Model order reduction of piecewise linear mechanical systems using invariant cones

We present a methodology that extends invariant manifold theory to a class of autonomous piecewise linear systems with nonsmoothness at the equilibrium, providing a framework for model order reduction in mechanical structures with compliant contact laws. The key idea is to make the absence of a local linearization around the equilibrium tractable by leveraging the positive homogeneity property. This property simplifies the invariance equations defining the geometry of the invariant cones, from a set of partial differential equations to a system of ordinary differential equations, enabling their effective solution. We introduce two techniques to compute these invariant cones. First, an intuitive graph-style parametrization is proposed that utilizes Fourier expansions and Chebyshev polynomials to derive explicit reduced-order models in closed form. Second, an arc-length parametrization is introduced to robustly compute invariant cones with complex folding geometries, which are intractable with a standard graph-style technique. The approach is demonstrated on mechanical oscillators with unilateral visco-elastic supports, showcasing its applicability for systems with both continuous (unilateral elastic) and discontinuous (unilateral visco-elastic) unilateral force laws.

==> FSP_1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=10,
xlabel style={font=\color{mycolor1}},
xlabel={$k_n/k$},
ymin=0.4,
ymax=0.65,
ylabel style={font=\color{mycolor1}},
ylabel={$\omega_1\sqrt{m/k}$},
axis background/.style={fill=white},
title style={font=\bfseries\color{mycolor1}},
title={Frequency-Stiffness Plot for Mode 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left}
]
\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.00999999999999979	0.448042653700814\\
0.0501204819277117	0.459166789115519\\
0.0902409638554218	0.469023620600757\\
0.130361445783132	0.47783201539348\\
0.170481927710844	0.485757326300652\\
0.210602409638554	0.492928532717031\\
0.250722891566266	0.499448195385911\\
0.290843373493976	0.5053992656942\\
0.330963855421686	0.510849849804973\\
0.371084337349398	0.515856620459548\\
0.411204819277108	0.520467309318892\\
0.45132530120482	0.524722561343061\\
0.49144578313253	0.528657333929752\\
0.53156626506024	0.532301967762617\\
0.571686746987952	0.535683015353866\\
0.611807228915662	0.538823888372191\\
0.651927710843374	0.541745368020452\\
0.692048192771084	0.544466010685444\\
0.732168674698796	0.547002472745998\\
0.772289156626506	0.549369772842788\\
0.812409638554216	0.551581505082355\\
0.852530120481928	0.553650014064354\\
0.892650602409638	0.555586539768317\\
0.93277108433735	0.557401338721093\\
0.97289156626506	0.559103781795567\\
1.01301204819277	0.560702464780183\\
1.09325301204819	0.563619317671773\\
1.17349397590361	0.566207326541853\\
1.25373493975904	0.568513215491221\\
1.33397590361446	0.570576417508699\\
1.41421686746988	0.57243024808084\\
1.4944578313253	0.574102890999489\\
1.57469879518072	0.575618214081725\\
1.65493975903614	0.576996460366018\\
1.77530120481928	0.578843726413771\\
1.89566265060241	0.580468380936409\\
1.97590361445783	0.581446763511627\\
nan	nan\\
2.93879518072289	0.589169234173328\\
3.17951807228916	0.590396084137886\\
3.46036144578313	0.59161750690267\\
3.74120481927711	0.592657538036541\\
4.0621686746988	0.593667881593953\\
4.42325301204819	0.594621983290857\\
4.8244578313253	0.595501882681805\\
5.30590361445783	0.596362325191427\\
5.86759036144578	0.597161321267935\\
nan	nan\\
8.5155421686747	0.599296065907573\\
9.75927710843374	0.599838014243046\\
10	0.599925676570859\\
};
\addlegendentry{Stable NNM}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.01602409638554	0.58190811648789\\
2.13638554216868	0.583192900470159\\
2.29686746987952	0.584705681226213\\
2.45734939759036	0.586029586569362\\
2.65795180722892	0.587469583574013\\
2.85855421686747	0.58871622171919\\
2.89867469879518	0.588945731489799\\
nan	nan\\
5.90771084337349	0.597211509177288\\
6.54963855421687	0.597914759831417\\
7.31192771084337	0.59855825478639\\
8.23469879518072	0.599147046356713\\
8.47542168674699	0.5992754955255\\
};
\addlegendentry{Unstable NNM}

\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.4\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Highnonlin_0x0295damping_x3timehist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor1}},
xlabel={$t [s]$},
ymin=-0.2,
ymax=0.05,
ylabel style={font=\color{mycolor1}},
ylabel={$x_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0107410002479185\\
0.0508456726411737	0.0118470127110015\\
0.0965701567621409	0.0127194770505241\\
0.139705022681625	0.0134191312816938\\
0.180474327291421	0.013958177043861\\
0.222213117661795	0.0143774966549586\\
0.260881033669563	0.0146401413504123\\
0.301087362444576	0.0147808389828583\\
0.339782857488615	0.0147870600359283\\
0.377439844675905	0.0146717592629955\\
0.416197818953862	0.014430325468453\\
0.455535956389639	0.0140622307856972\\
0.497604831249532	0.013538596810065\\
0.542875982418991	0.0128364047506295\\
0.59111242032202	0.0119469813037369\\
0.642739486821	0.0108579047451371\\
0.699765676757465	0.00952573689934866\\
0.779219245994767	0.0075252716673333\\
0.937008118207132	0.0035160095252138\\
0.99679804272094	0.00214040775418312\\
1.04925626490629	0.00105532664065322\\
1.09779704158947	0.000175481682930467\\
1.14500659897203	-0.000551500757723034\\
1.19526353777789	-0.00118594572711572\\
1.24721560499441	-0.0016984449096924\\
1.29802564791532	-0.00206772308686709\\
1.35343270462712	-0.00233340640704682\\
1.4088549152286	-0.00246996823003087\\
1.47154135846404	-0.00248820112628323\\
1.54077398014584	-0.00236842767114354\\
1.62168224755058	-0.0020880870255553\\
1.73815971725648	-0.00153497263775648\\
1.88607726730072	-0.00084933509737084\\
1.96455937238886	-0.000619350413586517\\
2.03056882197757	-0.000555727960602326\\
2.0884021615104	-0.000627051813950175\\
2.1422669745352	-0.000821453098694747\\
2.19225091910039	-0.00112834247704541\\
2.2404247833843	-0.0015525645522132\\
2.28728611589855	-0.00209750332879821\\
2.33231801293721	-0.00275366626649998\\
2.37481208800489	-0.00349969852700838\\
2.41405185911674	-0.0043038604451624\\
2.45533995441181	-0.00527495396215727\\
2.49828833241881	-0.00642651036829989\\
2.53678791918239	-0.00758558464201542\\
2.57640077031789	-0.00890694827552352\\
2.61682481519253	-0.0103932532433646\\
2.65747929458516	-0.0120313284190843\\
2.69526304422089	-0.0136845954857563\\
2.734370768959	-0.015530101315079\\
2.774456696616	-0.0175646358855488\\
2.80942984358663	-0.0194582638854115\\
2.84484225200143	-0.0214883092083085\\
2.88061751516105	-0.0236538990233441\\
2.91669490249021	-0.0259538469216807\\
2.95303308965512	-0.0283871175116417\\
2.98959999884667	-0.0309523804426419\\
3.02637514777615	-0.0336483147765705\\
3.06334474946343	-0.0364733958657837\\
3.10050266810174	-0.0394260654614413\\
3.14275282898151	-0.042917037924127\\
3.18253429110516	-0.0463292954221117\\
3.22382767042041	-0.049994138615034\\
3.26935045302417	-0.0541719277542541\\
3.31605758451246	-0.0585989437643377\\
3.36530840412112	-0.0634093379799765\\
3.41353802744649	-0.0682485389474152\\
3.4653623362625	-0.0735743313329635\\
3.52607285805905	-0.0799552967633588\\
3.58843663504308	-0.0866386128535908\\
3.66750482656286	-0.0952446452764377\\
3.92787926598243	-0.12371654087886\\
3.99275970485203	-0.130615398929365\\
4.04813806102416	-0.136374238032488\\
4.09977239041018	-0.141611259246247\\
4.14871536380085	-0.14643761092367\\
4.19559566501255	-0.150918376342474\\
4.24136755135052	-0.155144472472813\\
4.27872975305522	-0.158475763580611\\
4.31563383423637	-0.161654405134101\\
4.35217180911604	-0.164685645938761\\
4.38841719131085	-0.167572736957226\\
4.42439975968119	-0.170315236295693\\
4.46021227907391	-0.172917255421794\\
4.49580940310383	-0.175372743908241\\
4.53083151894211	-0.177656875244963\\
4.56500640494968	-0.179756009291594\\
4.59844705453665	-0.181682674019953\\
4.6311382512616	-0.183441521830048\\
4.66305581791204	-0.185037429524385\\
4.69402308556712	-0.186469228385619\\
4.72411864073274	-0.187749023872641\\
4.75904014912692	-0.189094156854765\\
4.79218582556359	-0.190230239291736\\
4.82366459253979	-0.191181102867517\\
4.85713303427247	-0.192054136041293\\
4.88916539420052	-0.192755794569194\\
4.91997122485415	-0.193306545887992\\
4.95208269663613	-0.193750904528457\\
4.982303103644	-0.194048087563601\\
5.01487999832622	-0.194237198119254\\
5.04704511348351	-0.19429072127781\\
5.07889855054199	-0.194213919647126\\
5.11040488310272	-0.194011707525533\\
5.14002152101253	-0.193708048477646\\
5.17189892505456	-0.193259403962657\\
5.2056012821435	-0.192649326481416\\
5.24053042876091	-0.191871878674903\\
5.27642890640558	-0.19092146578032\\
5.31332762835135	-0.18978775497078\\
5.34364985664268	-0.188739591107378\\
5.37471385993737	-0.187559171649212\\
5.40622391308941	-0.18625406298338\\
5.43764884367312	-0.184847097741169\\
5.47665883536635	-0.1829584012944\\
5.5153767754571	-0.180933456376266\\
5.5539101940588	-0.178775253526084\\
5.59231725838703	-0.176488299256476\\
5.63065755422721	-0.174076301027242\\
5.67303187766544	-0.171268305226448\\
5.71573697900365	-0.168296107477431\\
5.75867078418904	-0.16517348417463\\
5.80203433669132	-0.161892643583428\\
5.84656303210315	-0.158401594567863\\
5.89445905648887	-0.154521252858245\\
5.944726734592	-0.150324184145518\\
6.00339720944189	-0.145285705410998\\
6.06397039609874	-0.139952073077637\\
6.13304645921716	-0.133742199938325\\
6.22524903194463	-0.125310077612795\\
6.50601146974682	-0.0995237788150121\\
6.58064045897959	-0.0928491196935965\\
6.64737913560543	-0.0870041936349253\\
6.711764879887	-0.0814981441821203\\
6.76891720498796	-0.0767344157284242\\
6.82259254535685	-0.072376544464305\\
6.87889850951078	-0.0679344898462659\\
6.93024204280005	-0.0640056722339466\\
6.98375141951098	-0.0600399109285092\\
7.03937354916405	-0.0560612857262015\\
7.08877882547247	-0.052652928665168\\
7.14029796311809	-0.0492263305773974\\
7.19375129808122	-0.0458096722784092\\
7.24950117888508	-0.0423965503718193\\
7.30553914153379	-0.0391193458308692\\
7.36201089977507	-0.0359702695135979\\
7.41889394660095	-0.0329506985618764\\
7.47243957085894	-0.0302442109077958\\
7.52969619007456	-0.0274909636511609\\
7.58908115044065	-0.024782713559631\\
7.64879483320149	-0.022203139023901\\
7.71003083865341	-0.0196985691406724\\
7.77018574353446	-0.0173676225129498\\
7.83294778196552	-0.0150617607291395\\
7.90305991815808	-0.012624228014289\\
7.9714878477395	-0.0103709486428158\\
8.05064649270545	-0.00789891907541573\\
8.1329628440748	-0.00545719379024945\\
8.22694787114668	-0.00279730242365872\\
8.34452313995715	0.00039181614462791\\
8.43023618948479	0.00261102320575901\\
8.4900667347928	0.00404040764615843\\
8.54387039442042	0.00520040457666937\\
8.59327569062455	0.00613615518440724\\
8.63778732059166	0.00685739118600281\\
8.68368609591204	0.00746818040693142\\
8.72686500889711	0.00791153987606208\\
8.77043956586954	0.00822475665000866\\
8.81282261065229	0.00839770076819946\\
8.85510789022575	0.00844096589307242\\
8.89835399519927	0.00835434658932854\\
8.94283431376124	0.00813277062647444\\
8.98942465959092	0.00776583474751646\\
9.03634215204073	0.00726967576375159\\
9.08674313126926	0.00661326942224605\\
9.14427805877557	0.00573658598463567\\
9.21898609193929	0.00445667742968681\\
9.43105096980045	0.000728950599182099\\
9.48951440981583	-0.000122817961056398\\
9.54411257581387	-0.000789499258047499\\
9.59850807830816	-0.00132182233926414\\
9.64979014402346	-0.00169869652611965\\
9.69925847799965	-0.00194378174023768\\
9.74700450024847	-0.00206723482898497\\
9.80129806162537	-0.00206968238845207\\
9.85431475700253	-0.00192779368595097\\
9.90625393007676	-0.0016484130463823\\
9.95741390155132	-0.00123581855180532\\
10.0079517449962	-0.000693247277212095\\
10.0608810264945	1.95852418869435e-05\\
10.1096739582999	0.000804793685119876\\
10.1669297714968	0.00186050623767642\\
10.2338962927223	0.00323397867944664\\
10.3368293924996	0.00549608641355803\\
10.4410008720183	0.00774905391426728\\
10.5050612774828	0.00900764751227712\\
10.561271803257	0.0099805768134047\\
10.6098060154275	0.0106962837080573\\
10.6553968117085	0.01124739230454\\
10.7016060416069	0.011674114693534\\
10.744340982349	0.0119428060103246\\
10.7883097633098	0.0120878483353408\\
10.8304798152943	0.0120995212978983\\
10.8737708747337	0.011981953659415\\
10.9163868036609	0.0117407076188556\\
10.9600006857297	0.011370129259916\\
11.0071138420222	0.0108382002518965\\
11.0575731516467	0.010131102603907\\
11.1116710541652	0.00923654266767926\\
11.1731554060563	0.00808255921054979\\
11.249103187065	0.00652024943664742\\
11.4509903088771	0.00229155174412199\\
11.514808191482	0.0011253347710749\\
11.5704595003859	0.000236527834374556\\
11.619367887256	-0.000428163434321505\\
11.6730320941741	-0.0010293772721468\\
11.7264308483326	-0.00150126342961698\\
11.7838910981036	-0.00187749048197361\\
11.8460313115472	-0.00214372396757767\\
11.9121514326053	-0.00228412363296115\\
11.9803070228942	-0.0022968210924148\\
12.0559865226662	-0.00218464180170486\\
12.1537050419536	-0.00190281072659104\\
12.4331924130102	-0.00100242250945826\\
12.5065362458679	-0.000936387819905349\\
12.5711897474434	-0.00099884966408581\\
12.6323975013788	-0.00118685263990415\\
12.6871143606715	-0.0014787626381576\\
12.7399003824067	-0.00188531830764305\\
12.7906361902735	-0.00240335836326722\\
12.8388644263182	-0.00302096746011671\\
12.8841344150293	-0.00371916243815917\\
12.9318873412196	-0.00458704301595958\\
12.9757598574273	-0.0055089345772501\\
13.0211670769648	-0.00659376222083097\\
13.0665393323966	-0.00781499740344316\\
13.1076334489966	-0.00904271599725348\\
13.1484847478289	-0.010380221159437\\
13.1918541339071	-0.0119299613935766\\
13.2368817859124	-0.0136821094444315\\
13.277236522503	-0.0153772719181688\\
13.3182556423733	-0.0172216414022728\\
13.3598299252835	-0.0192155722416487\\
13.4018123778899	-0.0213556315458447\\
13.4441371494717	-0.0236405410228429\\
13.4867576418454	-0.0260687264214425\\
13.5296628263333	-0.0286395745810353\\
13.5728131067457	-0.0313498073585663\\
13.6157824764198	-0.034169088633746\\
13.6623005983828	-0.0373515010022629\\
13.7097076847676	-0.0407276261945242\\
13.7602312947524	-0.0444648721534975\\
13.8117992615684	-0.0484170937930344\\
13.8617804299524	-0.0523693627111754\\
13.9168094173639	-0.0568451841162982\\
13.9759523053776	-0.0617823948740863\\
14.0438803374325	-0.0675869395455209\\
14.1210977106192	-0.0743157424175251\\
14.2410037811481	-0.084913737799269\\
14.379861093766	-0.0971593862101656\\
14.4543164228137	-0.103599201614571\\
14.5190755233839	-0.109074454975371\\
14.5804418765203	-0.114121707908339\\
14.629530985415	-0.118040527814458\\
14.6766060593295	-0.121685070599682\\
14.7223651577595	-0.125109420621129\\
14.7671740913488	-0.12833908833079\\
14.8112912303596	-0.131389851788441\\
14.8548858944626	-0.13426994534467\\
14.8980948106085	-0.136984524505237\\
14.9410167520582	-0.139535631150693\\
14.9836819404778	-0.14192100535351\\
15.0256084804152	-0.144112854230173\\
15.066447059241	-0.146097503247148\\
15.1061801661107	-0.147881625450765\\
15.1447697856405	-0.149472133873189\\
15.1821572141467	-0.150876396643355\\
15.2182476915331	-0.152101953214014\\
15.2529138994353	-0.153157065278918\\
15.2912601314693	-0.154183050082878\\
15.326951498682	-0.155003421085411\\
15.3631102992269	-0.155701162040799\\
15.3968324087352	-0.156230254440885\\
15.431404343449	-0.156650431130174\\
15.4659004519426	-0.156946192702122\\
15.5033657892589	-0.157127816618669\\
15.5399986980815	-0.157165319618883\\
15.5767772611914	-0.157064417099917\\
15.609897967119	-0.156855645076178\\
15.6468683487217	-0.156491926141115\\
15.6799338249583	-0.156051179638439\\
15.7143850740424	-0.155477593802345\\
15.7497945036273	-0.154768321499489\\
15.786186463556	-0.15391520507427\\
15.8235999579086	-0.152909702934835\\
15.8622866839017	-0.151736374025887\\
15.9017699980609	-0.150402705706796\\
15.9411233097376	-0.14894081087229\\
15.9801818387175	-0.14736346030756\\
16.0189722158829	-0.145676976908305\\
16.057598737693	-0.143883657682977\\
16.1038189684909	-0.141595368691014\\
16.1486737579476	-0.139234328331241\\
16.1941766677808	-0.136706699409729\\
16.2411022717232	-0.133969903438015\\
16.2875341464074	-0.131141797737001\\
16.3368654686197	-0.128017572020894\\
16.3905269315433	-0.124493430534244\\
16.4471359072563	-0.12065098303691\\
16.5126473849022	-0.116068787724259\\
16.5871806213948	-0.11071424468301\\
16.6781254024805	-0.104035973705891\\
16.8284497202802	-0.0928356998902302\\
16.963782960629	-0.082801408725544\\
17.0510689123453	-0.0764535070998136\\
17.1245592532147	-0.0712261781979748\\
17.194077702711	-0.0664039054421437\\
17.2573798191612	-0.0621322307841581\\
17.3179659763668	-0.0581617912102388\\
17.3819828102964	-0.0541017997149993\\
17.4416034612387	-0.050453008700174\\
17.4959206309379	-0.047244692386073\\
17.5525859894247	-0.0440189107013111\\
17.611660735853	-0.0407903165921084\\
17.6643670612186	-0.0380267385662592\\
17.7194839390488	-0.0352550201248505\\
17.7753770095597	-0.0325671047105516\\
17.8316732071636	-0.0299833133509537\\
17.8883543461512	-0.0275046715060228\\
17.94371592309	-0.0251996121951095\\
18.0026153849238	-0.0228688018349033\\
18.0635157947926	-0.0205851702234554\\
18.1248872528971	-0.0184073388288084\\
18.1888141210349	-0.0162627581372305\\
18.2580000269799	-0.0140740697775925\\
18.3269004994341	-0.0120195575977675\\
18.4042604124097	-0.00984637936156219\\
18.4875317127559	-0.00764540213219789\\
18.5754993442116	-0.00545189869725959\\
18.6791450483074	-0.00300636558168321\\
18.8031026511253	-0.000224823084550962\\
18.9098804025202	0.00206021023038261\\
18.9766373759672	0.00336730242020167\\
19.0347041101209	0.0043812056946706\\
19.0883189651921	0.00518984809681911\\
19.1399631017101	0.00583512998738911\\
19.1883922274373	0.00630941677127339\\
19.2368441110891	0.00664955416800694\\
19.2840690102472	0.00684773315904863\\
19.3313916484124	0.00691347556690403\\
19.3793079643759	0.00684692379834928\\
19.4266534527015	0.00665503640561838\\
19.4767676901279	0.00632465008823146\\
19.5315876009018	0.00582874079205453\\
19.5911283202429	0.00515532876912062\\
19.6602394418607	0.00423949098072285\\
19.7619536128762	0.00274541449920207\\
19.8879851422547	0.000915324061111278\\
19.9585562699012	2.54401561790019e-05\\
20.0109313900489	-0.00053138464900826\\
20.0751141042455	-0.00108009599750858\\
20.1356768140743	-0.00145729414745688\\
20.1931044277629	-0.00168434599368084\\
20.2484842383001	-0.00177942400111419\\
20.3022873499928	-0.00175266238093741\\
20.3548491301705	-0.00161110383339746\\
20.4136782052101	-0.00131544578047738\\
20.4715134495916	-0.000881970178312486\\
20.5295461590856	-0.000303671107928949\\
20.5838864579918	0.000367940803556621\\
20.6447512890646	0.00125540111201872\\
20.716652129231	0.00244385357731858\\
20.8259344847406	0.00440343732955739\\
20.9379653480015	0.00638032974856628\\
21.0066032133308	0.00746610957003213\\
21.0662542743945	0.00828149304257408\\
21.121459749194	0.00890251984893098\\
21.1728623505304	0.00934786308334878\\
21.2202716187277	0.00963446719160288\\
21.2688872820343	0.00979786567944529\\
21.3155880915924	0.00982715373925203\\
21.3634124137153	0.00972727395543416\\
21.4124807129335	0.00949125462759071\\
21.463772719822	0.00910694182323368\\
21.5156787287071	0.00858602678144393\\
21.5715560086032	0.00789407462602298\\
21.6318915866149	0.00701996526464654\\
21.7050893512141	0.00582926511810911\\
21.8408427016312	0.00345649117491575\\
21.9391067903026	0.00180725996688125\\
22.0086017000629	0.000769298554047282\\
22.070708854404	-2.6688043590184e-05\\
22.1241263318918	-0.000595448708281765\\
22.1844708105962	-0.00111141150759408\\
22.24349087312	-0.0014940449870835\\
22.3079548352648	-0.00178506323740635\\
22.3782216730289	-0.0019669770701114\\
22.4521078609124	-0.00202724264781295\\
22.5356735414303	-0.00196516522115076\\
22.6424829346596	-0.00174661120183828\\
22.9315597614457	-0.00106929456853777\\
23.0134909512297	-0.00104818805337459\\
23.086665808688	-0.00116039572353088\\
23.1526879414162	-0.00139375070438064\\
23.2118608160726	-0.00172733529390712\\
23.2689770610743	-0.00217485224490588\\
23.323750875562	-0.00273113477831544\\
23.3759530573354	-0.00338625824696237\\
23.42485849761	-0.00411766886554688\\
23.4747676356242	-0.00498754614289965\\
23.5265118017405	-0.00602680868024663\\
23.5768506903862	-0.0071769448294674\\
23.6224285115378	-0.00833997977582612\\
23.6714482942164	-0.00972266659911725\\
23.7168636613594	-0.0111274112563251\\
23.7634201227481	-0.0126921352031957\\
23.8108016005885	-0.0144146835847607\\
23.8588026590015	-0.016293355538977\\
23.9072871546726	-0.0183264347143108\\
23.9561654084623	-0.0205119876186473\\
24.0053809521843	-0.0228477981839887\\
24.0549026504907	-0.0253313808650546\\
24.1042859939949	-0.0279365916749441\\
24.1564350629057	-0.0308211379710883\\
24.2081872437407	-0.0338121598268231\\
24.2616604762503	-0.0370284382532589\\
24.3164250401364	-0.0404446379058925\\
24.3740283158184	-0.0441586447572888\\
24.4375364413645	-0.0483793294149848\\
24.5115307256866	-0.0534357924448443\\
24.5949686492563	-0.0592734035697902\\
24.7208227210841	-0.0682314410012168\\
24.8756648816389	-0.0792372956449015\\
24.9593815075462	-0.0850539856818386\\
25.0327187751584	-0.0900098187382241\\
25.092496392954	-0.0939233663778509\\
25.1485021582462	-0.0974669432991391\\
25.2022142555877	-0.100737555201277\\
25.2545607197926	-0.103790707141513\\
25.305936312983	-0.106645981993921\\
25.3493933105649	-0.108943459607929\\
25.3924667650594	-0.111107423555296\\
25.4352546765618	-0.113139536440343\\
25.4777989393414	-0.115038557301773\\
25.5196667463386	-0.116784250772156\\
25.5604464633813	-0.118362978326473\\
25.6001187983043	-0.119780166420639\\
25.6386444890611	-0.121041474295026\\
25.6821139858905	-0.122325556561378\\
25.7236751503602	-0.123412638915198\\
25.7632288716014	-0.124317429014923\\
25.8054667585068	-0.12514204281041\\
25.843477647899	-0.125757915944462\\
25.882602500699	-0.12626611433376\\
25.9207654233485	-0.126638467898175\\
25.9602165850607	-0.126895172478328\\
25.9978682925134	-0.127018759008052\\
26.0374987011107	-0.127021247949074\\
26.0765048669456	-0.126896732550932\\
26.1176661049998	-0.126630014703835\\
26.1563830994076	-0.12625381158955\\
26.197225461199	-0.125727230011393\\
26.2394970689744	-0.125044452617772\\
26.2832388773946	-0.124193583643574\\
26.3285328178942	-0.123161788655267\\
26.3675781211838	-0.122152761946779\\
26.4071802048842	-0.121019748884521\\
26.4543703557041	-0.119530555260241\\
26.5011765810618	-0.117910206138959\\
26.5477146066966	-0.116164441666342\\
26.5940934647984	-0.114298055041615\\
26.645758715328	-0.112079082387311\\
26.6958123946123	-0.109798343220177\\
26.7501521726556	-0.107187995674536\\
26.8059784338126	-0.104373923441102\\
26.8642071086232	-0.10131126202981\\
26.9263408090868	-0.0979180265116497\\
26.9980907485391	-0.0938647280946157\\
27.0793209639808	-0.089138723437685\\
27.1773226502755	-0.0833036850619067\\
27.5300927521151	-0.0621720395952252\\
27.6162689092771	-0.0572078917323324\\
27.6923181502742	-0.0529510905405459\\
27.7628323855209	-0.0491254827988996\\
27.831503216826	-0.045524755743628\\
27.8966766326923	-0.0422303861751914\\
27.9651372852399	-0.0389062352576275\\
28.0290117360767	-0.0359357735684114\\
28.0959824039253	-0.0329606434605125\\
28.1576139426727	-0.0303503604443165\\
28.222067550522	-0.02775176034325\\
28.2874238600747	-0.0252527118649368\\
28.3532864130732	-0.0228704152402486\\
28.4188473904597	-0.020631118450126\\
28.4871802329814	-0.0184323157932624\\
28.5558650195636	-0.0163547813513674\\
28.6291706078915	-0.0142755833261674\\
28.7026456159609	-0.0123245594541004\\
28.7773517279097	-0.0104657824431911\\
28.8573616035623	-0.00860065219328021\\
28.9452657005043	-0.00668275646643224\\
29.039043486839	-0.00476482373665021\\
29.1499705698987	-0.00263233380692895\\
29.2844860235047	-0.000188330043044971\\
29.4019470816759	0.00183302048759515\\
29.4738315863051	0.00294666901407936\\
29.5373586336913	0.00380481242217456\\
29.5948643936958	0.00445478064787608\\
29.6486752864132	0.0049383853243512\\
29.7022599066798	0.00529010852042688\\
29.7543070457358	0.00550201575566689\\
29.8069072978249	0.0055844230687967\\
29.8603763872785	0.00553444838362793\\
29.9138623578153	0.00535553311300418\\
29.971654042083	0.00502869069416079\\
30.0315202512201	0.00456166217779241\\
30.1006541542997	0.00389044296284169\\
30.1874238351383	0.00291143089958723\\
30.4062492467979	0.000377876180408521\\
30.4691767165233	-0.000210484119548937\\
30.5342589200091	-0.000701807606304783\\
30.5964668101697	-0.0010538448591717\\
30.6633206625772	-0.00129891445257613\\
30.7269871620088	-0.00139976754309146\\
30.7883772785005	-0.00137135526321686\\
30.8480637214947	-0.00122310396798753\\
30.9064475929006	-0.000961356243266209\\
30.9709621278661	-0.000536496383034546\\
31.035180715598	2.86563806071172e-05\\
31.0971631837744	0.000704204369696981\\
31.1705262566318	0.00163666482836788\\
31.269561312152	0.00303589179853248\\
31.4281213632859	0.00528219495899407\\
31.5016826613654	0.00618898189358674\\
31.5639796069151	0.00683516061411638\\
31.6215215736657	0.00730901979252963\\
31.6780509731848	0.00764368336436405\\
31.7321196060222	0.00783257390114045\\
31.7847173467953	0.00788815427273448\\
31.8370373443208	0.00781696188647629\\
31.8919570589687	0.00760940408372335\\
31.9469017549856	0.00727268293721295\\
32.0069581167325	0.00677017295396354\\
32.0723373618392	0.00608574231506509\\
32.1465952001903	0.00517290838737949\\
32.2503098873565	0.00375275161346167\\
32.4117581576264	0.00153747445472163\\
32.4884961840945	0.000619020610599819\\
32.5559034692181	-6.16383080682681e-05\\
32.6205784092847	-0.000585110762671093\\
32.6892522708042	-0.00100653461251454\\
32.7583712727124	-0.00130140654721345\\
32.8306973340298	-0.0014848229258746\\
32.9123080038468	-0.00155862307815369\\
33.0031295593984	-0.00150630757812564\\
33.1153120467288	-0.00130536182606988\\
33.436749336175	-0.000641118048008593\\
33.525973700244	-0.000639433598990991\\
33.6013141151949	-0.000764404069315106\\
33.6723544579292	-0.00101312665637465\\
33.7358872946864	-0.0013603810115228\\
33.7986674873552	-0.00183327457656901\\
33.8604452263723	-0.00243640133643908\\
33.9144150938013	-0.00308344538751726\\
33.9695192247389	-0.00386646846027361\\
34.0245412611	-0.00477740922326575\\
34.0780625709881	-0.00579187280013116\\
34.1316798237911	-0.00693873255787025\\
34.1827980657732	-0.00815633732790388\\
34.2355061002459	-0.00954045193509501\\
34.2893072412955	-0.0110888349499021\\
34.34389688373	-0.0127998113885326\\
34.3991069716517	-0.0146724215742893\\
34.4547868189889	-0.0167034978673257\\
34.5108703294951	-0.0188905056610906\\
34.5673112100306	-0.0212297945379589\\
34.6211160213768	-0.0235836224591992\\
34.6806597742259	-0.0263218718939129\\
34.7406764690008	-0.0292142308151995\\
34.8045502234853	-0.0324259759939309\\
34.8687110604117	-0.0357759526781081\\
34.9397368453032	-0.0396089334564067\\
35.0218950272509	-0.0441746257043008\\
35.1217230121735	-0.0498559552277698\\
35.4247876570881	-0.0672066995632008\\
35.508001139065	-0.0717792427427071\\
35.5776308811511	-0.0754741075834886\\
35.6419953408483	-0.0787579631427775\\
35.7035311903387	-0.0817596531068432\\
35.7558679509347	-0.0841934253551813\\
35.8072841605938	-0.0864673415204606\\
35.8580277058762	-0.0885888889137902\\
35.9082827541184	-0.0905619179868324\\
35.9581743360273	-0.0923873109482258\\
36.007150464731	-0.0940435648473965\\
36.0546936569551	-0.0955174054684278\\
36.1007527600968	-0.096814954020715\\
36.1451287060302	-0.0979402793954307\\
36.1878284771158	-0.0989047255766877\\
36.234319220521	-0.0998201865014607\\
36.2778905780256	-0.100548769982026\\
36.3224323940451	-0.101162597307905\\
36.3672492649418	-0.101645441648088\\
36.4092239667952	-0.101974470532923\\
36.4540993859757	-0.102194244723933\\
36.4972799118902	-0.102277178519955\\
36.5394508585948	-0.102237100442011\\
36.5824775066436	-0.102073895322491\\
36.6258191401057	-0.101785990091798\\
36.6727105830288	-0.101336986359257\\
36.7146513423549	-0.100816491861593\\
36.7578864563631	-0.100164939798731\\
36.802814133572	-0.0993672377107089\\
36.8491947526763	-0.09841850019302\\
36.8966271665486	-0.0973211259554319\\
36.9436358107606	-0.0961116460634628\\
36.9902321254228	-0.0947982066242332\\
37.0443017705058	-0.0931383867363991\\
37.0981954398708	-0.0913474527559117\\
37.1532926740751	-0.0893854289085994\\
37.212654571294	-0.0871351471211597\\
37.2734648612842	-0.0846970867280277\\
37.3370858592977	-0.0820185051585725\\
37.4057397569561	-0.079001146771418\\
37.4845077615284	-0.0754048771352416\\
37.5732366446568	-0.0712215999499506\\
37.6933150975431	-0.0654173556935405\\
37.9831563649809	-0.0513432779495417\\
38.0798063038069	-0.0468038735807568\\
38.1639321018772	-0.0429705575774619\\
38.2462007945079	-0.0393500933416249\\
38.3213433204033	-0.0361686422232879\\
38.3940636170267	-0.0332139730589063\\
38.4629583435573	-0.0305342244022313\\
38.5353985968162	-0.0278470167827436\\
38.6032431343167	-0.0254544753726975\\
38.6748879543074	-0.0230597139608051\\
38.7494226844572	-0.0207117684645084\\
38.824585949174	-0.0184900035798989\\
38.900345466255	-0.0163949792729454\\
38.9771580817038	-0.0144130055952303\\
39.0524133614404	-0.0126029383653758\\
39.1302041977308	-0.0108601654413292\\
39.2133446257305	-0.00913034804290191\\
39.2972182962607	-0.00751092160069788\\
39.3878857971935	-0.00588542581428442\\
39.4863538138001	-0.00424565598049753\\
39.5970027110083	-0.00252936221392019\\
39.733493367254	-0.000547755264506122\\
39.8746203526389	0.00137890086139691\\
39.9575831304085	0.00238505953157642\\
40.0260373527057	0.00309307176831908\\
40.0907677759354	0.00363495273319359\\
40.1505721564785	0.00401022312473742\\
40.2086662229829	0.00425081158434182\\
40.2682730669513	0.00436677922144213\\
40.3284678610108	0.00435021997321883\\
40.3897550227591	0.00420141478394953\\
40.4545973318231	0.00391158995213914\\
40.5270050762247	0.00345036287399125\\
40.608819437529	0.0027960936967304\\
40.7405038420313	0.00159004244116545\\
40.8695058971006	0.000447530332053248\\
40.9438033573211	-9.91320867456125e-05\\
41.0180078244482	-0.00052278014715057\\
41.0887981366591	-0.000804367205375911\\
41.1630045858222	-0.000965468689315685\\
41.2335949154095	-0.000987016587430389\\
41.3016437976374	-0.000883050969832766\\
41.3678303296294	-0.000662266967481173\\
41.4397017673468	-0.000287164194133993\\
41.5107273875867	0.000222682461526347\\
41.5844522334845	0.000885019646744922\\
41.6758378561699	0.00184106917245686\\
41.9467893262219	0.00476653346433409\\
42.0224712440321	0.00539503673314812\\
42.0875840054043	0.00581043089874811\\
42.1504153004855	0.00608374462194661\\
42.2116561133506	0.00621944349367709\\
42.2724566744334	0.00622201904928943\\
42.3312865888779	0.00609980453310754\\
42.3942630972419	0.00583897912554221\\
42.4608055880117	0.00543003922470575\\
42.5339676310484	0.00484547288644421\\
42.6214892541285	0.00400603465422478\\
42.7604794243349	0.0025174299501316\\
42.8904252705765	0.0011730586132046\\
42.9761445649966	0.00041826308742543\\
43.0483572616964	-9.35091997007476e-05\\
43.119921395115	-0.000474107387077538\\
43.1983383303735	-0.000754296767780716\\
43.2805269144521	-0.000909119480127174\\
43.3656263724521	-0.000939491794042624\\
43.4613718561949	-0.000845221208152225\\
43.5800097891875	-0.000595412264345896\\
43.9281199017403	0.000224283337388442\\
44.014190481508	0.000246859611849004\\
44.0913609786222	0.000142612340766846\\
44.1658079543386	-8.54960296976515e-05\\
44.2358726496688	-0.00042546130831056\\
44.3017098607567	-0.000868269000051214\\
44.3643309110494	-0.00141052327066404\\
44.4276519759995	-0.00208753505131654\\
44.4880984407048	-0.00286139364453675\\
44.5478207583542	-0.00375379123971697\\
44.6057136922693	-0.00474410184727958\\
44.6622672364236	-0.00583330637374502\\
44.7209897404169	-0.00709351364790223\\
44.7811374491473	-0.00852163185194854\\
44.8422813139917	-0.0101154871143763\\
44.8979587599105	-0.011690070677929\\
44.9541280263095	-0.0133952560779846\\
45.0170565385749	-0.0154408208827022\\
45.0788025056392	-0.0175812306555372\\
45.1408631317799	-0.0198585141153274\\
45.2093495066238	-0.022508087858796\\
45.2803452731366	-0.0253924037267552\\
45.3565242894742	-0.0286245830456267\\
45.4352482726045	-0.0320905026924834\\
45.5331635318981	-0.0365386227352076\\
45.6670088149785	-0.0427667605354713\\
45.866908927197	-0.0520705998562221\\
45.9595254177392	-0.0562509494656922\\
46.0407588240618	-0.0597898248516913\\
46.1149753435502	-0.0628872728111389\\
46.1773896508508	-0.0653722148399254\\
46.237867131493	-0.0676608022376115\\
46.2970439358935	-0.0697743403001141\\
46.3553218317448	-0.0717233177128662\\
46.4129796798202	-0.0735125804654331\\
46.4696334222448	-0.0751276313239089\\
46.5243390082689	-0.0765455958228358\\
46.5770611535995	-0.0777749528898539\\
46.6277006861375	-0.0788246147064058\\
46.6760734026377	-0.0797040387588481\\
46.7273199686733	-0.0805014898962497\\
46.7745521081213	-0.0811121719991377\\
46.8244340083089	-0.0816260986713075\\
46.8734900762321	-0.0819992631921309\\
46.9218977385747	-0.0822385003696979\\
46.9707104892944	-0.0823500906735717\\
47.01906535344	-0.0823328867948874\\
47.0668941516399	-0.0821918838916815\\
47.1169659296598	-0.0819138451127799\\
47.1645915609822	-0.0815276696028775\\
47.2142342289448	-0.0810014855812824\\
47.2658510690658	-0.0803239615516134\\
47.3197682260572	-0.079478727455438\\
47.3748108216532	-0.0784763764785623\\
47.4293786046108	-0.0773497136908077\\
47.4834881184693	-0.0761083672390725\\
47.5449817137339	-0.0745564244340358\\
47.6036826255218	-0.0729444233020899\\
47.6669821306227	-0.0710748991674279\\
47.7350848739255	-0.0689260134283245\\
47.8058025153384	-0.0665613428768381\\
47.8821474166061	-0.0638779583620419\\
47.9690210540493	-0.0606900216190525\\
48.0731747229851	-0.0567278809872107\\
48.2222163525609	-0.0509068555137446\\
48.4511308719694	-0.0419651791033289\\
48.5626589117605	-0.0377445309323434\\
48.658633813284	-0.0342370962698055\\
48.7484906829183	-0.0310822036969967\\
48.8321369522903	-0.0282730343871549\\
48.9140382794712	-0.0256524856171154\\
48.9929104711024	-0.0232574850290916\\
49.0681703943777	-0.0210939079712773\\
49.148039579159	-0.0189300056795219\\
49.2225106872189	-0.0170351254108709\\
49.2978927297406	-0.0152362311379477\\
49.3733788958499	-0.0135520188002545\\
49.4592726597334	-0.0117726658880031\\
49.540923586733	-0.0102092900842194\\
49.6280686712763	-0.00866877994124593\\
49.720801019006	-0.00716194360114741\\
49.8174756784324	-0.0057202530557845\\
49.9265836874773	-0.0042289323925786\\
50.0443151347257	-0.00275135423331108\\
50.1892343128455	-0.00107171258534322\\
50.3660566072728	0.000841474942063769\\
50.4647553328543	0.00179691930907211\\
50.5450384154171	0.00244940096160917\\
50.617455432674	0.0029114185313972\\
50.6871541600364	0.00322526035321857\\
50.7557363861503	0.00339949889297486\\
50.8237374709487	0.00343805365093885\\
50.8928892196104	0.00334445588453036\\
50.9662393294691	0.00311099689656658\\
51.0457908021753	0.00272519609097799\\
51.1436848595083	0.00211168890027125\\
51.463562725846	-9.55538757807517e-06\\
51.5444665323159	-0.000350886146492257\\
51.6211978311408	-0.000556502364702283\\
51.7019539058775	-0.000642965576730603\\
51.7794487758216	-0.000596177263105346\\
51.8546497315169	-0.000426030169109026\\
51.9282139190273	-0.000138526810161466\\
52.0069500351221	0.000302073619906196\\
52.0947600269903	0.000933305710645982\\
52.2088216313577	0.00189498438035685\\
52.4156830749388	0.00365608225141045\\
52.5017677291244	0.00424686248894091\\
52.5794549165717	0.00465008826066082\\
52.6492484400345	0.00488615771126888\\
52.7180119241534	0.00499053623090617\\
52.7862474497089	0.00496406246764991\\
52.8562018207674	0.00480469042275899\\
52.926740830427	0.00451746691447852\\
53.0053741330472	0.00406665903898329\\
53.0969036816198	0.00340680559813222\\
53.2310841427146	0.00229254245189736\\
53.394146395089	0.000960274650282145\\
53.4873882694366	0.000327494808061601\\
53.5667164496755	-9.1701648216258e-05\\
53.6474876407406	-0.000393261830453184\\
53.732100984441	-0.000583872085002213\\
53.8237494641532	-0.000663705915115997\\
53.9265885430141	-0.00062482254517704\\
54.0577352519156	-0.000436093341050992\\
54.4242366983946	0.000181176396267801\\
54.5185883075763	0.000160685664667426\\
54.6054495182902	1.25133682047363e-05\\
54.6863667224476	-0.000252184056961369\\
54.7600225151303	-0.000613475043081735\\
54.8349434258922	-0.00111233234380848\\
54.9037418275785	-0.00169728222749654\\
54.9746965098414	-0.00243641766508063\\
55.0416455625824	-0.00326665471524734\\
55.1071127655182	-0.00420775818963648\\
55.1720444433132	-0.00527036567783057\\
55.2346651422469	-0.00641855152284165\\
55.299169322438	-0.00772822560276154\\
55.3650133948674	-0.00919689932368328\\
55.4319136387902	-0.0108228929717598\\
55.4996684018504	-0.0126027990734201\\
55.5671736868821	-0.0145035266011462\\
55.639380897795	-0.0166689583117261\\
55.7150383059249	-0.019072891792149\\
55.793000862579	-0.0216793185908841\\
55.8794278059727	-0.0247000376185724\\
55.9751165681466	-0.028172835675889\\
56.0980891084516	-0.0327687607520204\\
56.3914992353455	-0.0437932145253797\\
56.4837710742018	-0.0471126820567065\\
56.5687681776033	-0.0500438008668596\\
56.6478013340968	-0.0526315826949428\\
56.7162842039914	-0.0547473599576165\\
56.7831355065855	-0.0566844562733024\\
56.8489794106286	-0.0584559286999138\\
56.9067599508451	-0.0598899922281362\\
56.9697014607277	-0.0613155741912408\\
57.0302071099755	-0.062544576892094\\
57.0880625030298	-0.0635843681844506\\
57.1431808660425	-0.0644476209129436\\
57.2008195573458	-0.065213848625433\\
57.2533919461831	-0.065788604079188\\
57.307488607963	-0.0662546510572497\\
57.3630340634589	-0.0665997174614006\\
57.4184722924156	-0.0668088059523768\\
57.4733518545353	-0.0668828632163923\\
57.5269706185571	-0.066828346595571\\
57.5791856157159	-0.0666561179624807\\
57.6321487290893	-0.0663632511464982\\
57.6885494717055	-0.0659233053597461\\
57.7475816202643	-0.0653252335501691\\
57.8016387504456	-0.0646582171619627\\
57.8646599952579	-0.0637424071465205\\
57.9270326912327	-0.0626966165062299\\
57.9888784439499	-0.0615306705590228\\
58.0504703781534	-0.0602502800533955\\
58.1172701855706	-0.0587374880782647\\
58.1883308724988	-0.0569994664329556\\
58.2662217379134	-0.054959354719216\\
58.3470322763043	-0.0527146286849813\\
58.4395194406979	-0.0500147604586232\\
58.5501473165707	-0.0466485411830888\\
58.7058574632795	-0.0417642490788808\\
58.9640424534474	-0.0336585442400406\\
59.0846964974735	-0.0300083795166017\\
59.1882017829713	-0.0269996770569776\\
59.2832891813826	-0.0243573896293299\\
59.3787190315732	-0.0218378115820883\\
59.4651433236286	-0.0196792555218508\\
59.5573563274404	-0.0175113428473139\\
59.6474356787566	-0.0155312946829724\\
59.7317733272237	-0.0138009641902386\\
59.817079685947	-0.0121702764676854\\
59.9075635878475	-0.0105676858500772\\
60.0009979789601	-0.00904324101847465\\
60.0984675909822	-0.00758432815268861\\
60.1985194018752	-0.00621362329729891\\
60.3068271129619	-0.00485775417368473\\
60.4237341657969	-0.00352110543403228\\
60.5577497714985	-0.00211847283193833\\
60.7240556241125	-0.00051549767968595\\
60.901399483333	0.0010703350361041\\
60.998679809516	0.00181163823719999\\
61.0805590622221	0.002308276512764\\
61.156171108091	0.00263903254040088\\
61.2303023820492	0.00283104319365179\\
61.3037746847378	0.00288741459593211\\
61.3758245959225	0.00281599973786228\\
61.4516193682958	0.00261613909682978\\
61.538584475376	0.00225335937986415\\
61.6437423668233	0.00167791829704811\\
61.9441427019263	-5.35268685553092e-05\\
62.0355726382667	-0.000398121430549736\\
62.1215048075779	-0.000600843602995838\\
62.2105953735892	-0.000680366312622027\\
62.2961310194308	-0.000626519054975461\\
62.3792051979536	-0.00044856812584726\\
62.4605556441572	-0.000152042227711036\\
62.5459344958425	0.000289336848851462\\
62.6421812744048	0.000920314349116325\\
62.8004463148314	0.00211071321970735\\
62.9371053778831	0.00308999234584917\\
63.030800500204	0.00363188686742433\\
63.1107960758901	0.00396742187686527\\
63.1850793043649	0.00415373278730158\\
63.2585832984762	0.00420914100831737\\
63.3304602193079	0.00413690238607956\\
63.4060272769509	0.00393118373085599\\
63.4845738928724	0.00359004905135407\\
63.5769567186727	0.00305296685226608\\
63.6965813961548	0.0022143558426535\\
63.9337802219856	0.000520166534101918\\
64.0315975342093	-2.53521216393437e-05\\
64.1184482110562	-0.000384258258719683\\
64.2123145081631	-0.000645259140327425\\
64.3143442103556	-0.000798156346547785\\
64.4324316199322	-0.000837525989453525\\
64.5815215727225	-0.00074479547774331\\
64.920949021429	-0.000479536462762553\\
65.0331479054207	-0.000548201202661858\\
65.1299514526739	-0.000731777149695745\\
65.2169850598457	-0.00101937106700234\\
65.3023263305942	-0.00143239111199023\\
65.3827374363914	-0.00195402126573185\\
65.4580674039311	-0.00256915149103065\\
65.5331266768695	-0.00331114279927647\\
65.6053263228958	-0.00415155510714271\\
65.678592416848	-0.005134811962904\\
65.7508303504051	-0.0062345883995647\\
65.8255717677594	-0.00750865187890781\\
65.8961184660166	-0.00883655370023462\\
65.9677993531835	-0.0103071194694451\\
66.0464799319568	-0.0120561069127803\\
66.1261525042755	-0.0139621202733053\\
66.2091756118246	-0.0160804612461334\\
66.2983985431121	-0.0184898447025716\\
66.3995536895336	-0.0213602820526546\\
66.5155667069697	-0.0247880857889982\\
66.7040701495873	-0.0305124715088994\\
66.8774970856274	-0.0357333708998624\\
66.9874284577138	-0.038911795607163\\
67.077677867508	-0.0413962069659135\\
67.1623885515252	-0.0435963932369248\\
67.2368589663669	-0.0454059488133112\\
67.309912875577	-0.0470525883911819\\
67.3821084560979	-0.0485420794238109\\
67.4456663822571	-0.0497309627423874\\
67.5133523988771	-0.050863035523264\\
67.5780647879405	-0.0518096689624485\\
67.6392800048509	-0.0525782249732742\\
67.7022021724932	-0.0532357611337773\\
67.7638041061341	-0.0537466008135823\\
67.825469785465	-0.0541243556664881\\
67.8853124593383	-0.0543621605073099\\
67.9443915799878	-0.0544723548317165\\
68.0055716713599	-0.0544566648381988\\
68.0678995329131	-0.0543064010071816\\
68.1272759970461	-0.0540394015139611\\
68.1907805837329	-0.0536233197175591\\
68.2577891013103	-0.0530426195608129\\
68.3202983671349	-0.0523749149061246\\
68.383601750516	-0.0515805811914447\\
68.4539705678247	-0.0505658529457662\\
68.5238145376854	-0.0494307721574785\\
68.5975004510719	-0.0481064057850915\\
68.6744249115119	-0.0465984470365868\\
68.7615638730544	-0.044754466293\\
68.8512941849091	-0.0427281075971564\\
68.9552700672641	-0.0402513382672396\\
69.0859501260979	-0.0370006611632618\\
69.3418841236818	-0.0304610463915651\\
69.512010035255	-0.0261902778636056\\
69.6369691191306	-0.023178109046853\\
69.7496445184939	-0.0205884712645741\\
69.8512844805418	-0.0183736935040031\\
69.9529507510854	-0.0162850226901412\\
70.054011873581	-0.0143413985292966\\
70.1540015558909	-0.0125516969299042\\
70.2570378082338	-0.0108459374404219\\
70.3605038610423	-0.00927087516521397\\
70.467452222147	-0.00778085833388786\\
70.5765332587338	-0.00639521883775274\\
70.690228827121	-0.0050808793860142\\
70.8105431561964	-0.00381579984198765\\
70.9496149945054	-0.00248678422005355\\
71.1138337871382	-0.00105703988035089\\
71.3159140751247	0.000565306831617818\\
71.4313426102503	0.00138148528270676\\
71.5201870250719	0.00188677695538786\\
71.6012420655729	0.00222336461376926\\
71.6801791026479	0.00242087643772493\\
71.7582003792629	0.00248323048148791\\
71.8371904366468	0.00241396268336302\\
71.9207303358627	0.0022078265706682\\
72.0132942612191	0.00184688578573855\\
72.1318980460403	0.00124728742210323\\
72.384732183166	-6.88838717906037e-05\\
72.4827782364462	-0.000429741500113323\\
72.5801555433391	-0.00066672438069304\\
72.6782293320623	-0.000775518695974142\\
72.7711048475761	-0.000752964182197502\\
72.8679429257069	-0.000595266880878853\\
72.9621079957481	-0.000308048231971725\\
73.0561555363879	0.000111562201681181\\
73.1617735076648	0.000722465234929359\\
73.5306648892383	0.00299295747529982\\
73.6186154318843	0.00332361741976683\\
73.6989738219902	0.00349569942335393\\
73.7779811346874	0.00353260727700899\\
73.8555265861222	0.00343949056932047\\
73.9374520529607	0.00320912920216188\\
74.0267523246542	0.00282306708805891\\
74.1300011032491	0.00224309982917248\\
74.3193376270877	0.00101580106397137\\
74.4535158599464	0.000212936430585842\\
74.550974969683	-0.000247996871593159\\
74.65481585681	-0.000605541702157097\\
74.7663506721836	-0.0008519380473615\\
74.8893843273244	-0.000986068843815247\\
75.0363298151337	-0.00100926728981676\\
75.5012347506948	-0.00097579560650729\\
75.6140958561664	-0.00115577717659221\\
75.7147497080751	-0.00144161527589404\\
75.8092385359866	-0.00183888669749876\\
75.895875975155	-0.00232741158697536\\
75.9840474799387	-0.00295802141104673\\
76.0663972878065	-0.00367634675899353\\
76.1480733875907	-0.00451739790383954\\
76.2281729277884	-0.00546942291236974\\
76.3105499883843	-0.00658065295985466\\
76.394354339531	-0.00784706407921476\\
76.4791758165885	-0.00926431740205658\\
76.5643778999473	-0.0108183426280277\\
76.6564117459116	-0.0126329412931057\\
76.75020567819	-0.0146122916052036\\
76.8550576282434	-0.0169568696551607\\
76.9737734511704	-0.0197413577686234\\
77.1433751566006	-0.0238597479676912\\
77.3752257660599	-0.0294817663405524\\
77.4934394843665	-0.0322172669238228\\
77.5896468805578	-0.0343242517998306\\
77.679574192422	-0.0361685885816314\\
77.7593029290143	-0.0376839749999647\\
77.8375863151248	-0.0390476926386611\\
77.9150584633151	-0.0402638642176498\\
77.9909865218303	-0.0413167267865617\\
78.0633453746801	-0.0421840353004654\\
78.1318021564331	-0.0428766307221338\\
78.2012485698093	-0.0434477648645668\\
78.2684062054943	-0.0438711099643001\\
78.3365561006238	-0.0441691095206806\\
78.4032678192231	-0.0443315466764034\\
78.4716975154881	-0.0443654324098475\\
78.5361827666755	-0.0442754022347174\\
78.6064815952338	-0.0440446465037496\\
78.6755352664549	-0.0436865764883692\\
78.7488207917946	-0.0431689280679564\\
78.8184960398176	-0.0425509364887091\\
78.8906761956136	-0.0417881567705933\\
78.9700300345357	-0.0408149077215967\\
79.0488141543598	-0.0397201881477542\\
79.1334761840815	-0.0384151480520529\\
79.2267026379394	-0.0368428358673043\\
79.328659653738	-0.0349868607572432\\
79.4415062446373	-0.0328020914840295\\
79.5830997490944	-0.0299280262417199\\
80.0811073705167	-0.0196991796736938\\
80.2076384270252	-0.0172918860788798\\
80.3283195724549	-0.0151273659091089\\
80.4364668768946	-0.0133105040528392\\
80.5448291976315	-0.0116141372017466\\
80.6533382068957	-0.0100431015356151\\
80.7654614850166	-0.00855315601668849\\
80.8772989185212	-0.00719755494083074\\
80.9956551337248	-0.00589615040988178\\
81.1186788804753	-0.0046752607161693\\
81.2479881664022	-0.00351838278859873\\
81.3937811602827	-0.00234229394101249\\
81.57043539787	-0.00105394327266595\\
81.8001536376263	0.000480905518742247\\
81.9265552267227	0.00121765147693509\\
82.0240706983681	0.00166006000793573\\
82.1141033713346	0.00193780710199576\\
82.198475964973	0.00206941008713102\\
82.2845005609301	0.00207159499319687\\
82.3708776277378	0.00194619965614606\\
82.4660965044618	0.0016796850918297\\
82.5830774136603	0.00121766720548067\\
82.9174051309257	-0.00019593436891796\\
83.0279374054372	-0.000478279416768146\\
83.1366061360526	-0.000625568817326894\\
83.2444762380947	-0.000637401086720502\\
83.3465526061577	-0.000521229172107951\\
83.4519921074537	-0.000268844535384005\\
83.5568280733013	0.000115938229555468\\
83.6771787208606	0.000697505091494577\\
83.9972106847464	0.00231872717557735\\
84.0949551103082	0.00264121192404332\\
84.1831198025706	0.00280651448082381\\
84.2701897627827	0.00283946235413168\\
84.3563441059963	0.00274253099721022\\
84.4476096636313	0.00250839619963017\\
84.5481616445838	0.00211872494793397\\
84.6792746691233	0.00147068774361969\\
84.9525741267402	8.20835353181337e-05\\
85.0644037954034	-0.000328189264621415\\
85.1803502794943	-0.00062251303705807\\
85.3079543555544	-0.000812856778395599\\
85.4533074953362	-0.000896637863291971\\
85.666359894392	-0.000874149208215158\\
85.9186575361775	-0.000870911708176436\\
86.0586034880238	-0.00100048441467493\\
86.1782127035621	-0.00124118060264777\\
86.2862946675798	-0.00159017707926523\\
86.3874735735036	-0.00204899190464403\\
86.4802324702728	-0.00259407319492766\\
86.5728755495844	-0.00326578638805586\\
86.6621136960519	-0.00403835136569342\\
86.7540440351513	-0.00496577176116375\\
86.8474238942477	-0.00604446762838506\\
86.9416775065824	-0.00726982706956392\\
87.0359906171992	-0.00862701133118549\\
87.1373846707019	-0.010221482069511\\
87.2429915877609	-0.0120148774791744\\
87.3600665021167	-0.0141350234707716\\
87.501951831661	-0.0168410909762429\\
87.9889372711554	-0.0262595669274219\\
88.0949950046561	-0.0281188568169739\\
88.1925407565548	-0.0297048887868527\\
88.2862086989938	-0.0310939334998466\\
88.370804435645	-0.0322200460326201\\
88.4544718992046	-0.0332016896254004\\
88.5355392467638	-0.0340180000868884\\
88.6120692624084	-0.0346599548260258\\
88.6891260935407	-0.0351748764933859\\
88.7635408752782	-0.0355434365822589\\
88.8390267467644	-0.035785893505107\\
88.9119285273792	-0.0358935730706662\\
88.9862746874685	-0.0358757498535454\\
89.0632964539747	-0.0357230270885225\\
89.136379789371	-0.0354545225846152\\
89.2143816613671	-0.035039401535613\\
89.2896508776381	-0.0345182168616702\\
89.3693057050398	-0.0338445644318313\\
89.4574321938965	-0.0329629647639536\\
89.544693540397	-0.0319611146240106\\
89.6421698029418	-0.0307071145958844\\
89.7455852467824	-0.0292430448070604\\
89.8595509658472	-0.0275001705832665\\
89.9971385319657	-0.0252634513702219\\
90.2046085956825	-0.0217436977252703\\
90.4775423896473	-0.017132918922556\\
90.6319514966397	-0.0146604785232682\\
90.7655341361978	-0.0126504260000502\\
90.8916550786352	-0.0108837374706923\\
91.0132710023439	-0.00931211674034671\\
91.1280321190321	-0.00795249731112335\\
91.2495623418061	-0.00664326063045451\\
91.3709549474885	-0.00546508294780779\\
91.4963102362721	-0.00437535200080674\\
91.6328041681335	-0.00332044525285369\\
91.7777861105029	-0.00232829373473464\\
91.9447065953667	-0.00131548645725843\\
92.1550992629464	-0.000173772033377873\\
92.3564119891672	0.000806845401456258\\
92.4743228977828	0.00124795258491872\\
92.5767688931843	0.00150112371196087\\
92.6738667217872	0.00161162748125321\\
92.7710131763548	0.00159310058768369\\
92.8733358184159	0.00144484051278937\\
92.9914098720775	0.00114269632868513\\
93.1865614936337	0.000487960010531197\\
93.3557958464149	-2.96835466713219e-05\\
93.484006928627	-0.000282467359483007\\
93.6037649732172	-0.000387584555340936\\
93.7185619482435	-0.000363360255761336\\
93.8329488139625	-0.00021395679800662\\
93.9503094527685	7.07453119730417e-05\\
94.0824299588638	0.000530154595082877\\
94.446107643617	0.00187623285222571\\
94.5539001365293	0.0021006339502776\\
94.6547901818639	0.00218363499595853\\
94.7552911181783	0.00213593500015463\\
94.8576586744816	0.00195983337746952\\
94.974047504883	0.00162923912344581\\
95.137896319185	0.00101931671886746\\
95.371598353843	0.000157356322461055\\
95.4943798296119	-0.000161034530577808\\
95.6203861920436	-0.000358493016022976\\
95.7579190699132	-0.000444335567351573\\
95.9205371412106	-0.000412250533969427\\
96.1990118871969	-0.000198045835048788\\
96.4108590298897	-9.43809979219168e-05\\
96.5571430700592	-0.000151872285499621\\
96.6804882172172	-0.000327325374769316\\
96.7937416664429	-0.00061623142758549\\
96.8973189330281	-0.00100358393649458\\
96.9986978236846	-0.00150759404832002\\
97.0959346756104	-0.00211400628461433\\
97.1968065146821	-0.00287444991050734\\
97.2933640126609	-0.00372858675163457\\
97.3911043477211	-0.00471682864503009\\
97.4939719915379	-0.00588562303676099\\
97.6007794349924	-0.00722878130079607\\
97.7152255495096	-0.00879807309118519\\
97.8418783663504	-0.0106646485732824\\
97.9975627097789	-0.0130928753874855\\
98.4599947281865	-0.0204010712911327\\
98.5805282481449	-0.022127748876045\\
98.6897556537947	-0.023563238103776\\
98.7865769764405	-0.0247110800417261\\
98.8809771009508	-0.0257012328413566\\
98.9718759000015	-0.0265219852720406\\
99.0574501312939	-0.0271668323747178\\
99.1432376289982	-0.0276822029441348\\
99.2259233998725	-0.0280502283752924\\
99.3098837419813	-0.0282917815301005\\
99.3897865161639	-0.0283968572167907\\
99.4723941339536	-0.0283778449253305\\
99.5577129925992	-0.0282239040446086\\
99.6394716054923	-0.0279516393379424\\
99.7270745934829	-0.0275296382077386\\
99.8125363776799	-0.0269947423514907\\
99.9056902169349	-0.0262825027864437\\
100.005514965884	-0.0253828211147038\\
100.112999903314	-0.0242746167526491\\
100.227622724926	-0.0229578385758487\\
100.359133843495	-0.0213114300354107\\
100.519800408162	-0.0191648920322507\\
101.083371359475	-0.0115145479888668\\
101.230629628244	-0.00971179672603739\\
101.36908692913	-0.0081491908189264\\
101.49782711881	-0.00682404008412618\\
101.621848213967	-0.00566909096207269\\
101.75364447489	-0.00457255108238996\\
101.889223554691	-0.00357989610557752\\
102.031676303282	-0.00267351635383761\\
102.184097831312	-0.00184016141838583\\
102.347952780931	-0.00107431184110851\\
102.543200688781	-0.000292724052201265\\
102.769287495477	0.000486110154099606\\
102.909847290321	0.000844714465301877\\
103.031790571125	0.00102695085450932\\
103.15051086406	0.00107415570485614\\
103.27496828906	0.000991663077797966\\
103.419737910049	0.00076183531280094\\
103.885401940254	-8.84479660214765e-05\\
104.023282254853	-0.000139613602925692\\
104.156589669922	-6.27301287181581e-05\\
104.292375893916	0.000146302705019252\\
104.457584930039	0.00053895257383374\\
104.793457216899	0.00136893657105475\\
104.929453234296	0.00154924608114015\\
105.055542858273	0.00158445690726694\\
105.183790950831	0.00148681949013962\\
105.325237746533	0.00124736256347546\\
105.550080502154	0.000715241029638491\\
105.765812900342	0.000250854299139291\\
105.913549246505	6.42683206137917e-05\\
106.053676143339	1.61820433106641e-05\\
106.209665795657	9.53777237668874e-05\\
106.728351719733	0.000481350943687175\\
106.857586052934	0.000371641872334294\\
106.988533423055	0.000128256703533225\\
107.123196799091	-0.000247800075015903\\
107.250628673909	-0.000722669286631117\\
107.376249563198	-0.00132118025251771\\
107.496973985835	-0.00203008798050064\\
107.615678628105	-0.00286151825665115\\
107.72915106501	-0.00378259367300871\\
107.845114171242	-0.00484884929414875\\
107.969194385751	-0.00612171072685896\\
108.102681511237	-0.00762760880286351\\
108.251770057183	-0.0094475001096157\\
108.435233711578	-0.0118246989025863\\
108.863481882997	-0.0174289099181806\\
109.000747748178	-0.0190714225420834\\
109.12570226138	-0.020436646166246\\
109.234509837777	-0.021500197712129\\
109.339301776316	-0.0223969727605891\\
109.440094906615	-0.0231287933844442\\
109.539530832488	-0.0237155233064072\\
109.63391755711	-0.0241417045402272\\
109.727745504756	-0.0244350026126767\\
109.82225035765	-0.0245969177083794\\
109.914246736215	-0.0246256910971852\\
110.004997746511	-0.0245311311421403\\
110.10129855313	-0.0243008495737342\\
110.201558387404	-0.02392498750811\\
110.300969576453	-0.0234234174564278\\
110.404580972947	-0.0227749081622903\\
110.515731212009	-0.0219512596492279\\
110.63898692983	-0.0209044146252495\\
110.777036556033	-0.0195969356026353\\
110.941040440259	-0.0179100077093608\\
111.20733029901	-0.0150202311134251\\
111.491217072288	-0.0119795108810195\\
111.670481801568	-0.0101884320548038\\
111.834250152898	-0.00868293127950892\\
111.983902234301	-0.00743278499007261\\
112.132147576022	-0.00631845147486843\\
112.284969546024	-0.00529712421567297\\
112.449286773587	-0.00433330946924571\\
112.62166382235	-0.00345265302740927\\
112.820397239489	-0.00256871902846001\\
113.082205162297	-0.00154445730015595\\
113.752866641469	0.000889701941275689\\
113.878369031924	0.00119737589389501\\
113.992194391427	0.00134615863723297\\
114.102574340244	0.0013591013700136\\
114.217232202491	0.00124145242503459\\
114.34942064254	0.0009722239182679\\
114.608056628332	0.00027325512922971\\
114.761730682362	-6.08979368905693e-05\\
114.892680131255	-0.000214971284748344\\
115.01816730687	-0.000237182406067404\\
115.141723801347	-0.000134864256750689\\
115.270026789014	0.000102733747098682\\
115.421748098366	0.000524073063161268\\
115.742025880864	0.001450004906701\\
115.864327153017	0.00164469439874892\\
115.972952556825	0.00169111204695582\\
116.081215833739	0.00160919063063147\\
116.193924480598	0.00139515155146341\\
116.323778797336	0.00101741014006507\\
116.547088807558	0.000210665242121877\\
116.738936246836	-0.000420311869589796\\
116.952497109003	-0.00098016358026598\\
117.628752294667	-0.00264058800641465\\
117.793124182446	-0.00323921751149214\\
117.939910594057	-0.00389784723165576\\
118.080103262942	-0.00465128950742155\\
118.216444506952	-0.00550790393680245\\
118.353937009552	-0.00649632610236495\\
118.501233608681	-0.00768757458305913\\
118.654452215009	-0.00905594400802556\\
118.832429330961	-0.0107761863005749\\
119.105297924479	-0.0135617434540336\\
119.369953108599	-0.016226858477836\\
119.531641977387	-0.0177306990203476\\
119.67353262207	-0.0189195127510402\\
119.799405197704	-0.0198430557875326\\
119.91409188039	-0.0205589420007186\\
120.022243073408	-0.0211121033507595\\
120.129059022928	-0.021533519838016\\
120.237309734	-0.0218276212162891\\
120.342534276332	-0.0219814869108177\\
120.448763816758	-0.0220034732960244\\
120.553769928552	-0.0218945172037479\\
120.657404246882	-0.0216626762365877\\
120.763549819162	-0.0213024544814289\\
120.879496623387	-0.0207756042797484\\
121.000259522725	-0.0200913348737117\\
121.124934021835	-0.0192563493611146\\
121.267303863524	-0.018167799213785\\
121.430788877777	-0.0167788249757734\\
121.634214458374	-0.0149129755821491\\
122.27689899154	-0.00892462884331735\\
122.476012905873	-0.00725753057815837\\
122.663285487275	-0.00582179187225051\\
122.849109812857	-0.00452874941882442\\
123.042008471897	-0.00331800846481656\\
123.251027300556	-0.00213758387857865\\
123.496999169729	-0.000883705207826324\\
123.796854169729	0.000510765995926477\\
123.928146698087	0.00100816171908491\\
124.037097663895	0.00129287852442417\\
124.136786418082	0.00142534932840022\\
124.236845844795	0.00142691208370138\\
124.3396827713	0.00129781952537655\\
124.45430922571	0.00102393406072565\\
124.618946969099	0.000485385835077068\\
124.836951108706	-0.000216502430362198\\
124.986569752399	-0.000552834261583257\\
125.125919452387	-0.000735859154985974\\
125.264429573114	-0.000785697553965292\\
125.399476995756	-0.000704460356246273\\
125.534375940364	-0.000496079640583957\\
125.676854441364	-0.000142594469082269\\
125.831886660451	0.000380227869413829\\
126.095277353807	0.00128780667500905\\
126.210893695573	0.00154356711601622\\
126.314203926131	0.00164619151516376\\
126.414660096616	0.00161821167424137\\
126.516936338358	0.00146175335873977\\
126.62903601709	0.00116091969474041\\
126.773880787888	0.000633593418285727\\
127.100648726583	-0.000599273183183868\\
127.30039950918	-0.0011873482342537\\
127.537993372973	-0.00175315523762265\\
128.207711728124	-0.00326096950686861\\
128.391984596577	-0.00385581122969825\\
128.56204893061	-0.00453653552784772\\
128.723989660109	-0.00531861172655113\\
128.881445781987	-0.00620973539520264\\
129.045214879321	-0.00726893272431539\\
129.219044299276	-0.00852389740174431\\
129.431149781307	-0.0101922717684317\\
130.017039618005	-0.0148887890661342\\
130.170085786058	-0.0159419872388469\\
130.308410314972	-0.0167678163335268\\
130.43431881487	-0.0173936739467138\\
130.554429594097	-0.0178638807951472\\
130.671442655457	-0.0181922868133029\\
130.784400197105	-0.0183810314376274\\
130.899033992946	-0.0184397148750293\\
131.012385346016	-0.018364959901163\\
131.127305377083	-0.0181559916670153\\
131.242953220101	-0.0178147679219194\\
131.365373257113	-0.0173184243781179\\
131.493720370422	-0.0166611305924107\\
131.630289077819	-0.0158258282540658\\
131.780756741196	-0.0147699358740567\\
131.956308984635	-0.0134015680229425\\
132.20108580102	-0.0113480422897112\\
132.64325539047	-0.00762410676529157\\
132.84557023936	-0.00606204848855896\\
133.02688457204	-0.0047855570529407\\
133.207557935481	-0.00364286258593438\\
133.390218843789	-0.0026195685844641\\
133.583242516835	-0.00167168065834744\\
133.79727609287	-0.000755430924868961\\
134.05664995983	0.00021700344697706\\
134.216320778712	0.000711563542893145\\
134.34210196988	0.000972073817564478\\
134.456055728331	0.00108023773248078\\
134.572612560787	0.0010589548313078\\
134.698297872332	0.000901641839504919\\
134.858627481945	0.000559373293782528\\
135.183059752658	-0.000167826352367229\\
135.340078885621	-0.000357816799748889\\
135.493592598984	-0.000411309242252855\\
135.64015249425	-0.000337301155013847\\
135.789521135293	-0.000138121387294632\\
135.954575477861	0.000216490326835128\\
136.322761201339	0.00107048054596248\\
136.45154101034	0.0012050637033667\\
136.572031095106	0.00120269688562757\\
136.696811056067	0.00106811819699715\\
136.835944899077	0.000785729158849335\\
137.074530428181	0.000143884956600004\\
137.269146806926	-0.000319916403100251\\
137.461111179645	-0.000648051461524801\\
137.673544343271	-0.000878480991303832\\
137.937503823472	-0.0010251666772092\\
138.497004087093	-0.0012930022581088\\
138.692291696159	-0.00154209180919906\\
138.866845499478	-0.00189506722563237\\
139.027526230683	-0.00234973872886712\\
139.186357718845	-0.00293225816338349\\
139.33900196869	-0.00361897739367123\\
139.50362024001	-0.00449256558442812\\
139.681223348433	-0.00557101949800654\\
139.887703028185	-0.00695883347540871\\
140.527968581713	-0.0113677707124111\\
140.686817966652	-0.0122723480110096\\
140.828433711187	-0.0129506907967425\\
140.957889573261	-0.0134453179924492\\
141.086006362716	-0.0138029540675291\\
141.210545043357	-0.0140155987489265\\
141.329379072585	-0.014089333116317\\
141.44646993151	-0.0140369065536845\\
141.565059510374	-0.0138585297629277\\
141.690075436491	-0.0135385835515933\\
141.816447237573	-0.0130857667126634\\
141.949050584441	-0.01248333600725\\
142.095810775469	-0.0116843643386062\\
142.264716137057	-0.0106258677826645\\
142.472452758486	-0.00918231781270151\\
143.170287918754	-0.00421327385711834\\
143.354680137729	-0.00309019729525062\\
143.531047760876	-0.00214367392149484\\
143.701421424368	-0.00135626316694015\\
143.877760653685	-0.000671827242854306\\
144.063878302834	-8.32966288726311e-05\\
144.24310268181	0.000356668772354851\\
144.379929365307	0.000564122996962624\\
144.50815853839	0.000630186164471525\\
144.641961870911	0.000568167152778187\\
144.801804570998	0.000356703802935954\\
145.305181348746	-0.000413917549167309\\
145.49660643569	-0.000525744507854142\\
145.675923835633	-0.000504052179309156\\
145.852860494311	-0.000356624441110398\\
146.032702376108	-8.01442513989059e-05\\
146.257345776071	0.000409436943101582\\
146.474677611995	0.00084499242768743\\
146.615925823954	0.000999902190500279\\
146.746890460186	0.00101556652762724\\
146.880307884795	0.000902314369653823\\
147.036639124574	0.000635416589489068\\
147.528350926667	-0.000312668375073599\\
147.718183291535	-0.000474069193813875\\
147.911847097527	-0.000509711141461366\\
148.133960309481	-0.0004193289435932\\
148.465327014307	-0.000137285481912386\\
148.795918094028	0.000106216887189703\\
148.97302914166	0.00010382976654455\\
149.139914532041	-2.86065287298243e-05\\
149.302678513537	-0.000279602185145222\\
149.465440731136	-0.00066057024366728\\
149.626503864471	-0.00117138856185761\\
149.785605808795	-0.00180452203744608\\
149.955651300466	-0.00261089102332335\\
150	-0.00284079046579677\\
};
\addlegendentry{Full System (6D)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.0107410002601966\\
0.0553742810162987	0.0119431073393912\\
0.105095941688774	0.0128975713441548\\
0.147348833647357	0.0135917531024745\\
0.183322687741395	0.0140830005761927\\
0.219652894542179	0.014474223422809\\
0.259853175718348	0.0147728193177841\\
0.297552604299426	0.0149164912535014\\
0.334502988016652	0.0149251186092272\\
0.371479672739525	0.0148026542325113\\
0.409071428102692	0.0145475451689947\\
0.447875017323412	0.0141540181014079\\
0.488657710214284	0.0136103264980534\\
0.532736920414862	0.0128908136410644\\
0.579218882111803	0.0120069307310473\\
0.638851706692293	0.0107247028038273\\
0.710655206518993	0.00902558046701074\\
0.830533625149258	0.00601633911998078\\
0.922129955605755	0.0037600682049117\\
0.993166351206014	0.00215102543805301\\
1.04457291940025	0.00110836007402781\\
1.10166251433117	9.89211577291371e-05\\
1.14623988511465	-0.000567557806760988\\
1.19027588881056	-0.00111658734735443\\
1.23627955080426	-0.00158001647827177\\
1.28417415887179	-0.00195104540787838\\
1.33385965876707	-0.00222445256272863\\
1.38523599624401	-0.00239561942132127\\
1.43561278344109	-0.00245975903240492\\
1.50095467335618	-0.00240104744702307\\
1.56509784475227	-0.00220659367687404\\
1.64634290558089	-0.00181518111247669\\
1.87099403247691	-0.000592669669885026\\
1.94378626710807	-0.000366356212538221\\
2.00993254122727	-0.00029388779583428\\
2.0727558350905	-0.000360980577909231\\
2.13557912895376	-0.000575763465690216\\
2.19494360358124	-0.000929645434410986\\
2.25413941104242	-0.00144697897235346\\
2.29354706029443	-0.00189374103968021\\
2.33570680718219	-0.00247311362912228\\
2.37786655406995	-0.00316856989280723\\
2.41856031107324	-0.00396157138379749\\
2.45925406807652	-0.00488568827981339\\
2.49961454575521	-0.00594247017801308\\
2.53997502343387	-0.00714819577115122\\
2.58070135195925	-0.00852296630318961\\
2.6214276804846	-0.0100606971227535\\
2.65955299975883	-0.0116484747138657\\
2.69767831903309	-0.0133772227521831\\
2.73583118653312	-0.0152435085726665\\
2.77398405403318	-0.0172395215996346\\
2.80890797038245	-0.0191739842311449\\
2.84383188673172	-0.0212053173803781\\
2.87892605767874	-0.0233393404467108\\
2.91402022862576	-0.0255629819212402\\
2.95224808506896	-0.0280853512830106\\
2.99047594151216	-0.0307128084722024\\
3.0432029278216	-0.0345154401673256\\
3.09592991413106	-0.0385380750616946\\
3.13872689736189	-0.0419758598380611\\
3.18152388059272	-0.0455759834369189\\
3.21669650172862	-0.0486588465981583\\
3.25186912286455	-0.0518533207647636\\
3.29840637619057	-0.0562462246419955\\
3.34239530565586	-0.0605614707895938\\
3.38437554434859	-0.0648119421969966\\
3.43803495627643	-0.0704042396426701\\
3.49055509897207	-0.0760138523959313\\
3.55626039544657	-0.0831599809355339\\
3.81947152431087	-0.11196546872884\\
3.88888478284122	-0.119372494585207\\
3.96190079857959	-0.127014426812593\\
4.01815189061256	-0.132782527564899\\
4.075383683496	-0.13853178373634\\
4.13427255057366	-0.144306513103686\\
4.19549486518935	-0.150137097992143\\
4.24282617171667	-0.154506381326343\\
4.29015747824403	-0.158737972451434\\
4.33986933931979	-0.163014678968437\\
4.38958120039558	-0.167097359346769\\
4.43813173999106	-0.170874624835392\\
4.48668227958657	-0.174421817779546\\
4.51277312355188	-0.176225442049571\\
4.53886396751719	-0.177953236174744\\
4.56495481148247	-0.179602248242333\\
4.59104565544777	-0.181169757604067\\
4.61885169519263	-0.182747844026522\\
4.64665773493749	-0.184227959939903\\
4.67446377468235	-0.185607875791931\\
4.70226981442721	-0.186885757119171\\
4.72914606143357	-0.188022578743329\\
4.7560223084399	-0.189061763852663\\
4.78289855544622	-0.19000266615231\\
4.80977480245255	-0.190844931474857\\
4.83521816207607	-0.191551319006948\\
4.8606615216996	-0.192169345303341\\
4.88610488132312	-0.192699306867752\\
4.91154824094664	-0.193141651807707\\
4.93598989515704	-0.193484607598577\\
4.96043154936743	-0.19374785649444\\
4.98487320357782	-0.193932104787791\\
5.00931485778821	-0.194038137373781\\
5.05406531235585	-0.194032433096822\\
5.09881576692348	-0.193773196705479\\
5.14198573186968	-0.193288822211997\\
5.18515569681585	-0.192580605984659\\
5.22833971521163	-0.19165473463886\\
5.27152373360741	-0.190518187477011\\
5.31601348572022	-0.189134272438707\\
5.36050323783306	-0.187541720416334\\
5.40689354848794	-0.185667053022229\\
5.4532838591428	-0.183581971126017\\
5.50080107185764	-0.181236344145901\\
5.54831828457245	-0.178686259466247\\
5.59587243921146	-0.175937069626258\\
5.64342659385048	-0.172997880295156\\
5.69195006665544	-0.169810178240226\\
5.7404735394604	-0.166439351381285\\
5.79441351487398	-0.162486781745031\\
5.84835349028756	-0.15832918728762\\
5.90817871913012	-0.153494426353092\\
5.96800394797265	-0.148445497994885\\
6.02324104879136	-0.143615912277539\\
6.07847814961005	-0.138649668506986\\
6.13319457030772	-0.133622347778612\\
6.21478536187186	-0.125990500837389\\
6.40993426669434	-0.107645189276582\\
6.47302782601716	-0.101843880961269\\
6.53511660586582	-0.0962484490103748\\
6.6002071543854	-0.09052061190431\\
6.67181700425866	-0.0843922283254983\\
6.72624812686522	-0.0798567931994683\\
6.80011770199081	-0.0738699865908075\\
6.8672755927295	-0.0685947701320799\\
6.92878722347851	-0.0639055415590235\\
6.98774110923236	-0.0595443814656846\\
7.04570387104297	-0.0553909246169724\\
7.10272956848735	-0.0514433598060009\\
7.15887226114253	-0.0477004366798326\\
7.21368689107734	-0.0441918418681837\\
7.26764678073781	-0.0408857391295498\\
7.32078322718101	-0.037778672075774\\
7.37312752746416	-0.0348652913035039\\
7.42435533898694	-0.0321565792668537\\
7.47484457876351	-0.0296234728336344\\
7.52458626316979	-0.0272567635411747\\
7.57357140858184	-0.0250452729136441\\
7.62143519123106	-0.0229911287423477\\
7.68424306704429	-0.0204400938957008\\
7.74589545923001	-0.0180739910913417\\
7.82178246115538	-0.0153140008437163\\
7.89641438146214	-0.0127288089855426\\
7.9847342342556	-0.00980543938635492\\
8.07293019332306	-0.00703188319135961\\
8.14996613907249	-0.00474391246584105\\
8.22220853056604	-0.002720866767703\\
8.31061304838991	-0.000397216845442472\\
8.39438304429888	0.00167516000681189\\
8.47696004055251	0.00360500726813484\\
8.54893510252211	0.00515793474374959\\
8.60652017543447	0.00626453161609675\\
8.64970898011873	0.00698315618197398\\
8.69033296831728	0.00754985074829051\\
8.72967770641523	0.00798144088011554\\
8.76902876079777	0.00828565757510091\\
8.81510732069631	0.00847098405589009\\
8.8599073458584	0.0084740581486642\\
8.90151844645038	0.00832845239196445\\
8.94993468448001	0.00799759834072233\\
8.99781011479831	0.00752571490269816\\
9.04703884474443	0.00692136479059968\\
9.11243311826951	0.00598385883057517\\
9.19893675352048	0.00460450731790729\\
9.40435438415076	0.00127022347740535\\
9.48400943880677	0.000135835709528465\\
9.53864068330213	-0.000537004681945064\\
9.59264694711564	-0.00109140369841043\\
9.64665321092914	-0.00152201013824538\\
9.69866852723084	-0.00180837457557459\\
9.74868376638173	-0.00195548851652916\\
9.79668979874285	-0.00197077021641689\\
9.84396373522915	-0.00185920505663262\\
9.89216169974674	-0.0016117217043643\\
9.94247356878222	-0.00120747458944948\\
9.99608921882222	-0.000615239050375749\\
10.0470889141949	9.445126937635e-05\\
10.0901178066873	0.000787875544688177\\
10.1557711360795	0.00197299385038718\\
10.2393103764288	0.00363005958607232\\
10.4774135660639	0.0084641249762285\\
10.5368925811752	0.00952289709914567\\
10.5920640924838	0.0103869080249694\\
10.6447108101012	0.0110734277242841\\
10.6836754960509	0.0114771403943053\\
10.7236285219621	0.0117862129557409\\
10.766662962215	0.0119897439297176\\
10.8091754308325	0.0120519447021934\\
10.8475625418374	0.0119876050378025\\
10.8859496528423	0.0118110500208672\\
10.9349935139579	0.0114312701232677\\
10.9819852954857	0.0109205459168038\\
11.0282775645466	0.0102961987005017\\
11.0865329615616	0.00937091538497725\\
11.147040532778	0.00828481847182161\\
11.2388872413116	0.00648316165339224\\
11.4196479200294	0.00285829701090279\\
11.4922642566268	0.00155132625530996\\
11.5557718188886	0.000551710387270532\\
11.6105591576992	-0.000179848875006883\\
11.6640851789743	-0.000764459655073324\\
11.7262503830706	-0.0012866769260711\\
11.7906622440366	-0.00166515775217135\\
11.8431200845704	-0.00186181335178048\\
11.9200769584632	-0.00198348200331111\\
11.993652325819	-0.00192977956498908\\
12.0622216158484	-0.00175154349645368\\
12.1606837533392	-0.00134576770798844\\
12.345391114557	-0.000525107682079806\\
12.4235019301004	-0.000311127601719363\\
12.5055994398791	-0.000237690638783761\\
12.5603311130649	-0.000289950892266688\\
12.6162334245235	-0.000436616978902293\\
12.673306374255	-0.000693370982844499\\
12.7291296587525	-0.00106108242025016\\
12.7837032780159	-0.00154655730185027\\
12.8331720383597	-0.00210892364700044\\
12.8775359397838	-0.00272497435295804\\
12.9201159202015	-0.00342694168810453\\
12.9609119796128	-0.00421102577078614\\
13.0019185890643	-0.00511791374978543\\
13.0431357485562	-0.00615676361991291\\
13.0835256428659	-0.00730357929046477\\
13.1230882719934	-0.00855276646080938\\
13.1626509011209	-0.00992603123808067\\
13.2022135302485	-0.0114203594511366\\
13.2400575191638	-0.012958390465144\\
13.2761828678668	-0.0145204591172217\\
13.328929730423	-0.0169552352252822\\
13.3816374601	-0.0195585397189006\\
13.435708084517	-0.0223973249836149\\
13.4773213711631	-0.0246973106438588\\
13.5189346578092	-0.0271006602652903\\
13.558354566039	-0.0294774499521111\\
13.5977744742689	-0.0319571467736921\\
13.6371943824988	-0.0345449386385042\\
13.6766142907287	-0.0372447053488543\\
13.7109982689434	-0.0396923639590057\\
13.7607504609733	-0.043385368056903\\
13.806855102419	-0.0469602424256834\\
13.8493419097123	-0.050373495753945\\
13.9038953636208	-0.0549011239309323\\
13.9567585774426	-0.059414425582645\\
14.0222121150658	-0.0651248552969719\\
14.1442348255912	-0.0759394357253598\\
14.26419853624	-0.0865367171927858\\
14.3479407552567	-0.09380793279675\\
14.4194279182629	-0.0998966589110921\\
14.4936014255212	-0.106077652899444\\
14.5504612392224	-0.110709160006934\\
14.6083546315353	-0.115317389839959\\
14.6700188878393	-0.120090251419271\\
14.7147239647683	-0.123450883110763\\
14.7630246144237	-0.126974698590971\\
14.8103132329903	-0.130303131231301\\
14.8565898204679	-0.133429171298559\\
14.9028664079455	-0.136410120186014\\
14.9491429954232	-0.139230343839159\\
14.9989450230545	-0.142068201766619\\
15.025608756947	-0.143497382114134\\
15.0522724908395	-0.144860320908037\\
15.078936224732	-0.146154664794409\\
15.1097535924725	-0.147562419883741\\
15.140570960213	-0.14887286562066\\
15.1713883279535	-0.150083617209219\\
15.2022056956939	-0.151192770584089\\
15.2346570228405	-0.15224934863852\\
15.267108349987	-0.153190560780502\\
15.2995596771335	-0.15401580087439\\
15.3320110042801	-0.154724926140403\\
15.3587206898319	-0.155221640639155\\
15.3854303753837	-0.155640188331859\\
15.4121400609355	-0.155981040517389\\
15.4622509790602	-0.156413054714335\\
15.5090534442062	-0.156575808509785\\
15.5544250115512	-0.156516276220032\\
15.5983656810951	-0.15625944503492\\
15.6418362752572	-0.155817442805642\\
15.6848367940374	-0.155201409223963\\
15.7281140069335	-0.154407201316616\\
15.7716679139454	-0.1534370668831\\
15.8160501082212	-0.152278119695836\\
15.8612605897608	-0.150926984785542\\
15.9073585645359	-0.149378602142576\\
15.9543440325464	-0.147629667020709\\
16.0016302981294	-0.145702068544011\\
16.0492173612849	-0.143598934526523\\
16.0968458379176	-0.141336003318941\\
16.1445157280276	-0.138918643236821\\
16.1932280747045	-0.13629673969578\\
16.2429828779481	-0.133466754034146\\
16.2976978444266	-0.130185505941085\\
16.3573729741398	-0.126416455932684\\
16.4181590218203	-0.122388595314845\\
16.4800559874681	-0.118111515660701\\
16.538310640083	-0.113946196159873\\
16.620229149456	-0.107907076322164\\
16.7029398282199	-0.101665877126123\\
16.8973894316778	-0.0869163409158205\\
16.9812821351393	-0.080710783806353\\
17.0442479467696	-0.0761658611790494\\
17.1108190439828	-0.0714797984626614\\
17.1835949385531	-0.0665027860851239\\
17.2475753103178	-0.0622533552299558\\
17.3115556820825	-0.0581208738378223\\
17.374445011855	-0.0541731386316258\\
17.4351522576428	-0.0504724803675174\\
17.4937283929786	-0.0470090498979516\\
17.5513634757677	-0.0437104965888864\\
17.6080868938331	-0.040577103931156\\
17.663928034998	-0.0376091828570964\\
17.7184449694125	-0.0348298885577378\\
17.7721201133919	-0.0322129579215584\\
17.8249851617451	-0.029755155365109\\
17.8770718092811	-0.0274516932200868\\
17.9280496282005	-0.0253109952810178\\
17.9782853209398	-0.0233098279271928\\
18.0277705524049	-0.0214402338851585\\
18.0923706348351	-0.0191424140135723\\
18.1555412707805	-0.0170372652214894\\
18.2174828301021	-0.0150908765136535\\
18.2935485671993	-0.0128314182122722\\
18.3834236187394	-0.0103057409780831\\
18.4716991917853	-0.00794652509438265\\
18.5596778003826	-0.0057121808932834\\
18.6367113778369	-0.00386403955062065\\
18.7225618994629	-0.00193235929364732\\
18.8191608140452	9.16654136631223e-05\\
18.9183294621926	0.00203578958951312\\
19.0013364381475	0.0035518235012546\\
19.063337108729	0.00458082533896231\\
19.117272319779	0.00536671810968414\\
19.1712075308291	0.00601485155678461\\
19.2230133087891	0.00647694473883575\\
19.2635037843167	0.00671388192145628\\
19.3026113071203	0.00683338079059581\\
19.3410273535618	0.0068460625746809\\
19.3916302177378	0.00671218452643529\\
19.4400948096582	0.00644007171391081\\
19.4879866366695	0.00605518236218927\\
19.5500650847267	0.0054234762660883\\
19.6300923105418	0.00446060141365479\\
19.7816300260264	0.00245275670840783\\
19.8960630202468	0.000983496142055174\\
19.9861119652305	-3.52440166579981e-05\\
20.0508770048984	-0.000643084397353277\\
20.1138301639956	-0.00110458704565985\\
20.1695660857194	-0.00139354902674427\\
20.2204894819335	-0.00155023195770809\\
20.2690050645017	-0.00159737605605415\\
20.3162794325103	-0.00154213219383337\\
20.3640847143337	-0.00138066342793763\\
20.4134025068362	-0.00110049544616686\\
20.4737185466307	-0.000602065342292235\\
20.5298964971762	9.22402648484422e-06\\
20.5857584536238	0.000736814752599457\\
20.6628472572622	0.00188291955009845\\
20.7614503072552	0.00349171998743714\\
20.9360205688192	0.00637241828394508\\
21.011771504502	0.00749869591135166\\
21.080880567915	0.00838641084234837\\
21.1335140112195	0.00893903580166011\\
21.1858037444547	0.00935653711948703\\
21.2257771969599	0.00957451678681309\\
21.2704370908031	0.009705102420412\\
21.3235289870511	0.00969876542177417\\
21.3744693403403	0.00952859150669383\\
21.4234460656051	0.00922211407686291\\
21.470433729292	0.00880976017415946\\
21.5282776876652	0.00816677140630873\\
21.5869733583333	0.00739232027436287\\
21.6606097789863	0.0062962226273271\\
21.7733312103496	0.00447336484793937\\
21.9081445179868	0.00230336122569952\\
21.9807370571767	0.00124947910993001\\
22.0507141910005	0.000368256511023901\\
22.1095909003446	-0.000247979489529371\\
22.1703328961775	-0.000751865435745458\\
22.2326698851992	-0.00113690627156871\\
22.2992518265896	-0.00141405301101827\\
22.3625193872565	-0.00156048592970137\\
22.4466685795807	-0.0015935182175042\\
22.5218131034624	-0.00148413429042193\\
22.6157103428123	-0.00120748754116562\\
22.8715668892795	-0.000327490197719271\\
22.9398132868907	-0.000215424097461892\\
23.0299287453394	-0.000211654735124966\\
23.115470765225	-0.000384910411810324\\
23.1745702857101	-0.00061957999176343\\
23.2481051557411	-0.00106298101854918\\
23.3140828204238	-0.00162721392155163\\
23.3580679302123	-0.00210484071592987\\
23.4004378816355	-0.00265163472883501\\
23.4411926746935	-0.00326575882161251\\
23.4820409461223	-0.00397520930155792\\
23.5229826959221	-0.0047867242771531\\
23.5676441101186	-0.0057918689331018\\
23.6160251887117	-0.00702507723229928\\
23.6608481581056	-0.00830092742873489\\
23.7021130182999	-0.00958543584849281\\
23.7583348813696	-0.0114956901718699\\
23.8112893596517	-0.0134513631136031\\
23.8633844955803	-0.0155117368168192\\
23.9182208946403	-0.0178188403795616\\
23.9800536199222	-0.0205890430611362\\
24.0236075455175	-0.022651950132456\\
24.0807025125098	-0.0255059075051349\\
24.1377974795022	-0.0285415352382756\\
24.192705775985	-0.0316405423109529\\
24.2432407314483	-0.0346489712986795\\
24.288684723917	-0.0374769338367003\\
24.3459223453576	-0.0411889567815535\\
24.4001347459682	-0.0448366455954385\\
24.4659657704624	-0.0493988355554507\\
24.5582605080781	-0.0559480602390465\\
24.7785329158153	-0.0716554965530065\\
24.8642375159599	-0.0776223628149637\\
24.9370189006632	-0.0825832126420494\\
25.0119345261888	-0.0875703750035939\\
25.0890287393166	-0.0925572720298931\\
25.1501806728744	-0.0963913994115444\\
25.2171945372357	-0.100448011378063\\
25.2677546707235	-0.103391949226534\\
25.3197223586626	-0.10629704271966\\
25.373097601053	-0.109135841030877\\
25.4235483024395	-0.111666856017195\\
25.471074462822	-0.113900939536734\\
25.5229069262312	-0.116155768334949\\
25.579045692667	-0.118367042168245\\
25.6071150758848	-0.11937763428233\\
25.6395914788878	-0.120464891323024\\
25.6720678818908	-0.121462178826448\\
25.7045442848938	-0.122367870049402\\
25.7370206878967	-0.123180802537547\\
25.7674202390467	-0.123857049251001\\
25.7978197901966	-0.124451103157099\\
25.8282193413465	-0.124962966514943\\
25.8838951714581	-0.125688270757138\\
25.9344477293812	-0.12611151128462\\
25.9825052938553	-0.126309666458155\\
26.0280678648802	-0.126317404003913\\
26.0725685222472	-0.126159544933813\\
26.1160072659564	-0.125851697853903\\
26.1592438087945	-0.125398519199877\\
26.2022781507614	-0.124806282663428\\
26.24580565744	-0.124068448986748\\
26.2898263288302	-0.123184966585086\\
26.3347722083057	-0.12214544435372\\
26.3806432958666	-0.120946505348826\\
26.4272525987163	-0.119590795819505\\
26.4746001168549	-0.118077079040262\\
26.522056082733	-0.116426995204534\\
26.5696204963507	-0.114644566964898\\
26.6174035251993	-0.112729079332325\\
26.6654051692788	-0.110683460127916\\
26.7151953575352	-0.108438091227271\\
26.7667740899685	-0.105985153288657\\
26.8210538143997	-0.103271475406302\\
26.878034530829	-0.100286258364974\\
26.9350152472582	-0.0971729874590892\\
26.9919959636874	-0.0939458433989273\\
27.0748443454852	-0.0890854301068202\\
27.1566289566126	-0.0841455666700597\\
27.4438472260989	-0.0666435735633115\\
27.5271677633942	-0.0617641606952759\\
27.5915441016659	-0.0580983507245492\\
27.6684617755813	-0.0538442799536654\\
27.7457445188268	-0.0497085358082643\\
27.8183908568718	-0.0459464168998238\\
27.9012402884069	-0.04180582960538\\
27.9800550265579	-0.0380219515731142\\
28.056776549251	-0.0344952999834618\\
28.1317181279252	-0.0312133336570355\\
28.20489716169	-0.0281769716018516\\
28.2588038701238	-0.0260532478927189\\
28.3290565605517	-0.0234352523274026\\
28.3977999519478	-0.0210403127486529\\
28.4650712140176	-0.018855050781184\\
28.5308395272111	-0.0168641208428539\\
28.5950956453019	-0.0150478512022971\\
28.673364907049	-0.0129873287884266\\
28.750007740929	-0.0111037419642344\\
28.8404387299157	-0.0090123794885244\\
28.9438537607257	-0.00675311169263182\\
29.0466667868407	-0.00463516091795668\\
29.1387317749301	-0.00286148738786096\\
29.2282864526737	-0.00125586085943041\\
29.3281258864183	0.000408846032229349\\
29.4341602214917	0.00205890957840893\\
29.5199855788327	0.0032832506416014\\
29.5892546104936	0.00414851654446124\\
29.6436834668978	0.00471264645469205\\
29.695941744136	0.00512961002448264\\
29.7485799990432	0.00540512203079402\\
29.7955851341853	0.00551909586170041\\
29.8400103287013	0.00551203730870498\\
29.8930306846195	0.00536682418047008\\
29.953018235089	0.00504692010275676\\
30.0136734814839	0.00459093219964757\\
30.0920799221753	0.00386540793465429\\
30.2148561409049	0.00257398662145647\\
30.3850368315202	0.000787036601622049\\
30.4826250385267	-9.60248626427074e-05\\
30.5423790610495	-0.000540327709330768\\
30.618906088984	-0.000971307753815154\\
30.6896574925799	-0.00121336217947032\\
30.7547704778891	-0.00128890267052384\\
30.8180624009042	-0.00121631855367355\\
30.8823718685961	-0.000987706437939551\\
30.9340866138263	-0.000689025497109697\\
30.9994746670022	-0.000169157838854517\\
31.0556214923824	0.000391569964392602\\
31.1405356850771	0.00138560530194809\\
31.2521272355885	0.00284919060680977\\
31.4377604783172	0.00530977609858496\\
31.5270824675596	0.00634532404413335\\
31.5948271880173	0.00699584892882399\\
31.6468309189201	0.00738771933561111\\
31.6994827958768	0.00766948679941493\\
31.7564100209518	0.00782738842931963\\
31.808025315586	0.00783044638916408\\
31.8596406102202	0.00770013220076748\\
31.909054075865	0.00745716831914933\\
31.9674943111046	0.00703679642671773\\
32.0370062540399	0.00638180423862877\\
32.1084472053945	0.00557745254224074\\
32.212845949512	0.00425552648454186\\
32.4228225948225	0.00153851970708274\\
32.5059804716645	0.000617737645114858\\
32.5796248731994	-5.64783894390075e-05\\
32.6329222885712	-0.000447490153078434\\
32.7088559862939	-0.000864862769532238\\
32.7732007878434	-0.00110158287304785\\
32.8486743414118	-0.00125646509081889\\
32.9297332847813	-0.00128813690767515\\
33.0274767347439	-0.00116424545308291\\
33.1358433147402	-0.0008805186371319\\
33.344469406918	-0.000293688713497886\\
33.4483647644866	-0.000160862532453621\\
33.526286282663	-0.000177673677256962\\
33.6116273033592	-0.000331079470925033\\
33.6938573976556	-0.000632984417450189\\
33.7624461366325	-0.00102084214708498\\
33.8310348756096	-0.00155579328929889\\
33.8950804987662	-0.00221167327714511\\
33.9566061949729	-0.00300591650332649\\
34.0176351530996	-0.00397101526678512\\
34.06333843308	-0.00481706126029735\\
34.1090417130604	-0.00577131365201922\\
34.1537682409045	-0.00680908102455646\\
34.2164960451198	-0.00843066335485787\\
34.2704998742333	-0.00997139810439762\\
34.3225326916935	-0.0115718039305364\\
34.3759091815161	-0.0133234507666486\\
34.4327216516709	-0.0153057364702534\\
34.4950624101274	-0.017623096160321\\
34.5542673806063	-0.0199707086229068\\
34.6134723510851	-0.0224731869298012\\
34.670144740727	-0.0250222298104745\\
34.7217519686952	-0.0274760576429571\\
34.783249294033	-0.0305586630103392\\
34.8399129836368	-0.0335365911111296\\
34.9069095449361	-0.0371979087218222\\
34.9855506531534	-0.0416354939496557\\
35.1206374741775	-0.049422763021937\\
35.2568561894702	-0.0572471050553247\\
35.3591593268196	-0.0629956110633429\\
35.4511517022853	-0.0680297890044983\\
35.5267849676848	-0.0720544523769888\\
35.6052166123547	-0.0761004721967424\\
35.6668579612671	-0.0791736505549636\\
35.7392315694441	-0.0826393874982898\\
35.8095964909365	-0.0858332331113729\\
35.8558368763699	-0.0878217422450405\\
35.9020772618034	-0.0897109875990623\\
35.9483176472368	-0.0914908279263784\\
36.0016159630501	-0.093393875087429\\
36.0549142788634	-0.0951248998141807\\
36.1164703993701	-0.0968949707865647\\
36.1472484596234	-0.0976837310567475\\
36.1780265198767	-0.0984065476290255\\
36.2105136305952	-0.0990969370965331\\
36.2430007413136	-0.0997120725697016\\
36.2754878520321	-0.100251550721197\\
36.3347114814611	-0.10104018842398\\
36.3881845188823	-0.101537344884576\\
36.4383341235049	-0.10182075900957\\
36.4851602953289	-0.101928458958213\\
36.5305487481795	-0.101891235419941\\
36.5744994820566	-0.101725424818397\\
36.6179755336194	-0.101438998306975\\
36.6609769028678	-0.101039246545383\\
36.7042511813636	-0.100523519675079\\
36.7477983691068	-0.0998933079554547\\
36.7921717121368	-0.0991402338283081\\
36.8373712104534	-0.0982621128614767\\
36.88345997188	-0.0972555755229791\\
36.9304379964165	-0.0961184558035768\\
36.9777205250436	-0.0948649213344481\\
37.0253075577613	-0.0934969840756139\\
37.0729343306471	-0.0920250325174266\\
37.120600843701	-0.0904525730939554\\
37.1692997065841	-0.0887473173369528\\
37.2190309192963	-0.0869070165693984\\
37.2736733946574	-0.084775052688741\\
37.3332271326672	-0.0823279213332171\\
37.394019198688	-0.0797070682889114\\
37.4560495927198	-0.0769179651449292\\
37.5416862298024	-0.0729070456573311\\
37.6238796883065	-0.0689261701366206\\
37.9574956723204	-0.0525611961696484\\
38.0415985184194	-0.0486244505751188\\
38.1354335587003	-0.0443847117956295\\
38.2236632922031	-0.0405489995216328\\
38.3089981550044	-0.0369769983532819\\
38.3910571943676	-0.0336710591919882\\
38.4698846884616	-0.0306200143213573\\
38.5465858109297	-0.0277778967244728\\
38.62149248816	-0.0251337924638051\\
38.6946336769781	-0.022687951855886\\
38.7660701830086	-0.0204372380174789\\
38.8359174872843	-0.0183739111876662\\
38.904266430817	-0.0164879821743682\\
38.9711326849576	-0.0147682998460255\\
39.036489788694	-0.0132014824477551\\
39.116237294884	-0.0114286329449556\\
39.193736946646	-0.00983133803464398\\
39.2849041256618	-0.00807733179416914\\
39.3891992178229	-0.00619354506127934\\
39.5065888531794	-0.00420074577755258\\
39.6129459990073	-0.00252134920518188\\
39.7169381577839	-0.00100853815368396\\
39.8401930113198	0.000636381122689045\\
39.962478370641	0.00213462726060243\\
40.0487438015203	0.00307051834374761\\
40.1164880461956	0.00368261747772181\\
40.1692929552657	0.00405361730344111\\
40.2217695038895	0.00430987756513446\\
40.281259976277	0.00445054981284443\\
40.3405345019472	0.00443056203721426\\
40.4037746744033	0.00424788109745577\\
40.4635657449817	0.00394800578970944\\
40.5383381474975	0.00344494434014564\\
40.6500801198112	0.00253729485140752\\
40.9155729760583	0.000311167466747975\\
41.0033302566409	-0.000280584166432618\\
41.0719718150533	-0.000640131592604121\\
41.1481609014357	-0.000912403950451335\\
41.2151166726507	-0.00102834968384968\\
41.2789300743994	-0.00102147895682947\\
41.342526988517	-0.000893408638546589\\
41.4092707891196	-0.000624870417624379\\
41.4840926897587	-0.000163450447644209\\
41.5464666542149	0.000338011187579923\\
41.6392618757051	0.00122361395665394\\
41.771801760816	0.00264160071972697\\
41.9427074234243	0.00444921011961696\\
42.0301085973695	0.00524304656619279\\
42.0969535030334	0.00573661226283662\\
42.16222859149	0.00609012631124983\\
42.2170690907775	0.00626957204653422\\
42.2744309457111	0.00633014022989187\\
42.3253752398143	0.0062717344953569\\
42.3877518036401	0.00606177522547569\\
42.4468305198822	0.00573650570484574\\
42.5163503917207	0.00522373863449843\\
42.5993273854048	0.00447524308083302\\
42.7190217781799	0.00324335884602078\\
42.914818805124	0.00120601586232283\\
42.9972637682064	0.000474228895114948\\
43.074994477795	-9.1263840118927e-05\\
43.1430267268822	-0.000470809410813899\\
43.2209241768726	-0.000777874166402626\\
43.306193379512	-0.000975086579956042\\
43.3836107884028	-0.00104152723474726\\
43.4844558069135	-0.000985130794930456\\
43.6087479261851	-0.000747637337553897\\
43.8615129954345	-0.000194680993502061\\
43.9636537689107	-0.000124540942692875\\
44.0402593490179	-0.00016790666748534\\
44.1298189117523	-0.000340473824508081\\
44.205405283612	-0.000604636327921071\\
44.2740050600344	-0.000955628597438363\\
44.3426048364568	-0.00143232161110518\\
44.4043751672001	-0.00198758772870633\\
44.4656592604485	-0.00267332143488375\\
44.5292358315876	-0.00354093990196702\\
44.5750010078644	-0.00426903092750308\\
44.6424918470988	-0.00550190103419368\\
44.7050964459683	-0.0068085318648059\\
44.7590854892889	-0.00805185005270914\\
44.828462826756	-0.00979336160264666\\
44.9005492815948	-0.0117612794512638\\
44.9629498915759	-0.0135927844689263\\
45.0231821508623	-0.015479233200125\\
45.0823302348014	-0.0174544269954993\\
45.1414783187406	-0.0195597729906751\\
45.1930619213983	-0.0215053030249237\\
45.2563655935143	-0.0240289735298518\\
45.314224799879	-0.0264559138026925\\
45.3822447824893	-0.0294323147091688\\
45.4740182132038	-0.0336002419570036\\
45.6377273464254	-0.0412178080403294\\
45.7779367937501	-0.0476868977354457\\
45.8842942913456	-0.0524666936509561\\
45.9772464432898	-0.0565224066630492\\
46.0732153615663	-0.0605662700962171\\
46.1554268671667	-0.0638904331582921\\
46.2278588126597	-0.0666884397407728\\
46.2982705282164	-0.0692663311710078\\
46.367672128805	-0.0716438530965604\\
46.4139398625307	-0.0731251253764071\\
46.4637338685029	-0.0746157677805854\\
46.5170541467215	-0.0760825002031993\\
46.5745220241959	-0.0775019127446512\\
46.6361375009262	-0.0788263390287511\\
46.6994053494431	-0.079964531800897\\
46.7643255697465	-0.0808932698125204\\
46.8235019424507	-0.0815273483949284\\
46.8769344675557	-0.0819267693785264\\
46.927054866181	-0.0821541117888671\\
46.9738631383268	-0.0822399428414258\\
47.0192388413876	-0.0822089770630328\\
47.0631819753634	-0.0820743525966634\\
47.1066539038866	-0.0818424545274468\\
47.1496546269571	-0.0815191415656216\\
47.192931115858	-0.0811022469802651\\
47.2364833705892	-0.0805929567430894\\
47.2808633909112	-0.0799845046742291\\
47.3260711768239	-0.0792751205931665\\
47.3721668926059	-0.0784621317818903\\
47.4191505382569	-0.0775437995374375\\
47.46643588998	-0.0765316047624935\\
47.5378164766729	-0.0748437072411718\\
47.6093200602617	-0.072969380206473\\
47.6829035845314	-0.070859411046257\\
47.7326525809381	-0.0693343751796647\\
47.79229776965	-0.0674072919584034\\
47.8519429583618	-0.0653796402638989\\
47.9138724534418	-0.0631773615561144\\
48.0031092166757	-0.0598544582791192\\
48.1126016951203	-0.0555960342404376\\
48.4667710937333	-0.0416073712970331\\
48.551389138405	-0.0384373144083554\\
48.6483938817886	-0.0349348516219266\\
48.7337079383567	-0.0319721390347922\\
48.8190219949248	-0.0291186465102555\\
48.9194970995595	-0.0259011841799577\\
49.0161866210484	-0.0229618928668458\\
49.0915263899113	-0.0207893012821216\\
49.1651010567653	-0.0187765498270664\\
49.236951013638	-0.0169222075058428\\
49.307180603268	-0.0152208862623127\\
49.3758924613071	-0.0136648458840511\\
49.459745078615	-0.0119096133911683\\
49.5413380208987	-0.0103451961936116\\
49.6203848350385	-0.00895024801360478\\
49.7129136542303	-0.00744240360100434\\
49.8184280224318	-0.00584697705113513\\
49.9511794248429	-0.00397544494015278\\
50.0699043029579	-0.00242272273487742\\
50.1873992391581	-0.00101608794403774\\
50.3171503928627	0.000395701969893025\\
50.4519201376013	0.00173284326052681\\
50.5515862090603	0.0025921448260533\\
50.6188044167286	0.00305880781206724\\
50.684254226016	0.00338765970462873\\
50.7391652812671	0.00354928304298596\\
50.8002200540443	0.00359823604216558\\
50.8681855401279	0.00349756347873154\\
50.9401136912248	0.00323972748458345\\
51.0270888602381	0.00277687392184589\\
51.1537892708244	0.00194013189499742\\
51.4044830549852	0.000247487178228312\\
51.503860306659	-0.000283894223400694\\
51.5797649341471	-0.00058342969512637\\
51.6700687602559	-0.000795340095010033\\
51.7504762429792	-0.000834947077635206\\
51.8298110449457	-0.000723303661430919\\
51.8964663530695	-0.000508705107648666\\
51.9766375471832	-0.00010692446156213\\
52.0513774750341	0.000391991788177393\\
52.159653331814	0.00125572124508722\\
52.4906331487618	0.00403915020405066\\
52.5722027458875	0.00455836171300916\\
52.6373717473815	0.004865553504942\\
52.7055512817288	0.00505882979115313\\
52.7756741270968	0.00510347463406902\\
52.8393507418612	0.00500494707358712\\
52.9120474495446	0.00474185231465185\\
52.9816113824448	0.00436283909732538\\
53.0638469444668	0.0037936683640396\\
53.178691862295	0.00286233334679764\\
53.4315269484665	0.000758965102164666\\
53.5255392037096	0.000134628168808604\\
53.6033433206671	-0.000264482050937431\\
53.6809877338608	-0.000549744298297128\\
53.7631082376466	-0.000740900249240894\\
53.8530566232631	-0.000834801280802822\\
53.9645764041695	-0.000802888121882006\\
54.0966181223405	-0.00060407134566276\\
54.3650666064268	-0.000141957095337375\\
54.488649295447	-0.000108247182879495\\
54.5749127616554	-0.000193339086791866\\
54.6622760535454	-0.000387550292913375\\
54.7510265881446	-0.000717908711521886\\
54.817589489094	-0.00107215932476379\\
54.8806354957845	-0.00150800146863617\\
54.9419053311074	-0.00203886940866482\\
55.0031397179538	-0.00268661530861891\\
55.0739827469233	-0.00359154198793021\\
55.1400211583058	-0.00458661659885706\\
55.2003232862609	-0.00561716888060459\\
55.2713093743627	-0.00696665656278128\\
55.3415274110625	-0.00843250805186813\\
55.4173366923749	-0.0101516939574537\\
55.4813037602107	-0.011714109288107\\
55.5585260743254	-0.0137480645923631\\
55.6164428099115	-0.0153888064453156\\
55.6867451674951	-0.0175194327051997\\
55.7494892618394	-0.0195469495952523\\
55.8210986863222	-0.0219912628148506\\
55.9010406542763	-0.0248513603866058\\
56.0061963920671	-0.028748224889938\\
56.2891985965689	-0.039316683244067\\
56.3968281616103	-0.0431943728061412\\
56.4904319132029	-0.0464622041993152\\
56.5885868431471	-0.0497625360309826\\
56.6754454898416	-0.0525507776027325\\
56.7495822617518	-0.0548090830768615\\
56.8325865436499	-0.0571742374257269\\
56.9072156089739	-0.0591240003821554\\
56.9541765803318	-0.0602522253362565\\
57.0100749947765	-0.0614852623326385\\
57.0659734092211	-0.0625899605815903\\
57.1302671053045	-0.0636921571766607\\
57.194560801388	-0.06460664885347\\
57.2560907497819	-0.0653020818530763\\
57.3176206981758	-0.065820750778073\\
57.3685815002465	-0.0661173624782805\\
57.4195423023172	-0.0662951852084177\\
57.4652807022936	-0.0663554438445431\\
57.5110191022701	-0.0663237212298213\\
57.5762775668888	-0.0661235832185127\\
57.6410483236807	-0.0657511885988811\\
57.7060354012913	-0.0652111885560771\\
57.7719428283658	-0.064501548633956\\
57.8405929004704	-0.0635979747917759\\
57.9107775714051	-0.0625103005891674\\
57.9818636156332	-0.0612491783005282\\
58.0532178076177	-0.0598307927709811\\
58.1251121424024	-0.0582555623955159\\
58.2003029692029	-0.0564601669169917\\
58.2862315346995	-0.0542359187600141\\
58.3556365686149	-0.0523165456892798\\
58.4477512876525	-0.0496210141020299\\
58.5598743314239	-0.0461594115677713\\
58.7233265057743	-0.0409177779077652\\
58.8823795100286	-0.0358311307830661\\
58.9861717007742	-0.0326209849509667\\
59.0735718252473	-0.0300128823111834\\
59.1848615900624	-0.0268266290974566\\
59.2808403015893	-0.0241995349867636\\
59.3830581454222	-0.021525578453037\\
59.4805587305477	-0.0191014335166813\\
59.5752074033199	-0.0168787929150369\\
59.667200264493	-0.0148555067243876\\
59.7562032294102	-0.0130376393282461\\
59.8428638612132	-0.0114059694228956\\
59.9272977828876	-0.00994812658666433\\
60.0094836673458	-0.00864882400810529\\
60.1047187066463	-0.00727598276549202\\
60.2126242545452	-0.00586121967322129\\
60.3475912059695	-0.0042411263214035\\
60.494373133076	-0.0026160033557403\\
60.6177063520236	-0.00136671552428425\\
60.7597805133198	-6.98716826832424e-05\\
60.9116457283512	0.00117943646893082\\
61.0196822678575	0.00196171806248913\\
61.1009136290521	0.00243723199108103\\
61.1677647224719	0.00271772760274303\\
61.2376208801076	0.0028779760286568\\
61.3013843365037	0.00289754467343073\\
61.3784079336385	0.00277054223715822\\
61.4626948652936	0.00247982259094215\\
61.5665160229104	0.0019803007859025\\
61.9833048077794	-0.000195574335805304\\
62.071791421534	-0.000480373419634361\\
62.1581822627649	-0.000641485679381049\\
62.2391007669202	-0.000673554437042867\\
62.3181917340463	-0.000583456515499847\\
62.4029307759615	-0.000347890933142025\\
62.4957115117041	6.93882795985701e-05\\
62.5975476219336	0.000676015013084452\\
62.7650963979103	0.00183839333513447\\
62.9492792133529	0.00308335918927582\\
63.0468221666635	0.00361512818699339\\
63.1252144519335	0.00392425191873258\\
63.1933410486811	0.00408090086415314\\
63.2633870717935	0.00411792025411728\\
63.3398110845642	0.00401131157744317\\
63.411448483688	0.00378329756961193\\
63.4926060611938	0.00340256051700294\\
63.6006573093775	0.00275482766920732\\
63.7940498835726	0.00142706530428427\\
63.9332838182966	0.000533568282151009\\
64.0389595505625	-5.49020180073967e-06\\
64.1235585622788	-0.000318557556113319\\
64.2174709083626	-0.000544426374801787\\
64.3298019184603	-0.000668909964076647\\
64.4436607372905	-0.000654428454026856\\
64.5810801858223	-0.000493329787701668\\
64.8609042606804	-0.000109162720576705\\
64.9913587437024	-9.33882510310013e-05\\
65.1063742481848	-0.000221521109182277\\
65.2045741740565	-0.000460500594158475\\
65.2959853606065	-0.000817231344086622\\
65.3806066268415	-0.00129132426746992\\
65.4622237283413	-0.00190594168262237\\
65.5282683902123	-0.00253004766096865\\
65.5963346898592	-0.00329712067286891\\
65.6634272148207	-0.00417358994519645\\
65.7354326027344	-0.00523732383953757\\
65.8228257168494	-0.0066810605488854\\
65.8976537656958	-0.00803911171260552\\
65.9797289238504	-0.00965862886528157\\
66.0586699954902	-0.0113562179019766\\
66.1350783230963	-0.0131426219465709\\
66.2020602930277	-0.0148280138791961\\
66.2765154126349	-0.0168246513814552\\
66.3587101085848	-0.0191554374961243\\
66.4635649389973	-0.0222615489118141\\
66.842396156046	-0.0336196909080968\\
66.9536441209078	-0.0367890143226361\\
67.0701498547178	-0.0399709868046045\\
67.1559152072685	-0.0422015624240828\\
67.2514079660521	-0.0445428893802955\\
67.3207679467716	-0.046127444969926\\
67.3901279274912	-0.047594686186585\\
67.4665459203364	-0.049054160182493\\
67.5198439196085	-0.0499633718746963\\
67.5813991775874	-0.0508930886495875\\
67.6429544355664	-0.0516870382953698\\
67.7079294400771	-0.0523727820636566\\
67.7729044445879	-0.0528997284230286\\
67.8263780695544	-0.0532142803963609\\
67.8798516945209	-0.0534223781050116\\
67.9500913424036	-0.053536991480712\\
68.017455402661	-0.0534821850515641\\
68.0829069363947	-0.0532799310234395\\
68.1474090047063	-0.0529427441725545\\
68.2127296764785	-0.0524680936820516\\
68.2797026122264	-0.0518491698665855\\
68.3483909621238	-0.0510826733267891\\
68.4188578763445	-0.0501653859295459\\
68.4902384260191	-0.0491085298197618\\
68.5616984184984	-0.0479288507215188\\
68.6342303723023	-0.0466138334540176\\
68.708826805951	-0.0451449854221835\\
68.7981554318987	-0.0432421759850286\\
68.8899635070496	-0.0411402436962476\\
68.9793061447122	-0.038975075331706\\
69.0888104958942	-0.0362029942111235\\
69.4642321541622	-0.0265714595339261\\
69.576136296498	-0.0238794658096708\\
69.6885941907235	-0.0212981223963311\\
69.7952631406377	-0.0189640462835143\\
69.9152877163987	-0.0164737629928027\\
70.0305751135658	-0.0142301362724311\\
70.1232157394507	-0.01254603615007\\
70.2132483941022	-0.0110214641923392\\
70.3008496821317	-0.00965079700449678\\
70.402817402439	-0.00819810253892683\\
70.5014222764822	-0.00693400960599888\\
70.6122728497684	-0.00565903871284945\\
70.7347416561278	-0.00439101874968628\\
70.8836410938571	-0.00298345269123956\\
71.0462453386664	-0.00157947447377182\\
71.181870695993	-0.000529756033074591\\
71.3475795444598	0.000615921443909428\\
71.4885452025637	0.00147733595895261\\
71.5904797675713	0.001971520844819\\
71.6692862532964	0.00222603888852291\\
71.7405636892752	0.00233428463420182\\
71.8163343100679	0.00231651199936778\\
71.9009009434326	0.00215342032703347\\
71.9994616182271	0.00182428712128058\\
72.1425831968013	0.0012075947851713\\
72.3938257608064	0.000112195456239306\\
72.5190213154654	-0.000292181760187304\\
72.6303071783715	-0.000500927925656924\\
72.7281415793005	-0.00054323179193716\\
72.8236684516239	-0.000441663841144191\\
72.9099791274766	-0.000223136246376043\\
73.0027577634969	0.000138243127281612\\
73.1150109702141	0.000700992277785417\\
73.5155067778427	0.00283966223190646\\
73.6073080308282	0.00315025205756569\\
73.6893348734594	0.0033009890262008\\
73.7687993904312	0.00331384483817487\\
73.8436594927867	0.0032045540996819\\
73.9264122645516	0.00296190097748195\\
74.0314461202699	0.00251358839071258\\
74.173133229993	0.00176414709036976\\
74.4253644690656	0.00041298219562691\\
74.5410650815408	-5.17326557201159e-05\\
74.6393336017168	-0.000320428221300517\\
74.7526605679731	-0.00049574043902112\\
74.8622458309121	-0.000547769900805406\\
75.0013414523245	-0.000474415971808639\\
75.4554746811738	-6.80933004844064e-05\\
75.5629989140347	-0.0001381724611349\\
75.6777991560729	-0.000334749737191942\\
75.7866962800662	-0.000668564926201043\\
75.8708978641424	-0.00105235951642157\\
75.9527342582262	-0.00155303199261425\\
76.0334382638821	-0.00218515168728572\\
76.1124589559841	-0.0029419997348441\\
76.1880914619379	-0.00378850225723681\\
76.2762399725034	-0.00491012386012812\\
76.3656839268486	-0.00618045681164858\\
76.4489383407108	-0.00747859749026247\\
76.527752146848	-0.0088181215736256\\
76.6065659529853	-0.0102765037686936\\
76.6906895556231	-0.0119704445653213\\
76.7792732596358	-0.0138982419304341\\
76.8735533693652	-0.0160803971429004\\
77.0188563671745	-0.0195958691276985\\
77.2778863866091	-0.0258812541273983\\
77.4235527465073	-0.0292662548444298\\
77.5383099029138	-0.0318152999155075\\
77.6446941986839	-0.0340593570706176\\
77.7403088053996	-0.0359500859209447\\
77.8328810506389	-0.0376349878582971\\
77.9023102345685	-0.0387840863133135\\
77.9823131148701	-0.0399660662291694\\
78.0398084911288	-0.0407114249903771\\
78.101463990112	-0.0414068592416186\\
78.1647335850631	-0.0420039612824326\\
78.2296172759821	-0.0424907622800106\\
78.288761714052	-0.0428230176789839\\
78.3688694918832	-0.0431048310368851\\
78.4390637992129	-0.0431958491342357\\
78.5063999151385	-0.0431504212762377\\
78.5718380792445	-0.0429861587465723\\
78.6363385311153	-0.0427130760384387\\
78.7016720702234	-0.0423290273626833\\
78.7686633081848	-0.04182851567802\\
78.8373704153929	-0.0412089065583245\\
78.9078515622411	-0.0404676602719292\\
78.9792321634829	-0.0396139866348904\\
79.0745318885737	-0.0383225282808439\\
79.1730089103853	-0.0368180727112986\\
79.2575970128991	-0.0353987416796997\\
79.3482355770218	-0.0337605151417506\\
79.4683335839898	-0.0314322471945161\\
79.6053880504803	-0.0286212491919002\\
79.9319183448528	-0.0218496787322522\\
80.0650841985457	-0.0192547955774387\\
80.1989172921075	-0.0167881900944167\\
80.3246852226236	-0.0145992751552626\\
80.4432515981782	-0.0126550515689985\\
80.5566941481446	-0.010915977860293\\
80.6666065803323	-0.00935907723172136\\
80.7723328487172	-0.00799197789737605\\
80.8750241198625	-0.00679151448250082\\
80.9902324613973	-0.0055897349812426\\
81.1010647562481	-0.00456171007573403\\
81.2386132558603	-0.0034194122149529\\
81.4162977013897	-0.0020867701109637\\
81.5832178308721	-0.000959849251728428\\
81.7556045658424	6.187806940261e-05\\
81.9322965537717	0.000985095040505257\\
82.0565647155937	0.00151479753176886\\
82.1485885078115	0.00177808944764024\\
82.234278592224	0.00188597470005902\\
82.3203868999689	0.00185303812409643\\
82.416657606887	0.0016734934639544\\
82.5449618119117	0.00128286611126782\\
82.9844824674865	-0.000185989528404207\\
83.1019565542547	-0.000387268767440219\\
83.2011638872774	-0.000440588284988053\\
83.2962816019736	-0.000377969819084001\\
83.4021606948163	-0.000169894728429654\\
83.4979160527656	0.000136590775326795\\
83.6410169886189	0.000733264832120994\\
83.9832248899945	0.00222145735696699\\
84.0890419268509	0.00252748777813849\\
84.1850463359102	0.00266891820274395\\
84.2784655415755	0.00265800710778308\\
84.3650214091678	0.002518672062223\\
84.4694533996689	0.00221424624831457\\
84.6026223770348	0.00168449740093024\\
84.9738654424913	0.00012310172786556\\
85.0858104899533	-0.000177760662296578\\
85.212176372872	-0.00037406421793662\\
85.3328960414673	-0.000440976049759456\\
85.4881894079321	-0.000383924698496685\\
85.9417483533252	-5.46184878942313e-05\\
86.0829095122274	-0.000144104116969856\\
86.2039470827222	-0.000348914218193386\\
86.3159592240403	-0.000677654373589576\\
86.4184140367191	-0.00113032423217874\\
86.5047856903959	-0.00164630682090205\\
86.5952294684696	-0.00232736378453069\\
86.6939925070422	-0.00322837145705535\\
86.7993867964574	-0.00434856549040319\\
86.8949820458454	-0.00549074446090003\\
86.9957517608341	-0.00682741006460219\\
87.0944497822705	-0.00828480393340669\\
87.1786424585138	-0.00965212957839867\\
87.2814351189963	-0.0114662836222692\\
87.4009150122104	-0.0137263889168366\\
87.6506195518844	-0.0186410805488038\\
87.8189723101679	-0.0218850709803178\\
87.9682917127893	-0.0246362421990511\\
88.0878118537316	-0.0267240800902186\\
88.2048371418159	-0.028636854416817\\
88.2973047443765	-0.0300271098918756\\
88.3897723469372	-0.0312816451824176\\
88.469711971488	-0.0322359904978669\\
88.55790037387	-0.0331296150108358\\
88.6194422347351	-0.0336465437531785\\
88.684429400024	-0.0340932443461099\\
88.749416565313	-0.0344365325899503\\
88.829640710615	-0.0347178899656342\\
88.9032125651578	-0.0348398109196921\\
88.9720193183367	-0.0348392320574931\\
89.0594489234895	-0.0346847676087521\\
89.1457242034089	-0.0343719015588988\\
89.2336419237275	-0.0338990896690916\\
89.3249265283185	-0.0332548566375124\\
89.4191850503959	-0.0324376006322211\\
89.514398542728	-0.0314667178476782\\
89.6107608883741	-0.0303461568174725\\
89.7151173134256	-0.0289883138965763\\
89.835442630192	-0.0272559137714552\\
89.9558363591044	-0.0253737887420016\\
90.1204880544428	-0.022640456242641\\
90.4196385521286	-0.0176386956046031\\
90.552677187958	-0.0155465008283215\\
90.6864634195895	-0.0135564119340188\\
90.8325317513645	-0.0115141461858457\\
90.9690071781274	-0.00973624873762446\\
91.0997660298544	-0.00816815448780517\\
91.2253094182346	-0.00680500800493178\\
91.3457546206741	-0.00563831769673584\\
91.4617363864393	-0.00464419084411816\\
91.5888342058862	-0.00368440812596305\\
91.7414957296573	-0.002666557512498\\
91.9334086117815	-0.00151933845796748\\
92.1221184031767	-0.000520909652038881\\
92.3248896322591	0.0004038755841691\\
92.4948779102658	0.00106538550687674\\
92.6068642878412	0.00137773519873008\\
92.7024625939443	0.00151156791196172\\
92.7931677211368	0.00150787017921061\\
92.8896236785238	0.00137999068019212\\
93.0160664178735	0.00108247149071872\\
93.499929744343	-0.000197297129489016\\
93.6237958538177	-0.00033733524520585\\
93.7362347134006	-0.000342356400466315\\
93.8506631290527	-0.000213949891303855\\
93.9731801974096	7.19757561000733e-05\\
94.116632565146	0.000545596607935295\\
94.4949560730859	0.00185602139373486\\
94.6131974857978	0.00209564721305355\\
94.7093640754661	0.00216437912240508\\
94.8013138133686	0.00211108619782863\\
94.9084269350372	0.00191538242995648\\
95.0378000920385	0.00154041486942447\\
95.2885267508467	0.000644008040580957\\
95.4619299303591	9.99687493674628e-05\\
95.5946921665588	-0.000177130875329112\\
95.7223570366384	-0.000318167859461482\\
95.8756117275613	-0.000352882902291185\\
96.0692119460184	-0.000239987980307887\\
96.3571862841217	-4.81329628598814e-05\\
96.5155856129722	-7.40475013287778e-05\\
96.6504792280086	-0.000211951829271584\\
96.763830792698	-0.000436507259564678\\
96.8686746683552	-0.000760967695583759\\
96.9731730380367	-0.00122292438811655\\
97.0643319098758	-0.0017514413866877\\
97.1662579706932	-0.00247825936787649\\
97.2715747365387	-0.00336250147230999\\
97.3856194843566	-0.00445374734050574\\
97.4862875474168	-0.00553374633844328\\
97.5843485350232	-0.00670442564802443\\
97.6836320489307	-0.00801694022402444\\
97.7978170308643	-0.00967007828438682\\
97.9428408324356	-0.0119195847248363\\
98.3271280158483	-0.0179589391496791\\
98.4775309131341	-0.0201790190574513\\
98.6227604149098	-0.0221913903869506\\
98.7243039680568	-0.0234940799790024\\
98.8338032129558	-0.0247695547310798\\
98.9313648245751	-0.0257641384601186\\
99.0151352009695	-0.0264923169803808\\
99.1106855145908	-0.0271653374338996\\
99.2046238562277	-0.0276540466063295\\
99.292339469109	-0.0279529301062666\\
99.3692215964635	-0.0280911855390116\\
99.4609516840803	-0.0281092017762603\\
99.5480616394403	-0.0279843150620138\\
99.6340795757217	-0.0277323861930938\\
99.7218450993704	-0.0273516082426397\\
99.8132326764126	-0.0268313079520226\\
99.9077658991771	-0.0261698280273492\\
100.002911893493	-0.0253867582975147\\
100.098680302218	-0.0244883222740384\\
100.200673679184	-0.0234192564364264\\
100.335631780363	-0.0218461367279588\\
100.478529005227	-0.0200214989133087\\
100.693753183309	-0.0171052997824575\\
100.913216805145	-0.0141630750696606\\
101.07444142068	-0.0121333400897754\\
101.226566756499	-0.0103409271333703\\
101.388662282892	-0.00856373617656914\\
101.540764881996	-0.00703479724865019\\
101.667907793577	-0.00587726060635418\\
101.790163940723	-0.00487926373386927\\
101.924319706182	-0.00391660349706058\\
102.068198471274	-0.00302413227811371\\
102.236074491886	-0.00211963877151788\\
102.457395172141	-0.00106489907861373\\
102.660022954817	-0.000227639503862065\\
102.880378317745	0.000550380078777835\\
103.037658051218	0.000996414626115438\\
103.143405196783	0.00118010664860435\\
103.247750913934	0.00122946407816471\\
103.358598228476	0.0011410417521347\\
103.495838596118	0.000892006699672265\\
104.020289688866	-0.000198333353665703\\
104.15930169411	-0.000286106708273337\\
104.286576388265	-0.000233917104708325\\
104.417637164893	-3.76995456861096e-05\\
104.553670306458	0.000294414010738819\\
105.052620200004	0.00162577259581553\\
105.161603054771	0.00173740077806883\\
105.267753658169	0.00172189807292966\\
105.388128906973	0.00156176279790543\\
105.528976847095	0.00123521933082316\\
106.030149992088	-6.76134135346729e-05\\
106.171852600771	-0.000231571650147089\\
106.332888073902	-0.000287624693470434\\
106.531875209251	-0.000210659775802924\\
106.890793981533	-3.43766736250473e-05\\
107.058523207408	-9.3051190077631e-05\\
107.202545145332	-0.000261443815048779\\
107.333056221551	-0.000545032982842031\\
107.435006207053	-0.00088076420604466\\
107.548655312884	-0.00139247838302481\\
107.652128257881	-0.00198424155300359\\
107.775532274544	-0.00282732819462694\\
107.891773185275	-0.00374117040382771\\
108.011378496058	-0.00480744975541825\\
108.122350021795	-0.00592659451947952\\
108.243614464124	-0.00729288943907136\\
108.390358260309	-0.00909781005927357\\
108.906466621906	-0.0155855488183647\\
109.064014466437	-0.0173923741333795\\
109.203994027472	-0.0188699368769107\\
109.319462388316	-0.0199615769092816\\
109.418906503081	-0.0207816194868826\\
109.502884070387	-0.0213713874613575\\
109.595046461022	-0.0218983655314844\\
109.692663221462	-0.0223113853919017\\
109.778753234112	-0.0225495514494298\\
109.879165048847	-0.0226799159530344\\
109.969991190209	-0.0226654940289848\\
110.056959294754	-0.0225393125708138\\
110.165268255308	-0.0222376250882235\\
110.277404204707	-0.021768890620308\\
110.395132004868	-0.0211206199706169\\
110.514174159014	-0.0203171573433281\\
110.636381936943	-0.0193515728693683\\
110.750301698971	-0.0183356773954984\\
110.873333860302	-0.0171302593539906\\
111.041292908859	-0.0153506099094329\\
111.459174143471	-0.0108295066120832\\
111.641089223927	-0.00903296137531129\\
111.80855676414	-0.00750082877740965\\
111.983184766321	-0.00603559081235971\\
112.130380079711	-0.00492405063192791\\
112.270880144009	-0.00398407179812921\\
112.421627751495	-0.00311182187067516\\
112.580547756005	-0.00232931068862285\\
112.777368434054	-0.00149675796257043\\
113.014088374733	-0.000619142647792614\\
113.242105084876	9.50224721236737e-05\\
113.469810752863	0.000689833669895279\\
113.603182107702	0.000922128233440844\\
113.721849015482	0.000993055389187703\\
113.846322653725	0.000921273202976636\\
114.010715361761	0.000672330594397863\\
114.488383127208	-0.000140706946126556\\
114.648162728305	-0.000230890300514375\\
114.79147398508	-0.000175122327874533\\
114.935587678449	2.06762995844656e-05\\
115.122660308986	0.00042494549771277\\
115.475607241479	0.0012150707555918\\
115.607178072466	0.00137827318863515\\
115.730971228455	0.0014013971013469\\
115.85351372385	0.00129292106927892\\
116.005664888389	0.00102149309901733\\
116.54794727241	-9.02149456578627e-05\\
116.709633704481	-0.000211599836177356\\
116.892768478347	-0.000221930702082318\\
117.206271391559	-7.09525038757874e-05\\
117.418440779506	-2.98532998499468e-05\\
117.614243248554	-0.000125857758405346\\
117.769579616504	-0.00033468718442009\\
117.892121252533	-0.000618131535219391\\
118.003764901118	-0.000990476877234414\\
118.130132160924	-0.00154933414771108\\
118.253176703617	-0.00221811319801191\\
118.389771636788	-0.00308416954794666\\
118.526943390779	-0.00409087969703137\\
118.648814405006	-0.00511630054649004\\
118.791205253358	-0.00645996225026124\\
118.990014759717	-0.00849037746718295\\
119.308286310015	-0.0117356821933186\\
119.497679778454	-0.0135389748796797\\
119.654652862111	-0.0149160386755511\\
119.790082343457	-0.0159780278404185\\
119.91193912928	-0.0167962539644293\\
120.027927023963	-0.0174252718566663\\
120.124355898001	-0.0178232754595058\\
120.216662725181	-0.0180928808449607\\
120.323879386006	-0.0182688587717905\\
120.417972364682	-0.018304773089767\\
120.527855230311	-0.0182128310887606\\
120.635859523532	-0.0179904576275192\\
120.747531310465	-0.017633548269032\\
120.864248147665	-0.0171345058218435\\
120.983037580516	-0.016506303575369\\
121.104506535613	-0.0157497394714596\\
121.250713909543	-0.0147020235852153\\
121.406213668411	-0.0134503547031102\\
121.625902876074	-0.0115315133172658\\
121.915956035107	-0.00900015355864525\\
122.114570549589	-0.00740214086263791\\
122.312812492698	-0.00593926805979095\\
122.50496916348	-0.0046571854099966\\
122.668489247829	-0.00369278261288741\\
122.823591802017	-0.00290017479099447\\
122.987220740526	-0.00219112053576964\\
123.187863147263	-0.0014624847831044\\
123.454001451201	-0.000635635918001753\\
123.709348232462	2.73883878207926e-05\\
123.971255001173	0.000579534668162296\\
124.117548199199	0.000766383102330792\\
124.24894881013	0.000795122460743869\\
124.394857984177	0.00068147211231917\\
124.62524229158	0.000348549320278835\\
124.935171400375	-7.6332077327379e-05\\
125.104339448753	-0.000181412379419044\\
125.263951496841	-0.000151813062757356\\
125.424088634969	1.6957329194156e-05\\
125.627500215682	0.000374908411345132\\
125.977095083958	0.000997852547897082\\
126.123651632305	0.00112600480105129\\
126.257440563161	0.00111409914731553\\
126.399708717349	0.000971240426110853\\
126.610317648341	0.000611561392389603\\
126.955286654118	1.51551201383882e-05\\
127.12891164246	-0.000140534244195578\\
127.320551789508	-0.000186870949363538\\
127.571121416135	-0.000109477839089323\\
127.878060414597	-2.24398948489579e-05\\
128.080221499518	-8.61086195698135e-05\\
128.257786245587	-0.000269881681930428\\
128.400740334671	-0.000546507171321764\\
128.536770307329	-0.000945528178391442\\
128.671990592368	-0.00147376123081244\\
128.814032405747	-0.00214799368137619\\
128.957212445956	-0.0029422616979673\\
129.104795289777	-0.0038986833929755\\
129.25259933405	-0.00499914715879868\\
129.450843787201	-0.0066201769624854\\
129.833217260465	-0.00975786866990802\\
130.048029014159	-0.0113752144703199\\
130.195227246937	-0.0123786584223353\\
130.325271389875	-0.0131596185924536\\
130.456056561611	-0.0138118866868524\\
130.580415002727	-0.0142836509153028\\
130.704876716691	-0.0145978340722479\\
130.812108989136	-0.0147399399822348\\
130.929080905164	-0.01476295914037\\
131.037604567521	-0.0146673368911365\\
131.168035198712	-0.014414197568442\\
131.305181324944	-0.0140001257145741\\
131.44748580443	-0.0134271588148351\\
131.592734832913	-0.0127079361264748\\
131.738887708083	-0.0118629998006838\\
131.923065192494	-0.0106570936203525\\
132.257907368912	-0.0082759523335767\\
132.491511754509	-0.00668213083221758\\
132.719341061937	-0.0052659564997839\\
132.936853263616	-0.00404894029432512\\
133.120881574835	-0.00314151721332223\\
133.295014732965	-0.00240485721874961\\
133.475392574406	-0.00176832896960377\\
133.691018253458	-0.00114002002564462\\
133.987927119529	-0.000409265084641675\\
134.273450878896	0.000162687639715386\\
134.516726805978	0.000539832400164642\\
134.669434375409	0.00064379223468336\\
134.817703108311	0.00060337231988683\\
135.024032607029	0.000393431375783848\\
135.474342308722	-9.75749603071563e-05\\
135.659509946513	-0.00014973555695974\\
135.823641999618	-7.53847520513773e-05\\
136.011859422143	0.000144884616389618\\
136.555922071931	0.000881775027977483\\
136.71062829001	0.000911531505522589\\
136.867182895544	0.00080605767260522\\
137.088080955518	0.000509628762955572\\
137.46808081022	-1.16234023153083e-05\\
137.657215409837	-0.000129090987968539\\
137.88863028881	-0.000140944491562323\\
138.550075879791	-6.032744599338e-05\\
138.734097124473	-0.000203739493912281\\
138.897915315108	-0.000458525201906923\\
139.042604338769	-0.000812415733577154\\
139.202406538717	-0.00134084030648296\\
139.372523670781	-0.0020350181774802\\
139.538381830461	-0.00284541130250204\\
139.697616817221	-0.00376291829988418\\
139.89767060785	-0.00506194856814091\\
140.375462330448	-0.00821141146647619\\
140.578875956595	-0.00942050750271051\\
140.755160285882	-0.0103462480787186\\
140.903631207898	-0.0109930468294124\\
141.017540154959	-0.0113829570661892\\
141.154693076702	-0.0117135457750805\\
141.291841252025	-0.0118870557199955\\
141.431134030418	-0.0119064444778303\\
141.561279798015	-0.0117904035186029\\
141.693081248515	-0.0115518891864497\\
141.832205250693	-0.0111811787080569\\
141.998642875055	-0.0105951889090647\\
142.150835907331	-0.00993909889797351\\
142.345081610842	-0.00896097921128103\\
142.592079302504	-0.00756744525443764\\
142.950304791527	-0.00554775958389087\\
143.197736737063	-0.00429615175352183\\
143.435027395892	-0.00322512016722953\\
143.636625053535	-0.00243447443884293\\
143.84248655402	-0.0017609611082321\\
144.050370773565	-0.00121178592146975\\
144.33523586793	-0.00059728440771778\\
144.652574866916	-3.39328954623852e-05\\
144.980176736367	0.000411656761485801\\
145.144209823689	0.000516884856835986\\
145.307495563999	0.000486005921004562\\
145.543839259348	0.000285937594270536\\
145.97161507079	-8.31334468784917e-05\\
146.173751859232	-0.00011775084382748\\
146.366355451115	-1.98363985077776e-05\\
146.605554294776	0.000245871986010116\\
146.994514547419	0.000681223487674743\\
147.172146126691	0.000739374726350661\\
147.343248120223	0.00066036486680332\\
147.588885536413	0.000395704332618152\\
147.973355139954	-2.17242661619821e-05\\
148.183074244811	-0.000112845434756537\\
148.462923412914	-9.52086209338177e-05\\
148.948197868949	-2.35935901002904e-05\\
149.174974751559	-0.000124708907975446\\
149.364966645309	-0.000336549788102047\\
149.529756846407	-0.000652798183836012\\
149.707289237285	-0.0011318426141429\\
149.901685869372	-0.00179230090839155\\
150	-0.00218251791562807\\
};
\addlegendentry{Arc-length ROM (2D)}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Highnonlin_timehist_x3_new.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=10.473272861437,
xlabel style={font=\color{mycolor1}},
xlabel={$t [s]$},
ymin=-2,
ymax=0.6,
ylabel style={font=\color{mycolor1}},
ylabel={$x_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=black, line width=2.5pt]
  table[row sep=crcr]{%
0	0.0134347315302978\\
0.101784258059871	0.0174288167088061\\
0.2113112154903	0.0261186768075063\\
0.344980810968421	0.0412301076674257\\
0.681154242015284	0.0813104414090873\\
0.788641065132149	0.0886200213772668\\
0.887465572088505	0.0911393565192213\\
0.982913291064493	0.0893617616728335\\
1.07985297940446	0.083345298306984\\
1.18389752003872	0.072637765864723\\
1.30757961982297	0.0554769578191383\\
1.53469435905829	0.018504926495158\\
1.69785113561043	-0.00568961139988211\\
1.85761104513677	-0.0246426817296008\\
2.26262767116553	-0.0704730438889722\\
2.38254286098408	-0.0897062165792128\\
2.48591336881523	-0.110561100515534\\
2.5816260163096	-0.134272602545032\\
2.66962485576837	-0.160417567565281\\
2.75268637135405	-0.189355518388396\\
2.83542901150573	-0.22264042332484\\
2.91559759216094	-0.259389585801758\\
2.99471091848866	-0.300174528837221\\
3.07721879491716	-0.347605409110519\\
3.15973231314804	-0.400073228205477\\
3.2448142456807	-0.459388291062364\\
3.33241180231861	-0.525818501106855\\
3.42202514538967	-0.599102928206289\\
3.52058937692104	-0.685402076204303\\
3.62831853430909	-0.785672096330758\\
3.75026552046934	-0.905155461773678\\
3.91718030768905	-1.07521591976288\\
4.19843323868226	-1.36215838776723\\
4.31646708546171	-1.47597944260661\\
4.41249991321974	-1.56307286727256\\
4.49859475531624	-1.63576926267777\\
4.58039143720523	-1.69925826388413\\
4.65416525244631	-1.75124147129163\\
4.72548943832589	-1.79625870824296\\
4.79075207847153	-1.83258991497246\\
4.85367309125663	-1.8629552210439\\
4.91570899014699	-1.88820111724533\\
4.9768786004842	-1.90836239910874\\
5.03574331699883	-1.92320030509232\\
5.09470591510422	-1.93348140302312\\
5.15137531594388	-1.9389812313878\\
5.20728241033235	-1.94016696253124\\
5.2640091684329	-1.93705870589588\\
5.32038170832249	-1.92968552494465\\
5.37880854892663	-1.91758189443196\\
5.43704514975092	-1.90107156630298\\
5.49735255265785	-1.87940339046973\\
5.56016372062816	-1.85204240061733\\
5.62163177983024	-1.82071424816635\\
5.68895383896352	-1.78148671093679\\
5.75949354446141	-1.73520380132866\\
5.83316298888992	-1.68163833082632\\
5.91257243379082	-1.61848725511743\\
5.99779796111237	-1.54522263025596\\
6.09446399042804	-1.45635452788249\\
6.2080644691799	-1.34586499476262\\
6.36126686291756	-1.19035094338751\\
6.68333092577531	-0.861905929475004\\
6.80299939896308	-0.746624271544029\\
6.90787028424949	-0.651130537998581\\
7.00707086897079	-0.566558459301454\\
7.09975226141746	-0.493239690156091\\
7.18824520479153	-0.428770271113718\\
7.27206439535189	-0.372918363030292\\
7.352759315527	-0.32404060094006\\
7.43393733108152	-0.279722002932028\\
7.5140068078569	-0.24070462257864\\
7.59300588738966	-0.206638949015947\\
7.67851461353291	-0.174488234458549\\
7.76425426362703	-0.146850977716886\\
7.85396985057914	-0.12242089495386\\
7.95070628942989	-0.100613005579691\\
8.052455080779	-0.0819520618708385\\
8.17539715212243	-0.0639452434104602\\
8.33288616114397	-0.0455576394732624\\
8.7126431143018	-0.00295347797504952\\
8.85990204683543	0.0192353416234425\\
9.19082391640304	0.0707349348410649\\
9.30210431802885	0.0826587712951561\\
9.40249128506676	0.0891672239185031\\
9.49889590860885	0.0911486490594822\\
9.59705879826074	0.0888217064018821\\
9.70141090655326	0.0819580591881728\\
9.82264465127991	0.0695215029752063\\
10.0474361002874	0.0409377036002141\\
10.1958798515026	0.0244995108318733\\
10.306030230322	0.0164297356928351\\
10.4075589988049	0.0131865583368338\\
10.473272861437	0.0134347318154635\\
};
\addlegendentry{Full System (6D)}

\addplot [color=red, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0	0.0134347315302978\\
0.10157373425335	0.0174190033843757\\
0.209930036101056	0.0259862712425214\\
0.343900042327759	0.0410939111380095\\
0.681757224382991	0.0813664932997415\\
0.783064979859958	0.0883629354602942\\
0.887952655498262	0.0911519148518227\\
0.98279610478334	0.0893578395241761\\
1.08293074310509	0.0830865222454769\\
1.18565533265894	0.0724274735237511\\
1.31268938104854	0.054693565422177\\
1.55945126431606	0.0145435292879732\\
1.70756653494276	-0.00696310045971416\\
1.87458846053213	-0.0264708902281114\\
2.24715115307739	-0.0683043137726962\\
2.36588763220469	-0.0867481789739983\\
2.47176060352449	-0.107434883049601\\
2.56203313220449	-0.129040973511565\\
2.6545572520202	-0.15562619063201\\
2.73670377737647	-0.183449157969706\\
2.82299717156272	-0.217343267973858\\
2.90291325743969	-0.253277364339198\\
2.98176494765446	-0.293189641309782\\
3.06435050343628	-0.339878003074249\\
3.14630673943197	-0.39119675387791\\
3.23040713481459	-0.448979978287177\\
3.31884249626872	-0.515183936057904\\
3.40874521783801	-0.587920142477865\\
3.50886990069918	-0.674853453232531\\
3.61308427348864	-0.77116327397367\\
3.73023965432354	-0.885176899909919\\
3.89146761314767	-1.0487365700291\\
4.21174201050049	-1.37528606561322\\
4.3281421889042	-1.48685959460114\\
4.42342585923563	-1.57258822822805\\
4.5067951564667	-1.64237747923038\\
4.58396508411644	-1.70188020993263\\
4.66463249546148	-1.75817381537606\\
4.73302916012482	-1.80068697534929\\
4.79854850456723	-1.83659224111494\\
4.85743854491984	-1.86460201573475\\
4.91947036509446	-1.88955739685258\\
4.9678136115469	-1.90563257305698\\
5.03058312768231	-1.92202450074712\\
5.08309299386082	-1.93176447605559\\
5.14012126615974	-1.9381529645333\\
5.21347285139425	-1.93994418515732\\
5.28211109189715	-1.93524874236933\\
5.34707639466788	-1.92470566825969\\
5.40810765598114	-1.90980177394506\\
5.46879631037782	-1.89021350267567\\
5.53232242437541	-1.86473374796773\\
5.59282853700294	-1.83591449690509\\
5.65330887356054	-1.8028572665392\\
5.72492965054723	-1.75849697370936\\
5.79918809141929	-1.70694923825161\\
5.87767273472601	-1.64686391237463\\
5.95796790686701	-1.58009045440061\\
6.0536967264686	-1.49446538755534\\
6.16397079601925	-1.38932583880241\\
6.2872393117764	-1.26610049499637\\
6.7540074694274	-0.79306491487835\\
6.86757772513069	-0.68710293157419\\
6.96942584446708	-0.597916570222571\\
7.0641063488643	-0.520732499187911\\
7.15279695084794	-0.453906428203215\\
7.23743477966241	-0.395347977492397\\
7.3170968629866	-0.345029528908741\\
7.40055554459355	-0.297346667692059\\
7.48446677649821	-0.254553686277598\\
7.56767182456147	-0.217080745985344\\
7.65158822890475	-0.184090477411235\\
7.73673333233853	-0.155236460207234\\
7.82562853404856	-0.129666666467287\\
7.92293777477424	-0.106427063133209\\
8.02583137045078	-0.0864566025489335\\
8.14184264181505	-0.0684502005084475\\
8.28419327372082	-0.0508669025753719\\
8.76992613968088	0.00521084905334135\\
8.94865699251435	0.0338672223856467\\
9.15398151792009	0.0658872500871333\\
9.26399593423156	0.0790870653679843\\
9.36807183660915	0.0874286023519204\\
9.4598610996064	0.0908173787320266\\
9.56168706840561	0.0901723193118915\\
9.66594909766913	0.0847522101982516\\
9.78452751289892	0.0738377525952671\\
9.94292611809418	0.0544136634591013\\
10.1661422635043	0.0273633290450181\\
10.2836263128163	0.0177106087099119\\
10.3861917192994	0.0134953252665344\\
10.4736065884256	0.0134231282184558\\
};
\addlegendentry{Arc-length ROM (2D)}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> InternalRes_timehistories_all.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0\figurewidth,0.63\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={0,5,10},
xticklabels={{},{},{},{}},
ymin=-0.2,
ymax=0.2,
ytick={-0.2,    0,  0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$x_1$},
axis background/.style={fill=white},
%title={Displacements},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.138030923993025\\
0.0241293908701437	-0.137822651117567\\
0.050503717693152	-0.137264374540619\\
0.0768952488678298	-0.13636125312817\\
0.103317737572542	-0.135113860541667\\
0.129785198710028	-0.133522836773887\\
0.156314588642054	-0.131588675982416\\
0.18291945940674	-0.129312146974589\\
0.210471598370296	-0.126604530380316\\
0.237615244986957	-0.123595173657861\\
0.263837874976833	-0.12037243145158\\
0.291834177223992	-0.116597685747392\\
0.319909840277711	-0.112475274325327\\
0.347520076534412	-0.108102315028562\\
0.377721686986193	-0.102969661812875\\
0.407537189945296	-0.0975591146272823\\
0.438126567848929	-0.0916698870769341\\
0.47013331542041	-0.0851603556487728\\
0.503598922952957	-0.0779974029808272\\
0.538567392563715	-0.0701511101818948\\
0.575087758563992	-0.0615954091439139\\
0.61321335965137	-0.0523096262123079\\
0.654589013492629	-0.0418736033939631\\
0.698947153535771	-0.030335263120211\\
0.751354711395908	-0.0163355025558118\\
0.816885648557617	0.00154766851294497\\
0.99037942689079	0.0491192676768311\\
1.0411631202112	0.0626129313499657\\
1.08288011803896	0.0734009052435667\\
1.12565847073992	0.0841164182280743\\
1.16263087987234	0.0930455382034783\\
1.19635199814139	0.10088517485358\\
1.23059455139681	0.108517893048154\\
1.26502247890417	0.115829026084601\\
1.29487386255613	0.121851686026941\\
1.32698406963727	0.127980536877999\\
1.35557489374406	0.133116249389676\\
1.38449405149393	0.137988177165914\\
1.4121442323432	0.142330389895033\\
1.43836453206779	0.146152586315861\\
1.46724576019692	0.15001916562016\\
1.49323173074034	0.153181782166614\\
1.52165862248736	0.156289537932915\\
1.5463783947708	0.158686738968031\\
1.57374407933822	0.161003068077589\\
1.59847366065585	0.162786526791468\\
1.62442260692795	0.164337524680175\\
1.65051133063343	0.165562534877401\\
1.67526528018404	0.166412251319434\\
1.70189339116662	0.166984253802225\\
1.72793450788851	0.167199303930751\\
1.75472765045233	0.167064417371799\\
1.7788409599748	0.166634225299418\\
1.8061901719176	0.165793058798322\\
1.83108270609869	0.164702498214966\\
1.85649744920578	0.163271683659236\\
1.88219258569272	0.16150189713634\\
1.90889234690619	0.15932245595944\\
1.93557617352561	0.156802348141953\\
1.96009414616576	0.154190165875853\\
1.98605496266696	0.151120189290419\\
2.01328572494169	0.147570888578793\\
2.04115486643281	0.143597908532128\\
2.06750719686296	0.139533026637\\
2.09632977603408	0.134754845800199\\
2.1245999287824	0.129742768477543\\
2.15545502090585	0.123919499752041\\
2.18611578633712	0.117784907130771\\
2.21962782035475	0.110704639072067\\
2.249456580899	0.104092736200791\\
2.28029023961954	0.0969719864167757\\
2.31624472650727	0.0883297198655946\\
2.35566735493991	0.0784746848755908\\
2.39649443965517	0.0679009805044011\\
2.44091734400038	0.0560359688930401\\
2.49160794378421	0.0421314408365454\\
2.55360862654457	0.0247548077598783\\
2.7552597413232	-0.0320789790517395\\
2.80510518905579	-0.0456152778369887\\
2.85000876833894	-0.0574515991429756\\
2.8884742508711	-0.0672614519918433\\
2.92521430102771	-0.0763026631642081\\
2.95998656916574	-0.0845283680227418\\
2.99052506431548	-0.0914614204356035\\
3.0221394734928	-0.0983291615623259\\
3.05297376942167	-0.104703630940437\\
3.08250791030672	-0.11049169715214\\
3.11043515275193	-0.115664413338383\\
3.13852843181352	-0.120560204549815\\
3.16820875099476	-0.12538400353897\\
3.19761989579282	-0.129797988325354\\
3.22279609649934	-0.133277898666559\\
3.24778185427782	-0.136452125958344\\
3.27365360700904	-0.139439115422562\\
3.30042623868674	-0.142202544674696\\
3.32545956249321	-0.144479761246251\\
3.3533503386572	-0.146662485848196\\
3.38095056235207	-0.148449966651201\\
3.4077872897255	-0.149828890043837\\
3.43483636458663	-0.150857559006344\\
3.46099523075321	-0.151505594399714\\
3.48602353778722	-0.15180543868647\\
3.51096648578969	-0.151792471371163\\
3.53620966927333	-0.151462825584051\\
3.56171275386951	-0.150807490145159\\
3.58876034134841	-0.149760455256525\\
3.61400500317879	-0.148458809053549\\
3.6383208764471	-0.146911806414851\\
3.66406513910419	-0.144964029220269\\
3.69105932222795	-0.142584270910669\\
3.71934635230189	-0.139726451107563\\
3.74864101965922	-0.136382433448512\\
3.7788803981649	-0.13253070207141\\
3.80376100866481	-0.129065305044847\\
3.82921999367801	-0.1252506572771\\
3.86112597068944	-0.120099120438992\\
3.89169696133546	-0.114791424560563\\
3.9246708615899	-0.108678311672152\\
3.95550800523005	-0.102616076377947\\
3.98685862546265	-0.0961312335751874\\
4.01880584753443	-0.0892113773311767\\
4.05561607177391	-0.0808788743000086\\
4.09230073585143	-0.0722279748640187\\
4.13111956712333	-0.0627400317297422\\
4.1724871758718	-0.0523041522688921\\
4.2186264291138	-0.0403405810786914\\
4.27651645057558	-0.0249732921673154\\
4.36564734885719	-0.000910482586009564\\
4.45717745980539	0.0237172290472447\\
4.51405046194514	0.038678248284306\\
4.55830277166743	0.0500117565310347\\
4.59967733732601	0.060292842227037\\
4.63759203365305	0.0693952155256756\\
4.67160759849864	0.0772648145516772\\
4.7071572030445	0.0851551905239756\\
4.7405750435084	0.0922316577606743\\
4.77028302164647	0.0982233570741116\\
4.79978545971698	0.103876659103326\\
4.82850690738018	0.10908026614082\\
4.85643317160458	0.113842117501068\\
4.88340693632892	0.118151017584854\\
4.9095187641654	0.12204016170795\\
4.93968899792554	0.12617638219074\\
4.96815350588024	0.129716512630729\\
4.99503510776946	0.132727842335532\\
5.02331536111826	0.135539454276126\\
5.04946712443491	0.137807614412981\\
5.07577099905118	0.139761700018852\\
5.10328729777954	0.141449450324119\\
5.12907758320404	0.142696471502223\\
5.15476801455511	0.143613432895082\\
5.17946650988109	0.144186797017912\\
5.20369527547216	0.144454287093552\\
5.22892670347659	0.144421475282586\\
5.25381170200596	0.14407771429952\\
5.27915699044531	0.143410126951395\\
5.30439052646907	0.142428291752593\\
5.33041131340269	0.141086203525147\\
5.35608041872239	0.139436858085631\\
5.38198534789611	0.137447993793847\\
5.40588791702626	0.13532726688074\\
5.43123581113367	0.132783044586303\\
5.45784607002864	0.129790508868309\\
5.48553897241331	0.12633337332071\\
5.51312161698151	0.122550477035075\\
5.54041784462573	0.118482089181757\\
5.56743103012313	0.11414715585868\\
5.59416549228489	0.109564340821407\\
5.62382521555877	0.104152033253843\\
5.65599282950706	0.0979089757632892\\
5.68448539833467	0.0920708775386423\\
5.71509787608985	0.0854935254042992\\
5.75044142054097	0.077531929264735\\
5.78543136592382	0.0692914380956111\\
5.8202224988512	0.0607759133391337\\
5.85971463151162	0.0507625333526338\\
5.90254945999714	0.0395399216665524\\
5.94755827810873	0.0274124309328503\\
6.00202769507423	0.0123870285312382\\
6.07719935062741	-0.00872569550847047\\
6.19929660177206	-0.0430398806776395\\
6.25348329365135	-0.0579169717984485\\
6.30017575981915	-0.0704082603805176\\
6.34058456386759	-0.0809020658269954\\
6.37797502544427	-0.0903001606849898\\
6.41462214178134	-0.0991787900967172\\
6.45023544356639	-0.107454930223438\\
6.48207098502304	-0.114531641272249\\
6.51497730240973	-0.121501968665287\\
6.54549697729379	-0.127632941284492\\
6.57658998441946	-0.133529292441022\\
6.60634885586958	-0.138825232935643\\
6.63433435590159	-0.143481898736495\\
6.66313642884082	-0.147934258522119\\
6.69198238319689	-0.152035810193285\\
6.71945075508327	-0.155598863378447\\
6.74584915000102	-0.158700018374399\\
6.77122213803758	-0.161375719733261\\
6.79681921510736	-0.163766465818608\\
6.82403469127623	-0.165962855851875\\
6.84907911443269	-0.167665052036769\\
6.87397280952357	-0.169050571140509\\
6.90142394922225	-0.170220994650387\\
6.92895751349661	-0.171015670487456\\
6.95305919499239	-0.171398043674712\\
6.97942506115705	-0.17148058237326\\
7.00327885047831	-0.171252889697049\\
7.02684676066407	-0.170746287638128\\
7.05427007949843	-0.169805736430993\\
7.08152252900423	-0.168499201571631\\
7.10773751186332	-0.166895607684797\\
7.13234973406963	-0.165083797701115\\
7.15987337477135	-0.162710892957175\\
7.18699149605402	-0.160020400860907\\
7.21250878380789	-0.15717497475015\\
7.23954588527246	-0.153834997574394\\
7.26485212737523	-0.150412707282982\\
7.29209818001438	-0.146416340207894\\
7.32155786537568	-0.141742489281697\\
7.34973949823421	-0.136940198287755\\
7.37720324677155	-0.131960623602467\\
7.40713004828346	-0.126212161673491\\
7.43858813459579	-0.119825041227287\\
7.47162654803434	-0.112758986521019\\
7.50574181809911	-0.105103765142317\\
7.54103187260411	-0.0968316879610089\\
7.57699511275016	-0.0880664183259334\\
7.61725405112727	-0.0778975635163057\\
7.65968606207305	-0.0668288470428031\\
7.70767195269323	-0.0539571620915567\\
7.76556655660451	-0.0380587580877751\\
7.85013069572654	-0.0144518040547155\\
7.94954359832199	0.0132204250017107\\
8.00661920432494	0.028746612044408\\
8.05187105203367	0.0407320636353639\\
8.09540199215831	0.0519107647228267\\
8.13186371995498	0.0609588767873657\\
8.16900848121537	0.0698383647554621\\
8.2038554513075	0.0778234933778847\\
8.23754655730717	0.0851962051416653\\
8.2700647928935	0.0919627449199378\\
8.29964144459562	0.097799483629549\\
8.32884758483135	0.103249604859039\\
8.3566459554709	0.108134023020924\\
8.38742321833949	0.113182378015273\\
8.41542047901993	0.117434217956571\\
8.44464160834758	0.121514091458964\\
8.4734711193697	0.12517050747727\\
8.50106763460415	0.128318499642615\\
8.52701751960275	0.130957645806083\\
8.55129372898561	0.133139833521527\\
8.5777644142294	0.135198573912575\\
8.60254786395536	0.136818981855953\\
8.62685279418157	0.138116633287188\\
8.65105841081235	0.139119810852845\\
8.67867212644932	0.139909659631934\\
8.70420530996416	0.140302351006184\\
8.72902201479383	0.140372506713005\\
8.75641290683993	0.140093516034252\\
8.78140486646996	0.139513447780077\\
8.80661045304925	0.138615266784919\\
8.83009286230536	0.137497329892401\\
8.8550840965214	0.136012162700961\\
8.88137539836601	0.13412446348427\\
8.90793671090767	0.131883226074217\\
8.93316747628636	0.129448119160928\\
8.96132246116881	0.12638523879586\\
8.98941038069036	0.122974404861518\\
9.01856884764003	0.119067940468\\
9.04441173946362	0.115303181979161\\
9.07349328723731	0.110737632308235\\
9.10463214778371	0.105477059367374\\
9.13228829518408	0.100495677480296\\
9.16106296987017	0.0950183112431002\\
9.19472833915249	0.0882487974011426\\
9.22805092309053	0.0811885606240583\\
9.26040061885662	0.0740169380494642\\
9.29324160899932	0.0664423207865319\\
9.3302068118586	0.0575957267866833\\
9.37244360796484	0.0471214422276063\\
9.41810845659445	0.0354266119421229\\
9.4684736027199	0.0221764635483446\\
9.53412598901981	0.0045302243873877\\
9.7099160799582	-0.0429581874532694\\
9.76302498332398	-0.0568387980187719\\
9.80868576714029	-0.0684184630576343\\
9.84950175983313	-0.0784228332223762\\
9.88732597542171	-0.0873514205160273\\
9.92336934984505	-0.0955130200105998\\
9.95795290589872	-0.102992695281245\\
9.98952903594262	-0.109495658830458\\
10.0226800703333	-0.115963350116029\\
10.0514531022083	-0.121260111980849\\
10.080538553812	-0.126299363100117\\
10.1083950430393	-0.130815528649203\\
10.1387360021885	-0.135375163324042\\
10.1686443669883	-0.139489653919229\\
10.1943453214713	-0.142714220101343\\
10.22112499345	-0.14575990395962\\
10.2458013464334	-0.148276100433442\\
10.2721502400005	-0.150649340947371\\
10.2976942946184	-0.152635691975874\\
10.3248468051376	-0.154402590682208\\
10.3514575163388	-0.155785349007054\\
10.3785781787372	-0.156835507527624\\
10.4034234210172	-0.157476892815911\\
10.4275360771534	-0.157804572332237\\
10.4539063054997	-0.157829403533507\\
10.4789838246396	-0.157529379791697\\
10.5035313527272	-0.156930372876683\\
10.5299996759317	-0.155947044446131\\
10.5566986441218	-0.154602231440169\\
10.5828324537799	-0.152945193721777\\
10.6064334163524	-0.15116185289998\\
10.6313285812241	-0.14898896860352\\
10.657365536247	-0.146400288736588\\
10.6845920182408	-0.143353325662002\\
10.7127500088614	-0.139843700532383\\
10.7417834697513	-0.13585229147853\\
10.7716504083645	-0.131362322217791\\
10.8024507182706	-0.126337212851061\\
10.83403003226	-0.120784157484195\\
10.8663798092492	-0.114692719666836\\
10.8991568474489	-0.108125237610681\\
10.929371414109	-0.101737465319621\\
10.9616375399376	-0.0945837170816741\\
10.9953633617748	-0.0867644665757954\\
11.0310430614484	-0.0781425101541924\\
11.0691231430393	-0.0685822562131495\\
11.1069576977769	-0.0587596750696076\\
11.1504332653212	-0.0471316242169859\\
11.1980427620876	-0.0340585916464882\\
11.2567789552539	-0.0175773256280163\\
11.3605753460987	0.0119742848622604\\
11.4395387116205	0.0342969723406874\\
11.4935790613956	0.0492404996833411\\
11.5388064045007	0.0614215226689065\\
11.5777750728408	0.0716144540604979\\
11.6148685865289	0.0810095554517805\\
11.6484289954621	0.0892167513804356\\
11.6835130947665	0.0974661370705476\\
11.713774873973	0.104286114790757\\
11.7438391981828	0.110770023694753\\
11.7729164760618	0.116747191574426\\
11.8008669569049	0.122205383732533\\
11.8325228879999	0.128029944623393\\
11.8615967120586	0.133030095014652\\
11.8900330249846	0.137583974635611\\
11.916169798735	0.141466044485476\\
11.9423114066551	0.145049486415791\\
11.9697211731298	0.148476987163964\\
11.9948321704064	0.151314054489641\\
12.0217348169966	0.154025659032266\\
12.0481710969704	0.156354194328188\\
12.0733428638411	0.158257214537894\\
12.0970401474004	0.15976542974914\\
12.1228420619447	0.16109215591532\\
12.150382252154	0.162142687536821\\
12.1769178120747	0.162795826829502\\
12.2039868002271	0.163097809655088\\
12.2287543936596	0.163051501873211\\
12.2542676765357	0.162681852374076\\
12.279154689639	0.162007526183261\\
12.3043013543941	0.161013138721124\\
12.3324314475829	0.159530815293374\\
12.3590598245243	0.157771371541715\\
12.3858450552368	0.155656534051673\\
12.4131535626673	0.153149596775959\\
12.4403091972011	0.150311821370204\\
12.4659003525001	0.147329203707738\\
12.4931155407069	0.143836629452197\\
12.5184140421342	0.14030109655836\\
12.5490609907635	0.135656444111197\\
12.5779224825164	0.130932498696225\\
12.6044879812339	0.126295950168108\\
12.6354583570869	0.120556581985955\\
12.6636229537072	0.115039693188734\\
12.6936678313711	0.108859073900552\\
12.7242482634459	0.102273908161084\\
12.7594052605897	0.0943626938869908\\
12.7974563101486	0.0854258402941817\\
12.8365973481309	0.0758709604703398\\
12.8786481909195	0.0652515155357829\\
12.9250053015063	0.0531921612655069\\
12.9786664630207	0.0388805414982798\\
13.054254787527	0.0183319391793439\\
13.1819992216139	-0.0164314711786702\\
13.2356655873703	-0.0306757405117324\\
13.2834481791377	-0.0430161951909032\\
13.3227934242757	-0.052867162867841\\
13.3591248638479	-0.0616678767334484\\
13.3964981572583	-0.0703833548484472\\
13.4315048363288	-0.0782011591336289\\
13.4655719021882	-0.0854572949471013\\
13.4987110185333	-0.0921561786033642\\
13.5282110603031	-0.0978012313853096\\
13.5593003472641	-0.103407462644009\\
13.5896776914276	-0.108528574569442\\
13.6188396542284	-0.113098486198739\\
13.6467038117845	-0.1171361183229\\
13.6731486165717	-0.120661237495234\\
13.7023112389396	-0.124192262175901\\
13.7285877255821	-0.127045739719227\\
13.7536782338759	-0.129473916317645\\
13.777554477215	-0.131510892790685\\
13.8047725651465	-0.133502443102739\\
13.8292196073875	-0.134987173747342\\
13.8550552354591	-0.136240094288363\\
13.8806178439536	-0.137157340919787\\
13.9046153005588	-0.13772473599396\\
13.9304328192816	-0.138016262889378\\
13.9455432726117	-0.138033240934886\\
};

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-0.138030923993025\\
0.0267704589286915	-0.137799243959103\\
0.0500005623361162	-0.137286573533123\\
0.0720748017651651	-0.136554187000117\\
0.0940341010201156	-0.135588681241808\\
0.116948183414991	-0.134333994569474\\
0.141876845348605	-0.132680775949998\\
0.168790009624468	-0.130560999668521\\
0.195585204774378	-0.12811033526471\\
0.222283361730561	-0.125337049612563\\
0.249877453872511	-0.122129044370524\\
0.278551686143793	-0.118435038586858\\
0.30669405995905	-0.114453824656351\\
0.333840163787823	-0.110305327054586\\
0.364240458745861	-0.105305258006434\\
0.394967634657066	-0.0998816874822079\\
0.425146173957868	-0.0942079051815377\\
0.456042505626698	-0.0880696849705558\\
0.489226921665534	-0.0811168408252723\\
0.521828357998533	-0.0739508615735964\\
0.55852497402392	-0.0655211989373825\\
0.59539531073329	-0.0566909078623397\\
0.632186397692831	-0.0475689847713525\\
0.678054456352681	-0.0358133701973777\\
0.723206440899148	-0.0238986955608596\\
0.777128081189895	-0.00934535734023534\\
0.849279572612202	0.0104673698976736\\
0.953389309158903	0.039113655298026\\
1.01115990996488	0.0546893664662917\\
1.06079072785828	0.0677299964358298\\
1.1028849047553	0.0784665620468274\\
1.13952096850338	0.0875064611862815\\
1.17860514430209	0.0968003079070119\\
1.21445316509496	0.10496836371181\\
1.24748584558493	0.112153449715125\\
1.27952277630568	0.118797267813108\\
1.31234837708651	0.125236227691797\\
1.34370790141839	0.131022288307168\\
1.37152652702886	0.135848270646006\\
1.40281415347478	0.140902290449633\\
1.43154344182067	0.145184855729109\\
1.45708240126058	0.14870168405049\\
1.4878187771529	0.152554435100539\\
1.51216354819191	0.155297828390458\\
1.54024380903546	0.158122128683834\\
1.56540738072866	0.160336426545543\\
1.5910849112546	0.162284264512056\\
1.61748983194121	0.163954581690744\\
1.64011943061253	0.16511166259412\\
1.66450306922088	0.166075833052197\\
1.68747308271275	0.166712011116063\\
1.71039038270097	0.167079828976334\\
1.73145519405718	0.167186788639274\\
1.75451583879979	0.167079861339825\\
1.76592859628622	0.166924263504368\\
1.80531528736231	0.165834644564956\\
1.82911374858266	0.164805901363078\\
1.85554651771884	0.163335640967121\\
1.88239005889118	0.161490577873224\\
1.90816395416683	0.159389306225773\\
1.93423063122594	0.156939236916443\\
1.95641692679204	0.154596740593528\\
1.98414136795839	0.151354859285771\\
2.01057892899433	0.14793684998207\\
2.03932681685507	0.143867515137092\\
2.06831083994314	0.139400872105917\\
2.09511435116125	0.134957426230796\\
2.12253231198673	0.130117791960894\\
2.15448181622926	0.124106360297846\\
2.18267081276786	0.118485958178434\\
2.21328249512359	0.112072747673901\\
2.24775537189194	0.104472418098036\\
2.28035751922299	0.0969529972485468\\
2.31757005284859	0.0880028720111827\\
2.351878298529	0.0794333165649181\\
2.39342357691292	0.0687070703995047\\
2.43651319966296	0.0572239180281251\\
2.48490258409381	0.0439873768429599\\
2.54792913426942	0.0263594085787577\\
2.75832142406627	-0.0329304385395464\\
2.80585277063849	-0.0458266665640785\\
2.84314557562117	-0.0556764347279834\\
2.88508004437439	-0.0664166082843547\\
2.92317446959645	-0.0758193911784417\\
2.96070362842929	-0.0847008360524342\\
2.99440364429787	-0.0923284407803848\\
3.02484926679904	-0.0989096886720269\\
3.057726985681	-0.105660779243252\\
3.08939743917139	-0.111801963820845\\
3.11945394106643	-0.117276186333118\\
3.1486960247861	-0.122256037111272\\
3.17650641845774	-0.126667426287019\\
3.20480782639291	-0.130828643710975\\
3.22959641745608	-0.134175709737473\\
3.25729670737817	-0.137590171471382\\
3.28054153127085	-0.140184042890038\\
3.30841440058459	-0.142962944306674\\
3.33593006785977	-0.145343671040308\\
3.36243464976896	-0.147291298305719\\
3.38873210917958	-0.148884312759147\\
3.41228663884419	-0.15002189481933\\
3.43770872559903	-0.150940643713799\\
3.46015778344143	-0.151481008898246\\
3.47985795089231	-0.151752840780722\\
3.50058286117787	-0.151811369709524\\
3.51216157085864	-0.151819665780383\\
3.54485160969039	-0.151270438282449\\
3.5707174754328	-0.150493991510952\\
3.5929132277111	-0.149562824420832\\
3.61585736307702	-0.148347410647762\\
3.64081688048078	-0.146733956805031\\
3.66982193904657	-0.14448169669391\\
3.69720295154923	-0.141992239644518\\
3.72556969875344	-0.139047199004617\\
3.75321564280095	-0.135825941804075\\
3.78129480237445	-0.132200053488207\\
3.80968127818929	-0.128194014944993\\
3.83635378186378	-0.124128543555518\\
3.86686795742652	-0.119125624851231\\
3.89803704695522	-0.11363925620649\\
3.92463143582658	-0.108680353444147\\
3.95926578935306	-0.101850941910278\\
3.98727344714121	-0.0960356130174844\\
4.0209454348907	-0.0887326421662511\\
4.05569755243337	-0.0808516624520177\\
4.09323438230875	-0.0719975181349124\\
4.13541484601072	-0.061666054384256\\
4.17436111388159	-0.0518168082452348\\
4.2274540409329	-0.0380149194966304\\
4.28705010854486	-0.0221465092702662\\
4.50198255926035	0.0355505383928563\\
4.55242433858065	0.0485398669697261\\
4.59231663740388	0.0585000325384186\\
4.63229136811585	0.0681542297289059\\
4.66652575018584	0.0761197858891318\\
4.70131388346245	0.0838917840562736\\
4.73243754556752	0.0905518950654489\\
4.76639685191169	0.0974643110633302\\
4.79831356190124	0.103610089808896\\
4.82874514406708	0.109131423973027\\
4.859342363001	0.114326586378169\\
4.88936993969125	0.119068311462827\\
4.91860313556882	0.123330933896804\\
4.94329443599533	0.126650754654976\\
4.97038663150891	0.129985731157097\\
4.99832109934755	0.133077484398463\\
5.02735199339846	0.135913656035497\\
5.05527121334177	0.138269731254354\\
5.08240735242159	0.140203960833302\\
5.10884816288996	0.14174616435254\\
5.13547147361986	0.142953009485405\\
5.16216742681839	0.143813619764234\\
5.18637675242281	0.144291266038994\\
5.20510663915774	0.14444594869493\\
5.25662247207363	0.144038743990707\\
5.28321649920139	0.143279918615413\\
5.30977115882717	0.14217851401645\\
5.33815630618323	0.140618425519904\\
5.3649730450674	0.138785698366011\\
5.39170259818939	0.136613560915873\\
5.41921613484961	0.134021992365998\\
5.44464304461369	0.13131260525163\\
5.47115462668989	0.128170217220502\\
5.49879494733411	0.124556051343639\\
5.52670559286982	0.120553670589238\\
5.55357665214711	0.116398748424848\\
5.58153133564563	0.111758836087917\\
5.61186532636976	0.106366132857179\\
5.64014437085429	0.101022240634464\\
5.67119008889249	0.0948223760176994\\
5.7022722074221	0.0882752591576299\\
5.73449480846224	0.081161434968374\\
5.76880196948125	0.0732407819263603\\
5.80372783926587	0.0648394566957187\\
5.83903944700077	0.0560390450931596\\
5.87755500691928	0.0461184348291166\\
5.92680404468993	0.0330316945904077\\
5.98064964415961	0.01831414657957\\
6.04582867458044	0.000117581284685642\\
6.21655900978992	-0.0478354232472515\\
6.26873009823148	-0.0620514783558352\\
6.30791231042074	-0.0724610474504122\\
6.34910121487274	-0.0830852297767422\\
6.3822613365904	-0.0913742342886152\\
6.41638503248159	-0.099610393282914\\
6.45189490477152	-0.107845886928505\\
6.48448662531968	-0.115069559107507\\
6.51743615053434	-0.12201824433628\\
6.54763503767656	-0.128063472159981\\
6.57949749497486	-0.134072682025806\\
6.60758233818452	-0.139044461420305\\
6.63665101709602	-0.14386257881784\\
6.66590977041551	-0.148353488998797\\
6.69360536197997	-0.152262114238029\\
6.72235890973236	-0.15596354040416\\
6.74894753607402	-0.15904984725756\\
6.77653121834236	-0.161905411783684\\
6.80536502193237	-0.164501876218889\\
6.833278911787	-0.166632399151066\\
6.86195717464111	-0.168420638980265\\
6.88782850919918	-0.169686374427474\\
6.91475486418739	-0.170649235355137\\
6.93619200257596	-0.171154155020988\\
6.95588198294317	-0.171438151144487\\
6.97429222478975	-0.17141684400548\\
6.98961993892361	-0.17145995827436\\
7.02584182795748	-0.170766784410199\\
7.04479009359453	-0.170167662558436\\
7.07293030036435	-0.168943739402748\\
7.09615126045676	-0.167639210007593\\
7.1218145134997	-0.165888688193403\\
7.14944089408111	-0.163646033168058\\
7.17307466019338	-0.161439810574823\\
7.19952509021825	-0.158657120840884\\
7.22792435112573	-0.15530851305088\\
7.25526393393245	-0.151733394278297\\
7.28105725432326	-0.148061339477797\\
7.30851179742537	-0.143846788716806\\
7.33833045364437	-0.138912645492095\\
7.36659992313163	-0.133903606977581\\
7.39906491690786	-0.127782194956778\\
7.43311415303485	-0.120949907322622\\
7.46323365766907	-0.114572517964426\\
7.49517190742031	-0.107501438016879\\
7.53147501137045	-0.0990895601141464\\
7.56609914175063	-0.0907421581388519\\
7.60106723108014	-0.0820133173908246\\
7.64291904444987	-0.0712262129746435\\
7.68935495915876	-0.0588974866973437\\
7.74575820810352	-0.0435242557954592\\
7.81308122913481	-0.0248150946734089\\
7.96789101493118	0.0182782286450891\\
8.01754929156372	0.0316947219959207\\
8.05692232326042	0.0420679226378144\\
8.10107405615668	0.0533597813822482\\
8.13577393898422	0.0619290332467077\\
8.17410185261705	0.0710443040850794\\
8.20697203157006	0.0785388057150218\\
8.23679501614741	0.0850504966656693\\
8.27105291355525	0.092179492917662\\
8.30102949626228	0.0980802412765307\\
8.32952600964971	0.103384186066869\\
8.36015238453241	0.108742240317303\\
8.386725771373	0.113083008452193\\
8.41511805878734	0.117396731195941\\
8.44121157838813	0.12106854596195\\
8.47155166317648	0.124951606926194\\
8.49897934863953	0.128104248280875\\
8.52485419521517	0.130759350898753\\
8.55025707223315	0.133059708715665\\
8.57529989259951	0.135026293723193\\
8.60101336672327	0.136731291439801\\
8.62389970235282	0.137975607654186\\
8.64807940166423	0.139011620482394\\
8.67035226049321	0.139708217061635\\
8.6918713704285	0.140140208990616\\
8.71668042025947	0.140347716018113\\
8.75677488247627	0.140079653177112\\
8.77735342021332	0.139621699540674\\
8.80454514827438	0.138693861021173\\
8.82824767627013	0.13758764649738\\
8.85430911413626	0.136055110367394\\
8.88081342586592	0.134160113728168\\
8.90492114815275	0.13214685982908\\
8.93280899569227	0.129477416153096\\
8.96135213012359	0.126375531928755\\
8.98700460681136	0.123276169526147\\
9.01619873045283	0.119384234160551\\
9.041981049919	0.115654760737367\\
9.06935189978791	0.111396840075077\\
9.09881158391341	0.106475880855157\\
9.12852170113551	0.101174937399676\\
9.16069472757784	0.0950764622953635\\
9.19252400139743	0.0886874539062692\\
9.22516858589508	0.0817957483901495\\
9.26297592285644	0.0734180673327103\\
9.29917186234503	0.0650260329394019\\
9.33939110968372	0.055331656233669\\
9.38496058297607	0.0439347347071859\\
9.42960465265511	0.0324117803549182\\
9.48524438641199	0.017684074790143\\
9.55759561839767	-0.00185872280852983\\
9.68176164732472	-0.0354907391830785\\
9.73802703241172	-0.050381389088896\\
9.78168055367224	-0.0616397508005608\\
9.8245990261339	-0.072382819982213\\
9.86368006762495	-0.0818351804915221\\
9.9006477170137	-0.0904296041289818\\
9.93535937704193	-0.0981668026670324\\
9.97127163856238	-0.105795386308376\\
10.0039809257789	-0.112377813743819\\
10.0366438230109	-0.1185890293317\\
10.0659690863488	-0.123831921145516\\
10.0952738235827	-0.128738859657165\\
10.125130568102	-0.133389747304872\\
10.1525539339457	-0.137336126711483\\
10.1806933776134	-0.141048952996686\\
10.2082859214093	-0.144351007063975\\
10.2363002078156	-0.147348562500239\\
10.2646767677787	-0.150015903643073\\
10.2920511771504	-0.152229073607732\\
10.3189782143879	-0.154054698830869\\
10.3459766522499	-0.155529985534626\\
10.3711386241843	-0.156582408369511\\
10.3962342872626	-0.157318949361533\\
10.4207519807013	-0.157739448823724\\
10.4382671486855	-0.157864834271649\\
10.458587028802	-0.157752272031454\\
10.4728812697189	-0.157659598543024\\
10.5117022757279	-0.156669578589204\\
10.5366478274224	-0.155647922129187\\
10.5624144022101	-0.154268817496801\\
10.587948887046	-0.152579814914635\\
10.614330896783	-0.15050126269835\\
10.6416520395498	-0.147995846777786\\
10.6692325843865	-0.145107797766284\\
10.6965850679153	-0.141893097911938\\
10.7230535751468	-0.138457290544091\\
10.7507554914415	-0.134528574047705\\
10.7785487711258	-0.130256185333316\\
10.8081156329986	-0.125354451049441\\
10.8342611214812	-0.120723360949428\\
10.8632429522509	-0.11528430127348\\
10.8957884903028	-0.1087988346979\\
10.921668866736	-0.103375621109876\\
10.9546762482796	-0.0961362397360404\\
10.9834606913123	-0.0895399962461205\\
11.0210471843421	-0.0805721814853495\\
11.0608299007996	-0.0706704694006497\\
11.0921422626445	-0.0626195600380726\\
11.1391420209119	-0.0501619140245388\\
11.1816358657331	-0.0385744297227149\\
11.2392111737279	-0.0225177271589221\\
11.3088699785964	-0.00274641188706326\\
11.4177227555181	0.0282110376861056\\
11.4762574879908	0.044524064173908\\
11.5243503705656	0.0575945890106286\\
11.5646329261478	0.0682411427535019\\
11.6088776116102	0.0795427842535936\\
11.6446789726106	0.0883386810867126\\
11.6799989011706	0.0966825277466317\\
11.713467441591	0.10424135094666\\
11.7467012761157	0.111392071694384\\
11.7783360218974	0.11785061606928\\
11.8074931013135	0.123474733392056\\
11.8361446041042	0.128688365404015\\
11.862579074357	0.133210791177532\\
11.891759371875	0.137863576223547\\
11.9200178831756	0.14202419156106\\
11.9481866816241	0.145828623010543\\
11.9738401684615	0.148978613714846\\
12.002902451784	0.152178133682145\\
12.0298230781694	0.154787154187654\\
12.0548425911492	0.156900374267451\\
12.0791282654106	0.15866079269848\\
12.1028579265302	0.160101398807592\\
12.1274065020988	0.161300597327402\\
12.1517433920443	0.16219623872224\\
12.1752784470125	0.16279478148059\\
12.1889898234269	0.162944096646701\\
12.2378820415405	0.162975922690361\\
12.2646203211294	0.162445661767155\\
12.2926006801114	0.16151280821223\\
12.3178217503237	0.160345024640362\\
12.3460657434769	0.158665361906239\\
12.3751773464101	0.156530083121989\\
12.3992697148184	0.154459633425265\\
12.4241012651842	0.152039156462141\\
12.4541841861927	0.148723422227313\\
12.4804484930446	0.145488488148622\\
12.5069512068434	0.141918001536551\\
12.53616166156	0.137641631288226\\
12.5633957576446	0.133334860230033\\
12.591149961701	0.128636327719409\\
12.6211537863597	0.123231961463381\\
12.6554827021205	0.116642530822228\\
12.6870849365176	0.110214312350784\\
12.7188094024498	0.10344470507693\\
12.7504177086024	0.0963921077841992\\
12.7824659064121	0.0889672806860418\\
12.8162742359106	0.080848182047724\\
12.8529787108107	0.071749339259199\\
12.9010870315277	0.0594319849744345\\
12.9486995400931	0.0468859272890345\\
13.0060423869787	0.0314529466858797\\
13.0919954958822	0.00796467175087479\\
13.1647054769794	-0.0118144314828221\\
13.2188351412262	-0.0262801009388269\\
13.2699602779435	-0.0396028613210486\\
13.3135978496022	-0.0506258944429021\\
13.3537965625402	-0.0604254695784459\\
13.3913342302446	-0.0692289980390797\\
13.4245485656266	-0.0767037766039049\\
13.4588709336572	-0.0840827911416078\\
13.4901518298586	-0.090487216953532\\
13.5177690849371	-0.0958605125421084\\
13.5497709184965	-0.101747581024874\\
13.5814036899	-0.10719077318454\\
13.6095391862853	-0.111696239986765\\
13.6364397426579	-0.115699897432771\\
13.6651233095448	-0.119642049399138\\
13.6941947797127	-0.123265859983926\\
13.7194701153189	-0.126106647908964\\
13.7471024855505	-0.128878416853262\\
13.772896641977	-0.131144187276657\\
13.7988633208357	-0.133107312386924\\
13.8238244070694	-0.134689042169155\\
13.8453959116133	-0.135811860521498\\
13.8716497487281	-0.136871609741325\\
13.8933936406526	-0.137491614087221\\
13.9184843147733	-0.137906650535829\\
13.9439700263678	-0.138005621571217\\
13.9461055010033	-0.137992514991597\\
};

\end{axis}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0.559\figurewidth,0.63\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={0,5,10},
xticklabels={{},{},{},{}},
ymin=-0.29,
ymax=0.29,
ytick={ -0.29, 0,   0.29},
ylabel style={font=\color{white!15!black}},
ylabel={$y_1 = \dot{x}_1$},
axis background/.style={fill=white},
%title={Velocities},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0026350573926095\\
0.0937050040367247	0.048976663990528\\
0.146659856400767	0.0746442520529076\\
0.190233916300308	0.0952704856540301\\
0.229220363384824	0.113234034918378\\
0.266899065708689	0.130066965516606\\
0.301260088106259	0.144898201923073\\
0.332233971675587	0.157793560629505\\
0.362685552531593	0.169992704005582\\
0.392655665124282	0.18149927257917\\
0.422636283305904	0.192479833864031\\
0.450756940193363	0.202268544708909\\
0.476708445820865	0.210841140403728\\
0.503598922952957	0.219236263471972\\
0.527893207767322	0.226377718783114\\
0.552986404671159	0.233297145618238\\
0.578835144059255	0.239924519891542\\
0.601579007637591	0.245324382982895\\
0.624981402713741	0.250448850806974\\
0.64842680047909	0.255134430992195\\
0.673734834085494	0.259678885211834\\
0.698947153535771	0.263666877841679\\
0.720430078756641	0.266633910055285\\
0.742432614222226	0.269256514372696\\
0.764892306980833	0.271494870647388\\
0.787811585340867	0.273318185782166\\
0.809461190031961	0.274610046048272\\
0.831208347916412	0.27548457241509\\
0.854037256186835	0.275944750688021\\
0.876199389784084	0.275942036698085\\
0.900117312318276	0.275442192173497\\
0.924037047002138	0.27442718800569\\
0.945990130514618	0.273043763202457\\
0.967930014512854	0.271231161173118\\
0.99037942689079	0.26893434188036\\
1.01239062972867	0.266251658620437\\
1.03623239595445	0.262869557495142\\
1.06159301596061	0.258735042736649\\
1.08288011803896	0.254843364384161\\
1.10451735629224	0.250499803980661\\
1.13089843469734	0.244684359201832\\
1.15431339466561	0.239054347219431\\
1.17897927992236	0.232658444518846\\
1.20477631817828	0.22547205982632\\
1.23059455139681	0.217786006321775\\
1.25597565381225	0.2097645545298\\
1.28452408755606	0.200211393679016\\
1.31066374557646	0.190992082723218\\
1.33834795741618	0.180759052560777\\
1.367300990842	0.169567911545355\\
1.39582406359688	0.158082984681586\\
1.42797441032988	0.144628088583881\\
1.46264625742229	0.129562683677477\\
1.49684295717353	0.114194942030942\\
1.53365014585791	0.0971562533895955\\
1.57374407933822	0.0780941923446878\\
1.61912074689571	0.056010734566021\\
1.67526528018404	0.0281494734440351\\
1.88542812186934	-0.0767302824512939\\
1.93101209641166	-0.0986228180493676\\
1.97030097610777	-0.11698831393808\\
2.00775899471284	-0.133975057912227\\
2.04115486643281	-0.148625516529284\\
2.0725214059478	-0.161912366011931\\
2.10487103250444	-0.175089663568471\\
2.13248500756593	-0.185882182071506\\
2.16038960911997	-0.19633317913468\\
2.18611578633712	-0.205540366992034\\
2.21376328941884	-0.214954385183539\\
2.24333899703075	-0.224447859122117\\
2.26789124563019	-0.231856891325901\\
2.29248578014839	-0.238833920160896\\
2.31624472650727	-0.245138405967639\\
2.33908471906727	-0.250784757333085\\
2.36618356157797	-0.256943972287985\\
2.39154577179539	-0.262165370272843\\
2.41478662624549	-0.266479475987911\\
2.43763093858846	-0.270273892644266\\
2.45994131310264	-0.273546625552889\\
2.48217090018955	-0.276376709910492\\
2.50632169480687	-0.278958800561195\\
2.530773405241	-0.281045671230743\\
2.55360862654457	-0.282511876026609\\
2.57685287620728	-0.283522967921822\\
2.60027407396211	-0.284048829207187\\
2.62225517733201	-0.284091473701134\\
2.64612229771464	-0.283643385293491\\
2.66758836206555	-0.282801428644872\\
2.69208075378929	-0.281334770254404\\
2.7140773154456	-0.279560194534264\\
2.73738221332909	-0.277211132449205\\
2.75947034784847	-0.274543103173754\\
2.78127007795754	-0.271492754378162\\
2.80510518905579	-0.267688990425684\\
2.83059560394089	-0.263087201366137\\
2.85389140121855	-0.258407161406287\\
2.87870123895395	-0.252934328766505\\
2.90357371522819	-0.246952605491668\\
2.93087552950744	-0.239830327257904\\
2.95405704159946	-0.233338369235645\\
2.97822058052374	-0.226149789013197\\
3.00320910498042	-0.218277512312198\\
3.02838580134025	-0.209911359528347\\
3.05902142561494	-0.1991678621056\\
3.08832085313956	-0.188342873315033\\
3.11560005388797	-0.177807764242937\\
3.14596210633097	-0.16559631906323\\
3.17558804662366	-0.15322152837944\\
3.20744581642525	-0.139448944870386\\
3.24293237493762	-0.123593980784088\\
3.28194063952941	-0.105616031435243\\
3.32545956249321	-0.0849861015343887\\
3.37360439699649	-0.0616073890716589\\
3.43483636458663	-0.031299960537444\\
3.60924301916881	0.0554056341337397\\
3.65882702529795	0.0793057392189862\\
3.70230562973589	0.0997036683329622\\
3.73672959747607	0.115395871841857\\
3.77277107939073	0.131320371905442\\
3.80376100866481	0.144549337559022\\
3.83562062293511	0.157656887177771\\
3.86732612926603	0.17016272669834\\
3.89746731767514	0.181516299457758\\
3.9246708615899	0.191287029846771\\
3.95151912135597	0.200463282629636\\
3.97716842390223	0.208776686085967\\
4.00224657921988	0.216459597106811\\
4.02963621057086	0.224328941204163\\
4.05561607177391	0.231272979827221\\
4.07957964164457	0.237215594281636\\
4.10429501604627	0.242867649152078\\
4.12734720121063	0.247693008504944\\
4.15015747108274	0.252035305028924\\
4.1724871758718	0.25586239098245\\
4.19411331937351	0.259163392279268\\
4.2186264291138	0.262416224528813\\
4.24300277117843	0.265129829012302\\
4.26512805437902	0.267138571076149\\
4.28716277948318	0.268706175475472\\
4.31114732280703	0.269918564979019\\
4.33359878973421	0.270584978620262\\
4.35810123585973	0.270794001887056\\
4.37996563860417	0.270523522389714\\
4.40151145202087	0.269835778850554\\
4.4262989524139	0.268528754036545\\
4.44643822829408	0.267062190177377\\
4.46891983980714	0.264999086932537\\
4.49063739704863	0.262582469018993\\
4.51405046194514	0.259515188904164\\
4.53888235105724	0.255744230424474\\
4.5630913514711	0.251561830484659\\
4.58831665874301	0.246681042920573\\
4.61090455920016	0.241865928835143\\
4.63414151985899	0.236482809429811\\
4.65766435709763	0.230599264732907\\
4.68129460613447	0.224259660218236\\
4.7071572030445	0.216841742022297\\
4.73490678724331	0.208343335359318\\
4.76433110685813	0.198745511609165\\
4.79396211286424	0.188497110802054\\
4.82281532272761	0.177983205753918\\
4.85087450171162	0.167280117157333\\
4.88340693632892	0.154316594724767\\
4.91465210849957	0.141345460695094\\
4.94930137198867	0.126415380136251\\
4.98621418673906	0.10994212140219\\
5.02331536111826	0.092866824569974\\
5.06499254274546	0.0731611192275992\\
5.11159821912833	0.0506005756212566\\
5.1692965461381	0.0221342895020182\\
5.36015856048468	-0.0724884019882079\\
5.40588791702626	-0.094406230993652\\
5.44704228236006	-0.113620120304939\\
5.48553897241331	-0.131057215301214\\
5.51859984080876	-0.14555285982733\\
5.5512794007882	-0.159392611299564\\
5.5834901994265	-0.172511210032635\\
5.61503449354892	-0.184812510025793\\
5.64212347826623	-0.194914603057018\\
5.66907826113667	-0.204517769829392\\
5.69472350158059	-0.213217852458484\\
5.72016507805934	-0.221409470628842\\
5.74540593590531	-0.229086864803909\\
5.77047366403375	-0.236252527725734\\
5.79538743785839	-0.242906281387938\\
5.8202224988512	-0.249061276890789\\
5.84503869776455	-0.254722714089933\\
5.86942668131396	-0.259799245153653\\
5.89555044002014	-0.264690010149099\\
5.91901601608844	-0.268591834095643\\
5.94302289120363	-0.2720948132965\\
5.96569024046828	-0.274942549490941\\
5.9872216435663	-0.277229470014838\\
6.00887974841686	-0.279115248665798\\
6.03226976985493	-0.280681411899799\\
6.0562820107959	-0.281778131695667\\
6.07719935062741	-0.282309789669197\\
6.09787930260031	-0.28244670002206\\
6.12067901834988	-0.282149382291765\\
6.14363782304469	-0.281375348179109\\
6.16579181957761	-0.280178036195101\\
6.18897611962279	-0.278453318171419\\
6.21067993032436	-0.276404045285833\\
6.23170002910382	-0.27402154529617\\
6.25348329365135	-0.271143148443068\\
6.27493553996898	-0.267905416084497\\
6.30017575981915	-0.263590301125099\\
6.32470907265527	-0.258880034259043\\
6.34835434958421	-0.253867413564635\\
6.37439532234735	-0.247820743156298\\
6.39802592801463	-0.241867092847246\\
6.42299557851968	-0.235105793382688\\
6.44742291624824	-0.228036505762342\\
6.47160450070612	-0.22060865634843\\
6.49685512381916	-0.212411330104596\\
6.52550708888116	-0.202585047399568\\
6.55201415222673	-0.19301921592322\\
6.58070917305863	-0.182174738878265\\
6.61077622816738	-0.170296844492666\\
6.64392290454312	-0.156632618851301\\
6.67758880889601	-0.142191028728774\\
6.71063372896832	-0.127514442522418\\
6.74899056169535	-0.109924447578129\\
6.78804829451543	-0.0914835923506931\\
6.8338274174543	-0.0693107511209821\\
6.8880293076586	-0.0424755172709208\\
6.96507581666272	-0.0037196173306242\\
7.06824150297262	0.0481184485025565\\
7.11964721042847	0.0734273578635527\\
7.16422145047447	0.0948658626533945\\
7.20198113761878	0.112550750355233\\
7.23954588527246	0.129625583162662\\
7.27437988940778	0.14492894954552\\
7.30750343391208	0.158951517959267\\
7.33698932019992	0.170959032689284\\
7.36785003714234	0.183009083986365\\
7.3968809937693	0.193829123641747\\
7.42268136074715	0.20300134893731\\
7.44950686321102	0.212073200946246\\
7.47722702613838	0.22092777511528\\
7.50574181809911	0.229462115712423\\
7.52912350721911	0.236010222438857\\
7.55294023798911	0.242250571852248\\
7.57699511275016	0.248101759634366\\
7.60035461207495	0.253339235273597\\
7.62288719747804	0.257967585007602\\
7.64443690679412	0.261997764815991\\
7.6694477440054	0.266181473773235\\
7.6915918339362	0.269436532014254\\
7.7156438720376	0.272487992835819\\
7.73828309673541	0.274894840814246\\
7.76235996457656	0.276954901831914\\
7.78665575642636	0.278507942158958\\
7.80747698325324	0.279416478553111\\
7.83065278053139	0.279967724130431\\
7.85504684325412	0.280023558589221\\
7.87877944643764	0.279561781316151\\
7.90042909451087	0.278697394062558\\
7.92218119076298	0.277404571397248\\
7.94514967368875	0.275580081132651\\
7.96743074063849	0.273362321160505\\
7.99148378657654	0.270477402953494\\
8.01701615844628	0.266863620947984\\
8.04234187316663	0.262725642508608\\
8.06582915660828	0.258403070398305\\
8.09041462078823	0.253387210654525\\
8.11190093585235	0.248599933122465\\
8.13612248694166	0.242761239686818\\
8.161672695963	0.236106586052179\\
8.18622425853254	0.229245601340205\\
8.21137910235085	0.221756280416587\\
8.23754655730717	0.2134882661197\\
8.26555926818487	0.204118713453054\\
8.29269070747863	0.194555017288231\\
8.32089154401828	0.184129461297916\\
8.35174338142349	0.172189400980995\\
8.38218018964604	0.159897970573565\\
8.41542047901993	0.145937510980801\\
8.45052171412706	0.130641276975915\\
8.4846375730441	0.115286312339924\\
8.52203854725999	0.0979697510175797\\
8.56491586956249	0.0775954183209553\\
8.61626115756459	0.052628204707398\\
8.683197019607	0.0194866745043623\\
8.82054224651163	-0.0486841819691861\\
8.87069531733441	-0.0729881522783415\\
8.91303298901478	-0.0930204718954872\\
8.95224377714765	-0.111069306989405\\
8.98941038069036	-0.127645375712714\\
9.02261478569759	-0.141954394918637\\
9.0539238685197	-0.154966290041456\\
9.08355057689882	-0.166811206224512\\
9.11561289788056	-0.179077397187394\\
9.1436775895974	-0.189311298591708\\
9.17275370293627	-0.19938942786435\\
9.19976142446086	-0.208248313682718\\
9.22805092309053	-0.216985289752465\\
9.25225713011306	-0.224003603330946\\
9.27843311194333	-0.231101739547379\\
9.30339652315034	-0.237381285064584\\
9.3302068118586	-0.243578046556125\\
9.35512363473894	-0.248816453769926\\
9.38033250647973	-0.253594585691912\\
9.40404846898252	-0.257601846360151\\
9.4286366762259	-0.26124898861362\\
9.44941639183779	-0.263923089544999\\
9.47255301174779	-0.266455690250307\\
9.49430777904024	-0.268405655722857\\
9.51598905985642	-0.269929948626654\\
9.53841819544003	-0.271064017060505\\
9.56212782427966	-0.271771149845147\\
9.58329242598735	-0.271974409761063\\
9.6040117588592	-0.271781984491026\\
9.6258386892289	-0.271160674303395\\
9.64775804751794	-0.270105417828855\\
9.66948237481306	-0.268634643796759\\
9.6911833504912	-0.266745331751789\\
9.71481094673681	-0.26421416651112\\
9.7393118565744	-0.261072173350442\\
9.76302498332398	-0.257535316971465\\
9.78500454899886	-0.253827043941802\\
9.80868576714029	-0.249375527672221\\
9.83428138279428	-0.244041197562249\\
9.8598408627529	-0.238183270152563\\
9.88309221136804	-0.23240371208505\\
9.9093385838956	-0.225376914813138\\
9.93288508900566	-0.218631553405368\\
9.95795290589872	-0.211005678085748\\
9.98417489581534	-0.202554446867401\\
10.0114625909631	-0.193264831866415\\
10.0397530935506	-0.183124539120891\\
10.0689482585147	-0.172143910772775\\
10.09736437225	-0.160981439681867\\
10.1291455838728	-0.147978456424855\\
10.1618717181603	-0.134059972769604\\
10.1943453214713	-0.119765608051344\\
10.2307985321537	-0.10320673181285\\
10.2721502400005	-0.0838533446875971\\
10.317893704094	-0.0618641103986644\\
10.3697072555435	-0.036403079766826\\
10.4432208682772	0.000311546964407938\\
10.5526519125451	0.0549777186997726\\
10.6064334163524	0.0812891539764173\\
10.6521213502855	0.103101328177555\\
10.6901638710121	0.120771919786966\\
10.7241924411681	0.136126920703147\\
10.7596487771551	0.151608324049713\\
10.790052359124	0.164415361329453\\
10.8212438449508	0.177062563686741\\
10.8533374161291	0.189513996658803\\
10.8794649662191	0.199201607639397\\
10.9052963645272	0.208360412359376\\
10.9350279124558	0.218360501414255\\
10.9616375399376	0.226796654144271\\
10.9878710762129	0.234618725172064\\
11.0121453376975	0.241403665718673\\
11.0358938767941	0.247607506598127\\
11.0616845108118	0.253845110221725\\
11.0843836516446	0.258894119174933\\
11.1069576977769	0.263497145769197\\
11.1304925038339	0.26784383891529\\
11.154094528201	0.271731553667987\\
11.1769465170619	0.275039284298087\\
11.2013531013481	0.278069698581767\\
11.2230042064866	0.280319044744017\\
11.2447055916439	0.282155883998914\\
11.2652745857573	0.283508263070839\\
11.290056254564	0.284632629923161\\
11.3119043341751	0.28516444673663\\
11.3332288777717	0.285267462540757\\
11.3572890899753	0.284890019652911\\
11.3785908441825	0.284119525178184\\
11.4024094112834	0.282774152721034\\
11.4254892118945	0.280985449435359\\
11.4485895340323	0.278720204241171\\
11.473453482358	0.275755541782587\\
11.4972300546845	0.272415319241567\\
11.5209689174682	0.268593817955979\\
11.5435537425196	0.26451313684715\\
11.5677854147086	0.259660219020125\\
11.5934171122019	0.254002164222257\\
11.6202810735978	0.247505995322673\\
11.6426626048848	0.241662051749117\\
11.6657281671939	0.235239570242783\\
11.6894414039574	0.228225072175594\\
11.713774873973	0.220606494353218\\
11.7379529224247	0.212628926007557\\
11.7672072507594	0.202454861615095\\
11.7953562801588	0.192150821026198\\
11.822226557241	0.181868842084008\\
11.852240875144	0.169898681613216\\
11.8831599678798	0.157068039391133\\
11.916169798735	0.142854578473239\\
11.9511890756346	0.127249086417926\\
11.9896799808194	0.109543442256665\\
12.0323900979648	0.0893192269537302\\
12.0782401702202	0.0670636812642833\\
12.1345439002002	0.0391811823622508\\
12.2359576268869	-0.0117053078284535\\
12.3089541197023	-0.0480675567319082\\
12.3590598245243	-0.0725259683238377\\
12.3994479041936	-0.0917862203195252\\
12.4403091972011	-0.110746941249053\\
12.4745208012793	-0.126141497394615\\
12.5079149321137	-0.140686348905763\\
12.5389870714591	-0.153745913892033\\
12.5696657067082	-0.166151036478178\\
12.5995366317191	-0.177726555300788\\
12.6300862479842	-0.189016678538644\\
12.6579248318278	-0.198793424514216\\
12.6874789604502	-0.208610747358579\\
12.7122344441338	-0.216368910362865\\
12.736262082758	-0.22347794216588\\
12.7594052605897	-0.229920674773826\\
12.7868834122438	-0.237039185116249\\
12.8127206901137	-0.243192130040896\\
12.8365973481309	-0.248400719769018\\
12.8613081053657	-0.2532978940276\\
12.8857619699361	-0.257640823093105\\
12.9111850731126	-0.261616068542402\\
12.9346381353086	-0.264788272159329\\
12.9595931160223	-0.267635560783733\\
12.9830781290016	-0.269812914878692\\
13.0080794196641	-0.271591358581805\\
13.0316860084069	-0.2727568598833\\
13.054254787527	-0.273402661492034\\
13.0775146213055	-0.273588019950964\\
13.0995893031808	-0.273312904585286\\
13.1237531157932	-0.272508845021315\\
13.1451122751773	-0.271361734383982\\
13.1688854330114	-0.269605723998325\\
13.1910240867601	-0.267519282998133\\
13.2139206872173	-0.264907433149993\\
13.2356655873703	-0.262003690630184\\
13.2583100774247	-0.258546525082386\\
13.2834481791377	-0.25419794768977\\
13.3067013357402	-0.249704631111834\\
13.3315760558665	-0.244406385679246\\
13.3544333197503	-0.239098905621995\\
13.3787509243672	-0.233001313231812\\
13.4036486518615	-0.226288656711668\\
13.426890834166	-0.219605514207034\\
13.45040310766	-0.212447546477346\\
13.4764095272293	-0.20408063291705\\
13.5044429516648	-0.19455335238519\\
13.5342231188053	-0.183881677753021\\
13.5654156400022	-0.172128660380208\\
13.5955938646385	-0.160232389517335\\
13.6245463758125	-0.148366841987816\\
13.6574276915783	-0.134395679170282\\
13.6930170586951	-0.11873513632087\\
13.7322518581688	-0.100897418524461\\
13.7731693766243	-0.0817486421313198\\
13.8193398839602	-0.0596017841702494\\
13.8756457240994	-0.0320353038950874\\
13.9455432726117	0.00263234579506744\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0026350573926095\\
0.0836006059220722	0.0440218281158185\\
0.137976528067281	0.0704762671111823\\
0.182080004168144	0.0914500919188068\\
0.222283361730561	0.110077211679705\\
0.257731430948304	0.126026503257867\\
0.288170861456861	0.139310731011669\\
0.322262364429415	0.153690245113586\\
0.353003414508853	0.166163039973597\\
0.383393571630419	0.178000418587608\\
0.411935736565198	0.18862331711917\\
0.440835078600887	0.198869098884966\\
0.470422358698682	0.208810649272298\\
0.496628919949938	0.217103297442641\\
0.526156960996067	0.225887850588839\\
0.552064239345503	0.233045223558827\\
0.572588109210075	0.238369989160017\\
0.599530455681329	0.24486374819249\\
0.622486027925719	0.249914683951177\\
0.651587137227054	0.255745221354296\\
0.678054456352681	0.260394870971583\\
0.704615504608539	0.264493259590537\\
0.727254804199383	0.267522473692397\\
0.747496620700552	0.26979642269716\\
0.777128081189895	0.272569825086798\\
0.800838581418697	0.274246771408855\\
0.819287895756027	0.27507159782524\\
0.838904556042872	0.275546064744582\\
0.870029605750863	0.275809428339242\\
0.899926868651926	0.275488566811401\\
0.917577639757047	0.274853003967252\\
0.941389709503163	0.273403926339611\\
0.970754183502343	0.270966833316853\\
0.990206508332154	0.268981543944829\\
1.01115990996488	0.266417444043748\\
1.03243220081895	0.263426922356411\\
1.05370147338451	0.260092529562291\\
1.07433159912861	0.25645708661099\\
1.0982856771368	0.251777647780283\\
1.12128181522929	0.246875817155587\\
1.13952096850338	0.242663300587312\\
1.16903547895217	0.23528356780224\\
1.19295008625964	0.228831152044489\\
1.21979939747501	0.221047924003507\\
1.24748584558493	0.212498388038876\\
1.27590740884721	0.203141888796669\\
1.30121498105645	0.194373512113883\\
1.33215011381735	0.18308148875926\\
1.35668766345862	0.173720382879599\\
1.39003266760845	0.160445766284603\\
1.42361926165183	0.1464732750854\\
1.45708240126058	0.132009453316552\\
1.49277503301914	0.116043132937971\\
1.52921011380055	0.0992316760561938\\
1.57247231895781	0.078697452192678\\
1.61996604304438	0.055587802220213\\
1.67772227616667	0.0269112091469097\\
1.88239005889118	-0.0752585105843373\\
1.92660353203881	-0.0965401212970054\\
1.9652807950579	-0.11467746023532\\
2.00074031278445	-0.130841409487385\\
2.03662549233352	-0.146671081115935\\
2.06936172856047	-0.16059735209137\\
2.09937846274167	-0.172899484021654\\
2.13195307216923	-0.185685595008652\\
2.16042127088553	-0.196345586812253\\
2.18801510535454	-0.206212612639595\\
2.21328249512359	-0.214795284209396\\
2.23916540830667	-0.223155464872324\\
2.26392120927873	-0.230686901603493\\
2.28709432673518	-0.237351707131033\\
2.31331952507633	-0.244387419457189\\
2.33457216393761	-0.249702086054334\\
2.36053136582469	-0.255722153643113\\
2.38649810725791	-0.261162430542161\\
2.40554885542755	-0.264823589065333\\
2.43153648648892	-0.269323047488035\\
2.45642005235911	-0.273048914423349\\
2.47812638798752	-0.275907384789958\\
2.50313129208633	-0.278677447810159\\
2.52651287098599	-0.280703204078018\\
2.54792913426942	-0.282213151980196\\
2.57217137796871	-0.283427100937303\\
2.59379388452769	-0.283933738734316\\
2.61740362098584	-0.283989244624149\\
2.64052618191086	-0.283663790990293\\
2.66808467601999	-0.282793693871811\\
2.68334781014624	-0.281991214479028\\
2.70162530904925	-0.28066586152357\\
2.7261460561677	-0.278389380739902\\
2.75398265427673	-0.275266652449517\\
2.77455789230364	-0.272483332309447\\
2.80154372445854	-0.268272690265762\\
2.82739800153828	-0.263702941039146\\
2.84314557562117	-0.260620928067773\\
2.86602263142704	-0.255778230086358\\
2.8926989294188	-0.249630201890534\\
2.91555558455204	-0.24388702138195\\
2.94584270259995	-0.235681483010348\\
2.97470147958244	-0.227210709168054\\
3.00055400442749	-0.219128190232759\\
3.02484926679904	-0.211100548846716\\
3.05580883906426	-0.200315130480027\\
3.08266631555062	-0.190456430755319\\
3.11063481250435	-0.179746130672598\\
3.14248789492645	-0.167006850322386\\
3.17422419585214	-0.1537824443216\\
3.20685501168361	-0.139695333354073\\
3.24174627114031	-0.124118084651805\\
3.27829394508879	-0.107306173454148\\
3.31740941307318	-0.0888284347092974\\
3.36361556616841	-0.0664839189652966\\
3.42040454354892	-0.0384683334800631\\
3.62104719539482	0.0611637915750762\\
3.66982193904657	0.0845350625538739\\
3.70953242993826	0.103049649512396\\
3.74700852617438	0.120007831421592\\
3.78129480237445	0.13501164169163\\
3.81362810586246	0.148676129570557\\
3.84511978358874	0.16147650913288\\
3.87642505631129	0.173657212588019\\
3.90526998201071	0.184374288099592\\
3.93526525490772	0.194979302453275\\
3.96177122372932	0.203844949254325\\
3.98727344714121	0.211941079855167\\
4.0152570236461	0.220269307456828\\
4.0415525442471	0.227591696488201\\
4.0629735241675	0.233156950145348\\
4.08537992497226	0.238587279690977\\
4.11225224061035	0.244601494199978\\
4.13541484601072	0.249277832985188\\
4.15819952104581	0.253467458681108\\
4.18530234667768	0.257892187907526\\
4.20532540132507	0.260710187148046\\
4.2274540409329	0.263467885781164\\
4.24703046511797	0.265570742046469\\
4.2668046699066	0.267301043761195\\
4.29387712706588	0.269054702323475\\
4.3203187919692	0.270239742151109\\
4.34377599987958	0.270745751377472\\
4.36565044952392	0.27070877853323\\
4.38797168439474	0.270238168836654\\
4.41459095398157	0.269173830242465\\
4.43586435261643	0.267924339655393\\
4.45715081900111	0.266166087306425\\
4.48279908746951	0.263483721025221\\
4.50829486951351	0.260329139290906\\
4.52879570216003	0.257344896528082\\
4.5568097775985	0.252676366153894\\
4.57873697268777	0.248601690516786\\
4.6019342107647	0.243819850591329\\
4.6291347561413	0.237665431849356\\
4.65123103996319	0.232248162907492\\
4.67417310529716	0.226197355693621\\
4.70131388346245	0.218553934082351\\
4.72596167614329	0.211126503951752\\
4.75609056306671	0.201482563883228\\
4.78372524187682	0.192082193932528\\
4.81300054529463	0.181603658154325\\
4.8442946762196	0.16981216376719\\
4.87358142566013	0.158270229832878\\
4.90360102782926	0.145969060536302\\
4.93776581266654	0.131426178724576\\
4.97433933112799	0.115283883989154\\
5.01357145354284	0.097375661743218\\
5.05686707172641	0.0770213925571319\\
5.10112780990637	0.0556860261210499\\
5.15704238825141	0.0281931481543456\\
5.23970577490836	-0.013006521680623\\
5.32254078742055	-0.0541339291650438\\
5.37755625037235	-0.0809095920730307\\
5.42192569136477	-0.101981469946768\\
5.46132732145033	-0.120178023392942\\
5.49879494733411	-0.136947617669055\\
5.5340423136677	-0.152169034652388\\
5.56516688303085	-0.165133982608703\\
5.59498604819953	-0.177078463325836\\
5.62541315392904	-0.188748421416609\\
5.65393791074495	-0.199198894861162\\
5.67970629410181	-0.208190542260136\\
5.70826555932755	-0.217649217895014\\
5.73449480846224	-0.225837885196956\\
5.76146822306725	-0.2337488106467\\
5.78895786348751	-0.241244457404109\\
5.81111282715505	-0.246880836337521\\
5.8364717430062	-0.252826517165332\\
5.85187796697361	-0.256203350234975\\
5.87755500691928	-0.261405785958235\\
5.90495773401124	-0.26630714343305\\
5.92680404468993	-0.26979888505171\\
5.95138296486745	-0.273227353825485\\
5.97389070229273	-0.275852909919099\\
5.99631002728617	-0.278110515504318\\
6.01478669182546	-0.279635879108584\\
6.03337394886392	-0.280777774435357\\
6.05828340029697	-0.28172920949372\\
6.08383120010105	-0.282258610639827\\
6.11075472717092	-0.282321949590264\\
6.12984493956646	-0.281963438773687\\
6.14625634131317	-0.281302693873851\\
6.17155059784005	-0.279774182103518\\
6.19693669906413	-0.277769743890115\\
6.21655900978992	-0.275795869336983\\
6.24129030109272	-0.272788671065888\\
6.26481012721166	-0.269482198383454\\
6.2822916352259	-0.266709486143975\\
6.30791231042074	-0.262142049634228\\
6.33510892370686	-0.256726020844141\\
6.35376531192804	-0.252650435586418\\
6.3822613365904	-0.245864863724867\\
6.40817669214701	-0.239167295510201\\
6.43141875580501	-0.232697724303321\\
6.45850980186949	-0.224668292418833\\
6.48448662531968	-0.216460716211467\\
6.51535713214208	-0.206111023584452\\
6.54224395953129	-0.196570595727586\\
6.56903801306653	-0.186624914787716\\
6.59938917745374	-0.17482782542897\\
6.62720429001806	-0.163568278580396\\
6.66162625592224	-0.149078709888668\\
6.69360536197997	-0.135110313891312\\
6.72818266700121	-0.119510650877388\\
6.76584863570757	-0.101996341035681\\
6.81058940862518	-0.0806049197883816\\
6.8567753311947	-0.0579821071274704\\
6.9127816347519	-0.0300450979936819\\
7.10598732259938	0.0667841080488625\\
7.15315822572386	0.0896280442315156\\
7.19330963606556	0.10856017349888\\
7.22989462941217	0.125319478699337\\
7.26386170739605	0.140389253795684\\
7.29772406431051	0.154888614971124\\
7.32944435176922	0.167956462995527\\
7.36178470182097	0.180709737714013\\
7.3910063708613	0.191699394650209\\
7.42027426273782	0.202188510801159\\
7.44844958813496	0.21174290333961\\
7.4761881060323	0.220627986435922\\
7.5044398725359	0.229101166010997\\
7.53147501137045	0.236668732173227\\
7.5495464200934	0.241396372104825\\
7.57437550257925	0.247506121231773\\
7.60106723108014	0.253508710503164\\
7.62729474731824	0.258831000341528\\
7.65073119301568	0.263126802814009\\
7.67280191652601	0.266710494221201\\
7.69487264003634	0.269885194900839\\
7.71515124029322	0.272460606288471\\
7.73780906330641	0.274875261310743\\
7.76215686142518	0.276937234460707\\
7.78270411933313	0.278354503065062\\
7.80089498885597	0.279265360096378\\
7.81917434927424	0.279764794612653\\
7.84353172859756	0.279908279319432\\
7.87191334384688	0.279591221020629\\
7.90013711156062	0.278751371257199\\
7.91890034085793	0.277713205872868\\
7.94332039502772	0.275757283606861\\
7.96789101493118	0.273299847111995\\
7.98619690732481	0.27117369135339\\
8.00913248486115	0.268035267457979\\
8.03672906147717	0.263670738874483\\
8.05692232326042	0.260098143623745\\
8.07899818970855	0.255763089897084\\
8.1077607001235	0.249534805805691\\
8.12782063202396	0.244804834299048\\
8.15168055290474	0.238742906647042\\
8.18057831333233	0.230848476983706\\
8.20697203157006	0.223074284935091\\
8.23679501614741	0.213712739934072\\
8.26420423733718	0.204552977513522\\
8.29138832714089	0.195000743376944\\
8.31666950783048	0.185687322983231\\
8.34481233890936	0.174888740116129\\
8.37687604848116	0.162044977310714\\
8.40880774334392	0.1487214865741\\
8.44121157838813	0.134719229948388\\
8.47600461492372	0.119180742349956\\
8.51157838088206	0.102825870281627\\
8.553364425985	0.0830959327522027\\
8.60310481573368	0.0590368018168128\\
8.66301299023188	0.0294866571647834\\
8.84712357587018	-0.0616696188235082\\
8.89299062718864	-0.0836359708478547\\
8.93280899569227	-0.102226634992814\\
8.97136127398898	-0.119704559355956\\
9.00592913888374	-0.134858225836281\\
9.03837744528265	-0.148597899732914\\
9.06935189978791	-0.161221273238056\\
9.09881158391341	-0.172750008390485\\
9.12852170113551	-0.183876143262493\\
9.15539898539575	-0.193461974224643\\
9.18295877303343	-0.202825222268613\\
9.21011923791663	-0.211532306347722\\
9.23135492519176	-0.217997412853997\\
9.25804908787468	-0.225633254013895\\
9.28441294389549	-0.232675557960366\\
9.30678510711488	-0.238218372478226\\
9.33070135316915	-0.243698452857583\\
9.35677062271285	-0.249173847994546\\
9.37791309291026	-0.253169094711611\\
9.3988724096671	-0.2567760565359\\
9.42192159190811	-0.260337560851939\\
9.44493398604411	-0.263391012570791\\
9.47275385292255	-0.266492941924325\\
9.49781715050837	-0.268745756356783\\
9.51673064179372	-0.269996202099412\\
9.54121352211992	-0.271089621526635\\
9.56515727472791	-0.271743508904125\\
9.58784224371861	-0.271943900281016\\
9.61051511347435	-0.271663967739814\\
9.63071475069328	-0.270952416772511\\
9.6564978010354	-0.269524264772656\\
9.68176164732472	-0.267646243671368\\
9.70058711254268	-0.265816845000924\\
9.72502806694338	-0.262944982935993\\
9.75102599788006	-0.259388259733225\\
9.77326887089062	-0.255853899410441\\
9.79850391923548	-0.251319305326128\\
9.8245990261339	-0.24611539896032\\
9.84941498937545	-0.240613893660475\\
9.8767796288025	-0.233992937396682\\
9.9006477170137	-0.227742251652819\\
9.92695408010701	-0.220336478862874\\
9.95216997091177	-0.212782383168259\\
9.98094134177219	-0.203586731538005\\
10.0039809257789	-0.195833821734087\\
10.0340894969637	-0.185157451929166\\
10.060794375034	-0.175227682176773\\
10.0918266770228	-0.163157890450167\\
10.1230735852211	-0.15046148456676\\
10.1525539339457	-0.138031174851365\\
10.1863546708896	-0.123284437653385\\
10.2206313191028	-0.107833685961349\\
10.2609149631675	-0.0891231186312709\\
10.300688910268	-0.0701541893050663\\
10.3518104237235	-0.0452070319461217\\
10.415056959772	-0.0137558680174283\\
10.5795388100929	0.0682492849482248\\
10.6286159148547	0.0919970436894353\\
10.6692325843865	0.111152058734776\\
10.7062766341572	0.1281403648638\\
10.7395126521629	0.142923979560077\\
10.7710572284575	0.156499412096279\\
10.8043439476388	0.170310288256598\\
10.8342611214812	0.18222149800873\\
10.8632429522509	0.193266036634336\\
10.8925501103793	0.203928065420174\\
10.921668866736	0.21397200254971\\
10.9484893916444	0.222717311375543\\
10.9771452117871	0.231510331838871\\
11.0050603879898	0.239492567913302\\
11.0285750345219	0.245763866640473\\
11.0559942429303	0.25254413558058\\
11.0794959529319	0.25785376737154\\
11.1017903268925	0.262505809718323\\
11.1271049772296	0.267271121002397\\
11.1524490967691	0.271483106867228\\
11.1743147588171	0.274712186497219\\
11.1962780795652	0.277509478264346\\
11.2214051801045	0.280170920068567\\
11.2451465049356	0.282251480950382\\
11.2631209395706	0.283453624454918\\
11.2811936153493	0.284269315982428\\
11.3088699785964	0.28498817331249\\
11.337596917173	0.285159171740144\\
11.3612287395005	0.284821414115065\\
11.3814339579744	0.284028559782596\\
11.4055824739772	0.282537847317661\\
11.4298401205054	0.280597315871022\\
11.4479817931563	0.278804570938599\\
11.4691885642822	0.276293487611413\\
11.4939101731959	0.272887686447172\\
11.5158253624559	0.269460966209385\\
11.5376178875023	0.265608272784942\\
11.5646329261478	0.260293789719112\\
11.5846009793896	0.255994495896521\\
11.6131861905891	0.249244356869269\\
11.6381430800209	0.242850819484474\\
11.6621700784126	0.236225824895165\\
11.6908158909229	0.22777465257869\\
11.713467441591	0.220672722197181\\
11.7431099260938	0.210839668689308\\
11.7696358685055	0.201545800251836\\
11.7997929594383	0.190444911308068\\
11.8248683352746	0.180788995382214\\
11.853926409467	0.169168048318689\\
11.8878373062836	0.155040291577292\\
11.9200178831756	0.141119552692846\\
11.9554601025869	0.125266838843205\\
11.9934061859687	0.107752665650599\\
12.0362220427086	0.0874270729039868\\
12.0791282654106	0.0665752975016485\\
12.1365290616617	0.038135549793969\\
12.2321345366789	-0.00983939190953187\\
12.3053331167705	-0.0463327810450966\\
12.3590908577654	-0.0725915526050862\\
12.4039885498891	-0.0939727252329678\\
12.4435234762919	-0.112264573693233\\
12.4786614315226	-0.128019861691078\\
12.5139654655106	-0.143310827933981\\
12.5447956454982	-0.156177940943678\\
12.5770364084749	-0.169094846972509\\
12.6058259200777	-0.180133425490757\\
12.6339768252226	-0.190454216164495\\
12.6641655401556	-0.200946549468798\\
12.6910504947592	-0.209795972422315\\
12.7188094024498	-0.218382256444471\\
12.745149657577	-0.226036637577762\\
12.7681245092396	-0.232264038919974\\
12.7896366049983	-0.237746412574475\\
12.8162742359106	-0.244029088500151\\
12.843703622612	-0.249874819515185\\
12.8710647010104	-0.255125051494938\\
12.8930919560128	-0.258859777560028\\
12.9188026111716	-0.26271226901242\\
12.9441711347833	-0.265981545124472\\
12.9668131613325	-0.268360508469437\\
12.9944521536385	-0.270733404611574\\
13.017632620319	-0.272222822763597\\
13.0351644924128	-0.272925965620102\\
13.0612095513557	-0.273357578519404\\
13.0858383069769	-0.273361869386827\\
13.1104670625981	-0.272978194829228\\
13.1285892673491	-0.272364105501724\\
13.1467114721001	-0.27132455619688\\
13.1706180120247	-0.269441496450533\\
13.1960901042819	-0.266989394049229\\
13.2188351412262	-0.264293488204883\\
13.2409804710507	-0.261204636263562\\
13.2699602779435	-0.256590798447135\\
13.2931453472769	-0.25236135554481\\
13.3135978496022	-0.248251112726598\\
13.3388103316525	-0.242753918471763\\
13.361289677984	-0.23739689032692\\
13.3888124949349	-0.230310898771174\\
13.4108114597376	-0.22424226378955\\
13.4392610657386	-0.215845370265175\\
13.4627929072409	-0.208484995932485\\
13.4901518298586	-0.199427783796379\\
13.5177690849371	-0.189805093439475\\
13.5466499022531	-0.179220682657711\\
13.5738644333342	-0.168798245732821\\
13.6062952569486	-0.155846836190273\\
13.6402313273848	-0.141713416695659\\
13.67160891601	-0.128169269179198\\
13.7085841338089	-0.111672610066979\\
13.7471024855505	-0.0939500792993559\\
13.7904669966872	-0.0734529994974391\\
13.8372779150496	-0.0508134346840894\\
13.8971131008238	-0.0213587005300226\\
13.9461055010033	0.00297234744421715\\
};
\end{axis}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0\figurewidth,0.315\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={0,5,10},
xticklabels={{},{},{},{}},
ymin=-0.25,
ymax=0.25,
ytick={-0.25, 0,  0.25},
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.22107837061079\\
0.0217321194564768	0.220943125207972\\
0.0457075510466183	0.220448302266648\\
0.0696949594332263	0.219591379939001\\
0.0937050040367247	0.218372882777713\\
0.117748337260549	0.216793374559137\\
0.141836035849922	0.214853432898229\\
0.165979340323506	0.212553660920243\\
0.190233916300308	0.209889514479149\\
0.215733665780894	0.206711880236639\\
0.240413538854336	0.203274966389419\\
0.266899065708689	0.199198974581774\\
0.291834177223992	0.195003000930281\\
0.316817586451094	0.190458817136335\\
0.344471249496351	0.185043181136974\\
0.37171765097483	0.179323583026822\\
0.398609633671521	0.17331844500484\\
0.425723030031186	0.166916230667004\\
0.453957419612113	0.159894739340013\\
0.483342081974575	0.152222327171877\\
0.513906751953911	0.143869760136669\\
0.54574577099873	0.134792446377396\\
0.578835144059255	0.12498313096833\\
0.61321335965137	0.114423183089599\\
0.651507906985859	0.102266838326956\\
0.69047053248844	0.0895304093351328\\
0.7335861939157	0.0750787918196671\\
0.787811585340867	0.0565000060815688\\
0.862778457038425	0.0303827577680469\\
0.974654104416009	-0.00858181302875849\\
1.02637094744094	-0.0262123255029838\\
1.0721329769851	-0.0414400966858182\\
1.10993857886769	-0.0536800630556851\\
1.14534059772102	-0.0648092818666406\\
1.17897927992236	-0.0750444560290031\\
1.21275195887196	-0.084949375136711\\
1.24284525938945	-0.093432662812809\\
1.27477328323012	-0.102051757167635\\
1.30522363755619	-0.109880906674166\\
1.33266601352672	-0.116590089371277\\
1.36143794229303	-0.123253317676701\\
1.39015905754541	-0.129508836524462\\
1.41758428859197	-0.135097848074194\\
1.44328508771276	-0.139982696491591\\
1.46724576019692	-0.144220220990501\\
1.49323173074034	-0.148461525201595\\
1.51816312598379	-0.152175997871277\\
1.54201285754278	-0.155397491640406\\
1.56908542681038	-0.158653837659077\\
1.59335858525331	-0.161205642754918\\
1.61912074689571	-0.163528245938151\\
1.64534966275309	-0.165480165786125\\
1.67036720976647	-0.166950252974958\\
1.69357230685448	-0.167969604882661\\
1.71725474507244	-0.168666733951392\\
1.74194771814607	-0.169023396092683\\
1.76521487205832	-0.169013306244141\\
1.79070073753734	-0.168617208777908\\
1.81661718361683	-0.167802851062072\\
1.83896660861223	-0.166768970228086\\
1.86449171318433	-0.16521515665581\\
1.88918729858764	-0.163336611182492\\
1.91310610598801	-0.161169258867906\\
1.93557617352561	-0.158825261329152\\
1.96009414616576	-0.155932285504205\\
1.98605496266696	-0.152494157258435\\
2.01328572494169	-0.148482063829805\\
2.04115486643281	-0.143956234660678\\
2.06750719686296	-0.139296979113624\\
2.09632977603408	-0.13379158329014\\
2.1245999287824	-0.127990792313275\\
2.15052043269174	-0.1223367103877\\
2.18083011940748	-0.115335954402481\\
2.20817283038082	-0.108677591934214\\
2.23722141316249	-0.101266915331401\\
2.26789124563019	-0.0930887888577203\\
2.29848182368256	-0.0845950518711351\\
2.33355717377639	-0.0744767363153258\\
2.371441664897	-0.0631390949258943\\
2.41021357959791	-0.0511517172684837\\
2.45207253125747	-0.037842776298163\\
2.50132408019421	-0.0217988841582422\\
2.56587597573332	-0.000349733287613674\\
2.72834693091218	0.0538540810994039\\
2.77668612269091	0.0695183751660746\\
2.82029492992584	0.0832808739158502\\
2.86165666697777	0.0959279506810358\\
2.89824726278826	0.106726887365278\\
2.93087552950744	0.116006688191597\\
2.96591609673201	0.125565792618827\\
2.99686708464795	0.133627849852127\\
3.02838580134025	0.141441812959853\\
3.05902142561494	0.1486290005715\\
3.08832085313956	0.155105156850128\\
3.11560005388797	0.160768371583433\\
3.14224526907225	0.165944649699703\\
3.16820875099476	0.170638524931119\\
3.19270693547661	0.174740799042254\\
3.2175774366204	0.17857195450501\\
3.24293237493762	0.182123329849404\\
3.26951009074885	0.185453137567618\\
3.29564554438769	0.188327439444233\\
3.32039640511635	0.190677236687074\\
3.34457593424976	0.192617969013369\\
3.36977784568587	0.194262911490343\\
3.39557887579658	0.195543287223467\\
3.42118873261142	0.196406914812446\\
3.44401684893319	0.196832637721487\\
3.4683971786689	0.196927727422937\\
3.49325014101517	0.196641626198565\\
3.51722743208302	0.19599904849372\\
3.54019544104952	0.195046536150279\\
3.56537418900767	0.193624851527497\\
3.58876034134841	0.191952661297993\\
3.61400500317879	0.189770287243697\\
3.6383208764471	0.187301370467159\\
3.66406513910419	0.184299801618703\\
3.69105932222795	0.180730518568271\\
3.71355193724384	0.177431919116028\\
3.73672959747607	0.17372978924036\\
3.76055244184238	0.169610233807521\\
3.78498971693908	0.16506062514225\\
3.81001810590673	0.160069577903636\\
3.83562062293511	0.154626911935067\\
3.86112597068944	0.148876633751373\\
3.89169696133546	0.141568744528822\\
3.91944991784477	0.134558786084581\\
3.94753023748189	0.127119803648386\\
3.97716842390223	0.118910199623626\\
4.00776633532473	0.110072447560436\\
4.04025742443402	0.100313371668259\\
4.07494113182378	0.0895055629643764\\
4.11211840766377	0.0775185196436148\\
4.15015747108274	0.0648756211450081\\
4.19411331937351	0.0498644562607016\\
4.24300277117843	0.0327684130595784\\
4.30441769812985	0.0108863302315978\\
4.48177170289278	-0.0525675275100834\\
4.52877298865889	-0.0688855130493629\\
4.57189486946124	-0.0834822897302505\\
4.61090455920016	-0.0963052964917992\\
4.64519799985975	-0.107228206002935\\
4.67625534563231	-0.116802741900507\\
4.7071572030445	-0.126000109498937\\
4.7405750435084	-0.135545021797805\\
4.77028302164647	-0.143654042724187\\
4.79978545971698	-0.151333555703307\\
4.82850690738018	-0.158432513269132\\
4.85643317160458	-0.164960648084369\\
4.88340693632892	-0.170900850380704\\
4.9095187641654	-0.176296616553316\\
4.93471311165259	-0.181161396155785\\
4.9589137460518	-0.185509688850228\\
4.98621418673906	-0.190023327218544\\
5.0117042113819	-0.193854208629386\\
5.0376053594743	-0.197359680576568\\
5.06181023482813	-0.200276608910006\\
5.08717009712525	-0.202955060165596\\
5.11159821912833	-0.205165062834171\\
5.13797359806808	-0.207139154478176\\
5.16266641617811	-0.208596210702904\\
5.1865461774471	-0.20964325603336\\
5.21140362951034	-0.210353434930692\\
5.23589638351976	-0.210673464097555\\
5.26063270029074	-0.210613981013754\\
5.28325399838564	-0.210223434148984\\
5.30870469720332	-0.209401472736758\\
5.33351225857403	-0.208212530870087\\
5.35608041872239	-0.206800826111101\\
5.38198534789611	-0.204796349011295\\
5.40588791702626	-0.202586775594627\\
5.43123581113367	-0.199871249994073\\
5.45784607002864	-0.196614767044332\\
5.48553897241331	-0.192793093203406\\
5.51312161698151	-0.188557921331871\\
5.54041784462573	-0.183956419126831\\
5.56743103012313	-0.179012356458005\\
5.59416549228489	-0.173749168795771\\
5.62382521555877	-0.167494810513986\\
5.65163101896386	-0.161250695711491\\
5.67934968593534	-0.154676017669599\\
5.71003067412035	-0.147011670350217\\
5.74037045126965	-0.139055667765454\\
5.77047366403375	-0.130815579509306\\
5.80532778046749	-0.120877353340322\\
5.84007481381982	-0.110583195179201\\
5.87843580661662	-0.0988201215451845\\
5.91901601608844	-0.0859837221034656\\
5.96569024046828	-0.0708100953541688\\
6.02000899917022	-0.0527395927417942\\
6.09787930260031	-0.0264010298555046\\
6.20273676248849	0.00902312616305601\\
6.25778595349148	0.0272109072366273\\
6.30434755947876	0.0421955695606968\\
6.3444694567259	0.0547269523119702\\
6.38155472854119	0.0659352879043684\\
6.41711427763979	0.0762959744525009\\
6.45023544356639	0.0855671677755527\\
6.48207098502304	0.0941018184796594\\
6.51138979968695	0.101610171115622\\
6.54218846218211	0.109110371764938\\
6.56911505805498	0.115324451294402\\
6.59749411127397	0.121509967834836\\
6.62484911822746	0.127103775709951\\
6.65352359552287	0.132563759626027\\
6.67758880889601	0.136816491954832\\
6.70147760500619	0.140731952624808\\
6.72700067983507	0.144569900104937\\
6.75253464680942	0.148044324995976\\
6.77927737392351	0.15128343899611\\
6.80553059010276	0.154058039253762\\
6.82893105436526	0.156187476532905\\
6.85416301342548	0.158115950628753\\
6.87865830890191	0.159619373411106\\
6.90142394922225	0.16068819908465\\
6.92578661705438	0.161479302909376\\
6.94941194695011	0.161896684524441\\
6.97252925853202	0.161970872529162\\
6.99609329264231	0.161706033944069\\
7.01865558448919	0.161130694526021\\
7.04472566470145	0.16007510623839\\
7.06824150297262	0.158765282223557\\
7.09310067381216	0.157014384426171\\
7.11548860388732	0.155118172784643\\
7.14112035518733	0.152579639332842\\
7.16422145047447	0.14995977141372\\
7.18699149605402	0.147073970457411\\
7.21250878380789	0.143487986476604\\
7.23954588527246	0.139290611336609\\
7.26485212737523	0.134999716085627\\
7.29209818001438	0.129998778549915\\
7.31810495681755	0.124867446697717\\
7.34536083359475	0.119126999812549\\
7.37252664195695	0.113049747538268\\
7.40200552102638	0.106070180239444\\
7.43328587664624	0.0982475103493421\\
7.4660260699303	0.0896269313469542\\
7.50001323963493	0.0802414694215621\\
7.53507768991161	0.0701293918132837\\
7.5709813940599	0.0593655733681633\\
7.60598775842572	0.0485144561318833\\
7.64443690679412	0.0362427965751504\\
7.68753773422987	0.0221178981084069\\
7.73828309673541	0.00510085187274356\\
7.80747698325324	-0.0185294792916046\\
7.94114424792551	-0.064290352025461\\
7.99148378657654	-0.0811243169558349\\
8.03731006375171	-0.096072472635516\\
8.07911593373099	-0.109305871124858\\
8.11571601922877	-0.120513558998166\\
8.14919302863258	-0.130411842818008\\
8.18283728735979	-0.139981672418942\\
8.21514092787253	-0.148780539463726\\
8.24721064847504	-0.157107758364354\\
8.27790238162757	-0.164670311549322\\
8.30628847390042	-0.171289708197227\\
8.33334589046754	-0.17724707884283\\
8.36154852951831	-0.183074806826234\\
8.38742321833949	-0.188065671387619\\
8.41542047901993	-0.19306910315974\\
8.43876150256811	-0.196915871759298\\
8.46209158639425	-0.200458401784978\\
8.49011426023079	-0.204304622328854\\
8.51679581909603	-0.207543271941461\\
8.54195443663103	-0.210211428346959\\
8.56491586956249	-0.212314812164507\\
8.58895959047946	-0.214173659611122\\
8.61278523170143	-0.215665160454654\\
8.63824098140463	-0.216869755060488\\
8.66034037547316	-0.217587473196746\\
8.683197019607	-0.218007478066182\\
8.70767279441363	-0.218092762824726\\
8.73267093713776	-0.21779027551214\\
8.75641290683993	-0.217138677875232\\
8.78140486646996	-0.216070307123774\\
8.80661045304925	-0.214597279800593\\
8.83009286230536	-0.212869859905846\\
8.8550840965214	-0.210658378768329\\
8.88137539836601	-0.207921060349513\\
8.90793671090767	-0.204733613806747\\
8.93316747628636	-0.201319179894606\\
8.95678311915823	-0.197787962109073\\
8.98240497688579	-0.193597185494871\\
9.00696167476742	-0.189237063509417\\
9.03109847768226	-0.184631782071792\\
9.05867993304775	-0.178991983887981\\
9.08355057689882	-0.173572053622477\\
9.11012252283214	-0.167443153875199\\
9.13798294239074	-0.160656299056322\\
9.16690833640322	-0.153236670414852\\
9.19472833915249	-0.145759647762862\\
9.22365417552234	-0.13765067813687\\
9.25632887448484	-0.128106739924151\\
9.28816415192381	-0.118445536920657\\
9.32504489580216	-0.106846808843851\\
9.36455470944996	-0.0939912975978174\\
9.40404846898252	-0.0807582960251274\\
9.44941639183779	-0.0651691382712993\\
9.5028409656578	-0.0464117061854612\\
9.57938960817131	-0.0191039880097215\\
9.68657072959508	0.0191101381814942\\
9.7393118565744	0.0375320198548295\\
9.78500454899886	0.0531179627748823\\
9.82458357644435	0.0662545602827276\\
9.86328723039282	0.0787086270519364\\
9.89579350352906	0.0888258751989746\\
9.92812721942536	0.098543818977646\\
9.95795290589872	0.10717488413054\\
9.98952903594262	0.115936831554684\\
10.0169890625942	0.123221760949797\\
10.0456030978795	0.130462094594572\\
10.0747434061634	0.137448981605525\\
10.1028797076446	0.143807856814544\\
10.1291455838728	0.149386759265417\\
10.1550990693323	0.154548637403208\\
10.182754190286	0.159653379985416\\
10.2071071916186	0.163801423074814\\
10.2307985321537	0.167517357077896\\
10.2563467437657	0.171164280536216\\
10.2826664378056	0.174523113354576\\
10.3074640525287	0.177311866329875\\
10.3317999061812	0.179689254955068\\
10.35601995114	0.181697816892799\\
10.3785781787372	0.183244890704183\\
10.4034234210172	0.184584991731993\\
10.4275360771534	0.185519017370412\\
10.4505510395544	0.18607260138559\\
10.4753472633035	0.186299139941218\\
10.5001218917073	0.186142481067311\\
10.523894569085	0.185633086510396\\
10.5486051809685	0.184732455774908\\
10.5738390764516	0.183424802565037\\
10.5967188850115	0.18190305453663\\
10.6212081588701	0.179923694526916\\
10.646877164324	0.177464663092948\\
10.6736065081639	0.174492318456437\\
10.7013075765547	0.170976771537779\\
10.7241924411681	0.167745080190809\\
10.7476471459457	0.164132233466882\\
10.7716504083645	0.160126976839983\\
10.7961863427106	0.155719253369995\\
10.8212438449508	0.15090014955757\\
10.8468162195691	0.145661836238672\\
10.8729010058092	0.139997498878671\\
10.8991568474489	0.13398189242668\\
10.929371414109	0.12668773450935\\
10.9616375399376	0.118483951165643\\
10.9953633617748	0.109482554896648\\
11.0261922461027	0.100902121087637\\
11.0616845108118	0.0906442390260747\\
11.0976697279415	0.0798721821622514\\
11.1394494766817	0.0669582165452081\\
11.1846879059869	0.0525660491064226\\
11.2368800432858	0.0355599251238097\\
11.3082738103965	0.0118734086886558\\
11.4301723784699	-0.0286226251256299\\
11.4836509387017	-0.045978609102276\\
11.5254282892263	-0.0592045362546081\\
11.5677854147086	-0.0722288649573937\\
11.6040436123911	-0.0830103803413689\\
11.6370672220631	-0.0924922821796734\\
11.6716564763848	-0.102039098627634\\
11.7016081389652	-0.109958582685007\\
11.7319084103118	-0.117616294976328\\
11.761498025457	-0.124728043286655\\
11.7898456034126	-0.131181948438774\\
11.816943582711	-0.137006077172352\\
11.8425496004578	-0.142185976026012\\
11.8704959648569	-0.147466526177132\\
11.8969060820893	-0.152086773584898\\
11.9231043560162	-0.156303499273555\\
11.9467502411448	-0.159787629864905\\
11.9697211731298	-0.162873244632653\\
11.9948321704064	-0.16590231603165\\
12.0217348169966	-0.168741365744477\\
12.0481710969704	-0.171114960049943\\
12.0733428638411	-0.172985975072866\\
12.0970401474004	-0.174396532885078\\
12.1228420619447	-0.175541795220644\\
12.1474781260734	-0.176252571505698\\
12.1697734285234	-0.176571872907244\\
12.1939791322482	-0.176568978039926\\
12.2185052743314	-0.176194408391313\\
12.2431608601143	-0.175441051659865\\
12.2679829331908	-0.174301967040144\\
12.2913169270352	-0.172884475216946\\
12.3136068850104	-0.171218583228951\\
12.3371909635611	-0.169126857655016\\
12.3625928905211	-0.16649917291595\\
12.3858450552368	-0.163757310624126\\
12.4088330975752	-0.160734806103644\\
12.4332120775722	-0.157196088941578\\
12.4577671942473	-0.153291307184508\\
12.4836285405851	-0.148817232651908\\
12.5079149321137	-0.144285934909538\\
12.5339501118069	-0.139083266596016\\
12.561418236794	-0.133218967123216\\
12.5907937510698	-0.126536386922506\\
12.6193420297786	-0.119651617863532\\
12.6465285880691	-0.112753729248672\\
12.6755509570787	-0.105040703669408\\
12.7060455732129	-0.0965696618718592\\
12.736262082758	-0.0878291728819338\\
12.7705011119406	-0.0775399199900537\\
12.8077317246074	-0.0659300933186131\\
12.8453975269792	-0.0537882547949398\\
12.8857619699361	-0.0403958185139892\\
12.9298217184075	-0.0254074536876985\\
12.9830781290016	-0.00690380752407016\\
13.0628819742219	0.0212689914823514\\
13.1645141701439	0.0571107762348788\\
13.2185445989876	0.075777595694996\\
13.2625958810553	0.0906385265481884\\
13.3031697927517	0.103956171263809\\
13.3403586874573	0.115789433482639\\
13.3738444092374	0.126094270133954\\
13.4072238991631	0.135998207338785\\
13.4361188384916	0.144247476515007\\
13.4655719021882	0.152322633171421\\
13.4929790854018	0.159515009370489\\
13.5221990018008	0.166821492516666\\
13.5530310401494	0.17410498623595\\
13.5776462254785	0.179591237333032\\
13.6074262110604	0.18582224822114\\
13.6357366688591	0.191318156992692\\
13.6626679999094	0.196146451247781\\
13.6880499481643	0.200329884531394\\
13.711605419184	0.203885946677472\\
13.7359159907554	0.207219777551419\\
13.7611595140498	0.210313503750097\\
13.7863246783963	0.213018286807657\\
13.809460160533	0.215166103995147\\
13.8343769836732	0.21711200881998\\
13.8602613583878	0.21872616691128\\
13.8855899638078	0.219900691917822\\
13.9092997061911	0.220635075488959\\
13.9342614731709	0.221025375182485\\
13.9455432726117	0.221072718541905\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.22107837061079\\
0.0252489081548006	0.220911086070215\\
0.0389775654147808	0.220625035797209\\
0.0692869812470605	0.219603795335617\\
0.0895626031209549	0.21860387984321\\
0.11417928551114	0.217046842339448\\
0.139926686707943	0.215017454156795\\
0.163350991591287	0.212821692431232\\
0.190594352059108	0.209848941604834\\
0.216711211222012	0.206586712420085\\
0.244756632291935	0.202639820308853\\
0.269907500730662	0.198714505933284\\
0.293467944063361	0.194711888878558\\
0.322262364429415	0.18942305282927\\
0.350767484669559	0.183755191055281\\
0.377828222903243	0.177986450598258\\
0.401863080101132	0.172570511675392\\
0.431421735815077	0.165524888258837\\
0.459019794016232	0.158599867004428\\
0.491077421236636	0.150144430968014\\
0.515528498486384	0.14341708504756\\
0.548833872006295	0.133894572623291\\
0.580190509717813	0.124573453590729\\
0.619848493575651	0.112349460277363\\
0.651587137227054	0.102240798896366\\
0.697344218113349	0.0872543583102026\\
0.747496620700552	0.0703563703494243\\
0.800838581418697	0.051998743306978\\
0.870029605750863	0.0278320463846207\\
0.961012691060427	-0.00388918683518291\\
1.01115990996488	-0.0210752686751956\\
1.05370147338451	-0.0353620563926267\\
1.0982856771368	-0.0499522729764337\\
1.13048027046628	-0.0601840216395111\\
1.16903547895217	-0.0720624144869699\\
1.20011777920475	-0.0812940223844141\\
1.23316497842512	-0.0907451081303776\\
1.2660904924378	-0.0997535243118399\\
1.29759961359799	-0.107959651695142\\
1.32637122001683	-0.115086405197587\\
1.35164250588864	-0.121030372375428\\
1.3810236238894	-0.127564283830296\\
1.40702490799793	-0.132994674276182\\
1.4355055319051	-0.138541451136584\\
1.46116877840092	-0.143175067013457\\
1.48881002832615	-0.147772847350947\\
1.51216354819191	-0.151319867560231\\
1.534726961418	-0.154449497592058\\
1.55834244249952	-0.157412512306644\\
1.57953725718696	-0.159800061291859\\
1.60758498752856	-0.162540724507521\\
1.63422703845753	-0.164704768937471\\
1.66082197831642	-0.166431894406754\\
1.68541984675579	-0.167644177860126\\
1.71039038270097	-0.168492392160044\\
1.72860312759796	-0.168901186971301\\
1.75351908241286	-0.169059699779826\\
1.76312110017767	-0.169062193118547\\
1.79576230159592	-0.168483267542982\\
1.81758802975127	-0.167759925262411\\
1.84359288341943	-0.166511698621695\\
1.86711129129078	-0.16502984547239\\
1.89242934817715	-0.163060193380449\\
1.91875888863054	-0.16060573643137\\
1.94229489441786	-0.158068333751238\\
1.96943731919903	-0.154741135488345\\
1.9973105557207	-0.150888338868421\\
2.02041754520422	-0.147357767481287\\
2.04606637052856	-0.143111798825405\\
2.07445599488345	-0.138005854968904\\
2.09937846274167	-0.133178438981858\\
2.12724269207798	-0.127425201111299\\
2.15745154355739	-0.120770101808434\\
2.18267081276786	-0.114892249008946\\
2.21328249512359	-0.107396711100735\\
2.24346039009931	-0.0996259686395842\\
2.2736207117108	-0.0915201351668138\\
2.30906899730407	-0.0815773340704293\\
2.3432252312333	-0.0716176322575084\\
2.38303537243041	-0.0595911665873015\\
2.4228739428018	-0.0471582821234211\\
2.47135019188122	-0.0316047144505589\\
2.52651287098599	-0.0134764252607624\\
2.60795972640258	0.0137557001606385\\
2.70162530904925	0.0450699015551983\\
2.75832142406627	0.0636229319996868\\
2.80585277063849	0.0787814010825674\\
2.84314557562117	0.0903318774433792\\
2.88508004437439	0.102894222341636\\
2.92317446959645	0.113859837399174\\
2.95327316551462	0.12217404254876\\
2.98783625605939	0.131324508822349\\
3.01900508481635	0.139166548628715\\
3.05005439921405	0.146573525666369\\
3.07930075374023	0.153162532045847\\
3.1062252482233	0.15886628481795\\
3.13317570013696	0.164228821844947\\
3.16099548526883	0.169374454314116\\
3.18793890046161	0.173968343483693\\
3.21345620242127	0.177967224317385\\
3.23994644727646	0.181733515240435\\
3.26204820043298	0.184565655653563\\
3.286160496726	0.18733277794972\\
3.31201240558003	0.189922319275452\\
3.33593006785977	0.191964130147248\\
3.36125373336951	0.193749039866926\\
3.38729684092042	0.195173747477389\\
3.41228663884419	0.196147046326267\\
3.43635046160115	0.196717374198773\\
3.45789174608729	0.196911812904895\\
3.50058286117787	0.196467147075376\\
3.51391105496784	0.196124854672076\\
3.54485160969039	0.194805198080164\\
3.56871142032373	0.193399749647561\\
3.5929132277111	0.191613930453538\\
3.61585736307702	0.189589725768066\\
3.64081688048078	0.187023469794745\\
3.66737005928214	0.183882178643003\\
3.69251621854945	0.180524178585534\\
3.71822698875794	0.176709828653813\\
3.74493948729886	0.172346525995403\\
3.76876249412556	0.168106552125384\\
3.79461415868167	0.163173032304993\\
3.82152176120878	0.157659507914287\\
3.84950278445122	0.151526752516146\\
3.87642505631129	0.145268036938415\\
3.90745189069439	0.13762565566878\\
3.93526525490772	0.130400796739488\\
3.96678209248184	0.12182131488424\\
3.99734371852706	0.113111935655814\\
4.02781447134284	0.104087002482261\\
4.0629735241675	0.0932682409816916\\
4.10108883964524	0.0811056651971782\\
4.14276678531932	0.0673529004123257\\
4.18530234667768	0.0528943664645194\\
4.2274540409329	0.0382376286481634\\
4.28705010854486	0.0171064264986764\\
4.49567024900719	-0.057451810660762\\
4.54454812644044	-0.0742913973319812\\
4.58750785072348	-0.0886764896779439\\
4.62597814416674	-0.101166955942924\\
4.65887839507451	-0.111498966360577\\
4.69351651424087	-0.12199600543042\\
4.72596167614329	-0.131439203217004\\
4.75609056306671	-0.139836063271641\\
4.78372524187682	-0.147214758530271\\
4.81300054529463	-0.154656351401295\\
4.84171934307918	-0.161579227337151\\
4.86883507144042	-0.167747652867579\\
4.8957759314086	-0.173506080582502\\
4.92320871312178	-0.178985588040522\\
4.94882305932411	-0.183749604094148\\
4.97433933112799	-0.18812167815261\\
4.99832109934755	-0.191895610386359\\
5.02517772128416	-0.195733556032708\\
5.05207949657249	-0.19915416815418\\
5.07788283392301	-0.20202873734279\\
5.1037012609009	-0.204500302448333\\
5.12917048770442	-0.206537889005679\\
5.15704238825141	-0.20829865535976\\
5.18501257082559	-0.209580485045224\\
5.20510663915774	-0.210199470431299\\
5.23444721843256	-0.210609691235318\\
5.26950096129887	-0.210489428655153\\
5.29198343445021	-0.209979160099536\\
5.31620217538773	-0.209075136855086\\
5.34127940993577	-0.207755056603792\\
5.3649730450674	-0.206153114080324\\
5.38904092969902	-0.204176108978617\\
5.41379702181928	-0.20177856643093\\
5.44032395568476	-0.19880463366396\\
5.46753900486673	-0.195326557867959\\
5.49443474363501	-0.19147203788591\\
5.51969655990118	-0.187472655417713\\
5.54626508800445	-0.182909006016022\\
5.57319730743216	-0.177899297866977\\
5.59962989742312	-0.172616509959289\\
5.62541315392904	-0.167139972679594\\
5.65393791074495	-0.160703654716828\\
5.67970629410181	-0.154579178059901\\
5.71226112726451	-0.146428809126895\\
5.74064776935074	-0.138968443890029\\
5.77613571589526	-0.12921979421332\\
5.80372783926587	-0.121328019626\\
5.83903944700077	-0.110885489293091\\
5.87755500691928	-0.0990792220439065\\
5.91952194113037	-0.0858104450010799\\
5.96777862186046	-0.070114044348383\\
6.02098244417161	-0.052405845364941\\
6.08865306062896	-0.0295088338213798\\
6.19059409708172	0.00498731898066751\\
6.24913024313236	0.0244062131093887\\
6.29083186029085	0.0379106859784688\\
6.33510892370686	0.0518579097427647\\
6.37276266170294	0.0633338061304975\\
6.40817669214701	0.0737462311817705\\
6.44506952178269	0.084165517420649\\
6.4783544931634	0.0931412758328047\\
6.51119909535756	0.101576302278719\\
6.54224395953129	0.109139565460127\\
6.56903801306653	0.115318540188406\\
6.59938917745374	0.121921994532647\\
6.62720429001806	0.127580185067224\\
6.65305922693569	0.1324860365193\\
6.68023937693735	0.137274840913177\\
6.70607196945832	0.141463412254042\\
6.73257019047937	0.145369759365828\\
6.75516605307278	0.14838737447772\\
6.7811202867201	0.151496477777213\\
6.80710648416331	0.154217432921122\\
6.833278911787	0.156553242835944\\
6.8593662529179	0.158470931676598\\
6.88556618802563	0.15997868303036\\
6.9127816347519	0.161097491698541\\
6.93619200257596	0.161698328708688\\
6.95588198294317	0.16196746082138\\
6.97429222478975	0.161872321024129\\
6.98961993892361	0.161866668093849\\
7.02328826143195	0.160964579220831\\
7.046850237931	0.159962384410576\\
7.07054978817426	0.158610779549933\\
7.09615126045676	0.156765708256824\\
7.1218145134997	0.154519877746196\\
7.14702764550403	0.151932151595549\\
7.17307466019338	0.148866993882795\\
7.19952509021825	0.145353560074293\\
7.22586149206151	0.141460926030003\\
7.25039931651721	0.137479644402131\\
7.27675836759146	0.132849224388639\\
7.30446277028854	0.127590470287048\\
7.32944435176922	0.122508026384706\\
7.35696948051031	0.116558450190576\\
7.38820762423001	0.109372954712235\\
7.41665429768173	0.102441463714429\\
7.44267685941331	0.0958047372830357\\
7.4761881060323	0.0868480374973775\\
7.5044398725359	0.0789719572212775\\
7.54051071573193	0.0685090580946621\\
7.57437550257925	0.0583095980666073\\
7.61027491491628	0.0471472852527128\\
7.65073119301568	0.0341827218904012\\
7.69487264003634	0.0196649416529144\\
7.74973278050208	0.00120532840882248\\
7.82526369410507	-0.0246503485201508\\
7.93721538148527	-0.0629949087799133\\
7.98619690732481	-0.0794011214916228\\
8.034576468835	-0.0952222072439888\\
8.06796025648448	-0.105840803664655\\
8.1077607001235	-0.118134383329485\\
8.14372724594448	-0.128844583625455\\
8.17616870872449	-0.138136156900527\\
8.20697203157006	-0.146616303627736\\
8.23679501614741	-0.154466394851545\\
8.26762857544621	-0.162205906790479\\
8.29781577322181	-0.169369128446005\\
8.3257044273348	-0.175614952700512\\
8.35437972378749	-0.181648075606327\\
8.37859564685579	-0.186412108996389\\
8.40531978148049	-0.191320973542011\\
8.42921653782831	-0.195395199824617\\
8.45549103043286	-0.199499828796037\\
8.48057589583423	-0.203055748021557\\
8.50737870346788	-0.206458567408307\\
8.53393033213411	-0.209413806224211\\
8.55957913348871	-0.211867223362027\\
8.58575423755247	-0.213958963245885\\
8.61090619728963	-0.215573425130415\\
8.63653071302403	-0.216815833581322\\
8.66301299023188	-0.217666348147509\\
8.6918713704285	-0.218047467073234\\
8.72783563479417	-0.217844561037683\\
8.75218854558986	-0.217274662175312\\
8.78124055435914	-0.216070010671368\\
8.80012824173621	-0.215005276792068\\
8.82448946960331	-0.213304405816885\\
8.8495187552922	-0.211175257941806\\
8.87538493764452	-0.208572745474587\\
8.89978514864547	-0.205749588609466\\
8.92693704618395	-0.202190316642403\\
8.95616259956257	-0.197878291666706\\
8.98289012969261	-0.193509936405009\\
9.00949433149537	-0.188745152865099\\
9.0347738406463	-0.183885151795565\\
9.0633026315587	-0.177993060610019\\
9.08947077226434	-0.172215367764595\\
9.1137459559353	-0.166563919691836\\
9.14196034326563	-0.159637982763455\\
9.17128621194201	-0.152060526286913\\
9.20208922976143	-0.143709123161807\\
9.23135492519176	-0.13541301650657\\
9.26297592285644	-0.126098305876974\\
9.29917186234503	-0.115001964630267\\
9.33070135316915	-0.105010834810122\\
9.37086560284446	-0.0918761272672892\\
9.4065554704141	-0.0798835802121847\\
9.45259865273861	-0.0640426526946882\\
9.51038991460474	-0.0437186317590044\\
9.58028058738838	-0.0187472149636783\\
9.68176164732472	0.0174509800027582\\
9.73802703241172	0.0371247299856918\\
9.78168055367224	0.052031133918371\\
9.8245990261339	0.0662890170172119\\
9.86368006762495	0.0788646345194994\\
9.9006477170137	0.0903350123903088\\
9.93535937704193	0.100693994089566\\
9.96490441601218	0.109164198688092\\
9.99636365503466	0.117802457742824\\
10.0264265188222	0.125675416186029\\
10.0556196637193	0.132928953776833\\
10.084932383903	0.139815972216525\\
10.1123572199692	0.145881551160452\\
10.1390768228491	0.151418648247535\\
10.1659740150952	0.156617104773671\\
10.1933485894505	0.161520231620189\\
10.2165161865383	0.165332443136743\\
10.2415134455008	0.169105097243937\\
10.2671846375195	0.172606244310812\\
10.2920511771504	0.175630525547536\\
10.3153203535639	0.178130516468499\\
10.3419704384024	0.180586024538497\\
10.3689656729381	0.182627685843432\\
10.3941185343508	0.184127426098735\\
10.4189630635582	0.185223220184213\\
10.4412865800824	0.185871408394259\\
10.4698144644611	0.186251422335362\\
10.5020564745939	0.186109392041397\\
10.5304987366891	0.185421433297501\\
10.5508119782162	0.184624788870845\\
10.5761747793117	0.183274452509838\\
10.5990701099439	0.181720177937278\\
10.6237251077508	0.179692025468389\\
10.6496622512977	0.177166890458549\\
10.6769369037535	0.174085397353311\\
10.7014308510362	0.170952875989567\\
10.7283676062076	0.167111705706169\\
10.7526246284517	0.163308670641896\\
10.7785487711258	0.15890277720513\\
10.8068584045453	0.153686929128739\\
10.82959654204	0.149204206703967\\
10.8582469214355	0.143200886187037\\
10.8840435436084	0.137458703769687\\
10.9152009945406	0.130136027249796\\
10.9484893916444	0.121853953626504\\
10.9771452117871	0.114372514054127\\
11.0106946817727	0.105232783501084\\
11.0436307348813	0.0958829147995672\\
11.0824941983965	0.0844335753908911\\
11.124095716309	0.071722324322959\\
11.1670262048011	0.0582024926981912\\
11.2154698488967	0.042556606035383\\
11.2811936153493	0.020881389541314\\
11.4550507168649	-0.0367839316675393\\
11.5027365157985	-0.0520981696719911\\
11.5466229003841	-0.0658109799081732\\
11.5846009793896	-0.0773050160127635\\
11.6250712948417	-0.0891201716992658\\
11.655058498659	-0.0975381938497346\\
11.6890130592976	-0.10669731146317\\
11.719658423943	-0.114592385756122\\
11.7507212511747	-0.122204124452114\\
11.7783360218974	-0.128631038298668\\
11.8074931013135	-0.13503488469981\\
11.8348765850051	-0.140687527068188\\
11.862579074357	-0.146030972387241\\
11.8878373062836	-0.150555992886009\\
11.9122447368555	-0.154616624474432\\
11.9410416377316	-0.158995514771309\\
11.9654160672985	-0.162333960772983\\
11.9895676942372	-0.165308447790478\\
12.0144929368803	-0.168027075697713\\
12.0394215249783	-0.170383086418493\\
12.0653701942121	-0.172441265822636\\
12.0898893812526	-0.174013978388048\\
12.1161025031442	-0.175283667171866\\
12.1433709813338	-0.176154796105077\\
12.1644909093649	-0.176514479252649\\
12.1889898234269	-0.176563787466401\\
12.2350082891097	-0.175740360776839\\
12.2548802445344	-0.17494197515758\\
12.2755678630043	-0.173866209605327\\
12.2968448256644	-0.172489219862946\\
12.3178217503237	-0.170861900678828\\
12.3460657434769	-0.16824136431357\\
12.3723217234122	-0.165378653219875\\
12.3992697148184	-0.162016898782953\\
12.4241012651842	-0.158546537097475\\
12.4528951164804	-0.154080356721964\\
12.4786614315226	-0.149684376963606\\
12.5034440775098	-0.145120492391147\\
12.531489394881	-0.139568067105531\\
12.5609042255926	-0.133308546027751\\
12.586366626893	-0.127543197131381\\
12.6160444975991	-0.12044118379433\\
12.6467998640854	-0.112654022344541\\
12.6756252383366	-0.104991724172484\\
12.7069127277252	-0.0962944174772424\\
12.7398816065515	-0.0867277450810011\\
12.7752952078258	-0.0760383290138229\\
12.8073950256065	-0.066002246506649\\
12.843703622612	-0.0543101379242774\\
12.8886865050123	-0.0393781638587765\\
12.9326960233728	-0.0243838149811939\\
12.9898066082169	-0.00451358854371087\\
13.0735239291663	0.0250780911198465\\
13.1467114721001	0.0509332941557421\\
13.2051881190596	0.071246570759854\\
13.2526818537158	0.0873734085897677\\
13.2931453472769	0.100743724443795\\
13.3313172162087	0.112986658149664\\
13.3687827934279	0.124599244114124\\
13.4039429067931	0.135075274566873\\
13.4392610657386	0.145162012629358\\
13.4688415067894	0.153228605417469\\
13.499645403129	0.161245494588316\\
13.5287002531655	0.168424852683465\\
13.5560129509832	0.174809364899428\\
13.5840327910965	0.180992459384907\\
13.6095391862853	0.186269209582202\\
13.6364397426579	0.19146473367682\\
13.6640513530587	0.196409280036963\\
13.6900632043602	0.200670418436477\\
13.7148167229744	0.204364436343814\\
13.7391128481118	0.207645768481678\\
13.7647002372351	0.210728508474622\\
13.7904669966872	0.213437783524787\\
13.8149260110011	0.215638709705976\\
13.8407737070354	0.21756064596228\\
13.8687667018091	0.219165696557617\\
13.8933936406526	0.220176742862845\\
13.9150012413715	0.22075516446265\\
13.9439700263678	0.221008979527465\\
13.9461055010033	0.22099744355954\\
};
\end{axis}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0.559\figurewidth,0.315\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={0,5,10},
xticklabels={{},{},{},{}},
ymin=-0.5,
ymax=0.5,
ytick={-0.5,    0,  0.5},
ylabel style={font=\color{white!15!black}},
ylabel={$y_2 = \dot{x}_2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000637201652953223\\
0.108126298830502	-0.0671857195221772\\
0.168396166221116	-0.104020183683899\\
0.218364699486193	-0.13363623417351\\
0.263837874976833	-0.159645880955662\\
0.304376399235814	-0.181930651972314\\
0.344471249496351	-0.203014685817177\\
0.380715023516476	-0.221163619294714\\
0.416574662671229	-0.238191975794047\\
0.450756940193363	-0.253499654399882\\
0.483342081974575	-0.267198799083825\\
0.513906751953911	-0.27921376633029\\
0.54574577099873	-0.290830812807842\\
0.575087758563992	-0.300692586166999\\
0.605457124975517	-0.310017180550554\\
0.636286294046283	-0.318536967771156\\
0.662079025809181	-0.324913957817921\\
0.69047053248844	-0.331125288572828\\
0.716118925082339	-0.335995575196339\\
0.742432614222226	-0.340250286177993\\
0.769430580479876	-0.343825088996615\\
0.796684669354129	-0.3466135161497\\
0.824310107083273	-0.348592365961942\\
0.850054589327515	-0.349664358619286\\
0.876199389784084	-0.349988514888581\\
0.905056675744264	-0.349451444696605\\
0.933035569838228	-0.348035933462455\\
0.961205924609697	-0.345724781606432\\
0.986448096272095	-0.342903848002418\\
1.01239062972867	-0.339272622945231\\
1.0411631202112	-0.334387386529219\\
1.06675940645816	-0.329293665160952\\
1.09367491114134	-0.323190648002994\\
1.12041850678251	-0.316382712045\\
1.15015465206225	-0.307962127530727\\
1.17897927992236	-0.298967031239886\\
1.20876413852512	-0.288837694979614\\
1.23876169005857	-0.277808388819462\\
1.26989788106714	-0.265516931121994\\
1.30004875005616	-0.252832111401935\\
1.33266601352672	-0.238287226116306\\
1.367300990842	-0.221962407850929\\
1.40670417609443	-0.20236820338277\\
1.44328508771276	-0.183287422052723\\
1.48483824824326	-0.160682326127706\\
1.52965297140106	-0.135335000474123\\
1.57864770581699	-0.106666442081902\\
1.63502632699241	-0.0727256802614349\\
1.71373461027561	-0.0242834004994172\\
1.85649744920578	0.0637771969562859\\
1.91731986506982	0.100195492062973\\
1.96519756113676	0.127970213384984\\
2.00775899471284	0.151815921554444\\
2.04648939676914	0.172699634102692\\
2.087143141423	0.193668636307155\\
2.1245999287824	0.212029573204287\\
2.16038960911997	0.228633980174083\\
2.19140145326676	0.242224589866877\\
2.22549235129066	0.256256930948771\\
2.25557416476726	0.267808283748995\\
2.28648973661422	0.278830533696274\\
2.31624472650727	0.288594054115434\\
2.34461226435815	0.297104181769319\\
2.371441664897	0.304415301050897\\
2.40106748630275	0.311634270260493\\
2.43105812776462	0.318008409164733\\
2.45994131310264	0.323241526014789\\
2.48688942198688	0.32730978880282\\
2.51631692403219	0.330842726757034\\
2.54460042942758	0.333334156453315\\
2.57340898416843	0.334953728850127\\
2.60027407396211	0.335625090087351\\
2.62616136650938	0.335504283598592\\
2.65322115550451	0.334572652824331\\
2.67940037506881	0.332889789935258\\
2.70550362860706	0.330450121386889\\
2.73437045252345	0.326872912979853\\
2.75947034784847	0.323019052062685\\
2.78585403322417	0.318231433218628\\
2.81514459291831	0.312044794517542\\
2.84612613545933	0.304521401021931\\
2.8744400959599	0.296784379610175\\
2.90357371522819	0.287986316797927\\
2.93087552950744	0.278991991158035\\
2.95998656916574	0.268627715243136\\
2.99052506431548	0.256927175376852\\
3.0221394734928	0.243958235694793\\
3.05297376942167	0.230509849613968\\
3.08832085313956	0.214175797130762\\
3.12592985616004	0.195791570392931\\
3.16451910318031	0.175937752962847\\
3.20253285610904	0.155491461644086\\
3.24293237493762	0.132902881264309\\
3.29086485008865	0.105115936050179\\
3.34457593424976	0.0729502412191305\\
3.4077872897255	0.0340968703794129\\
3.53222389749714	-0.0436651500353538\\
3.60924301916881	-0.0912583391079504\\
3.66406513910419	-0.124264800846666\\
3.71355193724384	-0.153132084065794\\
3.7545967307508	-0.176236897554922\\
3.7975039114229	-0.199431278564797\\
3.83562062293511	-0.219103742116939\\
3.87352628784261	-0.237701540465428\\
3.90900803035449	-0.254160292738558\\
3.94312062944518	-0.269053851667604\\
3.97716842390223	-0.282953045739168\\
4.00776633532473	-0.294577242193929\\
4.04025742443402	-0.305981534738832\\
4.070302622003	-0.315633222256579\\
4.10038332023752	-0.324406447022557\\
4.13111956712333	-0.332424318889755\\
4.1608604804469	-0.339248716305846\\
4.18967567478349	-0.344965867609002\\
4.2186264291138	-0.349807218751636\\
4.24768966486053	-0.35374397590893\\
4.27651645057558	-0.356724073460473\\
4.30441769812985	-0.358723815455274\\
4.32968345062677	-0.359779449905812\\
4.35810123585973	-0.360106213149818\\
4.38348071635358	-0.359627112145033\\
4.40953733562604	-0.358379450425177\\
4.4368393378175	-0.35625357829008\\
4.46500571313989	-0.353187826148858\\
4.49063739704863	-0.349634288705335\\
4.51888438470243	-0.344884580901429\\
4.54872561206008	-0.338930532893881\\
4.57629662845631	-0.332588977015755\\
4.60341974461739	-0.325578214871175\\
4.63414151985899	-0.316733354850935\\
4.6623121042313	-0.307801235054351\\
4.69137312713881	-0.29778787887712\\
4.72357027471311	-0.285779333954601\\
4.75245307518327	-0.274220797445956\\
4.78218685122315	-0.261579100881741\\
4.81712373807505	-0.24581108577145\\
4.85087450171162	-0.229695985040038\\
4.88868864938497	-0.210684847018495\\
4.92973722537964	-0.189003090254406\\
4.97277338579445	-0.165229576297447\\
5.0194449778728	-0.138405409409984\\
5.06858536151403	-0.109192664050648\\
5.12470774218511	-0.0749003387078062\\
5.20369527547216	-0.0256072599914088\\
5.34432116604186	0.0622657503592059\\
5.40090681145449	0.0966289168251109\\
5.45244417619435	0.126972773636028\\
5.49659118278379	0.152038465446529\\
5.54041784462573	0.175911827615716\\
5.57815255299731	0.195546769445315\\
5.61503449354892	0.213824064244566\\
5.65163101896386	0.2309873285576\\
5.68448539833467	0.245509161095493\\
5.71509787608985	0.258239103932711\\
5.74540593590531	0.270042663377907\\
5.77545956466378	0.280926919710941\\
5.80532778046749	0.290903534840249\\
5.83511092987509	0.299988989696732\\
5.86457065641279	0.308102945134296\\
5.89555044002014	0.315674413927326\\
5.92268642738756	0.321478965560477\\
5.95209366501383	0.326880353662352\\
5.97926764540099	0.331037044909444\\
6.00545372174555	0.334274906286833\\
6.03226976985493	0.336802416479125\\
6.05956902586751	0.338550445975086\\
6.08496863017246	0.339425882818418\\
6.11143093921307	0.339566246538892\\
6.1390700074678	0.33887204505157\\
6.16579181957761	0.337385994427446\\
6.19241628033922	0.335112346747875\\
6.21862309816023	0.332106708824666\\
6.24477114986818	0.328355781056056\\
6.27069393301187	0.323904149637791\\
6.30017575981915	0.317967115851397\\
6.32870593877327	0.311351486234251\\
6.35598841087027	0.304241165939459\\
6.38491254456027	0.29588576582815\\
6.41462214178134	0.286451659648572\\
6.4446103889301	0.276081403276274\\
6.47498189601773	0.264741974541804\\
6.50780229696416	0.251581377963168\\
6.54218846218211	0.236832129217582\\
6.57658998441946	0.221148992994751\\
6.61077622816738	0.204705435204808\\
6.64871717886389	0.185530653453265\\
6.68723477229223	0.165158946944523\\
6.73014209152939	0.141512050648492\\
6.77524975598054	0.115720487941358\\
6.82893105436526	0.0840168770324965\\
6.89271480703694	0.0453138583909034\\
7.00687162939631	-0.0251910748136037\\
7.08924129220951	-0.0756293679452096\\
7.14909759300247	-0.111322507521161\\
7.19671731452422	-0.138824539268287\\
7.23954588527246	-0.162698448995016\\
7.27914377042406	-0.18391644268136\\
7.31810495681755	-0.203882492788461\\
7.35411816287367	-0.221447550007614\\
7.38704212027043	-0.236691972985803\\
7.42268136074715	-0.252252576496035\\
7.45496622751864	-0.265451135989947\\
7.48855608270659	-0.278227180483542\\
7.51743266265911	-0.288395389807894\\
7.54698605529661	-0.297990754890863\\
7.57699511275016	-0.306866187096462\\
7.60598775842572	-0.314585694910141\\
7.63366205213608	-0.321150021333537\\
7.65968606207305	-0.3265910734151\\
7.68753773422987	-0.331614219441601\\
7.7156438720376	-0.335831776281507\\
7.74255222697273	-0.339057786817081\\
7.76877314863246	-0.341429698631528\\
7.79472841906757	-0.343021831262853\\
7.82121838929496	-0.343867509958747\\
7.85013069572654	-0.343889463880119\\
7.87877944643764	-0.342983150402196\\
7.90783175270052	-0.34112268752628\\
7.93313339639903	-0.338733669763736\\
7.95833144758848	-0.335647934829913\\
7.98651531623267	-0.331368781841753\\
8.01181768138561	-0.326790959255778\\
8.04234187316663	-0.320355058498688\\
8.07025808231585	-0.313609874719278\\
8.09857295723772	-0.305947478177703\\
8.12760495296829	-0.29725302824794\\
8.15800480333682	-0.287264827783993\\
8.18969160034586	-0.275922494396333\\
8.2195343238352	-0.264403219927919\\
8.25204269405897	-0.25097031888504\\
8.28573997036164	-0.236119806119476\\
8.32089154401828	-0.219681354017458\\
8.3566459554709	-0.202035357309589\\
8.39296745702887	-0.18322787188219\\
8.43288139678863	-0.161630144888488\\
8.4734711193697	-0.138778846985526\\
8.52203854725999	-0.110428689070643\\
8.5734815660071	-0.0794298114293817\\
8.63824098140463	-0.0393893803532936\\
8.76333244775075	0.0392539016679763\\
8.83990623158458	0.0868518883214531\\
8.89732607489474	0.12160598555537\\
8.94770443513707	0.151109710357053\\
8.99291308259264	0.176590921069961\\
9.03109847768226	0.197251130266601\\
9.06846464240655	0.216604266664811\\
9.10463214778371	0.23444012168313\\
9.13798294239074	0.250039737045304\\
9.17275370293627	0.265375984700501\\
9.20479450976923	0.278619094586972\\
9.23638209942936	0.290796273552575\\
9.2644723632284	0.300860561605196\\
9.29324160899932	0.310394154152458\\
9.32504489580216	0.319991506316061\\
9.35512363473894	0.328131387744552\\
9.38406682319914	0.335081486075424\\
9.41363967106717	0.341269193185065\\
9.43973306480023	0.345948296924119\\
9.4684736027199	0.350242504472719\\
9.49430777904024	0.353324463879794\\
9.52060396743748	0.355698097698465\\
9.54700260828045	0.357301130005315\\
9.57548679035527	0.358150498978423\\
9.6040117588592	0.358083449263225\\
9.6297211734671	0.357236502843\\
9.6579811953439	0.355447654092062\\
9.68657072959508	0.352728621170266\\
9.71481094673681	0.349152148580179\\
9.74421558200118	0.344497779256058\\
9.77193848948872	0.339252033645042\\
9.80120339507016	0.332826412194363\\
9.83104878067763	0.325352354076923\\
9.8598408627529	0.317281004235751\\
9.88732597542171	0.308807490803705\\
9.91861148026475	0.298275881554098\\
9.94780752425994	0.287624837441655\\
9.97882075568807	0.275474707157025\\
10.0114625909631	0.261797310689177\\
10.0456030978795	0.246567095077403\\
10.080538553812	0.230062938358664\\
10.118770313456	0.211013074325981\\
10.1584853937463	0.190224924214453\\
10.1985992781871	0.16830192333742\\
10.2408004083402	0.14435936942081\\
10.2879245367082	0.116726786688634\\
10.3433669865209	0.0832670694198612\\
10.4162558517694	0.0382549654586519\\
10.5828324537799	-0.0650285728803013\\
10.6416329783625	-0.100297133555038\\
10.6901638710121	-0.128469542804554\\
10.7359197935569	-0.154047457227653\\
10.777784391951	-0.17646239231955\\
10.8149794693907	-0.195478774178186\\
10.8533374161291	-0.214109998157655\\
10.8860289266291	-0.229137522593703\\
10.9175753986839	-0.242844020785432\\
10.9514397860788	-0.256637915304928\\
10.9841249334319	-0.269001347768713\\
11.0164906154114	-0.280281642180105\\
11.0450698776891	-0.289415360599886\\
11.0729382701906	-0.29755082894731\\
11.1020984200404	-0.305225837210566\\
11.1304925038339	-0.311856303240768\\
11.157872178185	-0.317445845621375\\
11.1846879059869	-0.322141809078239\\
11.2112841191298	-0.326027562439819\\
11.2368800432858	-0.329033064773984\\
11.2652745857573	-0.331516980888244\\
11.2926562948204	-0.333059502597305\\
11.3191653817322	-0.333751594437755\\
11.347430321605	-0.333619462704247\\
11.3749685812029	-0.332627511257428\\
11.4024094112834	-0.330794114236896\\
11.4301723784699	-0.328085494295745\\
11.4573248457054	-0.324612430185988\\
11.4867895034041	-0.319931610899607\\
11.5127504793653	-0.315031033257819\\
11.5388064045007	-0.309392569255452\\
11.5677854147086	-0.302289655728472\\
11.5986311253222	-0.293787921226841\\
11.6258764564195	-0.285491859105854\\
11.6541953860394	-0.276109283166283\\
11.6835130947665	-0.265605966769257\\
11.713774873973	-0.253952621043611\\
11.7438391981828	-0.241592771672424\\
11.7786257013641	-0.226366299568182\\
11.811660608181	-0.211039875120502\\
11.8475629566867	-0.193490544136477\\
11.8865964964322	-0.173439935864721\\
11.9265716346569	-0.151958971398582\\
11.9697211731298	-0.127825279528498\\
12.0162972027458	-0.100836894838306\\
12.0684455574619	-0.0696942325597849\\
12.1377774566685	-0.0272365117312674\\
12.3462278157855	0.101256148131579\\
12.3994479041936	0.132717321431254\\
12.447004906161	0.159882878676791\\
12.488182410238	0.182519964371355\\
12.5289131521547	0.20397438439799\\
12.5655373188041	0.2223734182522\\
12.5995366317191	0.23862410081489\\
12.6354583570869	0.254855927626762\\
12.6695869553929	0.269323565841049\\
12.699856702292	0.281332137830343\\
12.7302551731019	0.29257491011048\\
12.7594052605897	0.302555516530543\\
12.7868834122438	0.311220671273276\\
12.8177096556201	0.320056265650265\\
12.8453975269792	0.327172285952166\\
12.8750913014111	0.333920123375472\\
12.90218126162	0.339262116164711\\
12.9298217184075	0.343898040260672\\
12.9595931160223	0.34795754280006\\
12.9874897949825	0.350872020402273\\
13.0152414178252	0.352909728348017\\
13.041652937576	0.35404592336965\\
13.0684678875254	0.354395189951147\\
13.0956918963656	0.353919642571354\\
13.1237531157932	0.352554963967599\\
13.1525565952614	0.350234202439594\\
13.1776279587464	0.347459954003645\\
13.2046728636766	0.343686820714781\\
13.2313853402746	0.339173153939795\\
13.2583100774247	0.333842572034028\\
13.2864905073539	0.327436839358525\\
13.3147473800079	0.320180926568332\\
13.345050231555	0.311493966095101\\
13.3738444092374	0.302393685243784\\
13.4036486518615	0.292132196314544\\
13.4361188384916	0.280011877625881\\
13.4655719021882	0.268202384870328\\
13.4987110185333	0.254029826125381\\
13.5342231188053	0.237856946379637\\
13.5715309327404	0.219838334471266\\
13.6074262110604	0.201581559454686\\
13.6467038117845	0.180660778095255\\
13.6880499481643	0.157683733926037\\
13.7322518581688	0.132177625904125\\
13.7819395778056	0.102539182611862\\
13.8395343599589	0.0672034952046339\\
13.9179519357916	0.0180526997470167\\
13.9455432726117	0.000634296750668284\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.000637201652953223\\
0.0993075859902444	-0.0617160633399365\\
0.160631482574697	-0.0993352873257702\\
0.211139060713466	-0.129414194943759\\
0.257731430948304	-0.156215719826715\\
0.298765026669862	-0.178900647520797\\
0.337765443467157	-0.199561096013602\\
0.373298968184116	-0.217526414798366\\
0.406899408333164	-0.233689371796471\\
0.440835078600887	-0.249148237821638\\
0.476123641039907	-0.264248020852435\\
0.509228638974236	-0.277424873738381\\
0.542373137327878	-0.289648638190728\\
0.572588109210075	-0.29988413800487\\
0.60366560062937	-0.309498671261847\\
0.632186397692831	-0.317455741701956\\
0.66338337566398	-0.325233772979493\\
0.690072931618161	-0.331031112499534\\
0.719158077598914	-0.336548309617884\\
0.743448257400319	-0.340408521151911\\
0.771228044863019	-0.344038447801166\\
0.794883367631172	-0.346517722073692\\
0.819287895756027	-0.348305976326889\\
0.849279572612202	-0.349543352473519\\
0.880404622320192	-0.349923045093101\\
0.907735767184619	-0.349371840464187\\
0.935389909675292	-0.347846402245347\\
0.967507019355038	-0.345070527218759\\
0.990206508332154	-0.342471605201387\\
1.0182506735829	-0.338347288913374\\
1.04661221891074	-0.333369242195092\\
1.07433159912861	-0.327662403743034\\
1.1028849047553	-0.320913593133435\\
1.13048027046628	-0.313641953523209\\
1.15760236457759	-0.305702298712488\\
1.18578239331453	-0.296731550518521\\
1.21712628128499	-0.285832658112783\\
1.24748584558493	-0.274450328983514\\
1.27952277630568	-0.261536452504012\\
1.31234837708651	-0.247437718487504\\
1.34659734831865	-0.231822687101031\\
1.3810236238894	-0.215248913325157\\
1.41544641704425	-0.197868161211046\\
1.45299602412023	-0.178077664603746\\
1.49568580303092	-0.154628953202073\\
1.54024380903546	-0.129206459432822\\
1.5910849112546	-0.0992478221677651\\
1.65530034195973	-0.0603241384759787\\
1.74715189100759	-0.00354660788511652\\
1.85554651771884	0.0632075675356081\\
1.91396508489712	0.0982252499567249\\
1.96112427091677	0.125653528762133\\
2.00565962088939	0.150668962344174\\
2.04606637052856	0.172483103604668\\
2.08254275029475	0.191353408711075\\
2.11782193189549	0.208781519301313\\
2.15448181622926	0.225961609260912\\
2.18801510535454	0.240790117503959\\
2.21904681165619	0.253681827066131\\
2.2509885393693	0.266106942474932\\
2.28035751922299	0.276720516539925\\
2.30906899730407	0.286325544672218\\
2.33457216393761	0.29418281517761\\
2.36053136582469	0.301549303136936\\
2.39342357691292	0.309851380544769\\
2.4228739428018	0.316389620254647\\
2.45144333918507	0.321782310696895\\
2.47812638798752	0.32609660351404\\
2.50313129208633	0.329426077310059\\
2.53118918676592	0.332222411926308\\
2.55999276599298	0.334330148321364\\
2.58434998994443	0.335353118320571\\
2.61268167369421	0.335566550360925\\
2.64052618191086	0.334987259024738\\
2.67418992967049	0.333338290055091\\
2.69553280941491	0.33153437542521\\
2.72000330700633	0.328757410423323\\
2.7496438844872	0.324631192315344\\
2.77455789230364	0.320381378479823\\
2.80585277063849	0.314089829239494\\
2.83170704771823	0.308156293598842\\
2.86602263142704	0.299149520803084\\
2.90031781446321	0.289010671988505\\
2.93079335464087	0.279001394101607\\
2.96070362842929	0.268357288811302\\
2.99440364429787	0.255368304213802\\
3.02484926679904	0.242792797239186\\
3.057726985681	0.228360045578423\\
3.09276300098177	0.212039822072246\\
3.12696757027731	0.195249373929054\\
3.16509530542974	0.175611434875044\\
3.20480782639291	0.154224587644208\\
3.24714574273183	0.13048607237546\\
3.29177946218115	0.104558547970356\\
3.34612283393034	0.0719919585707114\\
3.41228663884419	0.0312839635441051\\
3.64081688048078	-0.110402435778655\\
3.69251621854945	-0.14100261095478\\
3.7389259480239	-0.167537894324878\\
3.78129480237445	-0.190802317160808\\
3.82152176120878	-0.21194562478923\\
3.858754099856	-0.230585738163267\\
3.89562606860338	-0.248082905010733\\
3.92994834536715	-0.263430309633208\\
3.96427665810558	-0.277813380773164\\
3.99734371852706	-0.29073068726017\\
4.02781447134284	-0.301737772309222\\
4.05569755243337	-0.311070218130379\\
4.08537992497226	-0.320145835784492\\
4.11556118423897	-0.328509590300293\\
4.14276678531932	-0.335202971822371\\
4.1662803174637	-0.340408678307162\\
4.19674409219048	-0.346246885814502\\
4.2274540409329	-0.351112604095807\\
4.25362186671418	-0.354487613039714\\
4.28022309002383	-0.357009586238693\\
4.30724236104767	-0.358830382574023\\
4.33531650365477	-0.359917215834699\\
4.36069499232919	-0.36007316088817\\
4.38797168439474	-0.359397294647877\\
4.41884563370854	-0.357726552472379\\
4.44437371207038	-0.355570842110916\\
4.46992792593183	-0.352560611564588\\
4.50198255926035	-0.347839562052497\\
4.52879570216003	-0.343016898836909\\
4.56119521661635	-0.336143803621423\\
4.58750785072348	-0.329785085567083\\
4.61636057080593	-0.321946350193006\\
4.64807442798863	-0.312408368150081\\
4.67417310529716	-0.303789399157674\\
4.70911125268404	-0.291278809460923\\
4.74234884460674	-0.278323344655647\\
4.77217298190006	-0.2659003253208\\
4.80712575193727	-0.250404473014786\\
4.84171934307918	-0.234123922143384\\
4.87592705623857	-0.217180133271469\\
4.91322037707964	-0.197819166706728\\
4.95435168265289	-0.175504751580466\\
4.99711226900778	-0.151342368966846\\
5.04328431773935	-0.124316283819027\\
5.09855435891184	-0.0909546301845765\\
5.16583244042435	-0.0493073718102792\\
5.37503960931136	0.0810635848753485\\
5.42987691112775	0.113843505172651\\
5.47838587033621	0.14184534852351\\
5.51969655990118	0.164784137414125\\
5.55744006244169	0.184906147249322\\
5.59498604819953	0.204030615673604\\
5.63032355957079	0.221136108674989\\
5.6652060527504	0.237107116828044\\
5.70027442345361	0.252199210029419\\
5.72834184757373	0.263510702135898\\
5.76146822306725	0.275984878191123\\
5.78895786348751	0.285553727071841\\
5.8210655190388	0.295835522907861\\
5.85187796697361	0.304724652509444\\
5.87755500691928	0.311426413942213\\
5.91223983757081	0.319335873922117\\
5.94136825180905	0.325053164125004\\
5.97051123135929	0.329777110367058\\
5.99631002728617	0.333258496658692\\
6.02098244417161	0.335902786981627\\
6.04582867458044	0.337732280584932\\
6.07744425015003	0.339175392399055\\
6.10693668469181	0.339592727626849\\
6.13366298204556	0.339055688336799\\
6.15884970058078	0.337778760513336\\
6.19059409708172	0.335305796897337\\
6.21655900978992	0.3324118488207\\
6.24521027211254	0.328261227678748\\
6.27551086672869	0.323012012692963\\
6.2993720853558	0.318131866001909\\
6.33044482665157	0.310908150352551\\
6.35376531192804	0.304844616337309\\
6.3822613365904	0.296657267532785\\
6.41638503248159	0.285852994757009\\
6.44506952178269	0.275886278332983\\
6.4783544931634	0.26341126072732\\
6.51327811374982	0.249275835633354\\
6.54224395953129	0.236775407535175\\
6.57949749497486	0.219753932076326\\
6.61818872056625	0.201003861091211\\
6.65734274142896	0.181012915422855\\
6.69983866571915	0.158278178307965\\
6.74609667408465	0.132455675296463\\
6.79029842347558	0.106897857886128\\
6.84507165246556	0.0742752558103614\\
6.91672809362288	0.0305138217280501\\
7.10598732259938	-0.0857554959207665\\
7.16269540371021	-0.119301516994506\\
7.21142147861196	-0.147159295305761\\
7.25039931651721	-0.16863574184139\\
7.29368954604868	-0.191508645520271\\
7.32944435176922	-0.209540297441498\\
7.36659992313163	-0.227353770740905\\
7.39906491690786	-0.242078946334223\\
7.43311415303485	-0.256632505733769\\
7.46647226975987	-0.269970545841067\\
7.49517190742031	-0.280638663816404\\
7.52471622666181	-0.29086819096684\\
7.5495464200934	-0.298791304554657\\
7.58265186340786	-0.308469664471538\\
7.61027491491628	-0.315658909604821\\
7.64291904444987	-0.323196761847642\\
7.67280191652601	-0.329070729047588\\
7.7016321734553	-0.333857154066436\\
7.72985991850929	-0.337695543743065\\
7.75370735290064	-0.340125820364834\\
7.78270411933313	-0.342345575265981\\
7.80698810899539	-0.343522757599645\\
7.8313530389359	-0.343956263191981\\
7.852992267014	-0.343759196986644\\
7.88606468958764	-0.342548911998513\\
7.9142095335336	-0.340647403455456\\
7.93721538148527	-0.338295762000756\\
7.96789101493118	-0.334278743468252\\
7.99229887145602	-0.330396913677943\\
8.01754929156372	-0.325636086241138\\
8.05005458133206	-0.318569985921673\\
8.07899818970855	-0.31131161249615\\
8.11444734409032	-0.301283274996965\\
8.14372724594448	-0.292039833542402\\
8.17616870872449	-0.280856426646166\\
8.20697203157006	-0.269314629204665\\
8.24279123691759	-0.254857929856943\\
8.27790158977332	-0.239621007296321\\
8.31145617064108	-0.224143873745453\\
8.34863392122427	-0.206026869753519\\
8.386725771373	-0.186477712104484\\
8.42321901754839	-0.166900473784546\\
8.46620061946641	-0.142888399862533\\
8.51367821958914	-0.115336175402197\\
8.56547441815526	-0.0842642633066539\\
8.62389970235282	-0.0482834052512917\\
8.7184663879738	0.0110735775741411\\
8.82448946960331	0.0774096296389768\\
8.88441424360297	0.113931393534171\\
8.93280899569227	0.142544428631602\\
8.97877565257386	0.168783898977914\\
9.02205768521388	0.192468061065988\\
9.05994627092668	0.212305436278674\\
9.09647638100115	0.230534506034124\\
9.13188136166804	0.247288632959139\\
9.16599046975992	0.26250260632823\\
9.19890082030677	0.276274655299799\\
9.23135492519176	0.28895393478567\\
9.26297592285644	0.300361946759221\\
9.29155861757517	0.309892703331899\\
9.32201159665459	0.319132177535339\\
9.34808086619828	0.32633807599772\\
9.37791309291026	0.333690819359502\\
9.4065554704141	0.339891564198471\\
9.43726931934961	0.345570119301938\\
9.46650858617783	0.349981404486538\\
9.49153076846018	0.353083020903879\\
9.51673064179372	0.355418727772319\\
9.54667422087917	0.357230913437945\\
9.57271893105814	0.35809421979849\\
9.59539986697053	0.358200800068596\\
9.62439374370977	0.357417365015898\\
9.64992728284784	0.355973777588472\\
9.68176164732472	0.353290746613654\\
9.70728976784643	0.350204872203559\\
9.73802703241172	0.345530928364099\\
9.76431392863006	0.340782061384482\\
9.79009223645386	0.335344649824476\\
9.8157573140755	0.32928208585431\\
9.8422824502507	0.322283079904697\\
9.8708126067497	0.313952815108122\\
9.9006477170137	0.30441221348171\\
9.93115672857448	0.29375652525685\\
9.95853719346198	0.283485409111776\\
9.99268707417889	0.269737407780452\\
10.0238721927751	0.256322920312286\\
10.0556196637193	0.241887707930127\\
10.0918266770228	0.224499460081047\\
10.129244533864	0.20557728705603\\
10.1682385324057	0.184924938677266\\
10.2082859214093	0.162835043521499\\
10.2519399208712	0.137851959006365\\
10.304346771092	0.106854916055642\\
10.3667927216919	0.0688400706396504\\
10.450344874273	0.0169452709333537\\
10.5701458114363	-0.0573472763144771\\
10.6286159148547	-0.0926412059979569\\
10.6795050102091	-0.122419911120462\\
10.7248249188337	-0.147997966922514\\
10.766546117242	-0.170589138598707\\
10.8068584045453	-0.191446269480194\\
10.8435902803635	-0.20952071725663\\
10.8787753567611	-0.225918886251687\\
10.9087331223452	-0.239116746274071\\
10.9426743480121	-0.253202164619527\\
10.9708297322618	-0.264120470310559\\
11.0028769283966	-0.275688819713148\\
11.0285750345219	-0.284267122865998\\
11.0608299007996	-0.294144819835871\\
11.0921422626445	-0.302724937076082\\
11.124095716309	-0.31047172611491\\
11.1524490967691	-0.316409951010302\\
11.1816358657331	-0.321693696249403\\
11.209534517689	-0.325790891199832\\
11.2392111737279	-0.329332063545275\\
11.2631209395706	-0.331449974774429\\
11.2872271877009	-0.332740726989737\\
11.3184456247886	-0.333582087237481\\
11.3517760105695	-0.333518436540084\\
11.375407832897	-0.332662538587117\\
11.3995123332068	-0.3310101882285\\
11.4298401205054	-0.328128733697655\\
11.4550507168649	-0.324955878970275\\
11.4850838305933	-0.320193019862508\\
11.5158253624559	-0.314404156238339\\
11.5376178875023	-0.309642298068331\\
11.5646329261478	-0.303072592285529\\
11.5945850060104	-0.294934783171415\\
11.6283392411365	-0.284668655161369\\
11.655058498659	-0.275780200314797\\
11.6890130592976	-0.263507896190605\\
11.719658423943	-0.251549350180388\\
11.7527312387042	-0.237752323545484\\
11.7875318522721	-0.222261822343977\\
11.8199321619404	-0.207021379741665\\
11.858252741912	-0.18803942229262\\
11.8956814374664	-0.168580130405637\\
11.9392553767585	-0.144901051550109\\
11.9818907107744	-0.120801368475897\\
12.0314228193042	-0.0918285966317427\\
12.0871991022921	-0.0582398261020671\\
12.1591324458412	-0.0139401702200423\\
12.3240660671004	0.0879567642497694\\
12.3836108169156	0.12352430936061\\
12.4294387877611	0.150027956238839\\
12.4750873084786	0.175479102813188\\
12.5157190301774	0.197186874989683\\
12.5559211614884	0.21768144291133\\
12.591149961701	0.234746837076877\\
12.6275653057911	0.251423557727581\\
12.6619948306468	0.266225994018473\\
12.6950160530007	0.279512545692924\\
12.7240774534752	0.290392271630852\\
12.7556857596279	0.301368166596191\\
12.7824659064121	0.309904071408539\\
12.8073950256065	0.317248947279003\\
12.8344285344133	0.324462377198135\\
12.8666592500099	0.332138628709286\\
12.8930919560128	0.337576386454179\\
12.9257493172722	0.343300413744595\\
12.953227945403	0.347224162278003\\
12.9805155173737	0.350196395613452\\
13.0060423869787	0.352346253406079\\
13.0293205350482	0.353650028410371\\
13.0561592759611	0.354265554909123\\
13.0858383069769	0.354068678428126\\
13.1165077975151	0.353003078722491\\
13.1406707371831	0.351360815357086\\
13.1647054769794	0.348966538569824\\
13.1960901042819	0.344973818779739\\
13.2188351412262	0.341389125401003\\
13.2483622476589	0.335864187952323\\
13.2785994900573	0.329302588926101\\
13.3033715984395	0.323164633346344\\
13.3388103316525	0.313333023190797\\
13.3687827934279	0.304006869040194\\
13.4014211714834	0.292892603527989\\
13.4314171185711	0.281772759843406\\
13.4627929072409	0.269304123730604\\
13.4964808787055	0.254954445380466\\
13.5287002531655	0.240376650773785\\
13.5640441225958	0.223476506785152\\
13.603051327612	0.20379033021263\\
13.6402313273848	0.184105728866774\\
13.6808360601851	0.161691805835881\\
13.7241235076634	0.136861397489199\\
13.772896641977	0.107927163925996\\
13.830286331078	0.0728579713175641\\
13.9045520211662	0.0264221036059009\\
13.9461055010033	0.000202424498542797\\
};
\end{axis}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={ 0,  5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$t\ [s]$},
ymin=-0.17,
ymax=0.17,
ytick={  -0.17, 0,    0.17},
ylabel style={font=\color{white!15!black}},
ylabel={$x_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.051298961394048\\
0.0265267652020782	-0.0511027507913386\\
0.0529018010164197	-0.05071795603466\\
0.0792956606006889	-0.0501442389933402\\
0.105722018201522	-0.0493819075978159\\
0.132194930426147	-0.0484313103002751\\
0.158728862630674	-0.0472928312725429\\
0.185341967331638	-0.0459667148373573\\
0.213102632075595	-0.0443899758600672\\
0.240413538854336	-0.0426497049773538\\
0.269960256440543	-0.040560575378235\\
0.298118117812169	-0.0383752202208445\\
0.326094347930946	-0.0360216108323606\\
0.356627228052032	-0.0332524597771755\\
0.386701696577044	-0.0303282280401902\\
0.416574662671229	-0.0272388500532283\\
0.447556460774614	-0.0238498663640225\\
0.480025263897719	-0.0201075210006927\\
0.513906751953911	-0.0160079168541909\\
0.549366087834946	-0.0115211707296599\\
0.586329915049777	-0.00664998166631214\\
0.624981402713741	-0.00136778639046575\\
0.669569038125733	0.00493188553849322\\
0.720430078756641	0.0123371789005713\\
0.778583097766235	0.0210124830610798\\
0.876199389784084	0.035815665185341\\
0.964567969561276	0.0491406616966721\\
1.01705073563276	0.0568728889158869\\
1.06159301596061	0.0632631573406321\\
1.10451735629224	0.0692296709038605\\
1.14534059772102	0.0746954677497591\\
1.18304249907125	0.07953558705068\\
1.2167397792188	0.0836731789823073\\
1.25145224126629	0.0877319332143376\\
1.28452408755606	0.0913916475277681\\
1.31610385359673	0.0946847062746485\\
1.34402990130563	0.0974235049434373\\
1.37316403939097	0.100099117580152\\
1.40126411984566	0.102496716678749\\
1.42797441032988	0.104602974642029\\
1.45804675464765	0.106766126546063\\
1.48483824824326	0.108502065081527\\
1.51117213297666	0.110028205611304\\
1.53764732031476	0.111378560376162\\
1.56442677428253	0.112553177973149\\
1.59335858525331	0.113602356238186\\
1.61912074689571	0.114341655557267\\
1.64534966275309	0.114903484043262\\
1.67036720976647	0.115258335850825\\
1.69773284901055	0.115442711143784\\
1.7242950146661	0.115417115378785\\
1.751231909917	0.115184877176141\\
1.7788409599748	0.114731270623023\\
1.8061901719176	0.114067274113756\\
1.83108270609869	0.113278044020584\\
1.85649744920578	0.112291689484231\\
1.88219258569272	0.111110572926389\\
1.90889234690619	0.109689556147325\\
1.93557617352561	0.108074788201941\\
1.96009414616576	0.106422266478164\\
1.98605496266696	0.104499407833197\\
2.01328572494169	0.102295083679767\\
2.04115486643281	0.0998451788919272\\
2.06750719686296	0.0973530677132182\\
2.09632977603408	0.094437984755249\\
2.1245999287824	0.0913931901207583\\
2.15545502090585	0.0878686523562351\\
2.18611578633712	0.0841676361725678\\
2.21962782035475	0.0799080591018164\\
2.249456580899	0.075939433209582\\
2.28648973661422	0.0707964259367948\\
2.32201554226364	0.0656562621540715\\
2.36092545825894	0.0598176978106899\\
2.40106748630275	0.053592748202524\\
2.4442037494123	0.0467093714955915\\
2.49160794378421	0.0389578219254236\\
2.55360862654457	0.0286084984742878\\
2.77210216742428	-0.00808184296857206\\
2.82029492992584	-0.0158665766825248\\
2.86165666697777	-0.0223663309716731\\
2.89824726278826	-0.0279487254020694\\
2.93653675798718	-0.0335969623038288\\
2.97206833862788	-0.0386406832099571\\
3.00320910498042	-0.0428896327826767\\
3.03463212918769	-0.0470020162364744\\
3.06506908180822	-0.0508066963168901\\
3.09384942804265	-0.0542333862765041\\
3.12592985616004	-0.0578471871285178\\
3.15711261810714	-0.0611423620351115\\
3.18414749105013	-0.0638187104505512\\
3.21235877674147	-0.0664266609785038\\
3.24293237493762	-0.0690334079605588\\
3.26951009074885	-0.0711089728802534\\
3.29564554438769	-0.0729733220524764\\
3.32039640511635	-0.0745744294726194\\
3.34896313645348	-0.0762202732991852\\
3.37743094830711	-0.077641965077504\\
3.40371781841586	-0.0787588473346243\\
3.43024612241335	-0.0796936347231139\\
3.45675063529821	-0.0804334303627705\\
3.48261540071968	-0.0809675621540364\\
3.50783601264303	-0.0813094780286594\\
3.53222389749714	-0.0814722010500954\\
3.55832631155261	-0.0814639537061765\\
3.58462639237299	-0.0812658182599897\\
3.60924301916881	-0.080908938538391\\
3.6383208764471	-0.080275897727379\\
3.66406513910419	-0.0795265411724007\\
3.69105932222795	-0.078553088467471\\
3.71934635230189	-0.0773303899322748\\
3.74864101965922	-0.075850127459951\\
3.7788803981649	-0.0740994090873901\\
3.81001810590673	-0.0720671617618187\\
3.84199695987369	-0.069745884777257\\
3.87352628784261	-0.0672340241852627\\
3.90323767401482	-0.064672903098117\\
3.93430141337175	-0.0618034315270197\\
3.96804665661955	-0.0584762063765751\\
4.00224657921988	-0.0548952048762956\\
4.03494681750244	-0.0512888500562667\\
4.070302622003	-0.0472057869036195\\
4.10820671185502	-0.0426371649191477\\
4.15015747108274	-0.0373784938597552\\
4.19411331937351	-0.0316760982689583\\
4.24768966486053	-0.024516728536101\\
4.3148025199851	-0.0153323446644311\\
4.48605565725466	0.00820969327284615\\
4.53888235105724	0.0152177184637896\\
4.58450752309719	0.021075791797891\\
4.62724049227086	0.0263574339798076\\
4.66695985136497	0.0310571921826082\\
4.70178479534274	0.0349898100534762\\
4.73490678724331	0.0385503323842968\\
4.77028302164647	0.0421430294829968\\
4.79978545971698	0.0449613897076446\\
4.82850690738018	0.0475404389445604\\
4.86185618452165	0.0503204941305668\\
4.89397036244102	0.0527692415237766\\
4.92476133910669	0.0548975683662434\\
4.95410755902024	0.056718667457254\\
4.98180372622387	0.0582460156613891\\
5.0117042113819	0.0596807436561804\\
5.04107856451117	0.0608686350485907\\
5.06858536151403	0.0617778976891277\\
5.09497637643076	0.0624626359520128\\
5.12033790116618	0.0629452985536822\\
5.14686961293211	0.0632643953001732\\
5.17261161111809	0.0633909478975934\\
5.20029295941165	0.0633247287163137\\
5.22565513016723	0.0630794169145634\\
5.25381170200596	0.0626000557897708\\
5.27915699044531	0.061982520331922\\
5.30439052646907	0.0611932472795438\\
5.33041131340269	0.0601980939135061\\
5.35608041872239	0.0590375046041469\\
5.38198534789611	0.0576879872471725\\
5.41086902259803	0.0559749215328615\\
5.43643809982972	0.0542779896606742\\
5.46324796386294	0.0523200791479823\\
5.49106507759855	0.0500993791316002\\
5.51859984080876	0.0477160680409483\\
5.54584862270696	0.0451811892038325\\
5.57281490656811	0.042505207945549\\
5.60459999291691	0.0391449349669539\\
5.63736970791742	0.0354570795632707\\
5.66907826113667	0.0316835124771533\\
5.69982589242717	0.0278423658137452\\
5.73533496663399	0.0231978339110022\\
5.77047366403375	0.01839816469389\\
5.80532778046749	0.0134549642240867\\
5.84503869776455	0.00762482739115455\\
5.889592962022	0.000865761470217663\\
5.93468986494516	-0.00616985734435005\\
5.99119864264895	-0.0151950610868461\\
6.06943007108236	-0.0279191019883545\\
6.19241628033922	-0.047930034642496\\
6.24912722175977	-0.056941180971732\\
6.29600396015954	-0.0641962577655057\\
6.33669967100927	-0.0703116690810504\\
6.37439532234735	-0.0757957978918267\\
6.41213000592288	-0.081086998584567\\
6.44742291624824	-0.0858353498743831\\
6.48207098502304	-0.090290369153184\\
6.51497730240973	-0.094316797786945\\
6.54549697729379	-0.0978610317411679\\
6.57658998441946	-0.101272833977234\\
6.60634885586958	-0.104340798074357\\
6.63433435590159	-0.107042141233221\\
6.66313642884082	-0.109629283040126\\
6.69198238319689	-0.112017591819642\\
6.71945075508327	-0.114097660384912\\
6.74899056169535	-0.116117633980668\\
6.77524975598054	-0.117720278382736\\
6.80117490260506	-0.119120927239507\\
6.82893105436526	-0.120417274838424\\
6.85416301342548	-0.121410926743144\\
6.87865830890191	-0.122205368191047\\
6.9057785203149	-0.122887673723156\\
6.93212840993884	-0.123350759436974\\
6.95706473554917	-0.123606818274169\\
6.98287296246956	-0.123684868085094\\
7.01046440831431	-0.123557970854828\\
7.03578621268276	-0.123250643674416\\
7.06381449429541	-0.122698412191381\\
7.08924129220951	-0.122005957120583\\
7.11548860388732	-0.121101790337917\\
7.14112035518733	-0.120035191374289\\
7.16856952617758	-0.118694465524092\\
7.19671731452422	-0.117109891445285\\
7.22321592649495	-0.115427797664752\\
7.24981706581571	-0.113557513300066\\
7.27914377042406	-0.111289857484694\\
7.30750343391208	-0.108897596171538\\
7.33698932019992	-0.106209291615633\\
7.36785003714234	-0.103184317866166\\
7.3968809937693	-0.100149652051476\\
7.4279836186967	-0.0967046930445683\\
7.46042559182626	-0.0929092642045237\\
7.49428466117076	-0.0887417359986014\\
7.52912350721911	-0.0842496865632896\\
7.56496767536964	-0.0794304793289236\\
7.60598775842572	-0.0736949637342281\\
7.64951995855376	-0.0673840942076946\\
7.69564593364253	-0.0604872822736056\\
7.74682135721005	-0.0526386601158997\\
7.81663792061438	-0.0417126346823267\\
7.97684147747203	-0.0165504520080599\\
8.03227825433679	-0.00809689097965816\\
8.08036618740078	-0.000975854646480201\\
8.11953110260519	0.00464047758752528\\
8.15800480333682	0.00996916359441613\\
8.19315894215918	0.014653559747563\\
8.22832111576056	0.0191440674128263\\
8.26105374347624	0.0231338683075357\\
8.29269070747863	0.0268028264335065\\
8.32486956442482	0.0303339322883129\\
8.3566459554709	0.0336113423816737\\
8.38742321833949	0.036577627079641\\
8.41542047901993	0.039090857860149\\
8.44464160834758	0.0415192256539054\\
8.4734711193697	0.0437141956184686\\
8.50106763460415	0.0456234113079574\\
8.52701751960275	0.0472436359914035\\
8.5559633751629	0.0488468161961819\\
8.58522786506277	0.0502451445446788\\
8.61278523170143	0.0513544674628736\\
8.63824098140463	0.0521984647592149\\
8.66498135780357	0.0528966275211449\\
8.69184276206454	0.0534024863611915\\
8.71807524776204	0.053706802125177\\
8.745847436266	0.0538245172038803\\
8.7735255999093	0.0537329333780718\\
8.80227887304459	0.0534178610038634\\
8.83009286230536	0.0529012761318484\\
8.8550840965214	0.0522610843358606\\
8.88137539836601	0.051409768470835\\
8.90793671090767	0.0503670652112298\\
8.9380131292366	0.0489685294010815\\
8.96586180317939	0.0474714781153622\\
8.99291308259264	0.0458355937249344\\
9.02261478569759	0.0438386841523712\\
9.0539238685197	0.0415133421203429\\
9.08355057689882	0.0391122257451038\\
9.11561289788056	0.0363029771601617\\
9.14937223680407	0.0331196598293531\\
9.18374102104438	0.0296548294732837\\
9.21925742795415	0.0258524757113534\\
9.25632887448484	0.0216616875091056\\
9.29324160899932	0.0172838428350559\\
9.3302068118586	0.0127162382365196\\
9.37244360796484	0.00730105530860747\\
9.42013972274322	0.000975947741336469\\
9.47255301174779	-0.00617271804065922\\
9.54271040186024	-0.0159477628090556\\
9.6911833504912	-0.0366874275831268\\
9.74421558200118	-0.0438726631203963\\
9.78915710234427	-0.0497817154240199\\
9.83104878067763	-0.0551010262682841\\
9.87107283885359	-0.0599813436287828\\
9.9093385838956	-0.064436307940225\\
9.94283337917518	-0.0681475521577184\\
9.97346661556079	-0.0713742030111959\\
10.005936119332	-0.0746067051990078\\
10.0397530935506	-0.077754753527417\\
10.0689482585147	-0.08028289624467\\
10.09736437225	-0.0825665724215696\\
10.1291455838728	-0.0849050378749343\\
10.1584853937463	-0.0868540431387643\\
10.1864227775208	-0.0885163632076509\\
10.211779792229	-0.0898571904894663\\
10.2408004083402	-0.091190835045829\\
10.2668921410979	-0.092202984891351\\
10.2928094156633	-0.0930299654574966\\
10.3213702546158	-0.0937321722374254\\
10.3474122514298	-0.0941788540404964\\
10.3741427171404	-0.094443259965324\\
10.3994298412456	-0.0945109962644466\\
10.4275360771534	-0.0943770152457102\\
10.4539063054997	-0.0940503160016277\\
10.4789838246396	-0.0935589249110027\\
10.507095880105	-0.0927988985968113\\
10.5336393692968	-0.0918790465087458\\
10.5607453756984	-0.0907381928200461\\
10.5874612641904	-0.0894161557625885\\
10.6161479476932	-0.0877805760721877\\
10.6416329783625	-0.0861423743383476\\
10.6681928508582	-0.0842525937766911\\
10.6957357237834	-0.0820996984150604\\
10.7241924411681	-0.0796732284615622\\
10.7536479615504	-0.0769506792436605\\
10.7839183755375	-0.0739358747474235\\
10.8149794693907	-0.0706215633143685\\
10.8468162195691	-0.0670015953834806\\
10.8794649662191	-0.0630655888377287\\
10.9114358816056	-0.059003040557787\\
10.9463409091494	-0.0543463065669716\\
10.9797778042907	-0.0496833101337462\\
11.0164906154114	-0.0443537310090782\\
11.0542458785842	-0.0386650646607407\\
11.0932410358425	-0.0325931657119245\\
11.1349709902578	-0.0259045339538542\\
11.1846879059869	-0.0177244335053128\\
11.2407928174648	-0.00828787922279517\\
11.326197129752	0.00630402635320948\\
11.4301723784699	0.0240327238146616\\
11.4867895034041	0.0334813684120991\\
11.5343470327426	0.0412210392150634\\
11.5777750728408	0.048084679983841\\
11.6148685865289	0.0537632150770797\\
11.6541953860394	0.0595714928490718\\
11.6894414039574	0.0645703485332092\\
11.7198193860859	0.0687075118968803\\
11.7497254739409	0.0726141263482702\\
11.7786257013641	0.0762230335487306\\
11.811660608181	0.0801367828104222\\
11.8425496004578	0.0835818564306798\\
11.8704959648569	0.0865121616469757\\
11.9008551915906	0.0894868256856878\\
11.9305065776564	0.0921752698732199\\
11.9600667446142	0.0946355848611287\\
11.9896799808194	0.0968743351061754\\
12.0162972027458	0.0986892388761866\\
12.043045378933	0.100321330423723\\
12.0684455574619	0.101690545029108\\
12.0970401474004	0.103018675900765\\
12.1228420619447	0.104021193209626\\
12.150382252154	0.104884514312806\\
12.1769178120747	0.105513268169339\\
12.2039868002271	0.105948614583708\\
12.2287543936596	0.106164447199557\\
12.2542676765357	0.106204628661031\\
12.279154689639	0.10606628304193\\
12.3043013543941	0.105749330117231\\
12.3324314475829	0.105185340256387\\
12.3590598245243	0.104449734221411\\
12.3858450552368	0.103514369516496\\
12.4131535626673	0.102361982809477\\
12.4403091972011	0.101020577678282\\
12.4659003525001	0.099581625019459\\
12.4931155407069	0.0978694460045588\\
12.5236635971445	0.0957301861518545\\
12.5531800727736	0.0934515717884459\\
12.5820508704204	0.0910287872308775\\
12.6094393307488	0.0885598448052658\\
12.6408304661897	0.0855347119536347\\
12.6695869553929	0.0825891365019764\\
12.699856702292	0.0793183527515016\\
12.736262082758	0.0751682761018397\\
12.7705011119406	0.0710660668896939\\
12.8077317246074	0.0664066316830407\\
12.8495647968261	0.0609515608799622\\
12.8939716157781	0.0549425105982753\\
12.9394545522098	0.0485969969756876\\
12.9963131269444	0.0404617101411624\\
13.080975441782	0.0281159201300945\\
13.186511654187	0.012751616223154\\
13.2448449305822	0.0044691353506483\\
13.2925751637863	-0.00210945747427971\\
13.3359673716619	-0.00788870548211484\\
13.3738444092374	-0.0127465193096405\\
13.4107991464648	-0.0172943292790428\\
13.4453468428173	-0.0213557764312107\\
13.4764095272293	-0.0248366696997593\\
13.5101748847963	-0.0284230655133939\\
13.54049242592	-0.0314569088737624\\
13.5715309327404	-0.0343699058753071\\
13.6015100378494	-0.0369891539831837\\
13.6302530973965	-0.0393135325560365\\
13.6574276915783	-0.0413367738544057\\
13.6880499481643	-0.0434071508386111\\
13.7158509957835	-0.0450890592327227\\
13.7432442559288	-0.0465576794915101\\
13.7691660890995	-0.0477714963184823\\
13.7953973743734	-0.048822673395108\\
13.8242797456738	-0.0497709383641958\\
13.8498491125304	-0.0504252772288627\\
13.8756457240994	-0.0509075347170072\\
13.9046153005588	-0.0512346061639342\\
13.9304328192816	-0.0513339631888865\\
13.9455432726117	-0.0513079297595063\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	-0.051298961394048\\
0.0267704589286915	-0.051106434839058\\
0.0516114599830875	-0.0507452758536644\\
0.0791833195823362	-0.0501497840664538\\
0.106980624598066	-0.04934221824508\\
0.136026369426618	-0.0482784913747558\\
0.163350991591287	-0.0470757874108827\\
0.190594352059108	-0.0456838600550835\\
0.216711211222012	-0.0441718238954092\\
0.248170513345652	-0.0421230568137521\\
0.27639063979051	-0.0400796284250138\\
0.30581674306482	-0.0377441625888579\\
0.333840163787823	-0.035337751745617\\
0.364240458745861	-0.0325305413645882\\
0.397266116471755	-0.0292568384371297\\
0.428283954886473	-0.025979031130035\\
0.459019794016232	-0.0225505670283894\\
0.494778420378836	-0.0183465531562543\\
0.526156960996067	-0.0144794173186433\\
0.56175534136313	-0.00991028758167189\\
0.601598028155349	-0.00458514480610539\\
0.641886767459942	0.000996579943812748\\
0.690072931618161	0.00789069918077345\\
0.743448257400319	0.0157473450207064\\
0.806793795206222	0.0252685255791221\\
0.990206508332154	0.0529444889638864\\
1.03952296443697	0.0601241594906305\\
1.08723483272174	0.066856535191107\\
1.12588104284778	0.0721181822692127\\
1.15760236457759	0.0762966981058035\\
1.19295008625964	0.0807718661452199\\
1.2304918622351	0.0853092219541391\\
1.2660904924378	0.0893800641526639\\
1.29759961359799	0.0927794160127799\\
1.32926066691709	0.0959981369267613\\
1.35668766345862	0.0986100166689443\\
1.38577217231968	0.101196443871688\\
1.41544641704425	0.103636932801209\\
1.44425077801266	0.10580345169417\\
1.4732174054195	0.107772691217505\\
1.4985965730427	0.109322586939335\\
1.52681030804505	0.110848403300956\\
1.55480997338494	0.112153897184138\\
1.57953725718696	0.113132305186831\\
1.61006119863173	0.114101915087835\\
1.63717323453503	0.114746820162537\\
1.66450306922088	0.11518780691817\\
1.68747308271275	0.115393947891773\\
1.70870090064436	0.115447701387719\\
1.74477172515001	0.115230131992552\\
1.77052523748988	0.114888685117837\\
1.80292704092071	0.114161162605264\\
1.82508427925703	0.113484168327972\\
1.84837433713919	0.112624843724744\\
1.87163350452557	0.111615536574268\\
1.89546237556342	0.110426470638693\\
1.92355269236396	0.108824035882128\\
1.94700223854259	0.107323928292733\\
1.97359384334016	0.105445033871446\\
2.00074031278445	0.103336064651078\\
2.03122284329042	0.100739263374724\\
2.05918455857489	0.098153736185381\\
2.0865861280004	0.0954425764928608\\
2.11782193189549	0.0921386273581444\\
2.148542361573	0.088673180749602\\
2.17732652018119	0.0852457421488761\\
2.20751817859098	0.0814714768734515\\
2.23916540830667	0.0773233419574719\\
2.2736207117108	0.072608517832375\\
2.30906899730407	0.0675491326307611\\
2.3432252312333	0.0624972199617204\\
2.38649810725791	0.0558736339265469\\
2.4228739428018	0.0501334119069679\\
2.47135019188122	0.0422909553306603\\
2.53118918676592	0.0323740789082994\\
2.61268167369421	0.0186278091605629\\
2.71386055784496	0.00154918525565506\\
2.76699896364533	-0.00725203960332088\\
2.81877990917836	-0.0156305412055531\\
2.8545841035241	-0.0212740964168034\\
2.8926989294188	-0.0271177758576986\\
2.93079335464087	-0.0327687028883705\\
2.96813409134396	-0.0380967495752245\\
3.00055400442749	-0.0425375735763556\\
3.03653763076441	-0.0472502284377452\\
3.06851386971062	-0.0512293339270293\\
3.09949412460253	-0.0548877406518891\\
3.13007163520714	-0.0583011198084762\\
3.16099548526883	-0.0615400699286059\\
3.19023180755515	-0.064399214919403\\
3.21801020786823	-0.0669286606293973\\
3.24534591886799	-0.0692325389606072\\
3.27492256581571	-0.0715128252746435\\
3.30301739309144	-0.0734704235263912\\
3.3316353378036	-0.075250759038612\\
3.36007281697006	-0.0768024050028018\\
3.38873210917958	-0.0781448676569703\\
3.41228663884419	-0.0790810273229248\\
3.43906698959691	-0.0799602570578504\\
3.46440641710742	-0.0806128875694103\\
3.48392774343776	-0.0809763713237857\\
3.51391105496784	-0.0813496121564992\\
3.54485160969039	-0.0814881437153918\\
3.5707174754328	-0.0813914455668598\\
3.59536643406127	-0.0811279866481058\\
3.62104719539482	-0.0806772214753515\\
3.64551189070595	-0.0800820175953483\\
3.67207288235946	-0.0792555794501499\\
3.69956077457818	-0.0782055590373574\\
3.72556969875344	-0.0770337032923134\\
3.75321564280095	-0.0756003430187437\\
3.78129480237445	-0.0739471867000034\\
3.80968127818929	-0.0720861501814731\\
3.83635378186378	-0.0701696299683725\\
3.86686795742652	-0.067780785124036\\
3.89803704695522	-0.065130613359738\\
3.92463143582658	-0.0627144213279074\\
3.95926578935306	-0.0593602245868361\\
3.98727344714121	-0.0564838973772179\\
4.0209454348907	-0.0528518068180102\\
4.05569755243337	-0.0489100225514871\\
4.09323438230875	-0.0444610042790483\\
4.13541484601072	-0.03924641711078\\
4.17436111388159	-0.0342564164012984\\
4.2274540409329	-0.027241562617272\\
4.28705010854486	-0.0191515180170256\\
4.39542654768136	-0.00416951748267991\\
4.46992792593183	0.00604051694559615\\
4.52091949001983	0.0128648728074836\\
4.56996609465206	0.0192374510862958\\
4.61155178412552	0.0244505104857371\\
4.65123103996319	0.0292269589175387\\
4.68961782963007	0.0336427092879887\\
4.72596167614329	0.0376123250403264\\
4.7595259926817	0.0410783020585068\\
4.79243876854388	0.0442802460940008\\
4.82349694447626	0.0471068479910794\\
4.85459600878129	0.0497380752850862\\
4.88616694383258	0.0521981970277796\\
4.91680888273909	0.0543714905421737\\
4.94329443599533	0.0560746230744869\\
4.97038663150891	0.0576422033862283\\
4.99832109934755	0.0590680976777396\\
5.02735199339846	0.060342396448446\\
5.05527121334177	0.06136343103298\\
5.08240735242159	0.0621600229947123\\
5.11142161388449	0.0627943372903914\\
5.13862196657758	0.0631843603770381\\
5.16216742681839	0.0633593335018432\\
5.18501257082559	0.0633786744807061\\
5.20979622643732	0.0632376479222927\\
5.24496433138415	0.0627710315946484\\
5.27342336450658	0.0621362827673764\\
5.29441213713299	0.0615228880229868\\
5.31941768366801	0.0606379199484337\\
5.3444025136883	0.0595843260912492\\
5.37000632718938	0.0583308472228978\\
5.39702593517012	0.0568196482384487\\
5.42351593531737	0.0551528688708114\\
5.44896213354263	0.0533825836247139\\
5.47838587033621	0.0511322641419962\\
5.50751535473231	0.0486945271506247\\
5.53895352386179	0.0458343260522529\\
5.56903029332543	0.0428854489223216\\
5.59962989742312	0.0396790066044161\\
5.63032355957079	0.0362637382419226\\
5.66221403467935	0.0325118173960846\\
5.69075466837837	0.0289875354556219\\
5.72218888668523	0.0249370653238188\\
5.75780134986025	0.0201448430906357\\
5.78895786348751	0.0157920989376876\\
5.83133633501707	0.00965291234218668\\
5.86471648694644	0.00465898171163204\\
5.91223983757081	-0.00265153408008345\\
5.96777862186046	-0.0114359514252484\\
6.03337394886392	-0.0220355708665796\\
6.22349611655091	-0.0529072207224832\\
6.27551086672869	-0.0610588987228446\\
6.32111663254098	-0.0680038509702978\\
6.36326398681549	-0.0742053160015992\\
6.39996835181243	-0.0794122978457779\\
6.43824413879385	-0.084630052701657\\
6.47173959606543	-0.0889908555075465\\
6.50704105857304	-0.0933718156427492\\
6.53656176188012	-0.0968504553736231\\
6.56903801306653	-0.100467840883629\\
6.59938917745374	-0.103646985091444\\
6.62720429001806	-0.106376865496125\\
6.65734274142896	-0.109128190706809\\
6.68594767691595	-0.111537260857174\\
6.71374150698819	-0.113688563928061\\
6.74324581209527	-0.115749406975091\\
6.77118992702496	-0.117490911220109\\
6.80143954273941	-0.119140296558189\\
6.82934799822749	-0.120440921607178\\
6.8593662529179	-0.121596638342126\\
6.88782850919918	-0.12245795215671\\
6.91475486418739	-0.123064867869322\\
6.93619200257596	-0.123399853574831\\
6.95774128714059	-0.12360220583361\\
6.97429222478975	-0.123638218710646\\
6.98961993892361	-0.123694186538811\\
7.028395394483	-0.123360349798286\\
7.04891038226748	-0.123015163332724\\
7.07293030036435	-0.122466603278868\\
7.09615126045676	-0.121782424235821\\
7.1218145134997	-0.120851432947317\\
7.14944089408111	-0.119646319610073\\
7.17770735089356	-0.118199284737917\\
7.20745601581405	-0.116446864442661\\
7.23580546427148	-0.114562197959543\\
7.26386170739605	-0.112494677338008\\
7.29368954604868	-0.110079913387102\\
7.32088801838908	-0.107694469785679\\
7.35215425919965	-0.104743434813676\\
7.38540887759873	-0.101364862348561\\
7.41665429768173	-0.0979733166675967\\
7.44844958813496	-0.0943271432070301\\
7.48266533021391	-0.090187610016752\\
7.51119865724454	-0.0865776658723618\\
7.5495464200934	-0.0815210886571176\\
7.58265186340786	-0.0769754724749241\\
7.62729474731824	-0.0706259444699437\\
7.67280191652601	-0.0639197837253889\\
7.71515124029322	-0.0575089209828992\\
7.77665524464143	-0.0479869740034076\\
7.86245280543044	-0.034466546138276\\
7.94946305000358	-0.02078373619144\\
8.00913248486115	-0.01158652464105\\
8.05692232326042	-0.00440795262973381\\
8.10441737814009	0.00250636739299104\\
8.14372724594448	0.00802599703405349\\
8.18057831333233	0.0130084886893727\\
8.21355448377717	0.0172935056364949\\
8.24878745768778	0.0216703447753588\\
8.28132592788235	0.0255151925389612\\
8.31145617064108	0.0288962624158682\\
8.34481233890936	0.0324234979318376\\
8.37515645010653	0.0354267735251597\\
8.40531978148049	0.038210765494517\\
8.43521405810822	0.0407658168015601\\
8.46620061946641	0.0431868176010415\\
8.49437848543821	0.0451841000281199\\
8.52258516098544	0.0469841448712067\\
8.55025707223315	0.0485523595640576\\
8.57791347883775	0.0499208324493416\\
8.60519626474408	0.0510732597018375\\
8.63224204764817	0.0520199182107941\\
8.65554619594806	0.0526770665530716\\
8.68336346662413	0.0532714793488687\\
8.71260513375282	0.0536568649576044\\
8.76365438780589	0.0537967237724128\\
8.78893400306745	0.0535954382262531\\
8.81627073929087	0.0531850963184439\\
8.84472839644815	0.0525455698293005\\
8.86995644942311	0.0518005822469281\\
8.89978514864547	0.0507040875891605\\
8.92693704618395	0.0495077897935214\\
8.95875736484308	0.047868715809825\\
8.98700460681136	0.0462054989403065\\
9.01753961024432	0.0441879648377217\\
9.04534566412096	0.042165357421851\\
9.07372298770112	0.0399235497644685\\
9.10498374718046	0.037251808278123\\
9.13524102220057	0.0344714336084948\\
9.16599046975992	0.0314641143592382\\
9.20208922976143	0.0277101676874629\\
9.23135492519176	0.0244997770683817\\
9.27012159653612	0.0200402959733115\\
9.30678510711488	0.0156211641756396\\
9.34808086619828	0.0104383984495886\\
9.39539445299434	0.00427361917271085\\
9.44493398604411	-0.00239266167807806\\
9.50410353255656	-0.0105558437907298\\
9.59539986697053	-0.0233653784386529\\
9.68782305228182	-0.0362399810976122\\
9.74236002090117	-0.0436385536612161\\
9.79009223645386	-0.0499163938494842\\
9.8334407381923	-0.0554091795853289\\
9.8708126067497	-0.0599625292097965\\
9.9066147390665	-0.0641371393588503\\
9.93956202550939	-0.0678023911390291\\
9.97127163856238	-0.0711589684633598\\
10.0039809257789	-0.0744252433403911\\
10.0366438230109	-0.0774835374213083\\
10.0659690863488	-0.0800411950058209\\
10.0952738235827	-0.0824099639688729\\
10.125130568102	-0.0846278864525267\\
10.1564333278823	-0.0867298881611571\\
10.1863546708896	-0.0885197517012415\\
10.2124010539738	-0.0898932365023963\\
10.2363002078156	-0.0910014305773714\\
10.2659307026491	-0.0921709188016813\\
10.2937787237739	-0.0930584962199354\\
10.3189782143879	-0.0936825235317986\\
10.3479212427411	-0.0941844853151697\\
10.3731810341303	-0.0944347932519349\\
10.3980103775503	-0.0945094704984815\\
10.4170100116651	-0.0944453465312751\\
10.4569385978962	-0.0939811365714522\\
10.4759480749766	-0.0936291856557538\\
10.5117022757279	-0.0926545158148553\\
10.5366478274224	-0.0917624009578724\\
10.5624144022101	-0.0906601077728943\\
10.5900933266522	-0.0892728098067472\\
10.6168743612562	-0.0877327812290982\\
10.6442592644888	-0.0859595336815691\\
10.6718006908422	-0.0839768929073692\\
10.6965850679153	-0.0820237946137787\\
10.7248249188337	-0.0796088793217695\\
10.7526246284517	-0.0770384738672796\\
10.7822945424599	-0.0740932123730769\\
10.8118873183583	-0.0709516502746581\\
10.8389257009223	-0.0679073320039603\\
10.8682389830663	-0.0644329708836491\\
10.9022652501498	-0.0601778000692352\\
10.9368593043799	-0.0556200166278291\\
10.9708297322618	-0.0509373725006022\\
11.007243847583	-0.0457030478790141\\
11.0436307348813	-0.0402703492116423\\
11.0824941983965	-0.0342720352286321\\
11.1301142381502	-0.0266783390364349\\
11.1743147588171	-0.0194332790182461\\
11.2332758425201	-0.00954931511156865\\
11.3088699785964	0.00334800272488422\\
11.4116526147476	0.0209230501282551\\
11.4691885642822	0.0305872638354501\\
11.5200878665107	0.038940228526096\\
11.5646329261478	0.0460484560069414\\
11.6088776116102	0.052875938863961\\
11.6446789726106	0.0582020787079554\\
11.6799989011706	0.0632675926134389\\
11.713467441591	0.0678702330135117\\
11.7467012761157	0.0722394669982354\\
11.7783360218974	0.0762016165509678\\
11.8100598152719	0.0799639905162817\\
11.8399486614014	0.0833097562119249\\
11.8712317392469	0.0865972166797579\\
11.8998222623137	0.0893996020406984\\
11.9277910294958	0.0919469262439812\\
11.9554601025869	0.0942753199439608\\
11.9818907107744	0.096315250710278\\
12.0102804053014	0.0983025303770653\\
12.0394215249783	0.100117060357732\\
12.0680020949779	0.101671858085384\\
12.0952699391735	0.102945391922127\\
12.1205840749596	0.103942110165875\\
12.1456516212245	0.104751890384692\\
12.1698846781887	0.105367123851565\\
12.1889898234269	0.105723870676307\\
12.2175774707923	0.106067361446994\\
12.2514501826368	0.106204851287169\\
12.2778755464798	0.106073636914875\\
12.3010889712174	0.105795210170669\\
12.3240660671004	0.105371538322057\\
12.3513175300102	0.104678663732761\\
12.3785507346123	0.10378290595243\\
12.4039885498891	0.102765728691216\\
12.4294387877611	0.101576591511179\\
12.4599300036679	0.0999278592169759\\
12.4875967391326	0.0982260832908342\\
12.5174725948442	0.0961719934110334\\
12.5447956454982	0.09410913844353\\
12.5724895248648	0.09184338740695\\
12.600716631317	0.0893529554808321\\
12.6275653057911	0.086826988113053\\
12.6619948306468	0.0833727141463747\\
12.6910504947592	0.0802739717775367\\
12.7240774534752	0.0765712447550388\\
12.7609538106533	0.0722154398022852\\
12.7985158153024	0.0675640666643194\\
12.8344285344133	0.0629384688848962\\
12.8798756030113	0.0568567710720753\\
12.9257493172722	0.0505133878715824\\
12.9851610627953	0.0420603223845681\\
13.0612095513557	0.03100100936574\\
13.17653054707	0.0141683240769162\\
13.2335986944426	0.00602938401109121\\
13.2829190961142	-0.000812280045341396\\
13.3238241007649	-0.00631005292806464\\
13.361289677984	-0.0111730541381494\\
13.4014211714834	-0.0161737876919243\\
13.4353390921548	-0.020214146216194\\
13.4688415067894	-0.0240174620917273\\
13.5028099275525	-0.0276713077173394\\
13.5341658372797	-0.0308514856411772\\
13.5640441225958	-0.0336964304093925\\
13.5945491958824	-0.0364079183365167\\
13.6248382088085	-0.0388993984988648\\
13.6550244059993	-0.0411746752634858\\
13.6808360601851	-0.0429478883452781\\
13.7101633306298	-0.0447672898835396\\
13.7391128481118	-0.0463538112501176\\
13.7671929086995	-0.047689560747175\\
13.7946651587615	-0.0487990745067126\\
13.8208582750466	-0.0496723591975368\\
13.8453959116133	-0.050325045677484\\
13.8730912721876	-0.0508680349602226\\
13.8971131008238	-0.0511715292821435\\
13.9184843147733	-0.0513004931078296\\
13.9461055010033	-0.0512984726446089\\
};
\end{axis}

\begin{axis}[%
width=0.441\figurewidth,
height=0.253\figureheight,
at={(0.559\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=13.9455432726117,
xtick={ 0,  5, 10},
xlabel style={font=\color{white!15!black}},
xlabel={$t\ [s]$},
ymin=-0.2,
ymax=0.2,
ytick={-0.2,    0,  0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$y_3 = \dot{x}_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0037851302728491\\
0.0985106393079498	0.0304581675911137\\
0.153900314653432	0.0451199858016764\\
0.200191820739963	0.0570495382924658\\
0.240413538854336	0.0671047819804951\\
0.279235030160665	0.0764831656310854\\
0.316817586451094	0.0852115338183079\\
0.350568903572473	0.0927218022612148\\
0.383708360046761	0.0997649482474898\\
0.416574662671229	0.10640052523839\\
0.447556460774614	0.112315306585558\\
0.476708445820865	0.117561747295117\\
0.507034865953274	0.122674864891319\\
0.535009330964918	0.127066278497031\\
0.563973547288052	0.131271547582164\\
0.590142188196731	0.134762328549451\\
0.617091476989296	0.138042158937873\\
0.645345693972319	0.141128577123625\\
0.669569038125733	0.14348010085518\\
0.694708843012105	0.14562724844332\\
0.720430078756641	0.147509927154474\\
0.746893662809068	0.14911072265366\\
0.773968853978918	0.150391426584045\\
0.800943509580073	0.151304786020427\\
0.827759227499843	0.151851476168456\\
0.854037256186835	0.152036101549427\\
0.880879121678156	0.151865028314942\\
0.905056675744264	0.151399755507384\\
0.933035569838228	0.150493992063899\\
0.957401976085928	0.149385469014398\\
0.982516765653401	0.147933409262796\\
1.00773052382458	0.146162230008148\\
1.0313016716977	0.14422536365552\\
1.05642662546306	0.14186546186936\\
1.08288011803896	0.139056262181938\\
1.10993857886769	0.135844598708731\\
1.13571248903856	0.132473883326259\\
1.16263087987234	0.128636613263467\\
1.19191549845134	0.124104299061116\\
1.2202034722633	0.11938331470585\\
1.24692882872034	0.114624291882635\\
1.27477328323012	0.109368862393497\\
1.30522363755619	0.103289405602693\\
1.33834795741618	0.0963022055815284\\
1.37316403939097	0.0885640165460035\\
1.40670417609443	0.0807546191017767\\
1.44328508771276	0.0718733026428442\\
1.48064150699472	0.0624499182091647\\
1.52165862248736	0.0517406302900767\\
1.56442677428253	0.040230109707748\\
1.61381888686348	0.0265862375579928\\
1.67526528018404	0.00924136366296402\\
1.88542812186934	-0.0504353296844613\\
1.93101209641166	-0.062893428961269\\
1.97540439107877	-0.0746826555968436\\
2.01328572494169	-0.0844187728231276\\
2.05182392710547	-0.093968994679658\\
2.087143141423	-0.102369002669157\\
2.12065738939064	-0.109996730705333\\
2.15052043269174	-0.116489494171743\\
2.18083011940748	-0.122766773633355\\
2.20817283038082	-0.128144272975797\\
2.23722141316249	-0.133546027768702\\
2.26789124563019	-0.138885646620635\\
2.29848182368256	-0.143823913176014\\
2.32778635802002	-0.148178074012488\\
2.35566735493991	-0.151967777762618\\
2.38164843607582	-0.155181149759109\\
2.41021357959791	-0.158351664708889\\
2.43763093858846	-0.16103047484334\\
2.46431907942503	-0.163289250828486\\
2.49160794378421	-0.165237855011974\\
2.51631692403219	-0.166683642059335\\
2.54009633086909	-0.167786522399295\\
2.56587597573332	-0.168660310399346\\
2.59029694448392	-0.169177731171114\\
2.61444279897727	-0.169391659607054\\
2.63846999324212	-0.169310503687912\\
2.66398243617685	-0.168903631010112\\
2.68760646218337	-0.168233227572381\\
2.7140773154456	-0.167148326037573\\
2.74039397413472	-0.165723171045137\\
2.76789156089901	-0.163870238171036\\
2.79532705534579	-0.161655750356903\\
2.82029492992584	-0.159327641181598\\
2.84612613545933	-0.156610654815056\\
2.8744400959599	-0.153279358719605\\
2.90357371522819	-0.149475176862843\\
2.93087552950744	-0.145573027705353\\
2.95998656916574	-0.141063992274605\\
2.99052506431548	-0.135961027335842\\
3.0221394734928	-0.130292580208168\\
3.05297376942167	-0.124403627298154\\
3.08250791030672	-0.11844642254119\\
3.11560005388797	-0.111424953207608\\
3.14967894358969	-0.103836973655342\\
3.18414749105013	-0.0958227849080036\\
3.22279609649934	-0.0864691504400383\\
3.26107071218344	-0.0768663492670765\\
3.30520693298578	-0.065433454094622\\
3.3533503386572	-0.0526053202713896\\
3.41225443735414	-0.0365411394084383\\
3.50783601264303	-0.0100549983248008\\
3.59289429032384	0.0133985992510617\\
3.64835079768546	0.0283557658289411\\
3.69668247598192	0.0410374067366437\\
3.73672959747607	0.0512231551255482\\
3.77277107939073	0.0600934610841506\\
3.81001810590673	0.0689240136100189\\
3.84199695987369	0.0762028481348374\\
3.87352628784261	0.0830806963738855\\
3.90323767401482	0.0892705927740778\\
3.93430141337175	0.0954203145829897\\
3.96348577297821	0.100881272607841\\
3.99198794338172	0.105903705384776\\
4.01880584753443	0.110336938588258\\
4.0455680313656	0.114467860368928\\
4.07494113182378	0.118653434518404\\
4.10429501604627	0.122460818540455\\
4.13111956712333	0.125602941300677\\
4.15729281065885	0.128351216480132\\
4.18523803019347	0.130932478077604\\
4.213625577547	0.133174788103386\\
4.23831587749632	0.134809331217104\\
4.26512805437902	0.136247801107521\\
4.29067121080634	0.137289373837511\\
4.3148025199851	0.137976692650852\\
4.34142946794911	0.138399108427143\\
4.36564734885719	0.138476503876648\\
4.39048961328593	0.138252159411671\\
4.41685072870995	0.137678340308444\\
4.44302567587205	0.136767521975376\\
4.46891983980714	0.135532974147567\\
4.49521913684261	0.133942406858752\\
4.51888438470243	0.13222415265149\\
4.54393703225641	0.130112650576294\\
4.57189486946124	0.127406481411489\\
4.59967733732601	0.124358541542648\\
4.62724049227086	0.120989015333462\\
4.653508904685	0.117465186263061\\
4.68129460613447	0.113414925088971\\
4.7071572030445	0.109355643587961\\
4.73490678724331	0.104700445274071\\
4.76433110685813	0.0994383187658965\\
4.79396211286424	0.0938151650441927\\
4.82281532272761	0.088042632249401\\
4.85643317160458	0.0809686139324377\\
4.88868864938497	0.0738523086263196\\
4.92476133910669	0.0655427926736856\\
4.96353362596602	0.0562376030174718\\
5.00336965957568	0.0463212289610144\\
5.04667093779366	0.0351932965327446\\
5.09497637643076	0.0224327805072111\\
5.15476801455511	0.00627434511283198\\
5.26784634139786	-0.0247390830029346\\
5.34071819688592	-0.0445377241365748\\
5.3914460796753	-0.0580105325042464\\
5.43643809982972	-0.0696406798872768\\
5.47439346813812	-0.0791583030752001\\
5.51312161698151	-0.0885426062928651\\
5.5512794007882	-0.0974203906426681\\
5.5834901994265	-0.104598057788555\\
5.61503449354892	-0.111320996158588\\
5.64687724861504	-0.117777368877924\\
5.67934968593534	-0.123997196580341\\
5.71003067412035	-0.129516308685956\\
5.74037045126965	-0.134614961828197\\
5.77047366403375	-0.139305338256907\\
5.80035760916294	-0.14358429160982\\
5.83014704593036	-0.147462725306076\\
5.85485860661045	-0.150378433624574\\
5.88294036926795	-0.153351549907628\\
5.90863328232584	-0.155748355265359\\
5.93468986494516	-0.157859114802759\\
5.96116443882404	-0.159668842756687\\
5.9872216435663	-0.161116110678119\\
6.01258949866798	-0.162203463585991\\
6.03654528007173	-0.162936617273248\\
6.06285604093913	-0.163411166420616\\
6.08927218764841	-0.163537996624537\\
6.11605497878148	-0.163308284407869\\
6.14363782304469	-0.162694788697074\\
6.17001709447873	-0.161751266497262\\
6.19585644105564	-0.160490569873955\\
6.22298207514143	-0.158811465803939\\
6.24912722175977	-0.156851604853951\\
6.27493553996898	-0.154592210404529\\
6.30017575981915	-0.152074817688781\\
6.32870593877327	-0.148869094864731\\
6.35598841087027	-0.145453134919652\\
6.38491254456027	-0.141466345630096\\
6.41213000592288	-0.137380530243988\\
6.43856761605886	-0.133110563327154\\
6.46822710539451	-0.127978562744731\\
6.49685512381916	-0.122695132150419\\
6.52550708888116	-0.11709654058218\\
6.55522281204799	-0.110977114225317\\
6.58482836169781	-0.104580132855302\\
6.61546719152074	-0.0976631494758955\\
6.64871717886389	-0.08983873672714\\
6.68241179059412	-0.0815993434569737\\
6.71945075508327	-0.0722167656047983\\
6.75962281703757	-0.0617012417304466\\
6.80553059010276	-0.0493192761026826\\
6.85416301342548	-0.0358658814098565\\
6.91795985423097	-0.017858434272858\\
7.10414502638048	0.0349457601250247\\
7.15268952025876	0.0482657665588615\\
7.19671731452422	0.0600197531999562\\
7.23410256567996	0.0697007266306056\\
7.26961600839151	0.0786007836150606\\
7.30380772812288	0.0868632640156122\\
7.33698932019992	0.0945651000220469\\
7.36785003714234	0.101424727410599\\
7.3968809937693	0.107591768956672\\
7.4279836186967	0.113872484602584\\
7.46042559182626	0.120043801396784\\
7.48855608270659	0.125065491642054\\
7.51743266265911	0.129888388166124\\
7.54698605529661	0.134463163351748\\
7.57699511275016	0.138722017629425\\
7.60598775842572	0.142455719116311\\
7.63366205213608	0.145661478419225\\
7.65968606207305	0.148350090368433\\
7.68753773422987	0.150871128418727\\
7.71165791236542	0.152752240037362\\
7.73828309673541	0.154498958133335\\
7.76556655660451	0.155926277729149\\
7.79047889767235	0.156906478611608\\
7.81663792061438	0.157601960129334\\
7.8403606256431	0.157936089889244\\
7.86487913830928	0.157984636354604\\
7.89192098849565	0.157688629990414\\
7.91870780082657	0.157035044308911\\
7.94514967368875	0.156040023056031\\
7.97213610905526	0.154668905488192\\
7.99645225692041	0.153128806621114\\
8.02221463550695	0.151185809508823\\
8.04710646260015	0.149008445970995\\
8.07468700802342	0.146257322545805\\
8.10174392231712	0.14321909804953\\
8.12760495296829	0.140006785251527\\
8.1535989159847	0.136481605855387\\
8.18283728735979	0.132171543657845\\
8.21137910235085	0.127623551520404\\
8.23754655730717	0.123169047487446\\
8.26555926818487	0.118110496450679\\
8.29616607603712	0.112256276257664\\
8.32884758483135	0.105648328113213\\
8.36154852951831	0.0986908133787416\\
8.39296745702887	0.0917036016373967\\
8.42706109086573	0.0838134999847782\\
8.46209158639425	0.075404077791017\\
8.50106763460415	0.0657288988518836\\
8.54662408280832	0.0540586602727569\\
8.59597683191588	0.0410655944766596\\
8.65569939314276	0.0250027859422612\\
8.8550840965214	-0.0289264461012078\\
8.9026313929012	-0.0413154223954422\\
8.94770443513707	-0.0527131440970781\\
8.98590767878807	-0.062051097851672\\
9.02261478569759	-0.0706996971038212\\
9.05867993304775	-0.078849990058421\\
9.09409136234127	-0.0864834488069359\\
9.12659364797741	-0.0931403494425798\\
9.15521760333712	-0.0987066063797624\\
9.18374102104438	-0.103961392813261\\
9.21486068038597	-0.10934525083268\\
9.24425095697064	-0.114079997375226\\
9.27377952903835	-0.118480554110462\\
9.30339652315034	-0.122522404990161\\
9.3302068118586	-0.125850045266057\\
9.35512363473894	-0.128653144704726\\
9.38406682319914	-0.131551023219716\\
9.40843781679509	-0.133686780665215\\
9.43670780008583	-0.13580966380904\\
9.46031478466411	-0.137287613431688\\
9.48547009990796	-0.138564165067368\\
9.51137415227536	-0.139554089195613\\
9.53841819544003	-0.140233563708707\\
9.56546756579856	-0.140549568189643\\
9.59109806161944	-0.14051252593887\\
9.61707750691735	-0.140140686051691\\
9.64456333684982	-0.139381545028971\\
9.66948237481306	-0.138369581941353\\
9.69579597138733	-0.136968890919261\\
9.71970581351542	-0.135402737519248\\
9.74421558200118	-0.13351025650522\\
9.77193848948872	-0.131023855039381\\
9.79746220903509	-0.12841504120226\\
9.82458357644435	-0.125313216793046\\
9.85294812747305	-0.121713438545065\\
9.87885844731437	-0.11811486366976\\
9.90482355710675	-0.114219404957645\\
9.93288508900566	-0.10969346079265\\
9.96312414245275	-0.104461623009749\\
9.99488317606989	-0.0985869835972224\\
10.0226800703333	-0.0931405055721513\\
10.0514531022083	-0.0872181228884124\\
10.0863337014607	-0.0796726919727515\\
10.118770313456	-0.0723203423574024\\
10.1550990693323	-0.0637331794066078\\
10.1900913647556	-0.0551424432488066\\
10.2307985321537	-0.0447996314476402\\
10.2721502400005	-0.0339628236178964\\
10.3213702546158	-0.0207125058939823\\
10.3785781787372	-0.00496192131800655\\
10.4753472633035	0.0220880127299754\\
10.5607453756984	0.0458253662487476\\
10.6161479476932	0.0608805298666599\\
10.6627791935526	0.0732110431172437\\
10.7013075765547	0.0830978510636502\\
10.7417834697513	0.0931353246722182\\
10.777784391951	0.1017201367582\\
10.8149794693907	0.110210753706513\\
10.8468162195691	0.117143822111062\\
10.8794649662191	0.123908168710013\\
10.9114358816056	0.130170693844327\\
10.9406844108026	0.135568912781952\\
10.9710835460083	0.140827667378204\\
10.9991095045558	0.145344726663149\\
11.0261922461027	0.149396753526439\\
11.0542458785842	0.153259218756546\\
11.0805685244933	0.156564815308345\\
11.1069576977769	0.159561522319553\\
11.1349709902578	0.162387511344351\\
11.161649828169	0.164732353348608\\
11.188026620012	0.166712845987352\\
11.214214140969	0.168342373373578\\
11.2407928174648	0.169649355709037\\
11.2652745857573	0.170541404980451\\
11.2926562948204	0.171182609518043\\
11.3191653817322	0.171441927614872\\
11.3438799606467	0.171361987669425\\
11.3677719636508	0.170989672321809\\
11.3937748925086	0.170255595725445\\
11.4207985765886	0.169131091093762\\
11.4485895340323	0.167592920973\\
11.473453482358	0.165891693436034\\
11.5008810479735	0.163663098503005\\
11.5254282892263	0.161359661338341\\
11.5530484185574	0.158424748035284\\
11.5777750728408	0.155494677533156\\
11.6040436123911	0.152075337247377\\
11.6314718392413	0.148176015984054\\
11.6599617766167	0.143779792800778\\
11.6894414039574	0.138871763336333\\
11.7198193860859	0.133446372088748\\
11.7497254739409	0.127756030844029\\
11.7786257013641	0.121943259989639\\
11.811660608181	0.114941290011153\\
11.8425496004578	0.108069848761229\\
11.8747172991979	0.100603963669453\\
11.9087534105931	0.0923872424389725\\
11.9467502411448	0.0828659444508588\\
11.9845277912324	0.0730773505945894\\
12.0270624574807	0.0617276192674119\\
12.0782401702202	0.047700545882341\\
12.1410110131368	0.0301068716500215\\
12.3462278157855	-0.0277613124668612\\
12.3947553075027	-0.0409363952621273\\
12.4367606373866	-0.0520180319409924\\
12.4745208012793	-0.0616697646089719\\
12.513164487124	-0.0711959085242775\\
12.5490609907635	-0.0796869738807242\\
12.5820508704204	-0.0871558167497017\\
12.6143906802637	-0.0941406327581582\\
12.6465285880691	-0.100728349999182\\
12.6755509570787	-0.106356622387878\\
12.7060455732129	-0.11192533350283\\
12.736262082758	-0.117078646360181\\
12.7649531862651	-0.121622325727747\\
12.7921698611962	-0.125606966050228\\
12.8177096556201	-0.129049422520685\\
12.8453975269792	-0.13244858850527\\
12.8715344119028	-0.135332534667279\\
12.8980764386991	-0.137931959780337\\
12.9250053015063	-0.140224481928984\\
12.949523834116	-0.142005496378079\\
12.9738981262711	-0.143483339785805\\
13.0002352245176	-0.144749173259036\\
13.0249611195887	-0.145622452626633\\
13.0513790586287	-0.14621659203317\\
13.0775146213055	-0.14645889966314\\
13.1034867099961	-0.146359070620312\\
13.1310756318028	-0.145881727168748\\
13.1565424535555	-0.145102920078214\\
13.1819992216139	-0.144001946192637\\
13.209296775447	-0.142466141440986\\
13.2356655873703	-0.140637294588725\\
13.2625958810553	-0.13842398086379\\
13.2895328355701	-0.135866576867304\\
13.3147473800079	-0.133168247664427\\
13.3403586874573	-0.130132477622759\\
13.3689378941076	-0.126402240526746\\
13.3964981572583	-0.122471984176991\\
13.4228679122407	-0.118414805052883\\
13.45040310766	-0.113879081753053\\
13.4818283397498	-0.108343653885356\\
13.5101748847963	-0.103036868585711\\
13.54049242592	-0.0970485554871878\\
13.5715309327404	-0.0906019908796978\\
13.6074262110604	-0.0827752561582891\\
13.6412202403218	-0.075071340765394\\
13.6781157271026	-0.0663241818731635\\
13.7158509957835	-0.0570550493806401\\
13.7571562265249	-0.046586234528732\\
13.8047725651465	-0.0341746116516326\\
13.8602613583878	-0.0193664763205401\\
13.9455432726117	0.00378076280584239\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.0037851302728491\\
0.0895626031209549	0.0280598105394869\\
0.147633952623027	0.0434802968172505\\
0.195585204774378	0.0558793324358167\\
0.239251146883586	0.0668189081710064\\
0.278551686143793	0.0763209827771902\\
0.314807884429936	0.0847507279002002\\
0.349632889479174	0.0925157838973778\\
0.383393571630419	0.0997009482241609\\
0.411935736565198	0.105485839869154\\
0.443972859529492	0.111645849268395\\
0.476123641039907	0.117462885046244\\
0.502928779462087	0.122000471589404\\
0.534814166991135	0.127041189578737\\
0.564985708702338	0.131409218872236\\
0.59539531073329	0.135433765019247\\
0.622486027925719	0.13865423263009\\
0.651587137227054	0.141770611260498\\
0.681059075169051	0.144492546688474\\
0.704615504608539	0.146396333724343\\
0.731303167499616	0.148232807739607\\
0.754990740134625	0.149513680342899\\
0.783028117516771	0.150722672668591\\
0.806793795206222	0.151459593417746\\
0.832365669280591	0.151895649640903\\
0.859654589181533	0.151988462368973\\
0.892117970119232	0.151674431957645\\
0.911640216450966	0.151251405534401\\
0.935389909675292	0.150413320251065\\
0.964259855207732	0.149012132598314\\
0.990206508332154	0.147438389441463\\
1.0182506735829	0.145327208779737\\
1.04661221891074	0.142825384814863\\
1.07433159912861	0.140002128280452\\
1.1028849047553	0.136707794778896\\
1.13048027046628	0.133185432696296\\
1.15760236457759	0.129371688583333\\
1.18578239331453	0.125085207846164\\
1.21712628128499	0.119907115691873\\
1.24748584558493	0.114522135111709\\
1.27952277630568	0.10843719197703\\
1.30678167907148	0.102967212326494\\
1.34081845451813	0.0957638926582138\\
1.37152652702886	0.0889304774065529\\
1.40281415347478	0.081672336110767\\
1.43987815495888	0.0727111236275331\\
1.47709327815739	0.0633553005476184\\
1.51861703050362	0.0525418901982153\\
1.55834244249952	0.0418833560214065\\
1.60758498752856	0.0283210284647311\\
1.66266252376865	0.0128193403140706\\
1.75451583879979	-0.0134215190098868\\
1.84598361027931	-0.0394348461082732\\
1.90236282343655	-0.0551046216640767\\
1.94700223854259	-0.0671876009434182\\
1.98874560192959	-0.0781544927306346\\
2.02582019424732	-0.0875700183354944\\
2.06420206152745	-0.0969553284217373\\
2.09937846274167	-0.10519811912936\\
2.13195307216923	-0.112491301315144\\
2.16331151006277	-0.119178849918049\\
2.19335939794121	-0.125269781669502\\
2.21904681165619	-0.130205979039969\\
2.24775537189194	-0.135427215260083\\
2.2736207117108	-0.139841153304541\\
2.30056794175956	-0.14415179932686\\
2.3260711083931	-0.1479322494669\\
2.351878298529	-0.151478790237315\\
2.3795726376029	-0.154935136217306\\
2.40554885542755	-0.157862156960556\\
2.43153648648892	-0.160474038888454\\
2.45642005235911	-0.162652739944386\\
2.48490258409381	-0.164801690356304\\
2.51248392364619	-0.166484969258443\\
2.54189731840764	-0.167863214789817\\
2.56608207198084	-0.168696042357739\\
2.58907193723606	-0.169165706339971\\
2.61740362098584	-0.16934638942382\\
2.64052618191086	-0.169243360848967\\
2.67113730284524	-0.168741624273022\\
2.69553280941491	-0.167958935978875\\
2.72000330700633	-0.166846105804858\\
2.7496438844872	-0.165152440856671\\
2.77455789230364	-0.163371707685259\\
2.80154372445854	-0.161095602975774\\
2.82739800153828	-0.158616303353094\\
2.8545841035241	-0.155648229890648\\
2.88508004437439	-0.151933966248878\\
2.91555558455204	-0.147796492982826\\
2.94584270259995	-0.14329701913916\\
2.97470147958244	-0.138645134134286\\
3.00670436455711	-0.133105086923567\\
3.03653763076441	-0.127577228030804\\
3.06851386971062	-0.12130079383936\\
3.10285968641292	-0.114164836859139\\
3.13627976506679	-0.10685371551947\\
3.16965975064094	-0.0992198485593185\\
3.20480782639291	-0.0908609159144103\\
3.24174627114031	-0.0817465258610461\\
3.28054153127085	-0.0718597039965712\\
3.32646833284993	-0.0597999292914597\\
3.37599426626059	-0.0464604807479994\\
3.44235690537317	-0.0282207405897559\\
3.60875489367197	0.0177206799336265\\
3.66001441998885	0.0314580482451792\\
3.70427642063608	0.0430025112310393\\
3.74493948729886	0.0532782972633257\\
3.78129480237445	0.062150623249833\\
3.81757493353562	0.070675698192753\\
3.85388578531369	0.0788396826541575\\
3.88839313354788	0.0862228754024681\\
3.91931452628601	0.0925000878644351\\
3.95026558893606	0.0984530105862174\\
3.98127814038017	0.104060344911224\\
4.0095686124015	0.108845715050975\\
4.03468350779497	0.112829202939677\\
4.0629735241675	0.116999535642575\\
4.09323438230875	0.121074653064515\\
4.12217907149622	0.124601983141654\\
4.15011872462792	0.127627810978948\\
4.17436111388159	0.129984235101219\\
4.20246496494687	0.132338555879798\\
4.2274540409329	0.134130426573384\\
4.25362186671418	0.135699115159603\\
4.28022309002383	0.136889441305149\\
4.30724236104767	0.13779748391226\\
4.33108675554237	0.138307216206126\\
4.35223549610438	0.138454392756652\\
4.38051682110813	0.138303161377886\\
4.4103362742546	0.137805521532568\\
4.43586435261643	0.137088104206761\\
4.45715081900111	0.136161762126173\\
4.48279908746951	0.134723990876525\\
4.50829486951351	0.133038645500466\\
4.52879570216003	0.131429658304839\\
4.5568097775985	0.128900917194493\\
4.58312241170562	0.126221945371178\\
4.61155178412552	0.122939480758136\\
4.64176120403952	0.119078135672062\\
4.66652575018584	0.115601587265296\\
4.69741519885166	0.110912760082797\\
4.72596167614329	0.106225447340654\\
4.7595259926817	0.100314927690576\\
4.7895013718652	0.0946702220626641\\
4.81824874488545	0.0889669545648317\\
4.85202067564087	0.0819094265145033\\
4.88456544590324	0.0747672150346705\\
4.91680888273909	0.0673907062758943\\
4.95435168265289	0.0584633103151759\\
4.9922769476487	0.0491045583856753\\
5.03170053762706	0.0390668713225946\\
5.07788283392301	0.0269716356590042\\
5.12917048770442	0.0132174799849913\\
5.20041705187817	-0.00623704687545157\\
5.33191009867816	-0.0421795439545498\\
5.38637926120865	-0.0566924748586182\\
5.43146715508035	-0.0683848815659136\\
5.47115462668989	-0.0783691471038246\\
5.50751535473231	-0.0872175116636082\\
5.54260930593312	-0.0954450091104437\\
5.57736432153889	-0.103263975674276\\
5.61186532636976	-0.11066871987544\\
5.64566178681055	-0.117548482627178\\
5.67418210696353	-0.123039441593066\\
5.70626777535906	-0.128868126988618\\
5.73449480846224	-0.133663733212623\\
5.76513509627425	-0.138508240904226\\
5.79634285137669	-0.143040029987594\\
5.82620092702793	-0.146978125211621\\
5.85187796697361	-0.150045579570133\\
5.87755500691928	-0.152823432251017\\
5.90495773401124	-0.155422628358005\\
5.93408614824949	-0.157831837029322\\
5.95958079336395	-0.159581780921037\\
5.98402911509305	-0.160942673593532\\
6.0085909394793	-0.162058889326291\\
6.03337394886392	-0.162864141320737\\
6.05828340029697	-0.163323858723013\\
6.08865306062896	-0.163496119900824\\
6.11839081212913	-0.163285294169688\\
6.13995966167937	-0.162823479763405\\
6.16520014921042	-0.161946613984684\\
6.19059409708172	-0.160774849081628\\
6.21655900978992	-0.159246754108715\\
6.24521027211254	-0.157156126997393\\
6.27212048248008	-0.154855084892912\\
6.29083186029085	-0.153039636434276\\
6.32111663254098	-0.149747606937055\\
6.34910121487274	-0.146344038005477\\
6.37276266170294	-0.143175295049284\\
6.39996835181243	-0.13923895880033\\
6.43141875580501	-0.134282276267522\\
6.45850980186949	-0.129690069493067\\
6.48448662531968	-0.12500454615501\\
6.51743615053434	-0.11869418268102\\
6.54763503767656	-0.112553728115625\\
6.57949749497486	-0.105739691328916\\
6.61368093584035	-0.0980611688277619\\
6.64897090730924	-0.0897631524981399\\
6.68452329559111	-0.0810582151752897\\
6.72235890973236	-0.0714532849146323\\
6.76050734439017	-0.0614506727730806\\
6.80710648416331	-0.048871848954299\\
6.8567753311947	-0.0351176152752597\\
6.91870132305837	-0.0176302905725958\\
7.09942994783763	0.0336529761740305\\
7.15191911517627	0.0480746444750366\\
7.19555962742035	0.0597307433845344\\
7.23580546427148	0.0701500341816477\\
7.27245948085966	0.0793140819769587\\
7.30851179742537	0.0879873944411695\\
7.34293838882947	0.0959220839163812\\
7.37701263770486	0.103414818244559\\
7.40958451573841	0.110212817117629\\
7.43690413069166	0.115617790798369\\
7.46647226975987	0.121163318379585\\
7.49517190742031	0.126207845044805\\
7.52471622666181	0.131063561426444\\
7.5495464200934	0.134847061866665\\
7.57437550257925	0.13837649532646\\
7.60106723108014	0.141858089728563\\
7.62729474731824	0.144959705414637\\
7.65624887389327	0.148026579101044\\
7.68383727828118	0.150556875039349\\
7.70839170687426	0.152523041638243\\
7.73383449090785	0.154245407984982\\
7.75793210716291	0.155559674221998\\
7.78270411933313	0.156651081009677\\
7.80698810899539	0.157410791359519\\
7.8313530389359	0.157818987552018\\
7.852992267014	0.157965850857041\\
7.88137388226332	0.157837789831284\\
7.90482791888495	0.15741761378802\\
7.93111036794282	0.156589238611204\\
7.96174835995531	0.155219300534277\\
7.98619690732481	0.153831699945286\\
8.00913248486115	0.152214468201244\\
8.04103424676153	0.149560932344549\\
8.05692232326042	0.14807298114386\\
8.07899818970855	0.145788429913377\\
8.11110402210691	0.142084676592184\\
8.13577393898422	0.138923214537732\\
8.16790128429475	0.134406048324244\\
8.19380712715586	0.130452892693386\\
8.22638371604545	0.125089044801836\\
8.25478367845796	0.120076662668865\\
8.28817460410042	0.113804243233753\\
8.31666950783048	0.108134016209908\\
8.34863392122427	0.101461006545778\\
8.38266070911439	0.0940098902468236\\
8.41722149726848	0.0861037433096943\\
8.45549103043286	0.076993866852165\\
8.49437848543821	0.0673921141741225\\
8.5405400253077	0.0556182664217779\\
8.58956901984517	0.042748961308682\\
8.64662178462947	0.0274411722989178\\
8.75677488247627	-0.00253934262032196\\
8.83325783112755	-0.0231588370401603\\
8.88801506134002	-0.0375624147163851\\
8.93280899569227	-0.0490087394935212\\
8.97506846328142	-0.0594561984987809\\
9.01351697086985	-0.068603683069437\\
9.05109973139487	-0.0771843972133297\\
9.08480036643981	-0.0845357684867238\\
9.1137459559353	-0.0905649222279425\\
9.14532000379816	-0.0968273793372063\\
9.1765819541241	-0.102687449496871\\
9.2047658991465	-0.107649417767075\\
9.23135492519176	-0.112061663263578\\
9.26051250536556	-0.116555505589169\\
9.28441294389549	-0.119989882746584\\
9.30678510711488	-0.122973118517852\\
9.33939110968372	-0.126926358570318\\
9.36734185781155	-0.129939712171151\\
9.39539445299434	-0.132580304426327\\
9.42192159190811	-0.134769029020607\\
9.44493398604411	-0.136362730449626\\
9.47899911966728	-0.138299366853957\\
9.50410353255656	-0.139367717141232\\
9.52307136898271	-0.139873265786509\\
9.55759561839767	-0.140380304950975\\
9.58784224371861	-0.140499182228785\\
9.61051511347435	-0.14032071358597\\
9.63703575767678	-0.139648258054814\\
9.6696388374105	-0.138359587110173\\
9.69388445723893	-0.137095108172476\\
9.72069507845393	-0.13532082263605\\
9.75102599788006	-0.132934325644996\\
9.77326887089062	-0.130892397338013\\
9.79850391923548	-0.128286089106949\\
9.8245990261339	-0.125307405556219\\
9.84941498937545	-0.122168599297991\\
9.8767796288025	-0.118401985450438\\
9.9006477170137	-0.114854056705306\\
9.93115672857448	-0.109963856971259\\
9.95853719346198	-0.105264154002537\\
9.990848783751	-0.0993372026570523\\
10.0155388864115	-0.0945481439132934\\
10.0504449524045	-0.0874131731878673\\
10.084932383903	-0.0799625176647982\\
10.1169026365781	-0.0727284814300191\\
10.1525539339457	-0.0643220019557287\\
10.1920159641658	-0.0546386306225077\\
10.23106217445	-0.0447083514987359\\
10.2721056124596	-0.0339511149535898\\
10.3189782143879	-0.0213394477781517\\
10.3772658540222	-0.00530114555968098\\
10.4759480749766	0.0222815709824271\\
10.5590299454687	0.0453782487677419\\
10.614330896783	0.060416860525164\\
10.660845298777	0.072732297379698\\
10.7014308510362	0.0831519645706127\\
10.7395126521629	0.0926044970511448\\
10.7748029997916	0.101040125738036\\
10.8093728614518	0.108975104791815\\
10.8435902803635	0.116476314695099\\
10.8735071699137	0.12271981456497\\
10.9022652501498	0.128427201532237\\
10.9339517825637	0.134374141377664\\
10.9612349179176	0.139176902806151\\
10.9897761708375	0.143894251379173\\
11.0175963501523	0.148154642916712\\
11.0436307348813	0.151854494011349\\
11.0734994620027	0.155715247850779\\
11.1017903268925	0.159013540134687\\
11.1301142381502	0.1619348124923\\
11.1597376507851	0.164583786780527\\
11.1889569726492	0.166794790918356\\
11.2154698488967	0.16841215657996\\
11.2451465049356	0.169870284816621\\
11.2691404912842	0.170685928949908\\
11.2932607600525	0.171136215204848\\
11.3184456247886	0.171355726225995\\
11.3517760105695	0.171270411283082\\
11.3706814684315	0.170966086514722\\
11.3934862081294	0.170284093777973\\
11.4237928962885	0.168975515083458\\
11.4479817931563	0.167636598667707\\
11.4762574879908	0.165669890280904\\
11.5027365157985	0.163493099012207\\
11.5286128746205	0.161032775638038\\
11.555627913266	0.158115782158175\\
11.5846009793896	0.154627146665986\\
11.6131861905891	0.150794315401672\\
11.6414110263157	0.146668769654756\\
11.6692816581662	0.142247313506616\\
11.6990461750809	0.137179614076262\\
11.725849406295	0.132304152606112\\
11.7583661153046	0.126030026620292\\
11.7905971290636	0.119425410203243\\
11.8199321619404	0.113105693391203\\
11.853926409467	0.105439308313443\\
11.8878373062836	0.0974480337606263\\
11.9239044563357	0.0886065564624605\\
11.9612040167171	0.0791300428112756\\
12.002902451784	0.0681844193827761\\
12.0495787896177	0.0555712378468911\\
12.1050653559658	0.0401928976635908\\
12.1798489058173	0.0190645586024676\\
12.3053331167705	-0.0164472373419002\\
12.3637548544186	-0.0325885474167471\\
12.4087073849597	-0.0446832940700244\\
12.4516060467681	-0.0558773301717412\\
12.4875967391326	-0.0649602150417667\\
12.5221448615231	-0.0733766763656387\\
12.5584126935405	-0.0818612288080374\\
12.591149961701	-0.0891806819771421\\
12.6211537863597	-0.0955779679102307\\
12.6533119926117	-0.102090771845029\\
12.6813550874271	-0.107465806624482\\
12.7108782859667	-0.112789521297971\\
12.7398816065515	-0.117691339689801\\
12.7681245092396	-0.122115419625366\\
12.7985158153024	-0.126507684438074\\
12.8251534462147	-0.130010328294352\\
12.8529787108107	-0.13332954085762\\
12.8798756030113	-0.136204382692574\\
12.9046766560421	-0.138528406070188\\
12.9326960233728	-0.140831532927887\\
12.9577563507128	-0.142553450010782\\
12.9851610627953	-0.144068796144225\\
13.0118375036489	-0.145232737965229\\
13.0351644924128	-0.145909882487945\\
13.0612095513557	-0.146297892956543\\
13.0919954958822	-0.146405539494802\\
13.1165077975151	-0.146184182126991\\
13.1406707371831	-0.145628151799109\\
13.1647054769794	-0.144759262190114\\
13.1960901042819	-0.143264592050581\\
13.2188351412262	-0.14185326930621\\
13.2483622476589	-0.139618767159517\\
13.2742798840004	-0.137356510921272\\
13.2931453472769	-0.135490460217548\\
13.3238241007649	-0.132108671276351\\
13.3463034470964	-0.129377020558204\\
13.3762759088717	-0.125365729742049\\
13.4039429067931	-0.121341670510041\\
13.4353390921548	-0.116373950381204\\
13.4627929072409	-0.111723139141169\\
13.4933163542821	-0.106202454208304\\
13.5232346690513	-0.100471987990018\\
13.5560129509832	-0.093839924813917\\
13.5892909934894	-0.08674936883925\\
13.620819844413	-0.0797282896046223\\
13.6586915706285	-0.0709412583119047\\
13.6966062929781	-0.0617902047544856\\
13.7365288610858	-0.0518231398517255\\
13.7795827382949	-0.040748933655987\\
13.830286331078	-0.0273708844084428\\
13.8971131008238	-0.0093642996475225\\
13.9461055010033	0.0039670525027713\\
};
\end{axis}

\begin{axis}[%
width=1.173\figurewidth,
height=1.173\figureheight,
at={(-0.117\figurewidth,-0.124\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
% --- Manual Legend ---
\begin{scope}[shift={(0.23\figurewidth, 0.93\figureheight)}]
% First Entry: Full System
\draw[black, solid, line width=2.5pt] (0,0) -- (0.6cm,0);
\node[anchor=west, xshift=2mm] at (0.6cm, 0) {Full System (6D)};
% Second Entry: ROM
\draw[red, dashed, line width=1.5pt] (4.5cm,0) -- (5.1cm,0);
\node[anchor=west, xshift=2mm] at (5.1cm, 0) {Arc-length ROM (2D)};
\end{scope}
\end{tikzpicture}%

==> NNM1_3D_sldisp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=1,
xtick={   -4, -2.75,  -1.5, -0.25,     1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u = x_3$},
ymin=-2,
ymax=2,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$v = y_3$},
zmin=-3,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$x_2=\sqrt{u^2+v^2} P_2(u,v)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={3D projection of NNM 1},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3.57838988459414	-1.44021672499719	-2.69958254765468	-2.69958254765468\\
-3.57838988459414	-1.36635938061025	-2.66344421930183	-2.66344421930183\\
-3.57838988459414	-1.29250203622331	-2.62929720962976	-2.62929720962976\\
-3.57838988459414	-1.21864469183637	-2.59746972111441	-2.59746972111441\\
-3.57838988459414	-1.14478734744943	-2.56820306912194	-2.56820306912194\\
-3.57838988459414	-1.07093000306249	-2.54161461903063	-2.54161461903063\\
-3.57838988459414	-0.997072658675545	-2.51767584720561	-2.51767584720561\\
-3.57838988459414	-0.923215314288605	-2.49621108100461	-2.49621108100461\\
-3.57838988459414	-0.849357969901665	-2.47691957401798	-2.47691957401798\\
-3.57838988459414	-0.775500625514725	-2.45941969689455	-2.45941969689455\\
-3.57838988459414	-0.701643281127785	-2.44330979921321	-2.44330979921321\\
-3.57838988459414	-0.627785936740845	-2.42823654746649	-2.42823654746649\\
-3.57838988459414	-0.553928592353905	-2.41395913069642	-2.41395913069642\\
-3.57838988459414	-0.480071247966964	-2.40039735046202	-2.40039735046202\\
-3.57838988459414	-0.406213903580025	-2.38765362022695	-2.38765362022695\\
-3.57838988459414	-0.332356559193084	-2.37600313896085	-2.37600313896085\\
-3.57838988459414	-0.258499214806144	-2.36585229274636	-2.36585229274636\\
-3.57838988459414	-0.184641870419204	-2.35767156352057	-2.35767156352057\\
-3.57838988459414	-0.110784526032264	-2.35191456553957	-2.35191456553957\\
-3.57838988459414	-0.036927181645324	-2.34893806294899	-2.34893806294899\\
-3.57838988459414	0.0369301627416161	-2.34893812370465	-2.34893812370465\\
-3.57838988459414	0.110787507128556	-2.35191474372568	-2.35191474372568\\
-3.57838988459414	0.184644851515496	-2.35767184763275	-2.35767184763275\\
-3.57838988459414	0.258502195902437	-2.36585266592677	-2.36585266592677\\
-3.57838988459414	0.332359540289376	-2.37600358199741	-2.37600358199741\\
-3.57838988459414	0.406216884676316	-2.3876541149067	-2.3876541149067\\
-3.57838988459414	0.480074229063257	-2.40039788265161	-2.40039788265161\\
-3.57838988459414	0.553931573450197	-2.41395969259793	-2.41395969259793\\
-3.57838988459414	0.627788917837137	-2.42823713867683	-2.42823713867683\\
-3.57838988459414	0.701646262224077	-2.44331042645784	-2.44331042645784\\
-3.57838988459414	0.775503606611017	-2.45942037255744	-2.45942037255744\\
-3.57838988459414	0.849360950997957	-2.4769203137982	-2.4769203137982\\
-3.57838988459414	0.923218295384897	-2.49621190115893	-2.49621190115893\\
-3.57838988459414	0.997075639771837	-2.51767676186875	-2.51767676186875\\
-3.57838988459414	1.07093298415878	-2.54161563804471	-2.54161563804471\\
-3.57838988459414	1.14479032854572	-2.56820419667665	-2.56820419667665\\
-3.57838988459414	1.21864767293266	-2.59747095533277	-2.59747095533277\\
-3.57838988459414	1.2925050173196	-2.62929854306557	-2.62929854306557\\
-3.57838988459414	1.36636236170654	-2.66344564017502	-2.66344564017502\\
-3.57838988459414	1.44021970609348	-2.69958404155895	-2.69958404155895\\
-3.46595191594945	-1.44021672499719	-2.63773435552665	-2.63773435552665\\
-3.46595191594945	-1.36635938061025	-2.60055327933867	-2.60055327933867\\
-3.46595191594945	-1.29250203622331	-2.5652008552994	-2.5652008552994\\
-3.46595191594945	-1.21864469183637	-2.53205860039261	-2.53205860039261\\
-3.46595191594945	-1.14478734744943	-2.50144005507027	-2.50144005507027\\
-3.46595191594945	-1.07093000306249	-2.47354273019945	-2.47354273019945\\
-3.46595191594945	-0.997072658675545	-2.44841342608257	-2.44841342608257\\
-3.46595191594945	-0.923215314288605	-2.42593482203155	-2.42593482203155\\
-3.46595191594945	-0.849357969901665	-2.40583841606773	-2.40583841606773\\
-3.46595191594945	-0.775500625514725	-2.38774455874204	-2.38774455874204\\
-3.46595191594945	-0.701643281127785	-2.3712251384037	-2.3712251384037\\
-3.46595191594945	-0.627785936740845	-2.35587943694861	-2.35587943694861\\
-3.46595191594945	-0.553928592353905	-2.34140993658346	-2.34140993658346\\
-3.46595191594945	-0.480071247966964	-2.3276834594378	-2.3276834594378\\
-3.46595191594945	-0.406213903580025	-2.31476460442157	-2.31476460442157\\
-3.46595191594945	-0.332356559193084	-2.30291302065442	-2.30291302065442\\
-3.46595191594945	-0.258499214806144	-2.29254290666543	-2.29254290666543\\
-3.46595191594945	-0.184641870419204	-2.28415089125405	-2.28415089125405\\
-3.46595191594945	-0.110784526032264	-2.27822541356907	-2.27822541356907\\
-3.46595191594945	-0.036927181645324	-2.27515520183959	-2.27515520183959\\
-3.46595191594945	0.0369301627416161	-2.27515526455442	-2.27515526455442\\
-3.46595191594945	0.110787507128556	-2.27822559722933	-2.27822559722933\\
-3.46595191594945	0.184644851515496	-2.28415118327068	-2.28415118327068\\
-3.46595191594945	0.258502195902437	-2.29254328875531	-2.29254328875531\\
-3.46595191594945	0.332359540289376	-2.3029134722994	-2.3029134722994\\
-3.46595191594945	0.406216884676316	-2.31476510667094	-2.31476510667094\\
-3.46595191594945	0.480074229063257	-2.32768399830018	-2.32768399830018\\
-3.46595191594945	0.553931573450197	-2.34141050536681	-2.34141050536681\\
-3.46595191594945	0.627788917837137	-2.35588003714768	-2.35588003714768\\
-3.46595191594945	0.701646262224077	-2.37122577904406	-2.37122577904406\\
-3.46595191594945	0.775503606611017	-2.38774525439533	-2.38774525439533\\
-3.46595191594945	0.849360950997957	-2.40583918399062	-2.40583918399062\\
-3.46595191594945	0.923218295384897	-2.42593567900758	-2.42593567900758\\
-3.46595191594945	0.997075639771837	-2.44841438554737	-2.44841438554737\\
-3.46595191594945	1.07093298415878	-2.4735438001199	-2.4735438001199\\
-3.46595191594945	1.14479032854572	-2.50144123686357	-2.50144123686357\\
-3.46595191594945	1.21864767293266	-2.5320598889571	-2.5320598889571\\
-3.46595191594945	1.2925050173196	-2.5652022400311	-2.5652022400311\\
-3.46595191594945	1.36636236170654	-2.60055474586003	-2.60055474586003\\
-3.46595191594945	1.44021970609348	-2.63773588777567	-2.63773588777567\\
-3.35351394730475	-1.44021672499719	-2.57645684815162	-2.57645684815162\\
-3.35351394730475	-1.36635938061025	-2.53832009425976	-2.53832009425976\\
-3.35351394730475	-1.29250203622331	-2.50181740378562	-2.50181740378562\\
-3.35351394730475	-1.21864469183637	-2.46737244453759	-2.46737244453759\\
-3.35351394730475	-1.14478734744943	-2.4353678562053	-2.4353678562053\\
-3.35351394730475	-1.07093000306249	-2.40608644042956	-2.40608644042956\\
-3.35351394730475	-0.997072658675545	-2.37966230394479	-2.37966230394479\\
-3.35351394730475	-0.923215314288605	-2.35605249045586	-2.35605249045586\\
-3.35351394730475	-0.849357969901665	-2.33503724060966	-2.33503724060966\\
-3.35351394730475	-0.775500625514725	-2.31625242685002	-2.31625242685002\\
-3.35351394730475	-0.701643281127785	-2.29925155225394	-2.29925155225394\\
-3.35351394730475	-0.627785936740845	-2.28358813787785	-2.28358813787785\\
-3.35351394730475	-0.553928592353905	-2.26890384435422	-2.26890384435422\\
-3.35351394730475	-0.480071247966964	-2.25500477261536	-2.25500477261536\\
-3.35351394730475	-0.406213903580025	-2.24190914914744	-2.24190914914744\\
-3.35351394730475	-0.332356559193084	-2.22985432710734	-2.22985432710734\\
-3.35351394730475	-0.258499214806144	-2.21925904077756	-2.21925904077756\\
-3.35351394730475	-0.184641870419204	-2.21064650980921	-2.21064650980921\\
-3.35351394730475	-0.110784526032264	-2.20454306385399	-2.20454306385399\\
-3.35351394730475	-0.036927181645324	-2.20137315413732	-2.20137315413732\\
-3.35351394730475	0.0369301627416161	-2.20137321894146	-2.20137321894146\\
-3.35351394730475	0.110787507128556	-2.20454325332411	-2.20454325332411\\
-3.35351394730475	0.184644851515496	-2.21064681013386	-2.21064681013386\\
-3.35351394730475	0.258502195902437	-2.21925943209638	-2.21925943209638\\
-3.35351394730475	0.332359540289376	-2.22985478751413	-2.22985478751413\\
-3.35351394730475	0.406216884676316	-2.24190965900763	-2.24190965900763\\
-3.35351394730475	0.480074229063257	-2.25500531828855	-2.25500531828855\\
-3.35351394730475	0.553931573450197	-2.26890442057836	-2.26890442057836\\
-3.35351394730475	0.627788917837137	-2.28358874839401	-2.28358874839401\\
-3.35351394730475	0.701646262224077	-2.29925220864478	-2.29925220864478\\
-3.35351394730475	0.775503606611017	-2.31625314593533	-2.31625314593533\\
-3.35351394730475	0.849360950997957	-2.33503804100711	-2.33503804100711\\
-3.35351394730475	0.923218295384897	-2.35605338902718	-2.35605338902718\\
-3.35351394730475	0.997075639771837	-2.37966331279919	-2.37966331279919\\
-3.35351394730475	1.07093298415878	-2.40608756497791	-2.40608756497791\\
-3.35351394730475	1.14479032854572	-2.43536909450492	-2.43536909450492\\
-3.35351394730475	1.21864767293266	-2.46737378790155	-2.46737378790155\\
-3.35351394730475	1.2925050173196	-2.50181883840724	-2.50181883840724\\
-3.35351394730475	1.36636236170654	-2.53832160345969	-2.53832160345969\\
-3.35351394730475	1.44021970609348	-2.57645841480523	-2.57645841480523\\
-3.24107597866006	-1.44021672499719	-2.51570085605442	-2.51570085605442\\
-3.24107597866006	-1.36635938061025	-2.47671366622385	-2.47671366622385\\
-3.24107597866006	-1.29250203622331	-2.43914205194818	-2.43914205194818\\
-3.24107597866006	-1.21864469183637	-2.40343448250216	-2.40343448250216\\
-3.24107597866006	-1.14478734744943	-2.37003375093612	-2.37003375093612\\
-3.24107597866006	-1.07093000306249	-2.33930882688043	-2.33930882688043\\
-3.24107597866006	-0.997072658675545	-2.31149115603735	-2.31149115603735\\
-3.24107597866006	-0.923215314288605	-2.28662869196121	-2.28662869196121\\
-3.24107597866006	-0.849357969901665	-2.26456947550902	-2.26456947550902\\
-3.24107597866006	-0.775500625514725	-2.24498210495253	-2.24498210495253\\
-3.24107597866006	-0.701643281127785	-2.22741343473575	-2.22741343473575\\
-3.24107597866006	-0.627785936740845	-2.21137555652151	-2.21137555652151\\
-3.24107597866006	-0.553928592353905	-2.19644641890329	-2.19644641890329\\
-3.24107597866006	-0.480071247966964	-2.18236340832659	-2.18236340832659\\
-3.24107597866006	-0.406213903580025	-2.16908856671557	-2.16908856671557\\
-3.24107597866006	-0.332356559193084	-2.15682865750532	-2.15682865750532\\
-3.24107597866006	-0.258499214806144	-2.1460024855149	-2.1460024855149\\
-3.24107597866006	-0.184641870419204	-2.13715983085175	-2.13715983085175\\
-3.24107597866006	-0.110784526032264	-2.13086818189337	-2.13086818189337\\
-3.24107597866006	-0.036927181645324	-2.12759200393595	-2.12759200393595\\
-3.24107597866006	0.0369301627416161	-2.12759207097288	-2.12759207097288\\
-3.24107597866006	0.110787507128556	-2.13086837753962	-2.13086837753962\\
-3.24107597866006	0.184644851515496	-2.13716013991378	-2.13716013991378\\
-3.24107597866006	0.258502195902437	-2.14600288638531	-2.14600288638531\\
-3.24107597866006	0.332359540289376	-2.15682912681187	-2.15682912681187\\
-3.24107597866006	0.406216884676316	-2.16908908422836	-2.16908908422836\\
-3.24107597866006	0.480074229063257	-2.18236396102401	-2.18236396102401\\
-3.24107597866006	0.553931573450197	-2.19644700333898	-2.19644700333898\\
-3.24107597866006	0.627788917837137	-2.21137617906604	-2.21137617906604\\
-3.24107597866006	0.701646262224077	-2.22741410976806	-2.22741410976806\\
-3.24107597866006	0.775503606611017	-2.2449828515199	-2.2449828515199\\
-3.24107597866006	0.849360950997957	-2.26457031325975	-2.26457031325975\\
-3.24107597866006	0.923218295384897	-2.28662963723148	-2.28662963723148\\
-3.24107597866006	0.997075639771837	-2.31149221884985	-2.31149221884985\\
-3.24107597866006	1.07093298415878	-2.33931000934184	-2.33931000934184\\
-3.24107597866006	1.14479032854572	-2.37003504718401	-2.37003504718401\\
-3.24107597866006	1.21864767293266	-2.40343588003254	-2.40343588003254\\
-3.24107597866006	1.2925050173196	-2.43914353391724	-2.43914353391724\\
-3.24107597866006	1.36636236170654	-2.47671521419723	-2.47671521419723\\
-3.24107597866006	1.44021970609348	-2.51570245267701	-2.51570245267701\\
-3.12863801001537	-1.44021672499719	-2.45540851751137	-2.45540851751137\\
-3.12863801001537	-1.36635938061025	-2.41568721895178	-2.41568721895178\\
-3.12863801001537	-1.29250203622331	-2.37715226861776	-2.37715226861776\\
-3.12863801001537	-1.21864469183637	-2.34025280657174	-2.34025280657174\\
-3.12863801001537	-1.14478734744943	-2.30547552630167	-2.30547552630167\\
-3.12863801001537	-1.07093000306249	-2.27327025227239	-2.27327025227239\\
-3.12863801001537	-0.997072658675545	-2.24397202209355	-2.24397202209355\\
-3.12863801001537	-0.923215314288605	-2.21773549011992	-2.21773549011992\\
-3.12863801001537	-0.849357969901665	-2.19449761531486	-2.19449761531486\\
-3.12863801001537	-0.775500625514725	-2.17398086333513	-2.17398086333513\\
-3.12863801001537	-0.701643281127785	-2.15574164475292	-2.15574164475292\\
-3.12863801001537	-0.627785936740845	-2.13925863430202	-2.13925863430202\\
-3.12863801001537	-0.553928592353905	-2.12404519374027	-2.12404519374027\\
-3.12863801001537	-0.480071247966964	-2.10976215018716	-2.10976215018716\\
-3.12863801001537	-0.406213903580025	-2.09630428548309	-2.09630428548309\\
-3.12863801001537	-0.332356559193084	-2.08383765766188	-2.08383765766188\\
-3.12863801001537	-0.258499214806144	-2.07277516080337	-2.07277516080337\\
-3.12863801001537	-0.184641870419204	-2.06369242075462	-2.06369242075462\\
-3.12863801001537	-0.110784526032264	-2.05720152109724	-2.05720152109724\\
-3.12863801001537	-0.036927181645324	-2.05381184731203	-2.05381184731203\\
-3.12863801001537	0.0369301627416161	-2.05381191674051	-2.05381191674051\\
-3.12863801001537	0.110787507128556	-2.05720172332004	-2.05720172332004\\
-3.12863801001537	0.184644851515496	-2.06369273901031	-2.06369273901031\\
-3.12863801001537	0.258502195902437	-2.0727755715482	-2.0727755715482\\
-3.12863801001537	0.332359540289376	-2.08383813598841	-2.08383813598841\\
-3.12863801001537	0.406216884676316	-2.09630481070095	-2.09630481070095\\
-3.12863801001537	0.480074229063257	-2.10976271023379	-2.10976271023379\\
-3.12863801001537	0.553931573450197	-2.12404578743925	-2.12404578743925\\
-3.12863801001537	0.627788917837137	-2.13925927106399	-2.13925927106399\\
-3.12863801001537	0.701646262224077	-2.15574234194969	-2.15574234194969\\
-3.12863801001537	0.775503606611017	-2.17398164210204	-2.17398164210204\\
-3.12863801001537	0.849360950997957	-2.19449849582815	-2.19449849582815\\
-3.12863801001537	0.923218295384897	-2.21773648740726	-2.21773648740726\\
-3.12863801001537	0.997075639771837	-2.24397314320172	-2.24397314320172\\
-3.12863801001537	1.07093298415878	-2.27327149522521	-2.27327149522521\\
-3.12863801001537	1.14479032854572	-2.30547688085	-2.30547688085\\
-3.12863801001537	1.21864767293266	-2.34025425637069	-2.34025425637069\\
-3.12863801001537	1.2925050173196	-2.37715379423478	-2.37715379423478\\
-3.12863801001537	1.36636236170654	-2.41568880104	-2.41568880104\\
-3.12863801001537	1.44021970609348	-2.45541013955822	-2.45541013955822\\
-3.01620004137068	-1.44021672499719	-2.39552067449501	-2.39552067449501\\
-3.01620004137068	-1.36635938061025	-2.35518093451734	-2.35518093451734\\
-3.01620004137068	-1.29250203622331	-2.31580655440025	-2.31580655440025\\
-3.01620004137068	-1.21864469183637	-2.27781657094446	-2.27781657094446\\
-3.01620004137068	-1.14478734744943	-2.2417167924488	-2.2417167924488\\
-3.01620004137068	-1.07093000306249	-2.20802426237401	-2.20802426237401\\
-3.01620004137068	-0.997072658675545	-2.17717770632362	-2.17717770632362\\
-3.01620004137068	-0.923215314288605	-2.14945155933143	-2.14945155933143\\
-3.01620004137068	-0.849357969901665	-2.1248938089986	-2.1248938089986\\
-3.01620004137068	-0.775500625514725	-2.10330582787144	-2.10330582787144\\
-3.01620004137068	-0.701643281127785	-2.08427504037309	-2.08427504037309\\
-3.01620004137068	-0.627785936740845	-2.06725957018587	-2.06725957018587\\
-3.01620004137068	-0.553928592353905	-2.05171040946165	-2.05171040946165\\
-3.01620004137068	-0.480071247966964	-2.03720476636269	-2.03720476636269\\
-3.01620004137068	-0.406213903580025	-2.02355792636755	-2.02355792636755\\
-3.01620004137068	-0.332356559193084	-2.01088301759357	-2.01088301759357\\
-3.01620004137068	-0.258499214806144	-1.99957911945414	-1.99957911945414\\
-3.01620004137068	-0.184641870419204	-1.99024601957513	-1.99024601957513\\
-3.01620004137068	-0.110784526032264	-1.98354393742116	-1.98354393742116\\
-3.01620004137068	-0.036927181645324	-1.98003279453354	-1.98003279453354\\
-3.01620004137068	0.0369301627416161	-1.98003286652979	-1.98003286652979\\
-3.01620004137068	0.110787507128556	-1.98354414665918	-1.98354414665918\\
-3.01620004137068	0.184644851515496	-1.99024634750857	-1.99024634750857\\
-3.01620004137068	0.258502195902437	-1.99957954039259	-1.99957954039259\\
-3.01620004137068	0.332359540289376	-2.01088350504125	-2.01088350504125\\
-3.01620004137068	0.406216884676316	-2.02355845936996	-2.02355845936996\\
-3.01620004137068	0.480074229063257	-2.03720533424486	-2.03720533424486\\
-3.01620004137068	0.553931573450197	-2.05171101384531	-2.05171101384531\\
-3.01620004137068	0.627788917837137	-2.06726022394506	-2.06726022394506\\
-3.01620004137068	0.701646262224077	-2.08427576399027	-2.08427576399027\\
-3.01620004137068	0.775503606611017	-2.10330664426347	-2.10330664426347\\
-3.01620004137068	0.849360950997957	-2.12489473815177	-2.12489473815177\\
-3.01620004137068	0.923218295384897	-2.14945261398534	-2.14945261398534\\
-3.01620004137068	0.997075639771837	-2.17717888955252	-2.17717888955252\\
-3.01620004137068	1.07093298415878	-2.20802556737284	-2.20802556737284\\
-3.01620004137068	1.14479032854572	-2.2417182042992	-2.2417182042992\\
-3.01620004137068	1.21864767293266	-2.27781806974055	-2.27781806974055\\
-3.01620004137068	1.2925050173196	-2.31580811892369	-2.31580811892369\\
-3.01620004137068	1.36636236170654	-2.35518254567098	-2.35518254567098\\
-3.01620004137068	1.44021970609348	-2.3955223178867	-2.3955223178867\\
-2.90376207272598	-1.44021672499719	-2.33598889048692	-2.33598889048692\\
-2.90376207272598	-1.36635938061025	-2.29512859661946	-2.29512859661946\\
-2.90376207272598	-1.29250203622331	-2.25504571300234	-2.25504571300234\\
-2.90376207272598	-1.21864469183637	-2.21609312823145	-2.21609312823145\\
-2.90376207272598	-1.14478734744943	-2.17876192975213	-2.17876192975213\\
-2.90376207272598	-1.07093000306249	-2.14361235394917	-2.14361235394917\\
-2.90376207272598	-0.997072658675545	-2.11117788107402	-2.11117788107402\\
-2.90376207272598	-0.923215314288605	-2.08186032896091	-2.08186032896091\\
-2.90376207272598	-0.849357969901665	-2.05583993603302	-2.05583993603302\\
-2.90376207272598	-0.775500625514725	-2.03302532521927	-2.03302532521927\\
-2.90376207272598	-0.701643281127785	-2.0130622585295	-2.0130622585295\\
-2.90376207272598	-0.627785936740845	-1.99540736916448	-1.99540736916448\\
-2.90376207272598	-0.553928592353905	-1.97945601227046	-1.97945601227046\\
-2.90376207272598	-0.480071247966964	-1.96469647186819	-1.96469647186819\\
-2.90376207272598	-0.406213903580025	-1.95085142850277	-1.95085142850277\\
-2.90376207272598	-0.332356559193084	-1.93796647405078	-1.93796647405078\\
-2.90376207272598	-0.258499214806144	-1.92641654827404	-1.92641654827404\\
-2.90376207272598	-0.184641870419204	-1.91682256211373	-1.91682256211373\\
-2.90376207272598	-0.110784526032264	-1.90989640692608	-1.90989640692608\\
-2.90376207272598	-0.036927181645324	-1.90625497277441	-1.90625497277441\\
-2.90376207272598	0.0369301627416161	-1.9062550475348	-1.9062550475348\\
-2.90376207272598	0.110787507128556	-1.90989662366094	-1.90989662366094\\
-2.90376207272598	0.184644851515496	-1.9168229002373	-1.9168229002373\\
-2.90376207272598	0.258502195902437	-1.926416979717	-1.926416979717\\
-2.90376207272598	0.332359540289376	-1.93796697070206	-1.93796697070206\\
-2.90376207272598	0.406216884676316	-1.95085196942129	-1.95085196942129\\
-2.90376207272598	0.480074229063257	-1.96469704830169	-1.96469704830169\\
-2.90376207272598	0.553931573450197	-1.97945662924232	-1.97945662924232\\
-2.90376207272598	0.627788917837137	-1.9954080434225	-1.9954080434225\\
-2.90376207272598	0.701646262224077	-2.01306301365486	-2.01306301365486\\
-2.90376207272598	0.775503606611017	-2.03302618537656	-2.03302618537656\\
-2.90376207272598	0.849360950997957	-2.05584092004187	-2.05584092004187\\
-2.90376207272598	0.923218295384897	-2.08186144609414	-2.08186144609414\\
-2.90376207272598	0.997075639771837	-2.11117912938057	-2.11117912938057\\
-2.90376207272598	1.07093298415878	-2.14361372117981	-2.14361372117981\\
-2.90376207272598	1.14479032854572	-2.17876339634105	-2.17876339634105\\
-2.90376207272598	1.21864767293266	-2.2160946714011	-2.2160946714011\\
-2.90376207272598	1.2925050173196	-2.25504731096222	-2.25504731096222\\
-2.90376207272598	1.36636236170654	-2.29513023198741	-2.29513023198741\\
-2.90376207272598	1.44021970609348	-2.33599055238103	-2.33599055238103\\
-2.79132410408129	-1.44021672499719	-2.27679281396566	-2.27679281396566\\
-2.79132410408129	-1.36635938061025	-2.23546958390798	-2.23546958390798\\
-2.79132410408129	-1.29250203622331	-2.1947982351323	-2.1947982351323\\
-2.79132410408129	-1.21864469183637	-2.15502740085125	-2.15502740085125\\
-2.79132410408129	-1.14478734744943	-2.11659141038581	-2.11659141038581\\
-2.79132410408129	-1.07093000306249	-2.08005778479792	-2.08005778479792\\
-2.79132410408129	-0.997072658675545	-2.04603366049859	-2.04603366049859\\
-2.79132410408129	-0.923215314288605	-2.01504671936865	-2.01504671936865\\
-2.79132410408129	-0.849357969901665	-1.98742681413527	-1.98742681413527\\
-2.79132410408129	-0.775500625514725	-1.96321998138616	-1.96321998138616\\
-2.79132410408129	-0.701643281127785	-1.94216369753611	-1.94216369753611\\
-2.79132410408129	-0.627785936740845	-1.9237397736314	-1.9237397736314\\
-2.79132410408129	-0.553928592353905	-1.90730099504414	-1.90730099504414\\
-2.79132410408129	-0.480071247966964	-1.89224459447595	-1.89224459447595\\
-2.79132410408129	-0.406213903580025	-1.87818725137733	-1.87818725137733\\
-2.79132410408129	-0.332356559193084	-1.8650898238075	-1.8650898238075\\
-2.79132410408129	-0.258499214806144	-1.85328976619866	-1.85328976619866\\
-2.79132410408129	-0.184641870419204	-1.84342420103525	-1.84342420103525\\
-2.79132410408129	-0.110784526032264	-1.83626004693717	-1.83626004693717\\
-2.79132410408129	-0.036927181645324	-1.83247852947544	-1.83247852947544\\
-2.79132410408129	0.0369301627416161	-1.83247860721964	-1.83247860721964\\
-2.79132410408129	0.110787507128556	-1.83626027169873	-1.83626027169873\\
-2.79132410408129	0.184644851515496	-1.84342454988952	-1.84342454988952\\
-2.79132410408129	0.258502195902437	-1.85329020844302	-1.85329020844302\\
-2.79132410408129	0.332359540289376	-1.86509032972966	-1.86509032972966\\
-2.79132410408129	0.406216884676316	-1.87818780043369	-1.87818780043369\\
-2.79132410408129	0.480074229063257	-1.89224518049818	-1.89224518049818\\
-2.79132410408129	0.553931573450197	-1.90730162713052	-1.90730162713052\\
-2.79132410408129	0.627788917837137	-1.92374047275904	-1.92374047275904\\
-2.79132410408129	0.701646262224077	-1.94216449017325	-1.94216449017325\\
-2.79132410408129	0.775503606611017	-1.96322089211273	-1.96322089211273\\
-2.79132410408129	0.849360950997957	-1.98742785933176	-1.98742785933176\\
-2.79132410408129	0.923218295384897	-2.01504790348838	-2.01504790348838\\
-2.79132410408129	0.997075639771837	-2.04603497554971	-2.04603497554971\\
-2.79132410408129	1.07093298415878	-2.08005921274309	-2.08005921274309\\
-2.79132410408129	1.14479032854572	-2.11659292748308	-2.11659292748308\\
-2.79132410408129	1.21864767293266	-2.15502898265009	-2.15502898265009\\
-2.79132410408129	1.2925050173196	-2.19479986090989	-2.19479986090989\\
-2.79132410408129	1.36636236170654	-2.23547123968129	-2.23547123968129\\
-2.79132410408129	1.44021970609348	-2.27679449369461	-2.27679449369461\\
-2.6788861354366	-1.44021672499719	-2.21796273861459	-2.21796273861459\\
-2.6788861354366	-1.36635938061025	-2.17616746259146	-2.17616746259146\\
-2.6788861354366	-1.29250203622331	-2.13499172781463	-2.13499172781463\\
-2.6788861354366	-1.21864469183637	-2.09454538058529	-2.09454538058529\\
-2.6788861354366	-1.14478734744943	-2.05515883039374	-2.05515883039374\\
-2.6788861354366	-1.07093000306249	-2.01735900581419	-2.01735900581419\\
-2.6788861354366	-0.997072658675545	-1.98179057218234	-1.98179057218234\\
-2.6788861354366	-0.923215314288605	-1.94909203321918	-1.94909203321918\\
-2.6788861354366	-0.849357969901665	-1.91975204898729	-1.91975204898729\\
-2.6788861354366	-0.775500625514725	-1.89398324020073	-1.89398324020073\\
-2.6788861354366	-0.701643281127785	-1.87165358509993	-1.87165358509993\\
-2.6788861354366	-0.627785936740845	-1.85230561952192	-1.85230561952192\\
-2.6788861354366	-0.553928592353905	-1.83527118230939	-1.83527118230939\\
-2.6788861354366	-0.480071247966964	-1.81985952885644	-1.81985952885644\\
-2.6788861354366	-0.406213903580025	-1.80556869520325	-1.80556869520325\\
-2.6788861354366	-0.332356559193084	-1.79225495794294	-1.79225495794294\\
-2.6788861354366	-0.258499214806144	-1.78020121887782	-1.78020121887782\\
-2.6788861354366	-0.184641870419204	-1.77005333186623	-1.77005333186623\\
-2.6788861354366	-0.110784526032264	-1.7626361416456	-1.7626361416456\\
-2.6788861354366	-0.036927181645324	-1.75870363653783	-1.75870363653783\\
-2.6788861354366	0.0369301627416161	-1.75870371751262	-1.75870371751262\\
-2.6788861354366	0.110787507128556	-1.76263637501802	-1.76263637501802\\
-2.6788861354366	0.184644851515496	-1.77005369201894	-1.77005369201894\\
-2.6788861354366	0.258502195902437	-1.78020167219994	-1.78020167219994\\
-2.6788861354366	0.332359540289376	-1.79225547319696	-1.79225547319696\\
-2.6788861354366	0.406216884676316	-1.80556925276589	-1.80556925276589\\
-2.6788861354366	0.480074229063257	-1.8198601259504	-1.8198601259504\\
-2.6788861354366	0.553931573450197	-1.8352718328324	-1.8352718328324\\
-2.6788861354366	0.627788917837137	-1.85230634891608	-1.85230634891608\\
-2.6788861354366	0.701646262224077	-1.87165442221633	-1.87165442221633\\
-2.6788861354366	0.775503606611017	-1.89398420882545	-1.89398420882545\\
-2.6788861354366	0.849360950997957	-1.91975316147597	-1.91975316147597\\
-2.6788861354366	0.923218295384897	-1.94909328775003	-1.94909328775003\\
-2.6788861354366	0.997075639771837	-1.98179195389578	-1.98179195389578\\
-2.6788861354366	1.07093298415878	-2.01736049099917	-2.01736049099917\\
-2.6788861354366	1.14479032854572	-2.05516039221002	-2.05516039221002\\
-2.6788861354366	1.21864767293266	-2.09454699468297	-2.09454699468297\\
-2.6788861354366	1.2925050173196	-2.13499337654344	-2.13499337654344\\
-2.6788861354366	1.36636236170654	-2.17616913708744	-2.17616913708744\\
-2.6788861354366	1.44021970609348	-2.21796443869034	-2.21796443869034\\
-2.5664481667919	-1.44021672499719	-2.1596054531952	-2.1596054531952\\
-2.5664481667919	-1.36635938061025	-2.11723556842311	-2.11723556842311\\
-2.5664481667919	-1.29250203622331	-2.07557232936739	-2.07557232936739\\
-2.5664481667919	-1.21864469183637	-2.03456424704482	-2.03456424704482\\
-2.5664481667919	-1.14478734744943	-1.99439179399276	-1.99439179399276\\
-2.5664481667919	-1.07093000306249	-1.95548397448504	-1.95548397448504\\
-2.5664481667919	-0.997072658675545	-1.91847022682405	-1.91847022682405\\
-2.5664481667919	-0.923215314288605	-1.88406662539681	-1.88406662539681\\
-2.5664481667919	-0.849357969901665	-1.8529159010684	-1.8529159010684\\
-2.5664481667919	-0.775500625514725	-1.82542078612009	-1.82542078612009\\
-2.5664481667919	-0.701643281127785	-1.80162188829203	-1.80162188829203\\
-2.5664481667919	-0.627785936740845	-1.78116761736673	-1.78116761736673\\
-2.5664481667919	-0.553928592353905	-1.76340157657995	-1.76340157657995\\
-2.5664481667919	-0.480071247966964	-1.74755609564364	-1.74755609564364\\
-2.5664481667919	-0.406213903580025	-1.73300040303513	-1.73300040303513\\
-2.5664481667919	-0.332356559193084	-1.71946393482105	-1.71946393482105\\
-2.5664481667919	-0.258499214806144	-1.70715346964467	-1.70715346964467\\
-2.5664481667919	-0.184641870419204	-1.69671261941306	-1.69671261941306\\
-2.5664481667919	-0.110784526032264	-1.6890261732119	-1.6890261732119\\
-2.5664481667919	-0.036927181645324	-1.68493049559971	-1.68493049559971\\
-2.5664481667919	0.0369301627416161	-1.68493058008364	-1.68493058008364\\
-2.5664481667919	0.110787507128556	-1.68902641584051	-1.68902641584051\\
-2.5664481667919	0.184644851515496	-1.69671299145684	-1.69671299145684\\
-2.5664481667919	0.258502195902437	-1.7071539342933	-1.7071539342933\\
-2.5664481667919	0.332359540289376	-1.71946445947943	-1.71946445947943\\
-2.5664481667919	0.406216884676316	-1.73300096970218	-1.73300096970218\\
-2.5664481667919	0.480074229063257	-1.74755670590251	-1.74755670590251\\
-2.5664481667919	0.553931573450197	-1.76340224986453	-1.76340224986453\\
-2.5664481667919	0.627788917837137	-1.78116838360287	-1.78116838360287\\
-2.5664481667919	0.701646262224077	-1.80162277779906	-1.80162277779906\\
-2.5664481667919	0.775503606611017	-1.8254218202287	-1.8254218202287\\
-2.5664481667919	0.849360950997957	-1.85291708623464	-1.85291708623464\\
-2.5664481667919	0.923218295384897	-1.88406795210684	-1.88406795210684\\
-2.5664481667919	0.997075639771837	-1.91847167293574	-1.91847167293574\\
-2.5664481667919	1.07093298415878	-1.95548551141241	-1.95548551141241\\
-2.5664481667919	1.14479032854572	-1.99439339361971	-1.99439339361971\\
-2.5664481667919	1.21864767293266	-2.03456588745448	-2.03456588745448\\
-2.5664481667919	1.2925050173196	-2.07557399816761	-2.07557399816761\\
-2.5664481667919	1.36636236170654	-2.11723726331436	-2.11723726331436\\
-2.5664481667919	1.44021970609348	-2.15960718018069	-2.15960718018069\\
-2.45401019814721	-1.44021672499719	-2.10192850905382	-2.10192850905382\\
-2.45401019814721	-1.36635938061025	-2.05876797460196	-2.05876797460196\\
-2.45401019814721	-1.29250203622331	-2.01653330030974	-2.01653330030974\\
-2.45401019814721	-1.21864469183637	-1.97501192376976	-1.97501192376976\\
-2.45401019814721	-1.14478734744943	-1.93419973419215	-1.93419973419215\\
-2.45401019814721	-1.07093000306249	-1.89436763242698	-1.89436763242698\\
-2.45401019814721	-0.997072658675545	-1.85606169990103	-1.85606169990103\\
-2.45401019814721	-0.923215314288605	-1.8200202427842	-1.8200202427842\\
-2.45401019814721	-0.849357969901665	-1.787014460109	-1.787014460109\\
-2.45401019814721	-0.775500625514725	-1.75764812253556	-1.75764812253556\\
-2.45401019814721	-0.701643281127785	-1.73217562030863	-1.73217562030863\\
-2.45401019814721	-0.627785936740845	-1.71040546818016	-1.71040546818016\\
-2.45401019814721	-0.553928592353905	-1.69173938792966	-1.69173938792966\\
-2.45401019814721	-0.480071247966964	-1.67535546311107	-1.67535546311107\\
-2.45401019814721	-0.406213903580025	-1.66048914084291	-1.66048914084291\\
-2.45401019814721	-0.332356559193084	-1.64671912203293	-1.64671912203293\\
-2.45401019814721	-0.258499214806144	-1.63414918808814	-1.63414918808814\\
-2.45401019814721	-0.184641870419204	-1.62340502473282	-1.62340502473282\\
-2.45401019814721	-0.110784526032264	-1.61543185969691	-1.61543185969691\\
-2.45401019814721	-0.036927181645324	-1.61115934473552	-1.61115934473552\\
-2.45401019814721	0.0369301627416161	-1.61115943304453	-1.61115943304453\\
-2.45401019814721	0.110787507128556	-1.61543211229589	-1.61543211229589\\
-2.45401019814721	0.184644851515496	-1.62340540928117	-1.62340540928117\\
-2.45401019814721	0.258502195902437	-1.63414966427752	-1.63414966427752\\
-2.45401019814721	0.332359540289376	-1.64671965621187	-1.64671965621187\\
-2.45401019814721	0.406216884676316	-1.66048971756277	-1.66048971756277\\
-2.45401019814721	0.480074229063257	-1.67535608945384	-1.67535608945384\\
-2.45401019814721	0.553931573450197	-1.69174008954208	-1.69174008954208\\
-2.45401019814721	0.627788917837137	-1.71040627913388	-1.71040627913388\\
-2.45401019814721	0.701646262224077	-1.73217657092573	-1.73217657092573\\
-2.45401019814721	0.775503606611017	-1.75764922952599	-1.75764922952599\\
-2.45401019814721	0.849360950997957	-1.78701572196412	-1.78701572196412\\
-2.45401019814721	0.923218295384897	-1.82002164116156	-1.82002164116156\\
-2.45401019814721	0.997075639771837	-1.85606320567445	-1.85606320567445\\
-2.45401019814721	1.07093298415878	-1.89436921385601	-1.89436921385601\\
-2.45401019814721	1.14479032854572	-1.93420136451315	-1.93420136451315\\
-2.45401019814721	1.21864767293266	-1.97501358622592	-1.97501358622592\\
-2.45401019814721	1.2925050173196	-2.01653498977617	-2.01653498977617\\
-2.45401019814721	1.36636236170654	-2.05876969606693	-2.05876969606693\\
-2.45401019814721	1.44021970609348	-2.10193027397195	-2.10193027397195\\
-2.34157222950252	-1.44021672499719	-2.04525374974941	-2.04525374974941\\
-2.34157222950252	-1.36635938061025	-2.000970582099	-2.000970582099\\
-2.34157222950252	-1.29250203622331	-1.95795180373926	-1.95795180373926\\
-2.34157222950252	-1.21864469183637	-1.915858404312	-1.915858404312\\
-2.34157222950252	-1.14478734744943	-1.874492558291	-1.874492558291\\
-2.34157222950252	-1.07093000306249	-1.83391619116848	-1.83391619116848\\
-2.34157222950252	-0.997072658675545	-1.79451485055359	-1.79451485055359\\
-2.34157222950252	-0.923215314288605	-1.75697058204798	-1.75697058204798\\
-2.34157222950252	-0.849357969901665	-1.72212949775453	-1.72212949775453\\
-2.34157222950252	-0.775500625514725	-1.6907852999122	-1.6907852999122\\
-2.34157222950252	-0.701643281127785	-1.66343879600647	-1.66343879600647\\
-2.34157222950252	-0.627785936740845	-1.64011905078831	-1.64011905078831\\
-2.34157222950252	-0.553928592353905	-1.62034784319422	-1.62034784319422\\
-2.34157222950252	-0.480071247966964	-1.60328783772847	-1.60328783772847\\
-2.34157222950252	-0.406213903580025	-1.58804500024931	-1.58804500024931\\
-2.34157222950252	-0.332356559193084	-1.57402345861233	-1.57402345861233\\
-2.34157222950252	-0.258499214806144	-1.56119114032742	-1.56119114032742\\
-2.34157222950252	-0.184641870419204	-1.5501338311809	-1.5501338311809\\
-2.34157222950252	-0.110784526032264	-1.54185520147527	-1.54185520147527\\
-2.34157222950252	-0.036927181645324	-1.53739046704507	-1.53739046704507\\
-2.34157222950252	0.0369301627416161	-1.53739055953948	-1.53739055953948\\
-2.34157222950252	0.110787507128556	-1.5418554648363	-1.5418554648363\\
-2.34157222950252	0.184644851515496	-1.55013422886177	-1.55013422886177\\
-2.34157222950252	0.258502195902437	-1.56119162823227	-1.56119162823227\\
-2.34157222950252	0.332359540289376	-1.57402400252683	-1.57402400252683\\
-2.34157222950252	0.406216884676316	-1.58804558849349	-1.58804558849349\\
-2.34157222950252	0.480074229063257	-1.60328848417687	-1.60328848417687\\
-2.34157222950252	0.553931573450197	-1.62034858019959	-1.62034858019959\\
-2.34157222950252	0.627788917837137	-1.64011991568109	-1.64011991568109\\
-2.34157222950252	0.701646262224077	-1.66343981694431	-1.66343981694431\\
-2.34157222950252	0.775503606611017	-1.69078648632531	-1.69078648632531\\
-2.34157222950252	0.849360950997957	-1.72213083813495	-1.72213083813495\\
-2.34157222950252	0.923218295384897	-1.75697204873688	-1.75697204873688\\
-2.34157222950252	0.997075639771837	-1.79451640881566	-1.79451640881566\\
-2.34157222950252	1.07093298415878	-1.83391780893397	-1.83391780893397\\
-2.34157222950252	1.14479032854572	-1.87449421347615	-1.87449421347615\\
-2.34157222950252	1.21864767293266	-1.91586008804886	-1.91586008804886\\
-2.34157222950252	1.2925050173196	-1.95795351944152	-1.95795351944152\\
-2.34157222950252	1.36636236170654	-2.00097234149577	-2.00097234149577\\
-2.34157222950252	1.44021970609348	-2.04525556757146	-2.04525556757146\\
-2.22913426085783	-1.44021672499719	-1.9900058779055	-1.9900058779055\\
-2.22913426085783	-1.36635938061025	-1.94418141604037	-1.94418141604037\\
-2.22913426085783	-1.29250203622331	-1.90002843372642	-1.90002843372642\\
-2.22913426085783	-1.21864469183637	-1.8571589478667	-1.8571589478667\\
-2.22913426085783	-1.14478734744943	-1.81521402036115	-1.81521402036115\\
-2.22913426085783	-1.07093000306249	-1.77402334124272	-1.77402334124272\\
-2.22913426085783	-0.997072658675545	-1.73373962831476	-1.73373962831476\\
-2.22913426085783	-0.923215314288605	-1.69489192079305	-1.69489192079305\\
-2.22913426085783	-0.849357969901665	-1.6583148323375	-1.6583148323375\\
-2.22913426085783	-0.775500625514725	-1.62494759873192	-1.62494759873192\\
-2.22913426085783	-0.701643281127785	-1.59554986956239	-1.59554986956239\\
-2.22913426085783	-0.627785936740845	-1.57043110980314	-1.57043110980314\\
-2.22913426085783	-0.553928592353905	-1.54931078097356	-1.54931078097356\\
-2.22913426085783	-0.480071247966964	-1.53139617885215	-1.53139617885215\\
-2.22913426085783	-0.406213903580025	-1.51568323928333	-1.51568323928333\\
-2.22913426085783	-0.332356559193084	-1.50138092400545	-1.50138092400545\\
-2.22913426085783	-0.258499214806144	-1.48828219111034	-1.48828219111034\\
-2.22913426085783	-0.184641870419204	-1.47690266721364	-1.47690266721364\\
-2.22913426085783	-0.110784526032264	-1.46829853818081	-1.46829853818081\\
-2.22913426085783	-0.036927181645324	-1.46362420178225	-1.46362420178225\\
-2.22913426085783	0.0369301627416161	-1.46362429887539	-1.46362429887539\\
-2.22913426085783	0.110787507128556	-1.46829881318259	-1.46829881318259\\
-2.22913426085783	0.184644851515496	-1.47690307865985	-1.47690307865985\\
-2.22913426085783	0.258502195902437	-1.48828269086584	-1.48828269086584\\
-2.22913426085783	0.332359540289376	-1.50138147806057	-1.50138147806057\\
-2.22913426085783	0.406216884676316	-1.51568384129163	-1.51568384129163\\
-2.22913426085783	0.480074229063257	-1.53139685087604	-1.53139685087604\\
-2.22913426085783	0.553931573450197	-1.54931156218281	-1.54931156218281\\
-2.22913426085783	0.627788917837137	-1.57043203910005	-1.57043203910005\\
-2.22913426085783	0.701646262224077	-1.5955509699427	-1.5955509699427\\
-2.22913426085783	0.775503606611017	-1.62494886932822	-1.62494886932822\\
-2.22913426085783	0.849360950997957	-1.65831625003898	-1.65831625003898\\
-2.22913426085783	0.923218295384897	-1.69489344929108	-1.69489344929108\\
-2.22913426085783	0.997075639771837	-1.73374123007736	-1.73374123007736\\
-2.22913426085783	1.07093298415878	-1.77402498781096	-1.77402498781096\\
-2.22913426085783	1.14479032854572	-1.81521569795742	-1.81521569795742\\
-2.22913426085783	1.21864767293266	-1.85716065755106	-1.85716065755106\\
-2.22913426085783	1.2925050173196	-1.90003018724383	-1.90003018724383\\
-2.22913426085783	1.36636236170654	-1.94418322951443	-1.94418322951443\\
-2.22913426085783	1.44021970609348	-1.99000776559534	-1.99000776559534\\
-2.11669629221313	-1.44021672499719	-1.93665788063606	-1.93665788063606\\
-2.11669629221313	-1.36635938061025	-1.8888620728859	-1.8888620728859\\
-2.11669629221313	-1.29250203622331	-1.84311661177336	-1.84311661177336\\
-2.11669629221313	-1.21864469183637	-1.79910393824226	-1.79910393824226\\
-2.11669629221313	-1.14478734744943	-1.75639168524558	-1.75639168524558\\
-2.11669629221313	-1.07093000306249	-1.71460435504501	-1.71460435504501\\
-2.11669629221313	-0.997072658675545	-1.67361775956409	-1.67361775956409\\
-2.11669629221313	-0.923215314288605	-1.63370793763457	-1.63370793763457\\
-2.11669629221313	-0.849357969901665	-1.59558025973119	-1.59558025973119\\
-2.11669629221313	-0.775500625514725	-1.56023107084516	-1.56023107084516\\
-2.11669629221313	-0.701643281127785	-1.52865498494548	-1.52865498494548\\
-2.11669629221313	-0.627785936740845	-1.50148836601847	-1.50148836601847\\
-2.11669629221313	-0.553928592353905	-1.47873782075454	-1.47873782075454\\
-2.11669629221313	-0.480071247966964	-1.45974122158862	-1.45974122158862\\
-2.11669629221313	-0.406213903580025	-1.44342707608534	-1.44342707608534\\
-2.11669629221313	-0.332356559193084	-1.42879735882898	-1.42879735882898\\
-2.11669629221313	-0.258499214806144	-1.41542534002214	-1.41542534002214\\
-2.11669629221313	-0.184641870419204	-1.40371552255139	-1.40371552255139\\
-2.11669629221313	-0.110784526032264	-1.39476461868462	-1.39476461868462\\
-2.11669629221313	-0.036927181645324	-1.38986095894053	-1.38986095894053\\
-2.11669629221313	0.0369301627416161	-1.38986106110957	-1.38986106110957\\
-2.11669629221313	0.110787507128556	-1.39476490630305	-1.39476490630305\\
-2.11669629221313	0.184644851515496	-1.40371594838702	-1.40371594838702\\
-2.11669629221313	0.258502195902437	-1.41542585173478	-1.41542585173478\\
-2.11669629221313	0.332359540289376	-1.42879792376725	-1.42879792376725\\
-2.11669629221313	0.406216884676316	-1.44342769520784	-1.44342769520784\\
-2.11669629221313	0.480074229063257	-1.45974192651743	-1.45974192651743\\
-2.11669629221313	0.553931573450197	-1.47873865690096	-1.47873865690096\\
-2.11669629221313	0.627788917837137	-1.50148937107051	-1.50148937107051\\
-2.11669629221313	0.701646262224077	-1.52865617286944	-1.52865617286944\\
-2.11669629221313	0.775503606611017	-1.56023242745329	-1.56023242745329\\
-2.11669629221313	0.849360950997957	-1.59558174977361	-1.59558174977361\\
-2.11669629221313	0.923218295384897	-1.63370951857437	-1.63370951857437\\
-2.11669629221313	0.997075639771837	-1.67361939553939	-1.67361939553939\\
-2.11669629221313	1.07093298415878	-1.71460602591435	-1.71460602591435\\
-2.11669629221313	1.14479032854572	-1.75639338863621	-1.75639338863621\\
-2.11669629221313	1.21864767293266	-1.79910568549757	-1.79910568549757\\
-2.11669629221313	1.2925050173196	-1.84311842050666	-1.84311842050666\\
-2.11669629221313	1.36636236170654	-1.88886395920314	-1.88886395920314\\
-2.11669629221313	1.44021970609348	-1.936659853343	-1.936659853343\\
-2.00425832356844	-1.44021672499719	-1.88561646300277	-1.88561646300277\\
-2.00425832356844	-1.36635938061025	-1.8355361194711	-1.8355361194711\\
-2.00425832356844	-1.29250203622331	-1.78771888824214	-1.78771888824214\\
-2.00425832356844	-1.21864469183637	-1.74206046802208	-1.74206046802208\\
-2.00425832356844	-1.14478734744943	-1.69819924513721	-1.69819924513721\\
-2.00425832356844	-1.07093000306249	-1.65565265844965	-1.65565265844965\\
-2.00425832356844	-0.997072658675545	-1.61403536499962	-1.61403536499962\\
-2.00425832356844	-0.923215314288605	-1.57329621503022	-1.57329621503022\\
-2.00425832356844	-0.849357969901665	-1.53387663146259	-1.53387663146259\\
-2.00425832356844	-0.775500625514725	-1.49669268543441	-1.49669268543441\\
-2.00425832356844	-0.701643281127785	-1.46289494144522	-1.46289494144522\\
-2.00425832356844	-0.627785936740845	-1.43345920211023	-1.43345920211023\\
-2.00425832356844	-0.553928592353905	-1.40876944293698	-1.40876944293698\\
-2.00425832356844	-0.480071247966964	-1.38840805139639	-1.38840805139639\\
-2.00425832356844	-0.406213903580025	-1.37131188284009	-1.37131188284009\\
-2.00425832356844	-0.332356559193084	-1.35628187927619	-1.35628187927619\\
-2.00425832356844	-0.258499214806144	-1.34262383818355	-1.34262383818355\\
-2.00425832356844	-0.184641870419204	-1.33057675320125	-1.33057675320125\\
-2.00425832356844	-0.110784526032264	-1.32125668707722	-1.32125668707722\\
-2.00425832356844	-0.036927181645324	-1.31610123860946	-1.31610123860946\\
-2.00425832356844	0.0369301627416161	-1.31610134640914	-1.31610134640914\\
-2.00425832356844	0.110787507128556	-1.32125698839598	-1.32125698839598\\
-2.00425832356844	0.184644851515496	-1.33057719402329	-1.33057719402329\\
-2.00425832356844	0.258502195902437	-1.34262436196353	-1.34262436196353\\
-2.00425832356844	0.332359540289376	-1.35628245641153	-1.35628245641153\\
-2.00425832356844	0.406216884676316	-1.37131252400411	-1.37131252400411\\
-2.00425832356844	0.480074229063257	-1.3884087988722	-1.3884087988722\\
-2.00425832356844	0.553931573450197	-1.40877034667449	-1.40877034667449\\
-2.00425832356844	0.627788917837137	-1.43346029439524	-1.43346029439524\\
-2.00425832356844	0.701646262224077	-1.46289622264959	-1.46289622264959\\
-2.00425832356844	0.775503606611017	-1.4966941257185	-1.4966941257185\\
-2.00425832356844	0.849360950997957	-1.53387818485483	-1.53387818485483\\
-2.00425832356844	0.923218295384897	-1.57329783748893	-1.57329783748893\\
-2.00425832356844	0.997075639771837	-1.61403702826646	-1.61403702826646\\
-2.00425832356844	1.07093298415878	-1.65565435523411	-1.65565435523411\\
-2.00425832356844	1.14479032854572	-1.69820098572303	-1.69820098572303\\
-2.00425832356844	1.21864767293266	-1.74206227156994	-1.74206227156994\\
-2.00425832356844	1.2925050173196	-1.78772077303564	-1.78772077303564\\
-2.00425832356844	1.36636236170654	-1.83553809548888	-1.83553809548888\\
-2.00425832356844	1.44021970609348	-1.88561852845811	-1.88561852845811\\
-1.89182035492375	-1.44021672499719	-1.83704410007057	-1.83704410007057\\
-1.89182035492375	-1.36635938061025	-1.78465109043191	-1.78465109043191\\
-1.89182035492375	-1.29250203622331	-1.734417645388	-1.734417645388\\
-1.89182035492375	-1.21864469183637	-1.68657643312088	-1.68657643312088\\
-1.89182035492375	-1.14478734744943	-1.64101434655722	-1.64101434655722\\
-1.89182035492375	-1.07093000306249	-1.5973168242731	-1.5973168242731\\
-1.89182035492375	-0.997072658675545	-1.55494504310466	-1.55494504310466\\
-1.89182035492375	-0.923215314288605	-1.51351594687843	-1.51351594687843\\
-1.89182035492375	-0.849357969901665	-1.47309010140023	-1.47309010140023\\
-1.89182035492375	-0.775500625514725	-1.43432723429254	-1.43432723429254\\
-1.89182035492375	-0.701643281127785	-1.39838386898052	-1.39838386898052\\
-1.89182035492375	-0.627785936740845	-1.36652505795247	-1.36652505795247\\
-1.89182035492375	-0.553928592353905	-1.33958046990912	-1.33958046990912\\
-1.89182035492375	-0.480071247966964	-1.31751425849478	-1.31751425849478\\
-1.89182035492375	-0.406213903580025	-1.29939138305372	-1.29939138305372\\
-1.89182035492375	-0.332356559193084	-1.28384928518373	-1.28384928518373\\
-1.89182035492375	-0.258499214806144	-1.26988147901265	-1.26988147901265\\
-1.89182035492375	-0.184641870419204	-1.25749107040455	-1.25749107040455\\
-1.89182035492375	-0.110784526032264	-1.24777858801796	-1.24777858801796\\
-1.89182035492375	-0.036927181645324	-1.24234565701642	-1.24234565701642\\
-1.89182035492375	0.0369301627416161	-1.24234577109662	-1.24234577109662\\
-1.89182035492375	0.110787507128556	-1.24777890423873	-1.24777890423873\\
-1.89182035492375	0.184644851515496	-1.25749152675958	-1.25749152675958\\
-1.89182035492375	0.258502195902437	-1.26988201504683	-1.26988201504683\\
-1.89182035492375	0.332359540289376	-1.28384987676638	-1.28384987676638\\
-1.89182035492375	0.406216884676316	-1.29939205338057	-1.29939205338057\\
-1.89182035492375	0.480074229063257	-1.317515060897	-1.317515060897\\
-1.89182035492375	0.553931573450197	-1.33958145545338	-1.33958145545338\\
-1.89182035492375	0.627788917837137	-1.36652624774505	-1.36652624774505\\
-1.89182035492375	0.701646262224077	-1.39838524512189	-1.39838524512189\\
-1.89182035492375	0.775503606611017	-1.43432875080929	-1.43432875080929\\
-1.89182035492375	0.849360950997957	-1.4730917059962	-1.4730917059962\\
-1.89182035492375	0.923218295384897	-1.51351760118983	-1.51351760118983\\
-1.89182035492375	0.997075639771837	-1.55494673290209	-1.55494673290209\\
-1.89182035492375	1.07093298415878	-1.59731855775803	-1.59731855775803\\
-1.89182035492375	1.14479032854572	-1.6410161444145	-1.6410161444145\\
-1.89182035492375	1.21864767293266	-1.68657831621316	-1.68657831621316\\
-1.89182035492375	1.2925050173196	-1.73441962510734	-1.73441962510734\\
-1.89182035492375	1.36636236170654	-1.78465316423634	-1.78465316423634\\
-1.89182035492375	1.44021970609348	-1.8370462521973	-1.8370462521973\\
-1.77938238627905	-1.44021672499719	-1.79064769771663	-1.79064769771663\\
-1.77938238627905	-1.36635938061025	-1.73635898819377	-1.73635898819377\\
-1.77938238627905	-1.29250203622331	-1.68370740433905	-1.68370740433905\\
-1.77938238627905	-1.21864469183637	-1.63330307789699	-1.63330307789699\\
-1.77938238627905	-1.14478734744943	-1.58543484382278	-1.58543484382278\\
-1.77938238627905	-1.07093000306249	-1.53997989903682	-1.53997989903682\\
-1.77938238627905	-0.997072658675545	-1.49645952082963	-1.49645952082963\\
-1.77938238627905	-0.923215314288605	-1.4542728669804	-1.4542728669804\\
-1.77938238627905	-0.849357969901665	-1.41306003056149	-1.41306003056149\\
-1.77938238627905	-0.775500625514725	-1.37304835878175	-1.37304835878175\\
-1.77938238627905	-0.701643281127785	-1.33517923800924	-1.33517923800924\\
-1.77938238627905	-0.627785936740845	-1.30086167203461	-1.30086167203461\\
-1.77938238627905	-0.553928592353905	-1.27137899700779	-1.27137899700779\\
-1.77938238627905	-0.480071247966964	-1.24721909915016	-1.24721909915016\\
-1.77938238627905	-0.406213903580025	-1.22774658664311	-1.22774658664311\\
-1.77938238627905	-0.332356559193084	-1.21152411421639	-1.21152411421639\\
-1.77938238627905	-0.258499214806144	-1.19720324848803	-1.19720324848803\\
-1.77938238627905	-0.184641870419204	-1.18446351084949	-1.18446351084949\\
-1.77938238627905	-0.110784526032264	-1.1743348948988	-1.1743348948988\\
-1.77938238627905	-0.036927181645324	-1.16859498209235	-1.16859498209235\\
-1.77938238627905	0.0369301627416161	-1.16859510322082	-1.16859510322082\\
-1.77938238627905	0.110787507128556	-1.17433522734959	-1.17433522734959\\
-1.77938238627905	0.184644851515496	-1.18446398320698	-1.18446398320698\\
-1.77938238627905	0.258502195902437	-1.1972037971872	-1.1972037971872\\
-1.77938238627905	0.332359540289376	-1.21152472399173	-1.21152472399173\\
-1.77938238627905	0.406216884676316	-1.22774729621986	-1.22774729621986\\
-1.77938238627905	0.480074229063257	-1.24721997183779	-1.24721997183779\\
-1.77938238627905	0.553931573450197	-1.27138007915211	-1.27138007915211\\
-1.77938238627905	0.627788917837137	-1.3008629663736	-1.3008629663736\\
-1.77938238627905	0.701646262224077	-1.33518070486122	-1.33518070486122\\
-1.77938238627905	0.775503606611017	-1.37304993904397	-1.37304993904397\\
-1.77938238627905	0.849360950997957	-1.41306167377598	-1.41306167377598\\
-1.77938238627905	0.923218295384897	-1.45427454927947	-1.45427454927947\\
-1.77938238627905	0.997075639771837	-1.49646124675882	-1.49646124675882\\
-1.77938238627905	1.07093298415878	-1.53998169062808	-1.53998169062808\\
-1.77938238627905	1.14479032854572	-1.58543672500354	-1.58543672500354\\
-1.77938238627905	1.21864767293266	-1.63330506178116	-1.63330506178116\\
-1.77938238627905	1.2925050173196	-1.68370948737667	-1.68370948737667\\
-1.77938238627905	1.36636236170654	-1.73636115127726	-1.73636115127726\\
-1.77938238627905	1.44021970609348	-1.79064991186221	-1.79064991186221\\
-1.66694441763436	-1.44021672499719	-1.7455189397036	-1.7455189397036\\
-1.66694441763436	-1.36635938061025	-1.69025803683302	-1.69025803683302\\
-1.66694441763436	-1.29250203622331	-1.63572103385324	-1.63572103385324\\
-1.66694441763436	-1.21864469183637	-1.58278926201672	-1.58278926201672\\
-1.66694441763436	-1.14478734744943	-1.53219320137965	-1.53219320137965\\
-1.66694441763436	-1.07093000306249	-1.48429429278947	-1.48429429278947\\
-1.66694441763436	-0.997072658675545	-1.43895914413121	-1.43895914413121\\
-1.66694441763436	-0.923215314288605	-1.39563062685582	-1.39563062685582\\
-1.66694441763436	-0.849357969901665	-1.35364163288156	-1.35364163288156\\
-1.66694441763436	-0.775500625514725	-1.31269029519585	-1.31269029519585\\
-1.66694441763436	-0.701643281127785	-1.27324794835975	-1.27324794835975\\
-1.66694441763436	-0.627785936740845	-1.23660628277308	-1.23660628277308\\
-1.66694441763436	-0.553928592353905	-1.20439567546671	-1.20439567546671\\
-1.66694441763436	-0.480071247966964	-1.17773172239793	-1.17773172239793\\
-1.66694441763436	-0.406213903580025	-1.15649815726548	-1.15649815726548\\
-1.66694441763436	-0.332356559193084	-1.1393473802353	-1.1393473802353\\
-1.66694441763436	-0.258499214806144	-1.12459669829885	-1.12459669829885\\
-1.66694441763436	-0.184641870419204	-1.11149939588994	-1.11149939588994\\
-1.66694441763436	-0.110784526032264	-1.10093106356613	-1.10093106356613\\
-1.66694441763436	-0.036927181645324	-1.09485018285435	-1.09485018285435\\
-1.66694441763436	0.0369301627416161	-1.09485031194664	-1.09485031194664\\
-1.66694441763436	0.110787507128556	-1.10093141370541	-1.10093141370541\\
-1.66694441763436	0.184644851515496	-1.1114998846182	-1.1114998846182\\
-1.66694441763436	0.258502195902437	-1.12459726057802	-1.12459726057802\\
-1.66694441763436	0.332359540289376	-1.13934801427901	-1.13934801427901\\
-1.66694441763436	0.406216884676316	-1.15649892001831	-1.15649892001831\\
-1.66694441763436	0.480074229063257	-1.17773268347202	-1.17773268347202\\
-1.66694441763436	0.553931573450197	-1.2043968676297	-1.2043968676297\\
-1.66694441763436	0.627788917837137	-1.23660768279318	-1.23660768279318\\
-1.66694441763436	0.701646262224077	-1.27324949467752	-1.27324949467752\\
-1.66694441763436	0.775503606611017	-1.31269192386859	-1.31269192386859\\
-1.66694441763436	0.849360950997957	-1.35364330692086	-1.35364330692086\\
-1.66694441763436	0.923218295384897	-1.39563234474984	-1.39563234474984\\
-1.66694441763436	0.997075639771837	-1.43896092879943	-1.43896092879943\\
-1.66694441763436	1.07093298415878	-1.48429617180701	-1.48429617180701\\
-1.66694441763436	1.14479032854572	-1.5321951899833	-1.5321951899833\\
-1.66694441763436	1.21864767293266	-1.58279135529706	-1.58279135529706\\
-1.66694441763436	1.2925050173196	-1.63572320846438	-1.63572320846438\\
-1.66694441763436	1.36636236170654	-1.69026025868992	-1.69026025868992\\
-1.66694441763436	1.44021970609348	-1.74552117320487	-1.74552117320487\\
-1.55450644898967	-1.44021672499719	-1.7001690881396	-1.7001690881396\\
-1.55450644898967	-1.36635938061025	-1.64521798106241	-1.64521798106241\\
-1.55450644898967	-1.29250203622331	-1.58991209227879	-1.58991209227879\\
-1.55450644898967	-1.21864469183637	-1.53513572170784	-1.53513572170784\\
-1.55450644898967	-1.14478734744943	-1.48190141644751	-1.48190141644751\\
-1.55450644898967	-1.07093000306249	-1.43108902332513	-1.43108902332513\\
-1.55450644898967	-0.997072658675545	-1.38315500140405	-1.38315500140405\\
-1.55450644898967	-0.923215314288605	-1.33795456853943	-1.33795456853943\\
-1.55450644898967	-0.849357969901665	-1.29483398688185	-1.29483398688185\\
-1.55450644898967	-0.775500625514725	-1.25305956407829	-1.25305956407829\\
-1.55450644898967	-0.701643281127785	-1.21244481439837	-1.21244481439837\\
-1.55450644898967	-0.627785936740845	-1.17381031235506	-1.17381031235506\\
-1.55450644898967	-0.553928592353905	-1.13885581960934	-1.13885581960934\\
-1.55450644898967	-0.480071247966964	-1.10931378924472	-1.10931378924472\\
-1.55450644898967	-0.406213903580025	-1.08582231876824	-1.08582231876824\\
-1.55450644898967	-0.332356559193084	-1.06738757165602	-1.06738757165602\\
-1.55450644898967	-0.258499214806144	-1.05207474770346	-1.05207474770346\\
-1.55450644898967	-0.184641870419204	-1.03860431989238	-1.03860431989238\\
-1.55450644898967	-0.110784526032264	-1.02757361189073	-1.02757361189073\\
-1.55450644898967	-0.036927181645324	-1.02111249923863	-1.02111249923863\\
-1.55450644898967	0.0369301627416161	-1.0211126373978	-1.0211126373978\\
-1.55450644898967	0.110787507128556	-1.027573981303	-1.027573981303\\
-1.55450644898967	0.184644851515496	-1.03860482525316	-1.03860482525316\\
-1.55450644898967	0.258502195902437	-1.05207532549621	-1.05207532549621\\
-1.55450644898967	0.332359540289376	-1.0673882395758	-1.0673882395758\\
-1.55450644898967	0.406216884676316	-1.08582315324678	-1.08582315324678\\
-1.55450644898967	0.480074229063257	-1.10931485832324	-1.10931485832324\\
-1.55450644898967	0.553931573450197	-1.13885713061386	-1.13885713061386\\
-1.55450644898967	0.627788917837137	-1.1738118105788	-1.1738118105788\\
-1.55450644898967	0.701646262224077	-1.2124464229322	-1.2124464229322\\
-1.55450644898967	0.775503606611017	-1.25306122861685	-1.25306122861685\\
-1.55450644898967	0.849360950997957	-1.29483569622909	-1.29483569622909\\
-1.55450644898967	0.923218295384897	-1.33795634553346	-1.33795634553346\\
-1.55450644898967	0.997075639771837	-1.38315687795369	-1.38315687795369\\
-1.55450644898967	1.07093298415878	-1.4310910173195	-1.4310910173195\\
-1.55450644898967	1.14479032854572	-1.48190352112094	-1.48190352112094\\
-1.55450644898967	1.21864767293266	-1.53513790829021	-1.53513790829021\\
-1.55450644898967	1.2925050173196	-1.58991432056956	-1.58991432056956\\
-1.55450644898967	1.36636236170654	-1.64522021133023	-1.64522021133023\\
-1.55450644898967	1.44021970609348	-1.70017128977263	-1.70017128977263\\
-1.44206848034498	-1.44021672499719	-1.65290234710478	-1.65290234710478\\
-1.44206848034498	-1.36635938061025	-1.59948841445085	-1.59948841445085\\
-1.44206848034498	-1.29250203622331	-1.5448722866954	-1.5448722866954\\
-1.44206848034498	-1.21864469183637	-1.48960204448551	-1.48960204448551\\
-1.44206848034498	-1.14478734744943	-1.43460844439504	-1.43460844439504\\
-1.44206848034498	-1.07093000306249	-1.38104975274981	-1.38104975274981\\
-1.44206848034498	-0.997072658675545	-1.32999185883994	-1.32999185883994\\
-1.44206848034498	-0.923215314288605	-1.2820172586312	-1.2820172586312\\
-1.44206848034498	-0.849357969901665	-1.23696925975006	-1.23696925975006\\
-1.44206848034498	-0.775500625514725	-1.19407418333123	-1.19407418333123\\
-1.44206848034498	-0.701643281127785	-1.15254014457693	-1.15254014457693\\
-1.44206848034498	-0.627785936740845	-1.11238897826419	-1.11238897826419\\
-1.44206848034498	-0.553928592353905	-1.07492626247661	-1.07492626247661\\
-1.44206848034498	-0.480071247966964	-1.04226709129261	-1.04226709129261\\
-1.44206848034498	-0.406213903580025	-1.01596841708992	-1.01596841708992\\
-1.44206848034498	-0.332356559193084	-0.9957580805522	-0.9957580805522\\
-1.44206848034498	-0.258499214806144	-0.979661270256209	-0.979661270256209\\
-1.44206848034498	-0.184641870419204	-0.965784297137234	-0.965784297137234\\
-1.44206848034498	-0.110784526032264	-0.954270319455067	-0.954270319455067\\
-1.44206848034498	-0.036927181645324	-0.947383542877998	-0.947383542877998\\
-1.44206848034498	0.0369301627416161	-0.947383691448414	-0.947383691448414\\
-1.44206848034498	0.110787507128556	-0.954270709830787	-0.954270709830787\\
-1.44206848034498	0.184644851515496	-0.965784819338365	-0.965784819338365\\
-1.44206848034498	0.258502195902437	-0.979661867431221	-0.979661867431221\\
-1.44206848034498	0.332359540289376	-0.995758797107353	-0.995758797107353\\
-1.44206848034498	0.406216884676316	-1.01596934668753	-1.01596934668753\\
-1.44206848034498	0.480074229063257	-1.04226828656122	-1.04226828656122\\
-1.44206848034498	0.553931573450197	-1.0749276921744	-1.0749276921744\\
-1.44206848034498	0.627788917837137	-1.11239055752578	-1.11239055752578\\
-1.44206848034498	0.701646262224077	-1.15254179745379	-1.15254179745379\\
-1.44206848034498	0.775503606611017	-1.19407588356169	-1.19407588356169\\
-1.44206848034498	0.849360950997957	-1.2369710282114	-1.2369710282114\\
-1.44206848034498	0.923218295384897	-1.28201913233939	-1.28201913233939\\
-1.44206848034498	0.997075639771837	-1.32999385904731	-1.32999385904731\\
-1.44206848034498	1.07093298415878	-1.38105187011891	-1.38105187011891\\
-1.44206848034498	1.14479032854572	-1.43461064314256	-1.43461064314256\\
-1.44206848034498	1.21864767293266	-1.48960427712562	-1.48960427712562\\
-1.44206848034498	1.2925050173196	-1.54487450942485	-1.54487450942485\\
-1.44206848034498	1.36636236170654	-1.59949059697104	-1.59949059697104\\
-1.44206848034498	1.44021970609348	-1.65290447540992	-1.65290447540992\\
-1.32963051170028	-1.44021672499719	-1.60251944884979	-1.60251944884979\\
-1.32963051170028	-1.36635938061025	-1.55126311649212	-1.55126311649212\\
-1.32963051170028	-1.29250203622331	-1.49856425970865	-1.49856425970865\\
-1.32963051170028	-1.21864469183637	-1.44443336131156	-1.44443336131156\\
-1.32963051170028	-1.14478734744943	-1.38931189484872	-1.38931189484872\\
-1.32963051170028	-1.07093000306249	-1.33414364980286	-1.33414364980286\\
-1.32963051170028	-0.997072658675545	-1.28024157423255	-1.28024157423255\\
-1.32963051170028	-0.923215314288605	-1.22890345617985	-1.22890345617985\\
-1.32963051170028	-0.849357969901665	-1.18088144884937	-1.18088144884937\\
-1.32963051170028	-0.775500625514725	-1.13600708066707	-1.13600708066707\\
-1.32963051170028	-0.701643281127785	-1.09335692342955	-1.09335692342955\\
-1.32963051170028	-0.627785936740845	-1.05210739346542	-1.05210739346542\\
-1.32963051170028	-0.553928592353905	-1.01263677303046	-1.01263677303046\\
-1.32963051170028	-0.480071247966964	-0.976890490941415	-0.976890490941415\\
-1.32963051170028	-0.406213903580025	-0.947271159512738	-0.947271159512738\\
-1.32963051170028	-0.332356559193084	-0.924643391135325	-0.924643391135325\\
-1.32963051170028	-0.258499214806144	-0.907402021554357	-0.907402021554357\\
-1.32963051170028	-0.184641870419204	-0.893046430709236	-0.893046430709236\\
-1.32963051170028	-0.110784526032264	-0.881030428951772	-0.881030428951772\\
-1.32963051170028	-0.036927181645324	-0.873665445863405	-0.873665445863405\\
-1.32963051170028	0.0369301627416161	-0.873665606504643	-0.873665606504643\\
-1.32963051170028	0.110787507128556	-0.881030842040601	-0.881030842040601\\
-1.32963051170028	0.184644851515496	-0.893046970105654	-0.893046970105654\\
-1.32963051170028	0.258502195902437	-0.907402645499369	-0.907402645499369\\
-1.32963051170028	0.332359540289376	-0.924644178147599	-0.924644178147599\\
-1.32963051170028	0.406216884676316	-0.947272211138768	-0.947272211138768\\
-1.32963051170028	0.480074229063257	-0.976891823741268	-0.976891823741268\\
-1.32963051170028	0.553931573450197	-1.01263830815871	-1.01263830815871\\
-1.32963051170028	0.627788917837137	-1.0521090307525	-1.0521090307525\\
-1.32963051170028	0.701646262224077	-1.09335861383989	-1.09335861383989\\
-1.32963051170028	0.775503606611017	-1.13600883961724	-1.13600883961724\\
-1.32963051170028	0.849360950997957	-1.18088331925138	-1.18088331925138\\
-1.32963051170028	0.923218295384897	-1.22890546362117	-1.22890546362117\\
-1.32963051170028	0.997075639771837	-1.28024370575164	-1.28024370575164\\
-1.32963051170028	1.07093298415878	-1.33414586045682	-1.33414586045682\\
-1.32963051170028	1.14479032854572	-1.38931412859604	-1.38931412859604\\
-1.32963051170028	1.21864767293266	-1.44443557085494	-1.44443557085494\\
-1.32963051170028	1.2925050173196	-1.49856641701224	-1.49856641701224\\
-1.32963051170028	1.36636236170654	-1.55126521339676	-1.55126521339676\\
-1.32963051170028	1.44021970609348	-1.60252149145544	-1.60252149145544\\
-1.21719254305559	-1.44021672499719	-1.54897780295505	-1.54897780295505\\
-1.21719254305559	-1.36635938061025	-1.49959025585679	-1.49959025585679\\
-1.21719254305559	-1.29250203622331	-1.44915802745474	-1.44915802745474\\
-1.21719254305559	-1.21864469183637	-1.39730024572528	-1.39730024572528\\
-1.21719254305559	-1.14478734744943	-1.34383026368294	-1.34383026368294\\
-1.21719254305559	-1.07093000306249	-1.2890121982836	-1.2890121982836\\
-1.21719254305559	-0.997072658675545	-1.23374310656293	-1.23374310656293\\
-1.21719254305559	-0.923215314288605	-1.17948591737507	-1.17948591737507\\
-1.21719254305559	-0.849357969901665	-1.12782618814982	-1.12782618814982\\
-1.21719254305559	-0.775500625514725	-1.07974809461445	-1.07974809461445\\
-1.21719254305559	-0.701643281127785	-1.03507289882198	-1.03507289882198\\
-1.21719254305559	-0.627785936740845	-0.992689956719148	-0.992689956719148\\
-1.21719254305559	-0.553928592353905	-0.951806988515958	-0.951806988515958\\
-1.21719254305559	-0.480071247966964	-0.913387902709767	-0.913387902709767\\
-1.21719254305559	-0.406213903580025	-0.880139745930502	-0.880139745930502\\
-1.21719254305559	-0.332356559193084	-0.854334417709726	-0.854334417709726\\
-1.21719254305559	-0.258499214806144	-0.835385537990356	-0.835385537990356\\
-1.21719254305559	-0.184641870419204	-0.820401065944592	-0.820401065944592\\
-1.21719254305559	-0.110784526032264	-0.807864807610806	-0.807864807610806\\
-1.21719254305559	-0.036927181645324	-0.799961085954561	-0.799961085954561\\
-1.21719254305559	0.0369301627416161	-0.799961260744722	-0.799961260744722\\
-1.21719254305559	0.110787507128556	-0.80786524513265	-0.80786524513265\\
-1.21719254305559	0.184644851515496	-0.820401623590022	-0.820401623590022\\
-1.21719254305559	0.258502195902437	-0.835386202230366	-0.835386202230366\\
-1.21719254305559	0.332359540289376	-0.854335305618228	-0.854335305618228\\
-1.21719254305559	0.406216884676316	-0.880140945444517	-0.880140945444517\\
-1.21719254305559	0.480074229063257	-0.913389369875266	-0.913389369875266\\
-1.21719254305559	0.553931573450197	-0.951808602888811	-0.951808602888811\\
-1.21719254305559	0.627788917837137	-0.992691636274185	-0.992691636274185\\
-1.21719254305559	0.701646262224077	-1.03507464715285	-1.03507464715285\\
-1.21719254305559	0.775503606611017	-1.07974996112232	-1.07974996112232\\
-1.21719254305559	0.849360950997957	-1.12782820411209	-1.12782820411209\\
-1.21719254305559	0.923218295384897	-1.17948806462116	-1.17948806462116\\
-1.21719254305559	0.997075639771837	-1.23374532807653	-1.23374532807653\\
-1.21719254305559	1.07093298415878	-1.28901442826569	-1.28901442826569\\
-1.21719254305559	1.14479032854572	-1.34383245286658	-1.34383245286658\\
-1.21719254305559	1.21864767293266	-1.39730237130998	-1.39730237130998\\
-1.21719254305559	1.2925050173196	-1.44916008956803	-1.44916008956803\\
-1.21719254305559	1.36636236170654	-1.49959226763025	-1.49959226763025\\
-1.21719254305559	1.44021970609348	-1.54897978056456	-1.54897978056456\\
-1.1047545744109	-1.44021672499719	-1.49323431599131	-1.49323431599131\\
-1.1047545744109	-1.36635938061025	-1.44494521710645	-1.44494521710645\\
-1.1047545744109	-1.29250203622331	-1.39614111311861	-1.39614111311861\\
-1.1047545744109	-1.21864469183637	-1.34650769677167	-1.34650769677167\\
-1.1047545744109	-1.14478734744943	-1.29558204342624	-1.29558204342624\\
-1.1047545744109	-1.07093000306249	-1.24296243168775	-1.24296243168775\\
-1.1047545744109	-0.997072658675545	-1.1886517825936	-1.1886517825936\\
-1.1047545744109	-0.923215314288605	-1.13340246496099	-1.13340246496099\\
-1.1047545744109	-0.849357969901665	-1.07879381153252	-1.07879381153252\\
-1.1047545744109	-0.775500625514725	-1.02676335259972	-1.02676335259972\\
-1.1047545744109	-0.701643281127785	-0.978617924567352	-0.978617924567352\\
-1.1047545744109	-0.627785936740845	-0.934172886557797	-0.934172886557797\\
-1.1047545744109	-0.553928592353905	-0.892085432799398	-0.892085432799398\\
-1.1047545744109	-0.480071247966964	-0.851729980776506	-0.851729980776506\\
-1.1047545744109	-0.406213903580025	-0.814988542470731	-0.814988542470731\\
-1.1047545744109	-0.332356559193084	-0.785264780293642	-0.785264780293642\\
-1.1047545744109	-0.258499214806144	-0.763781663966811	-0.763781663966811\\
-1.1047545744109	-0.184641870419204	-0.74786790584607	-0.74786790584607\\
-1.1047545744109	-0.110784526032264	-0.734785994106944	-0.734785994106944\\
-1.1047545744109	-0.036927181645324	-0.72627443729319	-0.72627443729319\\
-1.1047545744109	0.0369301627416161	-0.726274628876024	-0.726274628876024\\
-1.1047545744109	0.110787507128556	-0.734786457605687	-0.734786457605687\\
-1.1047545744109	0.184644851515496	-0.747868484836444	-0.747868484836444\\
-1.1047545744109	0.258502195902437	-0.763782392152536	-0.763782392152536\\
-1.1047545744109	0.332359540289376	-0.785265807471563	-0.785265807471563\\
-1.1047545744109	0.406216884676316	-0.814989904876536	-0.814989904876536\\
-1.1047545744109	0.480074229063257	-0.851731558411206	-0.851731558411206\\
-1.1047545744109	0.553931573450197	-0.892087099623325	-0.892087099623325\\
-1.1047545744109	0.627788917837137	-0.934174623028316	-0.934174623028316\\
-1.1047545744109	0.701646262224077	-0.978619786422599	-0.978619786422599\\
-1.1047545744109	0.775503606611017	-1.02676537873298	-1.02676537873298\\
-1.1047545744109	0.849360950997957	-1.07879597611189	-1.07879597611189\\
-1.1047545744109	0.923218295384897	-1.13340469494813	-1.13340469494813\\
-1.1047545744109	0.997075639771837	-1.18865400171555	-1.18865400171555\\
-1.1047545744109	1.07093298415878	-1.24296459185682	-1.24296459185682\\
-1.1047545744109	1.14479032854572	-1.29558413125402	-1.29558413125402\\
-1.1047545744109	1.21864767293266	-1.34650972290071	-1.34650972290071\\
-1.1047545744109	1.2925050173196	-1.39614309693994	-1.39614309693994\\
-1.1047545744109	1.36636236170654	-1.44494717518644	-1.44494717518644\\
-1.1047545744109	1.44021970609348	-1.49323625673819	-1.49323625673819\\
-0.992316605766204	-1.44021672499719	-1.43566698464151	-1.43566698464151\\
-0.992316605766204	-1.36635938061025	-1.38837678732864	-1.38837678732864\\
-0.992316605766204	-1.29250203622331	-1.34051958302729	-1.34051958302729\\
-0.992316605766204	-1.21864469183637	-1.29219740348708	-1.29219740348708\\
-0.992316605766204	-1.14478734744943	-1.24326460528504	-1.24326460528504\\
-0.992316605766204	-1.07093000306249	-1.19328938443125	-1.19328938443125\\
-0.992316605766204	-0.997072658675545	-1.1416941476483	-1.1416941476483\\
-0.992316605766204	-0.923215314288605	-1.08814529153826	-1.08814529153826\\
-0.992316605766204	-0.849357969901665	-1.0331045267569	-1.0331045267569\\
-0.992316605766204	-0.775500625514725	-0.978178223571367	-0.978178223571367\\
-0.992316605766204	-0.701643281127785	-0.925719659877015	-0.925719659877015\\
-0.992316605766204	-0.627785936740845	-0.877491985487908	-0.877491985487908\\
-0.992316605766204	-0.553928592353905	-0.833314919794139	-0.833314919794139\\
-0.992316605766204	-0.480071247966964	-0.791566283694623	-0.791566283694623\\
-0.992316605766204	-0.406213903580025	-0.752063266731836	-0.752063266731836\\
-0.992316605766204	-0.332356559193084	-0.718014476825806	-0.718014476825806\\
-0.992316605766204	-0.258499214806144	-0.692907522595449	-0.692907522595449\\
-0.992316605766204	-0.184641870419204	-0.675492337228165	-0.675492337228165\\
-0.992316605766204	-0.110784526032264	-0.661808052088254	-0.661808052088254\\
-0.992316605766204	-0.036927181645324	-0.652611134022964	-0.652611134022964\\
-0.992316605766204	0.0369301627416161	-0.652611345820946	-0.652611345820946\\
-0.992316605766204	0.110787507128556	-0.661808542740279	-0.661808542740279\\
-0.992316605766204	0.184644851515496	-0.675492945761345	-0.675492945761345\\
-0.992316605766204	0.258502195902437	-0.692908353531906	-0.692908353531906\\
-0.992316605766204	0.332359540289376	-0.718015682492744	-0.718015682492744\\
-0.992316605766204	0.406216884676316	-0.752064781608004	-0.752064781608004\\
-0.992316605766204	0.480074229063257	-0.791567933778077	-0.791567933778077\\
-0.992316605766204	0.553931573450197	-0.833316643033945	-0.833316643033945\\
-0.992316605766204	0.627788917837137	-0.877493841689446	-0.877493841689446\\
-0.992316605766204	0.701646262224077	-0.925721698336837	-0.925721698336837\\
-0.992316605766204	0.775503606611017	-0.978180406884636	-0.978180406884636\\
-0.992316605766204	0.849360950997957	-1.03310676059905	-1.03310676059905\\
-0.992316605766204	0.923218295384897	-1.08814748986458	-1.08814748986458\\
-0.992316605766204	0.997075639771837	-1.14169626928295	-1.14169626928295\\
-0.992316605766204	1.07093298415878	-1.19329143051053	-1.19329143051053\\
-0.992316605766204	1.14479032854572	-1.24326659764656	-1.24326659764656\\
-0.992316605766204	1.21864767293266	-1.29219936425343	-1.29219936425343\\
-0.992316605766204	1.2925050173196	-1.34052152404919	-1.34052152404919\\
-0.992316605766204	1.36636236170654	-1.38837870884694	-1.38837870884694\\
-0.992316605766204	1.44021970609348	-1.43566887898934	-1.43566887898934\\
-0.879878637121511	-1.44021672499719	-1.37389473789097	-1.37389473789097\\
-0.879878637121511	-1.36635938061025	-1.32899656896502	-1.32899656896502\\
-0.879878637121511	-1.29250203622331	-1.28280636410153	-1.28280636410153\\
-0.879878637121511	-1.21864469183637	-1.23563886443555	-1.23563886443555\\
-0.879878637121511	-1.14478734744943	-1.18780471863155	-1.18780471863155\\
-0.879878637121511	-1.07093000306249	-1.13943945674149	-1.13943945674149\\
-0.879878637121511	-0.997072658675545	-1.09032558946972	-1.09032558946972\\
-0.879878637121511	-0.923215314288605	-1.03985782786197	-1.03985782786197\\
-0.879878637121511	-0.849357969901665	-0.987356301445977	-0.987356301445977\\
-0.879878637121511	-0.775500625514725	-0.93280623148887	-0.93280623148887\\
-0.879878637121511	-0.701643281127785	-0.877652945295929	-0.877652945295929\\
-0.879878637121511	-0.627785936740845	-0.82470205259922	-0.82470205259922\\
-0.879878637121511	-0.553928592353905	-0.776371835738954	-0.776371835738954\\
-0.879878637121511	-0.480071247966964	-0.732509161595767	-0.732509161595767\\
-0.879878637121511	-0.406213903580025	-0.691184199512189	-0.691184199512189\\
-0.879878637121511	-0.332356559193084	-0.65319334827264	-0.65319334827264\\
-0.879878637121511	-0.258499214806144	-0.623321966334024	-0.623321966334024\\
-0.879878637121511	-0.184641870419204	-0.603387239658567	-0.603387239658567\\
-0.879878637121511	-0.110784526032264	-0.588946403597777	-0.588946403597777\\
-0.879878637121511	-0.036927181645324	-0.578979408037679	-0.578979408037679\\
-0.879878637121511	0.0369301627416161	-0.578979644564621	-0.578979644564621\\
-0.879878637121511	0.110787507128556	-0.588946922125099	-0.588946922125099\\
-0.879878637121511	0.184644851515496	-0.603387897577779	-0.603387897577779\\
-0.879878637121511	0.258502195902437	-0.623322956954443	-0.623322956954443\\
-0.879878637121511	0.332359540289376	-0.653194752846121	-0.653194752846121\\
-0.879878637121511	0.406216884676316	-0.691185823420707	-0.691185823420707\\
-0.879878637121511	0.480074229063257	-0.732510870093524	-0.732510870093524\\
-0.879878637121511	0.553931573450197	-0.776373684929222	-0.776373684929222\\
-0.879878637121511	0.627788917837137	-0.824704106259194	-0.824704106259194\\
-0.879878637121511	0.701646262224077	-0.877655147992905	-0.877655147992905\\
-0.879878637121511	0.775503606611017	-0.93280846094107	-0.93280846094107\\
-0.879878637121511	0.849360950997957	-0.987358465906539	-0.987358465906539\\
-0.879878637121511	0.923218295384897	-1.03985990236138	-1.03985990236138\\
-0.879878637121511	0.997075639771837	-1.09032759411976	-1.09032759411976\\
-0.879878637121511	1.07093298415878	-1.13944142111461	-1.13944142111461\\
-0.879878637121511	1.14479032854572	-1.18780665999873	-1.18780665999873\\
-0.879878637121511	1.21864767293266	-1.23564078347064	-1.23564078347064\\
-0.879878637121511	1.2925050173196	-1.28280825048881	-1.28280825048881\\
-0.879878637121511	1.36636236170654	-1.32899840913042	-1.32899840913042\\
-0.879878637121511	1.44021970609348	-1.37389652069297	-1.37389652069297\\
-0.767440668476818	-1.44021672499719	-1.30279731152572	-1.30279731152572\\
-0.767440668476818	-1.36635938061025	-1.26221765573417	-1.26221765573417\\
-0.767440668476818	-1.29250203622331	-1.21983865883723	-1.21983865883723\\
-0.767440668476818	-1.21864469183637	-1.17566342039254	-1.17566342039254\\
-0.767440668476818	-1.14478734744943	-1.12988984294891	-1.12988984294891\\
-0.767440668476818	-1.07093000306249	-1.08289310212742	-1.08289310212742\\
-0.767440668476818	-0.997072658675545	-1.03508966503277	-1.03508966503277\\
-0.767440668476818	-0.923215314288605	-0.986665706221268	-0.986665706221268\\
-0.767440668476818	-0.849357969901665	-0.937281996627107	-0.937281996627107\\
-0.767440668476818	-0.775500625514725	-0.886080552758563	-0.886080552758563\\
-0.767440668476818	-0.701643281127785	-0.832414138212715	-0.832414138212715\\
-0.767440668476818	-0.627785936740845	-0.777228337183963	-0.777228337183963\\
-0.767440668476818	-0.553928592353905	-0.723721138231144	-0.723721138231144\\
-0.767440668476818	-0.480071247966964	-0.675259897696673	-0.675259897696673\\
-0.767440668476818	-0.406213903580025	-0.631769246062189	-0.631769246062189\\
-0.767440668476818	-0.332356559193084	-0.591071883467983	-0.591071883467983\\
-0.767440668476818	-0.258499214806144	-0.555893095059478	-0.555893095059478\\
-0.767440668476818	-0.184641870419204	-0.531834652604133	-0.531834652604133\\
-0.767440668476818	-0.110784526032264	-0.516219442190511	-0.516219442190511\\
-0.767440668476818	-0.036927181645324	-0.505391708054649	-0.505391708054649\\
-0.767440668476818	0.0369301627416161	-0.505391975374699	-0.505391975374699\\
-0.767440668476818	0.110787507128556	-0.516219989585479	-0.516219989585479\\
-0.767440668476818	0.184644851515496	-0.531835403943659	-0.531835403943659\\
-0.767440668476818	0.258502195902437	-0.555894310442391	-0.555894310442391\\
-0.767440668476818	0.332359540289376	-0.591073457994357	-0.591073457994357\\
-0.767440668476818	0.406216884676316	-0.631770937994874	-0.631770937994874\\
-0.767440668476818	0.480074229063257	-0.675261737974015	-0.675261737974015\\
-0.767440668476818	0.553931573450197	-0.723723211000914	-0.723723211000914\\
-0.767440668476818	0.627788917837137	-0.777230557934629	-0.777230557934629\\
-0.767440668476818	0.701646262224077	-0.83241634943503	-0.83241634943503\\
-0.767440668476818	0.775503606611017	-0.886082668144987	-0.886082668144987\\
-0.767440668476818	0.849360950997957	-0.937284019930975	-0.937284019930975\\
-0.767440668476818	0.923218295384897	-0.986667675705498	-0.986667675705498\\
-0.767440668476818	0.997075639771837	-1.03509160684647	-1.03509160684647\\
-0.767440668476818	1.07093298415878	-1.08289501779989	-1.08289501779989\\
-0.767440668476818	1.14479032854572	-1.12989171813068	-1.12989171813068\\
-0.767440668476818	1.21864767293266	-1.17566523770459	-1.17566523770459\\
-0.767440668476818	1.2925050173196	-1.21984040626631	-1.21984040626631\\
-0.767440668476818	1.36636236170654	-1.26221932939497	-1.26221932939497\\
-0.767440668476818	1.44021970609348	-1.30279891471125	-1.30279891471125\\
-0.655002699832126	-1.44021672499719	-1.21874799381105	-1.21874799381105\\
-0.655002699832126	-1.36635938061025	-1.1826697529247	-1.1826697529247\\
-0.655002699832126	-1.29250203622331	-1.14527887304956	-1.14527887304956\\
-0.655002699832126	-1.21864469183637	-1.10622210572164	-1.10622210572164\\
-0.655002699832126	-1.14478734744943	-1.06519354351493	-1.06519354351493\\
-0.655002699832126	-1.07093000306249	-1.02204112790467	-1.02204112790467\\
-0.655002699832126	-0.997072658675545	-0.976880325096581	-0.976880325096581\\
-0.655002699832126	-0.923215314288605	-0.930134794956101	-0.930134794956101\\
-0.655002699832126	-0.849357969901665	-0.882374324687128	-0.882374324687128\\
-0.655002699832126	-0.775500625514725	-0.833865201034843	-0.833865201034843\\
-0.655002699832126	-0.701643281127785	-0.784049901879541	-0.784049901879541\\
-0.655002699832126	-0.627785936740845	-0.731741553846757	-0.731741553846757\\
-0.655002699832126	-0.553928592353905	-0.676898017866059	-0.676898017866059\\
-0.655002699832126	-0.480071247966964	-0.622793785170071	-0.622793785170071\\
-0.655002699832126	-0.406213903580025	-0.574160142981122	-0.574160142981122\\
-0.655002699832126	-0.332356559193084	-0.531116344396839	-0.531116344396839\\
-0.655002699832126	-0.258499214806144	-0.491596598611253	-0.491596598611253\\
-0.655002699832126	-0.184641870419204	-0.46150575423939	-0.46150575423939\\
-0.655002699832126	-0.110784526032264	-0.443661957056073	-0.443661957056073\\
-0.655002699832126	-0.036927181645324	-0.431867597552055	-0.431867597552055\\
-0.655002699832126	0.0369301627416161	-0.431867903930031	-0.431867903930031\\
-0.655002699832126	0.110787507128556	-0.44366253891681	-0.44366253891681\\
-0.655002699832126	0.184644851515496	-0.461506684860946	-0.461506684860946\\
-0.655002699832126	0.258502195902437	-0.49159806662696	-0.49159806662696\\
-0.655002699832126	0.332359540289376	-0.531118016567143	-0.531118016567143\\
-0.655002699832126	0.406216884676316	-0.574161971575422	-0.574161971575422\\
-0.655002699832126	0.480074229063257	-0.622795882454565	-0.622795882454565\\
-0.655002699832126	0.553931573450197	-0.676900250628406	-0.676900250628406\\
-0.655002699832126	0.627788917837137	-0.731743725421441	-0.731743725421441\\
-0.655002699832126	0.701646262224077	-0.78405195521316	-0.78405195521316\\
-0.655002699832126	0.775503606611017	-0.833867178317635	-0.833867178317635\\
-0.655002699832126	0.849360950997957	-0.882376267101005	-0.882376267101005\\
-0.655002699832126	0.923218295384897	-0.930136705822461	-0.930136705822461\\
-0.655002699832126	0.997075639771837	-0.976882183648093	-0.976882183648093\\
-0.655002699832126	1.07093298415878	-1.02204291204512	-1.02204291204512\\
-0.655002699832126	1.14479032854572	-1.06519524214826	-1.06519524214826\\
-0.655002699832126	1.21864767293266	-1.10622372025503	-1.10622372025503\\
-0.655002699832126	1.2925050173196	-1.14528041353353	-1.14528041353353\\
-0.655002699832126	1.36636236170654	-1.1826712332702	-1.1826712332702\\
-0.655002699832126	1.44021970609348	-1.21874942815058	-1.21874942815058\\
-0.542564731187433	-1.44021672499719	-1.12405257640495	-1.12405257640495\\
-0.542564731187433	-1.36635938061025	-1.09051469293507	-1.09051469293507\\
-0.542564731187433	-1.29250203622331	-1.0565123201242	-1.0565123201242\\
-0.542564731187433	-1.21864469183637	-1.02181345184275	-1.02181345184275\\
-0.542564731187433	-1.14478734744943	-0.986072750405013	-0.986072750405013\\
-0.542564731187433	-1.07093000306249	-0.948834575198644	-0.948834575198644\\
-0.542564731187433	-0.997072658675545	-0.909589323020861	-0.909589323020861\\
-0.542564731187433	-0.923215314288605	-0.867914982619321	-0.867914982619321\\
-0.542564731187433	-0.849357969901665	-0.823702642890236	-0.823702642890236\\
-0.542564731187433	-0.775500625514725	-0.777354557953998	-0.777354557953998\\
-0.542564731187433	-0.701643281127785	-0.729658518779161	-0.729658518779161\\
-0.542564731187433	-0.627785936740845	-0.681013955073636	-0.681013955073636\\
-0.542564731187433	-0.553928592353905	-0.630450233206228	-0.630450233206228\\
-0.542564731187433	-0.480071247966964	-0.576599696530514	-0.576599696530514\\
-0.542564731187433	-0.406213903580025	-0.521947914752168	-0.521947914752168\\
-0.542564731187433	-0.332356559193084	-0.473079534857094	-0.473079534857094\\
-0.542564731187433	-0.258499214806144	-0.430599481736351	-0.430599481736351\\
-0.542564731187433	-0.184641870419204	-0.393780376998509	-0.393780376998509\\
-0.542564731187433	-0.110784526032264	-0.371399162940358	-0.371399162940358\\
-0.542564731187433	-0.036927181645324	-0.358439067652457	-0.358439067652457\\
-0.542564731187433	0.0369301627416161	-0.35843942433356	-0.35843942433356\\
-0.542564731187433	0.110787507128556	-0.371399807493114	-0.371399807493114\\
-0.542564731187433	0.184644851515496	-0.39378161000295	-0.39378161000295\\
-0.542564731187433	0.258502195902437	-0.430601123959202	-0.430601123959202\\
-0.542564731187433	0.332359540289376	-0.473081347538866	-0.473081347538866\\
-0.542564731187433	0.406216884676316	-0.521950043996499	-0.521950043996499\\
-0.542564731187433	0.480074229063257	-0.57660192467932	-0.57660192467932\\
-0.542564731187433	0.553931573450197	-0.630452337260598	-0.630452337260598\\
-0.542564731187433	0.627788917837137	-0.681015945553618	-0.681015945553618\\
-0.542564731187433	0.701646262224077	-0.729660462043444	-0.729660462043444\\
-0.542564731187433	0.775503606611017	-0.777356461414625	-0.777356461414625\\
-0.542564731187433	0.849360950997957	-0.823704475075739	-0.823704475075739\\
-0.542564731187433	0.923218295384897	-0.867916716758919	-0.867916716758919\\
-0.542564731187433	0.997075639771837	-0.909590953966594	-0.909590953966594\\
-0.542564731187433	1.07093298415878	-0.948836115352888	-0.948836115352888\\
-0.542564731187433	1.14479032854572	-0.98607421985133	-0.98607421985133\\
-0.542564731187433	1.21864767293266	-1.02181487069028	-1.02181487069028\\
-0.542564731187433	1.2925050173196	-1.05651370469114	-1.05651370469114\\
-0.542564731187433	1.36636236170654	-1.09051605478067	-1.09051605478067\\
-0.542564731187433	1.44021970609348	-1.12405392285105	-1.12405392285105\\
-0.43012676254274	-1.44021672499719	-1.02342077873126	-1.02342077873126\\
-0.43012676254274	-1.36635938061025	-0.991099758005868	-0.991099758005868\\
-0.43012676254274	-1.29250203622331	-0.958507124334412	-0.958507124334412\\
-0.43012676254274	-1.21864469183637	-0.92564455398261	-0.92564455398261\\
-0.43012676254274	-1.14478734744943	-0.892479892858887	-0.892479892858887\\
-0.43012676254274	-1.07093000306249	-0.858907940607046	-0.858907940607046\\
-0.43012676254274	-0.997072658675545	-0.824693381503241	-0.824693381503241\\
-0.43012676254274	-0.923215314288605	-0.789406312303794	-0.789406312303794\\
-0.43012676254274	-0.849357969901665	-0.75239022701966	-0.75239022701966\\
-0.43012676254274	-0.775500625514725	-0.712851157467454	-0.712851157467454\\
-0.43012676254274	-0.701643281127785	-0.670186415889429	-0.670186415889429\\
-0.43012676254274	-0.627785936740845	-0.624530810245188	-0.624530810245188\\
-0.43012676254274	-0.553928592353905	-0.576941879661127	-0.576941879661127\\
-0.43012676254274	-0.480071247966964	-0.528049629601988	-0.528049629601988\\
-0.43012676254274	-0.406213903580025	-0.476105355238686	-0.476105355238686\\
-0.43012676254274	-0.332356559193084	-0.42123074756134	-0.42123074756134\\
-0.43012676254274	-0.258499214806144	-0.372031373609751	-0.372031373609751\\
-0.43012676254274	-0.184641870419204	-0.330416894754542	-0.330416894754542\\
-0.43012676254274	-0.110784526032264	-0.299996163978667	-0.299996163978667\\
-0.43012676254274	-0.036927181645324	-0.285160020913398	-0.285160020913398\\
-0.43012676254274	0.0369301627416161	-0.285160442341275	-0.285160442341275\\
-0.43012676254274	0.110787507128556	-0.299996982294884	-0.299996982294884\\
-0.43012676254274	0.184644851515496	-0.330418460984845	-0.330418460984845\\
-0.43012676254274	0.258502195902437	-0.372033163562723	-0.372033163562723\\
-0.43012676254274	0.332359540289376	-0.421232918167175	-0.421232918167175\\
-0.43012676254274	0.406216884676316	-0.476107540742713	-0.476107540742713\\
-0.43012676254274	0.480074229063257	-0.528051645928963	-0.528051645928963\\
-0.43012676254274	0.553931573450197	-0.576943824226115	-0.576943824226115\\
-0.43012676254274	0.627788917837137	-0.624532700971313	-0.624532700971313\\
-0.43012676254274	0.701646262224077	-0.67018820275857	-0.67018820275857\\
-0.43012676254274	0.775503606611017	-0.712852814101878	-0.712852814101878\\
-0.43012676254274	0.849360950997957	-0.752391766672456	-0.752391766672456\\
-0.43012676254274	0.923218295384897	-0.78940776635734	-0.78940776635734\\
-0.43012676254274	0.997075639771837	-0.82469478048687	-0.82469478048687\\
-0.43012676254274	1.07093298415878	-0.858909306481398	-0.858909306481398\\
-0.43012676254274	1.14479032854572	-0.892481238642325	-0.892481238642325\\
-0.43012676254274	1.21864767293266	-0.925645886110715	-0.925645886110715\\
-0.43012676254274	1.2925050173196	-0.958508445253078	-0.958508445253078\\
-0.43012676254274	1.36636236170654	-0.991101068126637	-0.991101068126637\\
-0.43012676254274	1.44021970609348	-1.02342207765888	-1.02342207765888\\
-0.317688793898047	-1.44021672499719	-0.914765840809967	-0.914765840809967\\
-0.317688793898047	-1.36635938061025	-0.884391687523855	-0.884391687523855\\
-0.317688793898047	-1.29250203622331	-0.853649108200211	-0.853649108200211\\
-0.317688793898047	-1.21864469183637	-0.822513537722668	-0.822513537722668\\
-0.317688793898047	-1.14478734744943	-0.790971553303556	-0.790971553303556\\
-0.317688793898047	-1.07093000306249	-0.759025214193738	-0.759025214193738\\
-0.317688793898047	-0.997072658675545	-0.726692173520034	-0.726692173520034\\
-0.317688793898047	-0.923215314288605	-0.693992662880636	-0.693992662880636\\
-0.317688793898047	-0.849357969901665	-0.660906071464262	-0.660906071464262\\
-0.317688793898047	-0.775500625514725	-0.627271026575596	-0.627271026575596\\
-0.317688793898047	-0.701643281127785	-0.592610942650842	-0.592610942650842\\
-0.317688793898047	-0.627785936740845	-0.555945775258897	-0.555945775258897\\
-0.317688793898047	-0.553928592353905	-0.515889127864946	-0.515889127864946\\
-0.317688793898047	-0.480071247966964	-0.471602341574831	-0.471602341574831\\
-0.317688793898047	-0.406213903580025	-0.424223508410792	-0.424223508410792\\
-0.317688793898047	-0.332356559193084	-0.374768810071749	-0.374768810071749\\
-0.317688793898047	-0.258499214806144	-0.32071445880106	-0.32071445880106\\
-0.317688793898047	-0.184641870419204	-0.271043983836145	-0.271043983836145\\
-0.317688793898047	-0.110784526032264	-0.231694292072226	-0.231694292072226\\
-0.317688793898047	-0.036927181645324	-0.212119571543243	-0.212119571543243\\
-0.317688793898047	0.0369301627416161	-0.212120071861459	-0.212120071861459\\
-0.317688793898047	0.110787507128556	-0.231695566719502	-0.231695566719502\\
-0.317688793898047	0.184644851515496	-0.27104573953042	-0.27104573953042\\
-0.317688793898047	0.258502195902437	-0.320716676408847	-0.320716676408847\\
-0.317688793898047	0.332359540289376	-0.374770887677704	-0.374770887677704\\
-0.317688793898047	0.406216884676316	-0.424225455223986	-0.424225455223986\\
-0.317688793898047	0.480074229063257	-0.471604206374435	-0.471604206374435\\
-0.317688793898047	0.553931573450197	-0.515890829678684	-0.515890829678684\\
-0.317688793898047	0.627788917837137	-0.555947314057125	-0.555947314057125\\
-0.317688793898047	0.701646262224077	-0.592612373609675	-0.592612373609675\\
-0.317688793898047	0.775503606611017	-0.627272400168342	-0.627272400168342\\
-0.317688793898047	0.849360950997957	-0.660907416140013	-0.660907416140013\\
-0.317688793898047	0.923218295384897	-0.693993990110559	-0.693993990110559\\
-0.317688793898047	0.997075639771837	-0.726693486057505	-0.726693486057505\\
-0.317688793898047	1.07093298415878	-0.759026511603324	-0.759026511603324\\
-0.317688793898047	1.14479032854572	-0.790972834660946	-0.790972834660946\\
-0.317688793898047	1.21864767293266	-0.822514802603294	-0.822514802603294\\
-0.317688793898047	1.2925050173196	-0.853650356856053	-0.853650356856053\\
-0.317688793898047	1.36636236170654	-0.884392920754981	-0.884392920754981\\
-0.317688793898047	1.44021970609348	-0.914767059766827	-0.914767059766827\\
-0.205250825253354	-1.44021672499719	-0.790977348573541	-0.790977348573541\\
-0.205250825253354	-1.36635938061025	-0.762701041633907	-0.762701041633907\\
-0.205250825253354	-1.29250203622331	-0.73426658161244	-0.73426658161244\\
-0.205250825253354	-1.21864469183637	-0.705635416192996	-0.705635416192996\\
-0.205250825253354	-1.14478734744943	-0.6767597549511	-0.6767597549511\\
-0.205250825253354	-1.07093000306249	-0.647581312119213	-0.647581312119213\\
-0.205250825253354	-0.997072658675545	-0.618031014465298	-0.618031014465298\\
-0.205250825253354	-0.923215314288605	-0.588031055350157	-0.588031055350157\\
-0.205250825253354	-0.849357969901665	-0.557501655947773	-0.557501655947773\\
-0.205250825253354	-0.775500625514725	-0.526375656869988	-0.526375656869988\\
-0.205250825253354	-0.701643281127785	-0.494621930483093	-0.494621930483093\\
-0.205250825253354	-0.627785936740845	-0.462264133428874	-0.462264133428874\\
-0.205250825253354	-0.553928592353905	-0.429329338023629	-0.429329338023629\\
-0.205250825253354	-0.480071247966964	-0.395538344764885	-0.395538344764885\\
-0.205250825253354	-0.406213903580025	-0.359501050594626	-0.359501050594626\\
-0.205250825253354	-0.332356559193084	-0.318327014561717	-0.318327014561717\\
-0.205250825253354	-0.258499214806144	-0.271500433166177	-0.271500433166177\\
-0.205250825253354	-0.184641870419204	-0.220389009694512	-0.220389009694512\\
-0.205250825253354	-0.110784526032264	-0.170185776846202	-0.170185776846202\\
-0.205250825253354	-0.036927181645324	-0.139463037226929	-0.139463037226929\\
-0.205250825253354	0.0369301627416161	-0.139463635464308	-0.139463635464308\\
-0.205250825253354	0.110787507128556	-0.170187479115464	-0.170187479115464\\
-0.205250825253354	0.184644851515496	-0.220391230564232	-0.220391230564232\\
-0.205250825253354	0.258502195902437	-0.27150238488703	-0.27150238488703\\
-0.205250825253354	0.332359540289376	-0.31832881005033	-0.31832881005033\\
-0.205250825253354	0.406216884676316	-0.359502587609509	-0.359502587609509\\
-0.205250825253354	0.480074229063257	-0.39553973874662	-0.39553973874662\\
-0.205250825253354	0.553931573450197	-0.429330680469543	-0.429330680469543\\
-0.205250825253354	0.627788917837137	-0.462265450982786	-0.462265450982786\\
-0.205250825253354	0.701646262224077	-0.494623224681181	-0.494623224681181\\
-0.205250825253354	0.775503606611017	-0.526376925838921	-0.526376925838921\\
-0.205250825253354	0.849360950997957	-0.557502899875751	-0.557502899875751\\
-0.205250825253354	0.923218295384897	-0.588032276399504	-0.588032276399504\\
-0.205250825253354	0.997075639771837	-0.618032215731853	-0.618032215731853\\
-0.205250825253354	1.07093298415878	-0.647582496850796	-0.647582496850796\\
-0.205250825253354	1.14479032854572	-0.676760926137687	-0.676760926137687\\
-0.205250825253354	1.21864767293266	-0.705636576408351	-0.705636576408351\\
-0.205250825253354	1.2925050173196	-0.734267732990805	-0.734267732990805\\
-0.205250825253354	1.36636236170654	-0.762702185907849	-0.762702185907849\\
-0.205250825253354	1.44021970609348	-0.790978487133031	-0.790978487133031\\
-0.0928128566086617	-1.44021672499719	-0.653683515750429	-0.653683515750429\\
-0.0928128566086617	-1.36635938061025	-0.626109894474448	-0.626109894474448\\
-0.0928128566086617	-1.29250203622331	-0.598529368570902	-0.598529368570902\\
-0.0928128566086617	-1.21864469183637	-0.570939443930798	-0.570939443930798\\
-0.0928128566086617	-1.14478734744943	-0.543336537494497	-0.543336537494497\\
-0.0928128566086617	-1.07093000306249	-0.515715416033413	-0.515715416033413\\
-0.0928128566086617	-0.997072658675545	-0.488068298772381	-0.488068298772381\\
-0.0928128566086617	-0.923215314288605	-0.460383394228109	-0.460383394228109\\
-0.0928128566086617	-0.849357969901665	-0.432642468069031	-0.432642468069031\\
-0.0928128566086617	-0.775500625514725	-0.404816728879423	-0.404816728879423\\
-0.0928128566086617	-0.701643281127785	-0.376859781429922	-0.376859781429922\\
-0.0928128566086617	-0.627785936740845	-0.3486955570676	-0.3486955570676\\
-0.0928128566086617	-0.553928592353905	-0.320198264592792	-0.320198264592792\\
-0.0928128566086617	-0.480071247966964	-0.291162786643065	-0.291162786643065\\
-0.0928128566086617	-0.406213903580025	-0.26127846256882	-0.26127846256882\\
-0.0928128566086617	-0.332356559193084	-0.23018219590152	-0.23018219590152\\
-0.0928128566086617	-0.258499214806144	-0.197740161134568	-0.197740161134568\\
-0.0928128566086617	-0.184641870419204	-0.163055072967662	-0.163055072967662\\
-0.0928128566086617	-0.110784526032264	-0.118751923834552	-0.118751923834552\\
-0.0928128566086617	-0.036927181645324	-0.0698058853581314	-0.0698058853581314\\
-0.0928128566086617	0.0369301627416161	-0.0698073643230216	-0.0698073643230216\\
-0.0928128566086617	0.110787507128556	-0.118753897002457	-0.118753897002457\\
-0.0928128566086617	0.184644851515496	-0.163056603955554	-0.163056603955554\\
-0.0928128566086617	0.258502195902437	-0.197741496708111	-0.197741496708111\\
-0.0928128566086617	0.332359540289376	-0.230183478844937	-0.230183478844937\\
-0.0928128566086617	0.406216884676316	-0.261279691009515	-0.261279691009515\\
-0.0928128566086617	0.480074229063257	-0.29116397327944	-0.29116397327944\\
-0.0928128566086617	0.553931573450197	-0.320199423971692	-0.320199423971692\\
-0.0928128566086617	0.627788917837137	-0.348696699511241	-0.348696699511241\\
-0.0928128566086617	0.701646262224077	-0.376860913390865	-0.376860913390865\\
-0.0928128566086617	0.775503606611017	-0.404817854263454	-0.404817854263454\\
-0.0928128566086617	0.849360950997957	-0.432643589243941	-0.432643589243941\\
-0.0928128566086617	0.923218295384897	-0.460384512650452	-0.460384512650452\\
-0.0928128566086617	0.997075639771837	-0.488069415355811	-0.488069415355811\\
-0.0928128566086617	1.07093298415878	-0.515716531363111	-0.515716531363111\\
-0.0928128566086617	1.14479032854572	-0.543337651953055	-0.543337651953055\\
-0.0928128566086617	1.21864767293266	-0.570940557773312	-0.570940557773312\\
-0.0928128566086617	1.2925050173196	-0.598530481970618	-0.598530481970618\\
-0.0928128566086617	1.36636236170654	-0.626111007551052	-0.626111007551052\\
-0.0928128566086617	1.44021970609348	-0.653684628587929	-0.653684628587929\\
0.0196251120360316	-1.44021672499719	-0.512458287366281	-0.512458287366281\\
0.0196251120360316	-1.36635938061025	-0.484908756564676	-0.484908756564676\\
0.0196251120360316	-1.29250203622331	-0.457358970658929	-0.457358970658929\\
0.0196251120360316	-1.21864469183637	-0.429808873391312	-0.429808873391312\\
0.0196251120360316	-1.14478734744943	-0.402258391067797	-0.402258391067797\\
0.0196251120360316	-1.07093000306249	-0.374707425397467	-0.374707425397467\\
0.0196251120360316	-0.997072658675545	-0.347155842569176	-0.347155842569176\\
0.0196251120360316	-0.923215314288605	-0.319603456089968	-0.319603456089968\\
0.0196251120360316	-0.849357969901665	-0.292049998898191	-0.292049998898191\\
0.0196251120360316	-0.775500625514725	-0.264495076249486	-0.264495076249486\\
0.0196251120360316	-0.701643281127785	-0.236938082418849	-0.236938082418849\\
0.0196251120360316	-0.627785936740845	-0.209378045306407	-0.209378045306407\\
0.0196251120360316	-0.553928592353905	-0.181813317279765	-0.181813317279765\\
0.0196251120360316	-0.480071247966964	-0.154240909938036	-0.154240909938036\\
0.0196251120360316	-0.406213903580025	-0.126654916285944	-0.126654916285944\\
0.0196251120360316	-0.332356559193084	-0.0990422768455278	-0.0990422768455278\\
0.0196251120360316	-0.258499214806144	-0.0713694645989557	-0.0713694645989557\\
0.0196251120360316	-0.184641870419204	-0.0435315122069464	-0.0435315122069464\\
0.0196251120360316	-0.110784526032264	-0.0151361181290044	-0.0151361181290044\\
0.0196251120360316	-0.036927181645324	0.0148077000851193	0.0148077000851193\\
0.0196251120360316	0.0369301627416161	0.0148062311847251	0.0148062311847251\\
0.0196251120360316	0.110787507128556	-0.0151372870981188	-0.0151372870981188\\
0.0196251120360316	0.184644851515496	-0.0435326425465617	-0.0435326425465617\\
0.0196251120360316	0.258502195902437	-0.0713705837125886	-0.0713705837125886\\
0.0196251120360316	0.332359540289376	-0.0990433922373036	-0.0990433922373036\\
0.0196251120360316	0.406216884676316	-0.126656030146489	-0.126656030146489\\
0.0196251120360316	0.480074229063257	-0.154242023059354	-0.154242023059354\\
0.0196251120360316	0.553931573450197	-0.181814430000175	-0.181814430000175\\
0.0196251120360316	0.627788917837137	-0.209379157789649	-0.209379157789649\\
0.0196251120360316	0.701646262224077	-0.236939194752093	-0.236939194752093\\
0.0196251120360316	0.775503606611017	-0.264496188482727	-0.264496188482727\\
0.0196251120360316	0.849360950997957	-0.292051111061868	-0.292051111061868\\
0.0196251120360316	0.923218295384897	-0.319604568203536	-0.319604568203536\\
0.0196251120360316	0.997075639771837	-0.347156954645583	-0.347156954645583\\
0.0196251120360316	1.07093298415878	-0.37470853744563	-0.37470853744563\\
0.0196251120360316	1.14479032854572	-0.402259503094036	-0.402259503094036\\
0.0196251120360316	1.21864767293266	-0.429809985400222	-0.429809985400222\\
0.0196251120360316	1.2925050173196	-0.457360082653922	-0.457360082653922\\
0.0196251120360316	1.36636236170654	-0.484909868548336	-0.484909868548336\\
0.0196251120360316	1.44021970609348	-0.512459399340597	-0.512459399340597\\
0.132063080680725	-1.44021672499719	-0.367680965082093	-0.367680965082093\\
0.132063080680725	-1.36635938061025	-0.339804932843457	-0.339804932843457\\
0.132063080680725	-1.29250203622331	-0.311876218961457	-0.311876218961457\\
0.132063080680725	-1.21864469183637	-0.283883803094789	-0.283883803094789\\
0.132063080680725	-1.14478734744943	-0.255814063309209	-0.255814063309209\\
0.132063080680725	-1.07093000306249	-0.227650255766383	-0.227650255766383\\
0.132063080680725	-0.997072658675545	-0.199372074386132	-0.199372074386132\\
0.132063080680725	-0.923215314288605	-0.170955570376618	-0.170955570376618\\
0.132063080680725	-0.849357969901665	-0.142374065953649	-0.142374065953649\\
0.132063080680725	-0.775500625514725	-0.113601409226679	-0.113601409226679\\
0.132063080680725	-0.701643281127785	-0.0846202081214321	-0.0846202081214321\\
0.132063080680725	-0.627785936740845	-0.0554393953506742	-0.0554393953506742\\
0.132063080680725	-0.553928592353905	-0.0261246466024486	-0.0261246466024486\\
0.132063080680725	-0.480071247966964	0.00317494573018809	0.00317494573018809\\
0.132063080680725	-0.406213903580025	0.0323281243653317	0.0323281243653317\\
0.132063080680725	-0.332356559193084	0.0619162554153085	0.0619162554153085\\
0.132063080680725	-0.258499214806144	0.0947617833682922	0.0947617833682922\\
0.132063080680725	-0.184641870419204	0.131636015055864	0.131636015055864\\
0.132063080680725	-0.110784526032264	0.176923127421082	0.176923127421082\\
0.132063080680725	-0.036927181645324	0.247295632792339	0.247295632792339\\
0.132063080680725	0.0369301627416161	0.247291741826043	0.247291741826043\\
0.132063080680725	0.110787507128556	0.176920982572688	0.176920982572688\\
0.132063080680725	0.184644851515496	0.131634531966203	0.131634531966203\\
0.132063080680725	0.258502195902437	0.0947603430945913	0.0947603430945913\\
0.132063080680725	0.332359540289376	0.0619150235232573	0.0619150235232573\\
0.132063080680725	0.406216884676316	0.0323269482001079	0.0323269482001079\\
0.132063080680725	0.480074229063257	0.00317376593932947	0.00317376593932947\\
0.132063080680725	0.553931573450197	-0.0261258307938602	-0.0261258307938602\\
0.132063080680725	0.627788917837137	-0.055440576583665	-0.055440576583665\\
0.132063080680725	0.701646262224077	-0.0846213821165168	-0.0846213821165168\\
0.132063080680725	0.775503606611017	-0.113602574722594	-0.113602574722594\\
0.132063080680725	0.849360950997957	-0.142375223281182	-0.142375223281182\\
0.132063080680725	0.923218295384897	-0.170956720494398	-0.170956720494398\\
0.132063080680725	0.997075639771837	-0.199373218394299	-0.199373218394299\\
0.132063080680725	1.07093298415878	-0.227651394698189	-0.227651394698189\\
0.132063080680725	1.14479032854572	-0.255815198059384	-0.255815198059384\\
0.132063080680725	1.21864767293266	-0.283884934408757	-0.283884934408757\\
0.132063080680725	1.2925050173196	-0.311877347448582	-0.311877347448582\\
0.132063080680725	1.36636236170654	-0.33980605899758	-0.33980605899758\\
0.132063080680725	1.44021970609348	-0.367682089302295	-0.367682089302295\\
0.244501049325417	-1.44021672499719	-0.212063899418631	-0.212063899418631\\
0.244501049325417	-1.36635938061025	-0.183138188067673	-0.183138188067673\\
0.244501049325417	-1.29250203622331	-0.154098411861825	-0.154098411861825\\
0.244501049325417	-1.21864469183637	-0.124949822213109	-0.124949822213109\\
0.244501049325417	-1.14478734744943	-0.0957067545397507	-0.0957067545397507\\
0.244501049325417	-1.07093000306249	-0.0663960260942599	-0.0663960260942599\\
0.244501049325417	-0.997072658675545	-0.0370594369307177	-0.0370594369307177\\
0.244501049325417	-0.923215314288605	-0.00775184321644661	-0.00775184321644661\\
0.244501049325417	-0.849357969901665	0.0214734949991323	0.0214734949991323\\
0.244501049325417	-0.775500625514725	0.050609261584732	0.050609261584732\\
0.244501049325417	-0.701643281127785	0.0797960508053724	0.0797960508053724\\
0.244501049325417	-0.627785936740845	0.109504697688945	0.109504697688945\\
0.244501049325417	-0.553928592353905	0.140724794958226	0.140724794958226\\
0.244501049325417	-0.480071247966964	0.174723846661144	0.174723846661144\\
0.244501049325417	-0.406213903580025	0.211480793989031	0.211480793989031\\
0.244501049325417	-0.332356559193084	0.248442939332808	0.248442939332808\\
0.244501049325417	-0.258499214806144	0.289733933717187	0.289733933717187\\
0.244501049325417	-0.184641870419204	0.342084873336549	0.342084873336549\\
0.244501049325417	-0.110784526032264	0.409520718416177	0.409520718416177\\
0.244501049325417	-0.036927181645324	0.513980445863415	0.513980445863415\\
0.244501049325417	0.0369301627416161	0.513973897404272	0.513973897404272\\
0.244501049325417	0.110787507128556	0.409517286772308	0.409517286772308\\
0.244501049325417	0.184644851515496	0.342082771514721	0.342082771514721\\
0.244501049325417	0.258502195902437	0.289731978844148	0.289731978844148\\
0.244501049325417	0.332359540289376	0.248441447342925	0.248441447342925\\
0.244501049325417	0.406216884676316	0.211479287262106	0.211479287262106\\
0.244501049325417	0.480074229063257	0.174722408883924	0.174722408883924\\
0.244501049325417	0.553931573450197	0.14072348625272	0.14072348625272\\
0.244501049325417	0.627788917837137	0.109503476582798	0.109503476582798\\
0.244501049325417	0.701646262224077	0.0797948669488635	0.0797948669488635\\
0.244501049325417	0.775503606611017	0.050608086308792	0.050608086308792\\
0.244501049325417	0.849360950997957	0.0214723174470344	0.0214723174470344\\
0.244501049325417	0.923218295384897	-0.00775302478852795	-0.00775302478852795\\
0.244501049325417	0.997075639771837	-0.0370606208521097	-0.0370606208521097\\
0.244501049325417	1.07093298415878	-0.0663972100149294	-0.0663972100149294\\
0.244501049325417	1.14479032854572	-0.095707936468998	-0.095707936468998\\
0.244501049325417	1.21864767293266	-0.124951000775093	-0.124951000775093\\
0.244501049325417	1.2925050173196	-0.1540995862486	-0.1540995862486\\
0.244501049325417	1.36636236170654	-0.183139357906362	-0.183139357906362\\
0.244501049325417	1.44021970609348	-0.212065064637746	-0.212065064637746\\
0.35693901797011	-1.44021672499719	-0.0479955464033938	-0.0479955464033938\\
0.35693901797011	-1.36635938061025	-0.0186858157771472	-0.0186858157771472\\
0.35693901797011	-1.29250203622331	0.0105719592941681	0.0105719592941681\\
0.35693901797011	-1.21864469183637	0.0397612529980867	0.0397612529980867\\
0.35693901797011	-1.14478734744943	0.0688919984045867	0.0688919984045867\\
0.35693901797011	-1.07093000306249	0.0980285573987676	0.0980285573987676\\
0.35693901797011	-0.997072658675545	0.127331514832192	0.127331514832192\\
0.35693901797011	-0.923215314288605	0.157109142639244	0.157109142639244\\
0.35693901797011	-0.849357969901665	0.187854732615695	0.187854732615695\\
0.35693901797011	-0.775500625514725	0.220203649457281	0.220203649457281\\
0.35693901797011	-0.701643281127785	0.254686372269103	0.254686372269103\\
0.35693901797011	-0.627785936740845	0.291181675117362	0.291181675117362\\
0.35693901797011	-0.553928592353905	0.328433382723625	0.328433382723625\\
0.35693901797011	-0.480071247966964	0.365263295242113	0.365263295242113\\
0.35693901797011	-0.406213903580025	0.404960782680196	0.404960782680196\\
0.35693901797011	-0.332356559193084	0.454296259882906	0.454296259882906\\
0.35693901797011	-0.258499214806144	0.507225970886961	0.507225970886961\\
0.35693901797011	-0.184641870419204	0.571851773602732	0.571851773602732\\
0.35693901797011	-0.110784526032264	0.654896709008296	0.654896709008296\\
0.35693901797011	-0.036927181645324	0.787081085554079	0.787081085554079\\
0.35693901797011	0.0369301627416161	0.787074993909865	0.787074993909865\\
0.35693901797011	0.110787507128556	0.654893233394722	0.654893233394722\\
0.35693901797011	0.184644851515496	0.57184850192914	0.57184850192914\\
0.35693901797011	0.258502195902437	0.507223844360803	0.507223844360803\\
0.35693901797011	0.332359540289376	0.454294101129087	0.454294101129087\\
0.35693901797011	0.406216884676316	0.404959012486873	0.404959012486873\\
0.35693901797011	0.480074229063257	0.365261797680468	0.365261797680468\\
0.35693901797011	0.553931573450197	0.328431887261174	0.328431887261174\\
0.35693901797011	0.627788917837137	0.291180174819231	0.291180174819231\\
0.35693901797011	0.701646262224077	0.254684935421353	0.254684935421353\\
0.35693901797011	0.775503606611017	0.220202303001955	0.220202303001955\\
0.35693901797011	0.849360950997957	0.187853463727753	0.187853463727753\\
0.35693901797011	0.923218295384897	0.157107925141848	0.157107925141848\\
0.35693901797011	0.997075639771837	0.12733032517335	0.12733032517335\\
0.35693901797011	1.07093298415878	0.0980273795109058	0.0980273795109058\\
0.35693901797011	1.14479032854572	0.0688908231770281	0.0688908231770281\\
0.35693901797011	1.21864767293266	0.0397600762184579	0.0397600762184579\\
0.35693901797011	1.2925050173196	0.010570779696527	0.010570779696527\\
0.35693901797011	1.36636236170654	-0.0186869979146691	-0.0186869979146691\\
0.35693901797011	1.44021970609348	-0.04799673013416	-0.04799673013416\\
0.469376986614804	-1.44021672499719	0.116298459713596	0.116298459713596\\
0.469376986614804	-1.36635938061025	0.145494637852634	0.145494637852634\\
0.469376986614804	-1.29250203622331	0.174897915497841	0.174897915497841\\
0.469376986614804	-1.21864469183637	0.204717752673283	0.204717752673283\\
0.469376986614804	-1.14478734744943	0.23524822106841	0.23524822106841\\
0.469376986614804	-1.07093000306249	0.266854258766661	0.266854258766661\\
0.469376986614804	-0.997072658675545	0.299908484864638	0.299908484864638\\
0.469376986614804	-0.923215314288605	0.334649028566093	0.334649028566093\\
0.469376986614804	-0.849357969901665	0.370957614662089	0.370957614662089\\
0.469376986614804	-0.775500625514725	0.408171157270424	0.408171157270424\\
0.469376986614804	-0.701643281127785	0.445283418489544	0.445283418489544\\
0.469376986614804	-0.627785936740845	0.48208906276512	0.48208906276512\\
0.469376986614804	-0.553928592353905	0.521086322881875	0.521086322881875\\
0.469376986614804	-0.480071247966964	0.567027205869329	0.567027205869329\\
0.469376986614804	-0.406213903580025	0.619812432309671	0.619812432309671\\
0.469376986614804	-0.332356559193084	0.672440742629596	0.672440742629596\\
0.469376986614804	-0.258499214806144	0.735286026288844	0.735286026288844\\
0.469376986614804	-0.184641870419204	0.817979179869749	0.817979179869749\\
0.469376986614804	-0.110784526032264	0.908700987098782	0.908700987098782\\
0.469376986614804	-0.036927181645324	1.05720025021431	1.05720025021431\\
0.469376986614804	0.0369301627416161	1.05719504743045	1.05719504743045\\
0.469376986614804	0.110787507128556	0.90869614792451	0.90869614792451\\
0.469376986614804	0.184644851515496	0.817975870013625	0.817975870013625\\
0.469376986614804	0.258502195902437	0.735282962781776	0.735282962781776\\
0.469376986614804	0.332359540289376	0.672438586879134	0.672438586879134\\
0.469376986614804	0.406216884676316	0.619810270727736	0.619810270727736\\
0.469376986614804	0.480074229063257	0.567025176456577	0.567025176456577\\
0.469376986614804	0.553931573450197	0.521084638433316	0.521084638433316\\
0.469376986614804	0.627788917837137	0.48208756174546	0.48208756174546\\
0.469376986614804	0.701646262224077	0.44528193194126	0.44528193194126\\
0.469376986614804	0.775503606611017	0.408169650834388	0.408169650834388\\
0.469376986614804	0.849360950997957	0.370956124519166	0.370956124519166\\
0.469376986614804	0.923218295384897	0.334647592203711	0.334647592203711\\
0.469376986614804	0.997075639771837	0.29990711740779	0.29990711740779\\
0.469376986614804	1.07093298415878	0.26685295613792	0.26685295613792\\
0.469376986614804	1.14479032854572	0.235246969675877	0.235246969675877\\
0.469376986614804	1.21864767293266	0.204716536976804	0.204716536976804\\
0.469376986614804	1.2925050173196	0.174896721980299	0.174896721980299\\
0.469376986614804	1.36636236170654	0.145493456366797	0.145493456366797\\
0.469376986614804	1.44021970609348	0.116297283421805	0.116297283421805\\
0.581814955259496	-1.44021672499719	0.282737257739736	0.282737257739736\\
0.581814955259496	-1.36635938061025	0.313941856754439	0.313941856754439\\
0.581814955259496	-1.29250203622331	0.346193220699805	0.346193220699805\\
0.581814955259496	-1.21864469183637	0.379712495402389	0.379712495402389\\
0.581814955259496	-1.14478734744943	0.414611739892952	0.414611739892952\\
0.581814955259496	-1.07093000306249	0.450791040646456	0.450791040646456\\
0.581814955259496	-0.997072658675545	0.487854004860687	0.487854004860687\\
0.581814955259496	-0.923215314288605	0.525146541707483	0.525146541707483\\
0.581814955259496	-0.849357969901665	0.562088561305385	0.562088561305385\\
0.581814955259496	-0.775500625514725	0.59891743507058	0.59891743507058\\
0.581814955259496	-0.701643281127785	0.637540171095391	0.637540171095391\\
0.581814955259496	-0.627785936740845	0.681254397557255	0.681254397557255\\
0.581814955259496	-0.553928592353905	0.731718904697399	0.731718904697399\\
0.581814955259496	-0.480071247966964	0.785190920449891	0.785190920449891\\
0.581814955259496	-0.406213903580025	0.837708476983948	0.837708476983948\\
0.581814955259496	-0.332356559193084	0.899453693650483	0.899453693650483\\
0.581814955259496	-0.258499214806144	0.980389458039292	0.980389458039292\\
0.581814955259496	-0.184641870419204	1.06279744200112	1.06279744200112\\
0.581814955259496	-0.110784526032264	1.17457516454026	1.17457516454026\\
0.581814955259496	-0.036927181645324	1.32479245790261	1.32479245790261\\
0.581814955259496	0.0369301627416161	1.32478801941071	1.32478801941071\\
0.581814955259496	0.110787507128556	1.17456919963941	1.17456919963941\\
0.581814955259496	0.184644851515496	1.06279402811642	1.06279402811642\\
0.581814955259496	0.258502195902437	0.980386032783534	0.980386032783534\\
0.581814955259496	0.332359540289376	0.899450779831429	0.899450779831429\\
0.581814955259496	0.406216884676316	0.83770629685401	0.83770629685401\\
0.581814955259496	0.480074229063257	0.785188786169087	0.785188786169087\\
0.581814955259496	0.553931573450197	0.731716763454292	0.731716763454292\\
0.581814955259496	0.627788917837137	0.681252492690854	0.681252492690854\\
0.581814955259496	0.701646262224077	0.637538532307366	0.637538532307366\\
0.581814955259496	0.775503606611017	0.598915931731387	0.598915931731387\\
0.581814955259496	0.849360950997957	0.562087078806785	0.562087078806785\\
0.581814955259496	0.923218295384897	0.525145041126769	0.525145041126769\\
0.581814955259496	0.997075639771837	0.487852499392251	0.487852499392251\\
0.581814955259496	1.07093298415878	0.450789558784824	0.450789558784824\\
0.581814955259496	1.14479032854572	0.41461030382874	0.41461030382874\\
0.581814955259496	1.21864767293266	0.379711114805161	0.379711114805161\\
0.581814955259496	1.2925050173196	0.346191894602616	0.346191894602616\\
0.581814955259496	1.36636236170654	0.313940577795531	0.313940577795531\\
0.581814955259496	1.44021970609348	0.282736015962071	0.282736015962071\\
0.694252923904188	-1.44021672499719	0.459568139023981	0.459568139023981\\
0.694252923904188	-1.36635938061025	0.494574479544408	0.494574479544408\\
0.694252923904188	-1.29250203622331	0.530660743900175	0.530660743900175\\
0.694252923904188	-1.21864469183637	0.567567012197788	0.567567012197788\\
0.694252923904188	-1.14478734744943	0.604861350814789	0.604861350814789\\
0.694252923904188	-1.07093000306249	0.642053627473833	0.642053627473833\\
0.694252923904188	-0.997072658675545	0.678879280566559	0.678879280566559\\
0.694252923904188	-0.923215314288605	0.715747248237838	0.715747248237838\\
0.694252923904188	-0.849357969901665	0.75414161894293	0.75414161894293\\
0.694252923904188	-0.775500625514725	0.796435264651232	0.796435264651232\\
0.694252923904188	-0.701643281127785	0.844458089010298	0.844458089010298\\
0.694252923904188	-0.627785936740845	0.897162119802422	0.897162119802422\\
0.694252923904188	-0.553928592353905	0.95040997081143	0.95040997081143\\
0.694252923904188	-0.480071247966964	1.0030106892736	1.0030106892736\\
0.694252923904188	-0.406213903580025	1.06403388176934	1.06403388176934\\
0.694252923904188	-0.332356559193084	1.14237389879135	1.14237389879135\\
0.694252923904188	-0.258499214806144	1.22596571460829	1.22596571460829\\
0.694252923904188	-0.184641870419204	1.31280624662231	1.31280624662231\\
0.694252923904188	-0.110784526032264	1.44646499191701	1.44646499191701\\
0.694252923904188	-0.036927181645324	1.5907312720651	1.5907312720651\\
0.694252923904188	0.0369301627416161	1.5907274350547	1.5907274350547\\
0.694252923904188	0.110787507128556	1.44645851251592	1.44645851251592\\
0.694252923904188	0.184644851515496	1.31280209731569	1.31280209731569\\
0.694252923904188	0.258502195902437	1.22596244804169	1.22596244804169\\
0.694252923904188	0.332359540289376	1.14237048661557	1.14237048661557\\
0.694252923904188	0.406216884676316	1.06403107220817	1.06403107220817\\
0.694252923904188	0.480074229063257	1.0030084897165	1.0030084897165\\
0.694252923904188	0.553931573450197	0.950407856874714	0.950407856874714\\
0.694252923904188	0.627788917837137	0.897159950669203	0.897159950669203\\
0.694252923904188	0.701646262224077	0.844456035682773	0.844456035682773\\
0.694252923904188	0.775503606611017	0.796433447639419	0.796433447639419\\
0.694252923904188	0.849360950997957	0.754140007604597	0.754140007604597\\
0.694252923904188	0.923218295384897	0.715745743242763	0.715745743242763\\
0.694252923904188	0.997075639771837	0.678877799337975	0.678877799337975\\
0.694252923904188	1.07093298415878	0.642052133494695	0.642052133494695\\
0.694252923904188	1.14479032854572	0.604859844515902	0.604859844515902\\
0.694252923904188	1.21864767293266	0.567565511368226	0.567565511368226\\
0.694252923904188	1.2925050173196	0.530659268418305	0.530659268418305\\
0.694252923904188	1.36636236170654	0.494573043681958	0.494573043681958\\
0.694252923904188	1.44021970609348	0.459566749494645	0.459566749494645\\
0.806690892548882	-1.44021672499719	0.647321455435914	0.647321455435914\\
0.806690892548882	-1.36635938061025	0.684541834084492	0.684541834084492\\
0.806690892548882	-1.29250203622331	0.721845233466385	0.721845233466385\\
0.806690892548882	-1.21864469183637	0.758909243489214	0.758909243489214\\
0.806690892548882	-1.14478734744943	0.795667586945594	0.795667586945594\\
0.806690892548882	-1.07093000306249	0.832577939380149	0.832577939380149\\
0.806690892548882	-0.997072658675545	0.87082014182557	0.87082014182557\\
0.806690892548882	-0.923215314288605	0.91216801048974	0.91216801048974\\
0.806690892548882	-0.849357969901665	0.958241823724884	0.958241823724884\\
0.806690892548882	-0.775500625514725	1.0091777934261	1.0091777934261\\
0.806690892548882	-0.701643281127785	1.06269134695069	1.06269134695069\\
0.806690892548882	-0.627785936740845	1.11554662510165	1.11554662510165\\
0.806690892548882	-0.553928592353905	1.16833584576459	1.16833584576459\\
0.806690892548882	-0.480071247966964	1.22885661572848	1.22885661572848\\
0.806690892548882	-0.406213903580025	1.30468484321288	1.30468484321288\\
0.806690892548882	-0.332356559193084	1.38900721687346	1.38900721687346\\
0.806690892548882	-0.258499214806144	1.47073320936817	1.47073320936817\\
0.806690892548882	-0.184641870419204	1.57125072895424	1.57125072895424\\
0.806690892548882	-0.110784526032264	1.72014808734347	1.72014808734347\\
0.806690892548882	-0.036927181645324	1.85558818991685	1.85558818991685\\
0.806690892548882	0.0369301627416161	1.85558482428664	1.85558482428664\\
0.806690892548882	0.110787507128556	1.72014151464162	1.72014151464162\\
0.806690892548882	0.184644851515496	1.57124570924641	1.57124570924641\\
0.806690892548882	0.258502195902437	1.4707298191276	1.4707298191276\\
0.806690892548882	0.332359540289376	1.38900385679984	1.38900385679984\\
0.806690892548882	0.406216884676316	1.30468150701872	1.30468150701872\\
0.806690892548882	0.480074229063257	1.22885388087556	1.22885388087556\\
0.806690892548882	0.553931573450197	1.16833363068196	1.16833363068196\\
0.806690892548882	0.627788917837137	1.1155445214069	1.1155445214069\\
0.806690892548882	0.701646262224077	1.0626891833693	1.0626891833693\\
0.806690892548882	0.775503606611017	1.00917566247804	1.00917566247804\\
0.806690892548882	0.849360950997957	0.958239859010994	0.958239859010994\\
0.806690892548882	0.923218295384897	0.912166254097481	0.912166254097481\\
0.806690892548882	0.997075639771837	0.870818548503606	0.870818548503606\\
0.806690892548882	1.07093298415878	0.832576433146139	0.832576433146139\\
0.806690892548882	1.14479032854572	0.795666105573832	0.795666105573832\\
0.806690892548882	1.21864767293266	0.758907754594498	0.758907754594498\\
0.806690892548882	1.2925050173196	0.721843730976662	0.721843730976662\\
0.806690892548882	1.36636236170654	0.684540327539084	0.684540327539084\\
0.806690892548882	1.44021970609348	0.64731995990232	0.64731995990232\\
};
\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
0.406162470360298	0.0261613324772993	0.91691931078023\\
0.409813362668984	0.00879087680783286	0.957967917693843\\
0.410396461854382	0.00174779143689463	0.965307055578702\\
0.410264086964451	-0.00439329302657887	0.963617590008378\\
0.409227015994533	-0.0125969642301558	0.950840671929038\\
0.405769062277523	-0.0276243564249905	0.912899795215415\\
0.391822821517492	-0.069315683835234	0.79867131059592\\
0.360996030315247	-0.138275892464204	0.630595946679443\\
0.3284220904546	-0.196322724139086	0.502065182071027\\
0.294522275938097	-0.247121477885579	0.394075346933013\\
0.258789802680429	-0.293040745038425	0.297411014676533\\
0.222931966596165	-0.332921116550745	0.212387311455525\\
0.185557325034595	-0.368979342804795	0.133015681917567\\
0.147750522153134	-0.400488994469368	0.0600238971516602\\
0.107704085354908	-0.429002104945609	-0.0110303121918689\\
0.0701673407176131	-0.451565853128882	-0.0729279378674381\\
0.0319209174551149	-0.470679523312768	-0.132155712806304\\
-0.00969007588669024	-0.48738500093736	-0.192932909715865\\
-0.157660822251408	-0.546722709574421	-0.382308560888801\\
-0.240808927533714	-0.58047052493635	-0.471794205549177\\
-0.318942814265234	-0.610632336166744	-0.546317546433385\\
-0.393387550186126	-0.637178014684516	-0.609826852600386\\
-0.465733985123199	-0.66043283635699	-0.665465395390581\\
-0.536044284727733	-0.680307891563068	-0.714543839318439\\
-0.604318172562452	-0.696812205258526	-0.75808832676699\\
-0.670355036067141	-0.70999128377727	-0.796823379625514\\
-0.733802443011832	-0.7199464931291	-0.831273718193635\\
-0.799976020065704	-0.72737858103809	-0.864646979252362\\
-0.866733103055606	-0.731691979886702	-0.895968102051218\\
-0.929903683227589	-0.732697270285691	-0.923678430458301\\
-0.994842573825208	-0.73046189517043	-0.95042417298685\\
-1.05738144293171	-0.725010153611339	-0.974690775887811\\
-1.12264588748359	-0.715655785210772	-0.998621237922262\\
-1.18693003512726	-0.70251891900373	-1.0209473567359\\
-1.24841181381609	-0.686004365724038	-1.04126524477121\\
-1.31204490003268	-0.66443748954663	-1.06133897329112\\
-1.37134113954964	-0.63976477636998	-1.07925887508692\\
-1.43109522344881	-0.609808667800059	-1.0966279859144\\
-1.48829128746604	-0.575549720360795	-1.1126695675355\\
-1.54271747146749	-0.536858201545751	-1.12745565712862\\
-1.59451008442141	-0.493184387696916	-1.14113394011719\\
-1.63743088999845	-0.450496302916018	-1.1522049791774\\
-1.67844559478197	-0.402353979842994	-1.16257909465136\\
-1.7156261785186	-0.349986431927032	-1.17182319229451\\
-1.74559863142351	-0.298688198212448	-1.17917192954939\\
-1.77160980069698	-0.243383553587048	-1.18547933142004\\
-1.7911955785779	-0.189696180361024	-1.19018786076993\\
-1.8061252378431	-0.133676330314704	-1.19375448214771\\
-1.81580987127425	-0.0770500994271737	-1.19605798607938\\
-1.82016794843043	-0.0228118270697839	-1.19709202016431\\
-1.81985237088626	0.03022517195887	-1.19701719603749\\
-1.81499218116374	0.083365088351123	-1.19586379952718\\
-1.8054507599505	0.136729937591993	-1.19359376352578\\
-1.79258641597223	0.185233262902817	-1.19052093682653\\
-1.77651500786493	0.231229566242916	-1.18666178866054\\
-1.75582519002467	0.278478580399187	-1.18165930613748\\
-1.73288565903963	0.321705469844506	-1.17606576848534\\
-1.70551723048026	0.36525074655576	-1.16932424905692\\
-1.67713209538435	0.404032935418545	-1.16224980957251\\
-1.64456305888045	0.442704865227821	-1.1540229119611\\
-1.60730749232982	0.481150271617928	-1.14445896363334\\
-1.57021081231631	0.514614736852935	-1.134761840369\\
-1.52824004331519	0.547802177377539	-1.12356547583429\\
-1.48291511349571	0.579029682002104	-1.11118447315098\\
-1.42947593068057	0.61069463567719	-1.09616580127359\\
-1.37460863548344	0.638265382036163	-1.0802258848088\\
-1.31816474113881	0.662104747430522	-1.06322210956352\\
-1.25427136859728	0.684215718639947	-1.04315273640838\\
-1.18719530577703	0.70245620789606	-1.02103711343929\\
-1.11175822386649	0.717487096485298	-0.994721433306378\\
-1.0312111350785	0.727697232444661	-0.964703651279917\\
-0.940411244983887	0.732564544615693	-0.928120531692951\\
-0.838259195664101	0.730252264382121	-0.882879008833052\\
-0.715095354192014	0.717293963378512	-0.821378955784843\\
-0.336316578614829	0.617041369166148	-0.56175506487153\\
-0.252537480302437	0.585119547512171	-0.483540273953341\\
-0.183962127600528	0.557505838559382	-0.411835918393944\\
-0.121354684493764	0.531801258478441	-0.339581349293115\\
-0.0647336514188408	0.508804009665499	-0.268168186110785\\
-0.00965979409487505	0.487373616439436	-0.192889919083775\\
0.0700064534294713	0.451654306094008	-0.0731847052879884\\
0.14166977190076	0.405128680138583	0.048855783940899\\
0.311886338770857	0.222114336141901	0.446930739937816\\
0.342800764364164	0.172045305120953	0.554891150613151\\
0.365946106967456	0.128371849707628	0.653443854681615\\
0.383388418297565	0.0902246021605431	0.745176377657248\\
0.396314801855631	0.0571992431621617	0.830948175284751\\
0.406162471523324	0.0261613295194403	0.916919312376831\\
};
 \end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NNM1_3D_slvelo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=1,
xtick={   -4, -2.75,  -1.5, -0.25,     1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u = x_3$},
ymin=-2,
ymax=2,
ytick={-2, -1,  0,  1,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$v = y_3$},
zmin=-4,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={$y_2=\sqrt{u^2+v^2} Q_2(u,v)$},
view={-37.5}{30},
axis background/.style={fill=white},
title style={font=\bfseries},
title={3D projection of NNM 1},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.7, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0.2422,0.1504,0.6603); rgb(1pt)=(0.2444,0.1534,0.6728); rgb(2pt)=(0.2464,0.1569,0.6847); rgb(3pt)=(0.2484,0.1607,0.6961); rgb(4pt)=(0.2503,0.1648,0.7071); rgb(5pt)=(0.2522,0.1689,0.7179); rgb(6pt)=(0.254,0.1732,0.7286); rgb(7pt)=(0.2558,0.1773,0.7393); rgb(8pt)=(0.2576,0.1814,0.7501); rgb(9pt)=(0.2594,0.1854,0.761); rgb(11pt)=(0.2628,0.1932,0.7828); rgb(12pt)=(0.2645,0.1972,0.7937); rgb(13pt)=(0.2661,0.2011,0.8043); rgb(14pt)=(0.2676,0.2052,0.8148); rgb(15pt)=(0.2691,0.2094,0.8249); rgb(16pt)=(0.2704,0.2138,0.8346); rgb(17pt)=(0.2717,0.2184,0.8439); rgb(18pt)=(0.2729,0.2231,0.8528); rgb(19pt)=(0.274,0.228,0.8612); rgb(20pt)=(0.2749,0.233,0.8692); rgb(21pt)=(0.2758,0.2382,0.8767); rgb(22pt)=(0.2766,0.2435,0.884); rgb(23pt)=(0.2774,0.2489,0.8908); rgb(24pt)=(0.2781,0.2543,0.8973); rgb(25pt)=(0.2788,0.2598,0.9035); rgb(26pt)=(0.2794,0.2653,0.9094); rgb(27pt)=(0.2798,0.2708,0.915); rgb(28pt)=(0.2802,0.2764,0.9204); rgb(29pt)=(0.2806,0.2819,0.9255); rgb(30pt)=(0.2809,0.2875,0.9305); rgb(31pt)=(0.2811,0.293,0.9352); rgb(32pt)=(0.2813,0.2985,0.9397); rgb(33pt)=(0.2814,0.304,0.9441); rgb(34pt)=(0.2814,0.3095,0.9483); rgb(35pt)=(0.2813,0.315,0.9524); rgb(36pt)=(0.2811,0.3204,0.9563); rgb(37pt)=(0.2809,0.3259,0.96); rgb(38pt)=(0.2807,0.3313,0.9636); rgb(39pt)=(0.2803,0.3367,0.967); rgb(40pt)=(0.2798,0.3421,0.9702); rgb(41pt)=(0.2791,0.3475,0.9733); rgb(42pt)=(0.2784,0.3529,0.9763); rgb(43pt)=(0.2776,0.3583,0.9791); rgb(44pt)=(0.2766,0.3638,0.9817); rgb(45pt)=(0.2754,0.3693,0.984); rgb(46pt)=(0.2741,0.3748,0.9862); rgb(47pt)=(0.2726,0.3804,0.9881); rgb(48pt)=(0.271,0.386,0.9898); rgb(49pt)=(0.2691,0.3916,0.9912); rgb(50pt)=(0.267,0.3973,0.9924); rgb(51pt)=(0.2647,0.403,0.9935); rgb(52pt)=(0.2621,0.4088,0.9946); rgb(53pt)=(0.2591,0.4145,0.9955); rgb(54pt)=(0.2556,0.4203,0.9965); rgb(55pt)=(0.2517,0.4261,0.9974); rgb(56pt)=(0.2473,0.4319,0.9983); rgb(57pt)=(0.2424,0.4378,0.9991); rgb(58pt)=(0.2369,0.4437,0.9996); rgb(59pt)=(0.2311,0.4497,0.9995); rgb(60pt)=(0.225,0.4559,0.9985); rgb(61pt)=(0.2189,0.462,0.9968); rgb(62pt)=(0.2128,0.4682,0.9948); rgb(63pt)=(0.2066,0.4743,0.9926); rgb(64pt)=(0.2006,0.4803,0.9906); rgb(65pt)=(0.195,0.4861,0.9887); rgb(66pt)=(0.1903,0.4919,0.9867); rgb(67pt)=(0.1869,0.4975,0.9844); rgb(68pt)=(0.1847,0.503,0.9819); rgb(69pt)=(0.1831,0.5084,0.9793); rgb(70pt)=(0.1818,0.5138,0.9766); rgb(71pt)=(0.1806,0.5191,0.9738); rgb(72pt)=(0.1795,0.5244,0.9709); rgb(73pt)=(0.1785,0.5296,0.9677); rgb(74pt)=(0.1778,0.5349,0.9641); rgb(75pt)=(0.1773,0.5401,0.9602); rgb(76pt)=(0.1768,0.5452,0.956); rgb(77pt)=(0.1764,0.5504,0.9516); rgb(78pt)=(0.1755,0.5554,0.9473); rgb(79pt)=(0.174,0.5605,0.9432); rgb(80pt)=(0.1716,0.5655,0.9393); rgb(81pt)=(0.1686,0.5705,0.9357); rgb(82pt)=(0.1649,0.5755,0.9323); rgb(83pt)=(0.161,0.5805,0.9289); rgb(84pt)=(0.1573,0.5854,0.9254); rgb(85pt)=(0.154,0.5902,0.9218); rgb(86pt)=(0.1513,0.595,0.9182); rgb(87pt)=(0.1492,0.5997,0.9147); rgb(88pt)=(0.1475,0.6043,0.9113); rgb(89pt)=(0.1461,0.6089,0.908); rgb(90pt)=(0.1446,0.6135,0.905); rgb(91pt)=(0.1429,0.618,0.9022); rgb(92pt)=(0.1408,0.6226,0.8998); rgb(93pt)=(0.1383,0.6272,0.8975); rgb(94pt)=(0.1354,0.6317,0.8953); rgb(95pt)=(0.1321,0.6363,0.8932); rgb(96pt)=(0.1288,0.6408,0.891); rgb(97pt)=(0.1253,0.6453,0.8887); rgb(98pt)=(0.1219,0.6497,0.8862); rgb(99pt)=(0.1185,0.6541,0.8834); rgb(100pt)=(0.1152,0.6584,0.8804); rgb(101pt)=(0.1119,0.6627,0.877); rgb(102pt)=(0.1085,0.6669,0.8734); rgb(103pt)=(0.1048,0.671,0.8695); rgb(104pt)=(0.1009,0.675,0.8653); rgb(105pt)=(0.0964,0.6789,0.8609); rgb(106pt)=(0.0914,0.6828,0.8562); rgb(107pt)=(0.0855,0.6865,0.8513); rgb(108pt)=(0.0789,0.6902,0.8462); rgb(109pt)=(0.0713,0.6938,0.8409); rgb(110pt)=(0.0628,0.6972,0.8355); rgb(111pt)=(0.0535,0.7006,0.8299); rgb(112pt)=(0.0433,0.7039,0.8242); rgb(113pt)=(0.0328,0.7071,0.8183); rgb(114pt)=(0.0234,0.7103,0.8124); rgb(115pt)=(0.0155,0.7133,0.8064); rgb(116pt)=(0.0091,0.7163,0.8003); rgb(117pt)=(0.0046,0.7192,0.7941); rgb(118pt)=(0.0019,0.722,0.7878); rgb(119pt)=(0.0009,0.7248,0.7815); rgb(120pt)=(0.0018,0.7275,0.7752); rgb(121pt)=(0.0046,0.7301,0.7688); rgb(122pt)=(0.0094,0.7327,0.7623); rgb(123pt)=(0.0162,0.7352,0.7558); rgb(124pt)=(0.0253,0.7376,0.7492); rgb(125pt)=(0.0369,0.74,0.7426); rgb(126pt)=(0.0504,0.7423,0.7359); rgb(127pt)=(0.0638,0.7446,0.7292); rgb(128pt)=(0.077,0.7468,0.7224); rgb(129pt)=(0.0899,0.7489,0.7156); rgb(130pt)=(0.1023,0.751,0.7088); rgb(131pt)=(0.1141,0.7531,0.7019); rgb(132pt)=(0.1252,0.7552,0.695); rgb(133pt)=(0.1354,0.7572,0.6881); rgb(134pt)=(0.1448,0.7593,0.6812); rgb(135pt)=(0.1532,0.7614,0.6741); rgb(136pt)=(0.1609,0.7635,0.6671); rgb(137pt)=(0.1678,0.7656,0.6599); rgb(138pt)=(0.1741,0.7678,0.6527); rgb(139pt)=(0.1799,0.7699,0.6454); rgb(140pt)=(0.1853,0.7721,0.6379); rgb(141pt)=(0.1905,0.7743,0.6303); rgb(142pt)=(0.1954,0.7765,0.6225); rgb(143pt)=(0.2003,0.7787,0.6146); rgb(144pt)=(0.2061,0.7808,0.6065); rgb(145pt)=(0.2118,0.7828,0.5983); rgb(146pt)=(0.2178,0.7849,0.5899); rgb(147pt)=(0.2244,0.7869,0.5813); rgb(148pt)=(0.2318,0.7887,0.5725); rgb(149pt)=(0.2401,0.7905,0.5636); rgb(150pt)=(0.2491,0.7922,0.5546); rgb(151pt)=(0.2589,0.7937,0.5454); rgb(152pt)=(0.2695,0.7951,0.536); rgb(153pt)=(0.2809,0.7964,0.5266); rgb(154pt)=(0.2929,0.7975,0.517); rgb(155pt)=(0.3052,0.7985,0.5074); rgb(156pt)=(0.3176,0.7994,0.4975); rgb(157pt)=(0.3301,0.8002,0.4876); rgb(158pt)=(0.3424,0.8009,0.4774); rgb(159pt)=(0.3548,0.8016,0.4669); rgb(160pt)=(0.3671,0.8021,0.4563); rgb(161pt)=(0.3795,0.8026,0.4454); rgb(162pt)=(0.3921,0.8029,0.4344); rgb(163pt)=(0.405,0.8031,0.4233); rgb(164pt)=(0.4184,0.803,0.4122); rgb(165pt)=(0.4322,0.8028,0.4013); rgb(166pt)=(0.4463,0.8024,0.3904); rgb(167pt)=(0.4608,0.8018,0.3797); rgb(168pt)=(0.4753,0.8011,0.3691); rgb(169pt)=(0.4899,0.8002,0.3586); rgb(170pt)=(0.5044,0.7993,0.348); rgb(171pt)=(0.5187,0.7982,0.3374); rgb(172pt)=(0.5329,0.797,0.3267); rgb(173pt)=(0.547,0.7957,0.3159); rgb(175pt)=(0.5748,0.7929,0.2941); rgb(176pt)=(0.5886,0.7913,0.2833); rgb(177pt)=(0.6024,0.7896,0.2726); rgb(178pt)=(0.6161,0.7878,0.2622); rgb(179pt)=(0.6297,0.7859,0.2521); rgb(180pt)=(0.6433,0.7839,0.2423); rgb(181pt)=(0.6567,0.7818,0.2329); rgb(182pt)=(0.6701,0.7796,0.2239); rgb(183pt)=(0.6833,0.7773,0.2155); rgb(184pt)=(0.6963,0.775,0.2075); rgb(185pt)=(0.7091,0.7727,0.1998); rgb(186pt)=(0.7218,0.7703,0.1924); rgb(187pt)=(0.7344,0.7679,0.1852); rgb(188pt)=(0.7468,0.7654,0.1782); rgb(189pt)=(0.759,0.7629,0.1717); rgb(190pt)=(0.771,0.7604,0.1658); rgb(191pt)=(0.7829,0.7579,0.1608); rgb(192pt)=(0.7945,0.7554,0.157); rgb(193pt)=(0.806,0.7529,0.1546); rgb(194pt)=(0.8172,0.7505,0.1535); rgb(195pt)=(0.8281,0.7481,0.1536); rgb(196pt)=(0.8389,0.7457,0.1546); rgb(197pt)=(0.8495,0.7435,0.1564); rgb(198pt)=(0.86,0.7413,0.1587); rgb(199pt)=(0.8703,0.7392,0.1615); rgb(200pt)=(0.8804,0.7372,0.165); rgb(201pt)=(0.8903,0.7353,0.1695); rgb(202pt)=(0.9,0.7336,0.1749); rgb(203pt)=(0.9093,0.7321,0.1815); rgb(204pt)=(0.9184,0.7308,0.189); rgb(205pt)=(0.9272,0.7298,0.1973); rgb(206pt)=(0.9357,0.729,0.2061); rgb(207pt)=(0.944,0.7285,0.2151); rgb(208pt)=(0.9523,0.7284,0.2237); rgb(209pt)=(0.9606,0.7285,0.2312); rgb(210pt)=(0.9689,0.7292,0.2373); rgb(211pt)=(0.977,0.7304,0.2418); rgb(212pt)=(0.9842,0.733,0.2446); rgb(213pt)=(0.99,0.7365,0.2429); rgb(214pt)=(0.9946,0.7407,0.2394); rgb(215pt)=(0.9966,0.7458,0.2351); rgb(216pt)=(0.9971,0.7513,0.2309); rgb(217pt)=(0.9972,0.7569,0.2267); rgb(218pt)=(0.9971,0.7626,0.2224); rgb(219pt)=(0.9969,0.7683,0.2181); rgb(220pt)=(0.9966,0.774,0.2138); rgb(221pt)=(0.9962,0.7798,0.2095); rgb(222pt)=(0.9957,0.7856,0.2053); rgb(223pt)=(0.9949,0.7915,0.2012); rgb(224pt)=(0.9938,0.7974,0.1974); rgb(225pt)=(0.9923,0.8034,0.1939); rgb(226pt)=(0.9906,0.8095,0.1906); rgb(227pt)=(0.9885,0.8156,0.1875); rgb(228pt)=(0.9861,0.8218,0.1846); rgb(229pt)=(0.9835,0.828,0.1817); rgb(230pt)=(0.9807,0.8342,0.1787); rgb(231pt)=(0.9778,0.8404,0.1757); rgb(232pt)=(0.9748,0.8467,0.1726); rgb(233pt)=(0.972,0.8529,0.1695); rgb(234pt)=(0.9694,0.8591,0.1665); rgb(235pt)=(0.9671,0.8654,0.1636); rgb(236pt)=(0.9651,0.8716,0.1608); rgb(237pt)=(0.9634,0.8778,0.1582); rgb(238pt)=(0.9619,0.884,0.1557); rgb(239pt)=(0.9608,0.8902,0.1532); rgb(240pt)=(0.9601,0.8963,0.1507); rgb(241pt)=(0.9596,0.9023,0.148); rgb(242pt)=(0.9595,0.9084,0.145); rgb(243pt)=(0.9597,0.9143,0.1418); rgb(244pt)=(0.9601,0.9203,0.1382); rgb(245pt)=(0.9608,0.9262,0.1344); rgb(246pt)=(0.9618,0.932,0.1304); rgb(247pt)=(0.9629,0.9379,0.1261); rgb(248pt)=(0.9642,0.9437,0.1216); rgb(249pt)=(0.9657,0.9494,0.1168); rgb(250pt)=(0.9674,0.9552,0.1116); rgb(251pt)=(0.9692,0.9609,0.1061); rgb(252pt)=(0.9711,0.9667,0.1001); rgb(253pt)=(0.973,0.9724,0.0938); rgb(254pt)=(0.9749,0.9782,0.0872); rgb(255pt)=(0.9769,0.9839,0.0805)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3.57838988459414	-1.44021672499719	-0.393107857592233	-0.393107857592233\\
-3.57838988459414	-1.36635938061025	-0.367207027741009	-0.367207027741009\\
-3.57838988459414	-1.29250203622331	-0.344082260017564	-0.344082260017564\\
-3.57838988459414	-1.21864469183637	-0.323308168133088	-0.323308168133088\\
-3.57838988459414	-1.14478734744943	-0.304250327102983	-0.304250327102983\\
-3.57838988459414	-1.07093000306249	-0.286133131221778	-0.286133131221778\\
-3.57838988459414	-0.997072658675545	-0.268136828477382	-0.268136828477382\\
-3.57838988459414	-0.923215314288605	-0.249511005028231	-0.249511005028231\\
-3.57838988459414	-0.849357969901665	-0.229687020275735	-0.229687020275735\\
-3.57838988459414	-0.775500625514725	-0.208369744074445	-0.208369744074445\\
-3.57838988459414	-0.701643281127785	-0.185590325494781	-0.185590325494781\\
-3.57838988459414	-0.627785936740845	-0.161706913179738	-0.161706913179738\\
-3.57838988459414	-0.553928592353905	-0.13734872979435	-0.13734872979435\\
-3.57838988459414	-0.480071247966964	-0.113309325396646	-0.113309325396646\\
-3.57838988459414	-0.406213903580025	-0.0904052009476735	-0.0904052009476735\\
-3.57838988459414	-0.332356559193084	-0.069324050501841	-0.069324050501841\\
-3.57838988459414	-0.258499214806144	-0.0504906213730611	-0.0504906213730611\\
-3.57838988459414	-0.184641870419204	-0.0339764191230573	-0.0339764191230573\\
-3.57838988459414	-0.110784526032264	-0.0194721355844733	-0.0194721355844733\\
-3.57838988459414	-0.036927181645324	-0.00632999193179776	-0.00632999193179776\\
-3.57838988459414	0.0369301627416161	0.0063305062437757	0.0063305062437757\\
-3.57838988459414	0.110787507128556	0.0194726882116247	0.0194726882116247\\
-3.57838988459414	0.184644851515496	0.0339770418002805	0.0339770418002805\\
-3.57838988459414	0.258502195902437	0.0504913339310083	0.0504913339310083\\
-3.57838988459414	0.332359540289376	0.0693248577905463	0.0693248577905463\\
-3.57838988459414	0.406216884676316	0.0904060925353814	0.0904060925353814\\
-3.57838988459414	0.480074229063257	0.113310278045596	0.113310278045596\\
-3.57838988459414	0.553931573450197	0.13734971214832	0.13734971214832\\
-3.57838988459414	0.627788917837137	0.161707891723625	0.161707891723625\\
-3.57838988459414	0.701646262224077	0.185591270652434	0.185591270652434\\
-3.57838988459414	0.775503606611017	0.208370635353947	0.208370635353947\\
-3.57838988459414	0.849360950997957	0.229687849634835	0.229687849634835\\
-3.57838988459414	0.923218295384897	0.249511777990732	0.249511777990732\\
-3.57838988459414	0.997075639771837	0.268137562981609	0.268137562981609\\
-3.57838988459414	1.07093298415878	0.28613385460571	0.28613385460571\\
-3.57838988459414	1.14479032854572	0.304251071840539	0.304251071840539\\
-3.57838988459414	1.21864767293266	0.323308967143897	0.323308967143897\\
-3.57838988459414	1.2925050173196	0.344083142326657	0.344083142326657\\
-3.57838988459414	1.36636236170654	0.367208015083469	0.367208015083469\\
-3.57838988459414	1.44021970609348	0.393108962359811	0.393108962359811\\
-3.46595191594945	-1.44021672499719	-0.39810488860994	-0.39810488860994\\
-3.46595191594945	-1.36635938061025	-0.370385515344448	-0.370385515344448\\
-3.46595191594945	-1.29250203622331	-0.345675427925269	-0.345675427925269\\
-3.46595191594945	-1.21864469183637	-0.323669758667613	-0.323669758667613\\
-3.46595191594945	-1.14478734744943	-0.303808976293361	-0.303808976293361\\
-3.46595191594945	-1.07093000306249	-0.285333997909673	-0.285333997909673\\
-3.46595191594945	-0.997072658675545	-0.267380464643758	-0.267380464643758\\
-3.46595191594945	-0.923215314288605	-0.24910054779022	-0.24910054779022\\
-3.46595191594945	-0.849357969901665	-0.229793642841487	-0.229793642841487\\
-3.46595191594945	-0.775500625514725	-0.209022934474991	-0.209022934474991\\
-3.46595191594945	-0.701643281127785	-0.186694526494688	-0.186694526494688\\
-3.46595191594945	-0.627785936740845	-0.163080401953313	-0.163080401953313\\
-3.46595191594945	-0.553928592353905	-0.138775664756561	-0.138775664756561\\
-3.46595191594945	-0.480071247966964	-0.114592916960406	-0.114592916960406\\
-3.46595191594945	-0.406213903580025	-0.0914098450106037	-0.0914098450106037\\
-3.46595191594945	-0.332356559193084	-0.0699971748939711	-0.0699971748939711\\
-3.46595191594945	-0.258499214806144	-0.0508603028063993	-0.0508603028063993\\
-3.46595191594945	-0.184641870419204	-0.0341271980308122	-0.0341271980308122\\
-3.46595191594945	-0.110784526032264	-0.0195071900400387	-0.0195071900400387\\
-3.46595191594945	-0.036927181645324	-0.00633133822418731	-0.00633133822418731\\
-3.46595191594945	0.0369301627416161	0.00633185286131894	0.00633185286131894\\
-3.46595191594945	0.110787507128556	0.0195077454185113	0.0195077454185113\\
-3.46595191594945	0.184644851515496	0.0341278274459327	0.0341278274459327\\
-3.46595191594945	0.258502195902437	0.0508610261704508	0.0508610261704508\\
-3.46595191594945	0.332359540289376	0.0699979954822905	0.0699979954822905\\
-3.46595191594945	0.406216884676316	0.0914107495046161	0.0914107495046161\\
-3.46595191594945	0.480074229063257	0.114593878646257	0.114593878646257\\
-3.46595191594945	0.553931573450197	0.138776649218372	0.138776649218372\\
-3.46595191594945	0.627788917837137	0.163081373941362	0.163081373941362\\
-3.46595191594945	0.701646262224077	0.186695456693214	0.186695456693214\\
-3.46595191594945	0.775503606611017	0.209023804890873	0.209023804890873\\
-3.46595191594945	0.849360950997957	0.229794449803054	0.229794449803054\\
-3.46595191594945	0.923218295384897	0.249101302375751	0.249101302375751\\
-3.46595191594945	0.997075639771837	0.267381190511114	0.267381190511114\\
-3.46595191594945	1.07093298415878	0.285334727149901	0.285334727149901\\
-3.46595191594945	1.14479032854572	0.30380974435538	0.30380974435538\\
-3.46595191594945	1.21864767293266	0.323670599054958	0.323670599054958\\
-3.46595191594945	1.2925050173196	0.345676367766631	0.345676367766631\\
-3.46595191594945	1.36636236170654	0.3703865723094	0.3703865723094\\
-3.46595191594945	1.44021970609348	0.398106069552877	0.398106069552877\\
-3.35351394730475	-1.44021672499719	-0.404326989627952	-0.404326989627952\\
-3.35351394730475	-1.36635938061025	-0.374655042505848	-0.374655042505848\\
-3.35351394730475	-1.29250203622331	-0.348147609007538	-0.348147609007538\\
-3.35351394730475	-1.21864469183637	-0.32465226799676	-0.32465226799676\\
-3.35351394730475	-1.14478734744943	-0.303722397227864	-0.303722397227864\\
-3.35351394730475	-1.07093000306249	-0.284652143113507	-0.284652143113507\\
-3.35351394730475	-0.997072658675545	-0.266560973910741	-0.266560973910741\\
-3.35351394730475	-0.923215314288605	-0.248518818154288	-0.248518818154288\\
-3.35351394730475	-0.849357969901665	-0.229693134026087	-0.229693134026087\\
-3.35351394730475	-0.775500625514725	-0.209491918351438	-0.209491918351438\\
-3.35351394730475	-0.701643281127785	-0.187673820050028	-0.187673820050028\\
-3.35351394730475	-0.627785936740845	-0.164399678282146	-0.164399678282146\\
-3.35351394730475	-0.553928592353905	-0.140209237138978	-0.140209237138978\\
-3.35351394730475	-0.480071247966964	-0.11592121388445	-0.11592121388445\\
-3.35351394730475	-0.406213903580025	-0.092471524367198	-0.092471524367198\\
-3.35351394730475	-0.332356559193084	-0.0707195005038221	-0.0707195005038221\\
-3.35351394730475	-0.258499214806144	-0.0512614645346202	-0.0512614645346202\\
-3.35351394730475	-0.184641870419204	-0.0342921078789849	-0.0342921078789849\\
-3.35351394730475	-0.110784526032264	-0.0195457228948594	-0.0195457228948594\\
-3.35351394730475	-0.036927181645324	-0.00633282174139254	-0.00633282174139254\\
-3.35351394730475	0.0369301627416161	0.00633333673641431	0.00633333673641431\\
-3.35351394730475	0.110787507128556	0.0195462812931718	0.0195462812931718\\
-3.35351394730475	0.184644851515496	0.0342927446225142	0.0342927446225142\\
-3.35351394730475	0.258502195902437	0.0512621994722178	0.0512621994722178\\
-3.35351394730475	0.332359540289376	0.0707203349834324	0.0707203349834324\\
-3.35351394730475	0.406216884676316	0.0924724417283236	0.0924724417283236\\
-3.35351394730475	0.480074229063257	0.115922183608773	0.115922183608773\\
-3.35351394730475	0.553931573450197	0.140210221657456	0.140210221657456\\
-3.35351394730475	0.627788917837137	0.16440064093738	0.16440064093738\\
-3.35351394730475	0.701646262224077	0.187674732513664	0.187674732513664\\
-3.35351394730475	0.775503606611017	0.209492766066975	0.209492766066975\\
-3.35351394730475	0.849360950997957	0.229693918725689	0.229693918725689\\
-3.35351394730475	0.923218295384897	0.248519557227397	0.248519557227397\\
-3.35351394730475	0.997075639771837	0.266561696999741	0.266561696999741\\
-3.35351394730475	1.07093298415878	0.284652886804249	0.284652886804249\\
-3.35351394730475	1.14479032854572	0.303723199010078	0.303723199010078\\
-3.35351394730475	1.21864767293266	0.32465316060244	0.32465316060244\\
-3.35351394730475	1.2925050173196	0.348148616113861	0.348148616113861\\
-3.35351394730475	1.36636236170654	0.374656176254827	0.374656176254827\\
-3.35351394730475	1.44021970609348	0.404328250277083	0.404328250277083\\
-3.24107597866006	-1.44021672499719	-0.41185164393772	-0.41185164393772\\
-3.24107597866006	-1.36635938061025	-0.380149095083832	-0.380149095083832\\
-3.24107597866006	-1.29250203622331	-0.351664937870727	-0.351664937870727\\
-3.24107597866006	-1.21864469183637	-0.326427752657496	-0.326427752657496\\
-3.24107597866006	-1.14478734744943	-0.304144146155646	-0.304144146155646\\
-3.24107597866006	-1.07093000306249	-0.284205159091588	-0.284205159091588\\
-3.24107597866006	-0.997072658675545	-0.265752109605128	-0.265752109605128\\
-3.24107597866006	-0.923215314288605	-0.247797580186858	-0.247797580186858\\
-3.24107597866006	-0.849357969901665	-0.229384677134565	-0.229384677134565\\
-3.24107597866006	-0.775500625514725	-0.209756596992241	-0.209756596992241\\
-3.24107597866006	-0.701643281127785	-0.188502002438737	-0.188502002438737\\
-3.24107597866006	-0.627785936740845	-0.165642291767844	-0.165642291767844\\
-3.24107597866006	-0.553928592353905	-0.141635702718021	-0.141635702718021\\
-3.24107597866006	-0.480071247966964	-0.117289445462854	-0.117289445462854\\
-3.24107597866006	-0.406213903580025	-0.0935916287626407	-0.0935916287626407\\
-3.24107597866006	-0.332356559193084	-0.0714948381973768	-0.0714948381973768\\
-3.24107597866006	-0.258499214806144	-0.0516974734190063	-0.0516974734190063\\
-3.24107597866006	-0.184641870419204	-0.0344729140219915	-0.0344729140219915\\
-3.24107597866006	-0.110784526032264	-0.0195882056572682	-0.0195882056572682\\
-3.24107597866006	-0.036927181645324	-0.00633446176781345	-0.00633446176781345\\
-3.24107597866006	0.0369301627416161	0.00633497715862368	0.00633497715862368\\
-3.24107597866006	0.110787507128556	0.0195887673785026	0.0195887673785026\\
-3.24107597866006	0.184644851515496	0.0344735587484414	0.0344735587484414\\
-3.24107597866006	0.258502195902437	0.0516982207525456	0.0516982207525456\\
-3.24107597866006	0.332359540289376	0.071495687135231	0.071495687135231\\
-3.24107597866006	0.406216884676316	0.0935925587942852	0.0935925587942852\\
-3.24107597866006	0.480074229063257	0.117290421896866	0.117290421896866\\
-3.24107597866006	0.553931573450197	0.14163668486039	0.14163668486039\\
-3.24107597866006	0.627788917837137	0.165643242024971	0.165643242024971\\
-3.24107597866006	0.701646262224077	0.188502894403265	0.188502894403265\\
-3.24107597866006	0.775503606611017	0.209757420687813	0.209757420687813\\
-3.24107597866006	0.849360950997957	0.229385440763894	0.229385440763894\\
-3.24107597866006	0.923218295384897	0.247798308151755	0.247798308151755\\
-3.24107597866006	0.997075639771837	0.265752837589668	0.265752837589668\\
-3.24107597866006	1.07093298415878	0.284205927497028	0.284205927497028\\
-3.24107597866006	1.14479032854572	0.304144993202483	0.304144993202483\\
-3.24107597866006	1.21864767293266	0.326428708617129	0.326428708617129\\
-3.24107597866006	1.2925050173196	0.351666021184206	0.351666021184206\\
-3.24107597866006	1.36636236170654	0.380150310952292	0.380150310952292\\
-3.24107597866006	1.44021970609348	0.411852985179567	0.411852985179567\\
-3.12863801001537	-1.44021672499719	-0.420712384131736	-0.420712384131736\\
-3.12863801001537	-1.36635938061025	-0.386974931431693	-0.386974931431693\\
-3.12863801001537	-1.29250203622331	-0.356387470295131	-0.356387470295131\\
-3.12863801001537	-1.21864469183637	-0.329180068765315	-0.329180068765315\\
-3.12863801001537	-1.14478734744943	-0.305251752005055	-0.305251752005055\\
-3.12863801001537	-1.07093000306249	-0.284139548721027	-0.284139548721027\\
-3.12863801001537	-0.997072658675545	-0.265054715014119	-0.265054715014119\\
-3.12863801001537	-0.923215314288605	-0.246989150266347	-0.246989150266347\\
-3.12863801001537	-0.849357969901665	-0.228879540456432	-0.228879540456432\\
-3.12863801001537	-0.775500625514725	-0.209801174673817	-0.209801174673817\\
-3.12863801001537	-0.701643281127785	-0.189151800439336	-0.189151800439336\\
-3.12863801001537	-0.627785936740845	-0.166782283240257	-0.166782283240257\\
-3.12863801001537	-0.553928592353905	-0.143037772399199	-0.143037772399199\\
-3.12863801001537	-0.480071247966964	-0.118690557073493	-0.118690557073493\\
-3.12863801001537	-0.406213903580025	-0.0947707116297667	-0.0947707116297667\\
-3.12863801001537	-0.332356559193084	-0.0723271037545751	-0.0723271037545751\\
-3.12863801001537	-0.258499214806144	-0.0521720893902874	-0.0521720893902874\\
-3.12863801001537	-0.184641870419204	-0.0346716543851193	-0.0346716543851193\\
-3.12863801001537	-0.110784526032264	-0.0196351916348046	-0.0196351916348046\\
-3.12863801001537	-0.036927181645324	-0.00633628109637541	-0.00633628109637541\\
-3.12863801001537	0.0369301627416161	0.00633679692638635	0.00633679692638635\\
-3.12863801001537	0.110787507128556	0.0196357570213803	0.0196357570213803\\
-3.12863801001537	0.184644851515496	0.0346723078228271	0.0346723078228271\\
-3.12863801001537	0.258502195902437	0.0521728499911997	0.0521728499911997\\
-3.12863801001537	0.332359540289376	0.0723279676504451	0.0723279676504451\\
-3.12863801001537	0.406216884676316	0.0947716539058089	0.0947716539058089\\
-3.12863801001537	0.480074229063257	0.118691538516245	0.118691538516245\\
-3.12863801001537	0.553931573450197	0.14303874930866	0.14303874930866\\
-3.12863801001537	0.627788917837137	0.166783217807545	0.166783217807545\\
-3.12863801001537	0.701646262224077	0.189152669295498	0.189152669295498\\
-3.12863801001537	0.775503606611017	0.209801973783065	0.209801973783065\\
-3.12863801001537	0.849360950997957	0.228880285601541	0.228880285601541\\
-3.12863801001537	0.923218295384897	0.246989873376719	0.246989873376719\\
-3.12863801001537	0.997075639771837	0.265055457545364	0.265055457545364\\
-3.12863801001537	1.07093298415878	0.284140353726878	0.284140353726878\\
-3.12863801001537	1.14479032854572	0.305252656681044	0.305252656681044\\
-3.12863801001537	1.21864767293266	0.32918109886173	0.32918109886173\\
-3.12863801001537	1.2925050173196	0.356388637199458	0.356388637199458\\
-3.12863801001537	1.36636236170654	0.386976232124555	0.386976232124555\\
-3.12863801001537	1.44021970609348	0.420713803635827	0.420713803635827\\
-3.01620004137068	-1.44021672499719	-0.430885123455435	-0.430885123455435\\
-3.01620004137068	-1.36635938061025	-0.395197481240863	-0.395197481240863\\
-3.01620004137068	-1.29250203622331	-0.36245492086269	-0.36245492086269\\
-3.01620004137068	-1.21864469183637	-0.333095324799589	-0.333095324799589\\
-3.01620004137068	-1.14478734744943	-0.30724294341349	-0.30724294341349\\
-3.01620004137068	-1.07093000306249	-0.284632077849356	-0.284632077849356\\
-3.01620004137068	-0.997072658675545	-0.264601397030805	-0.264601397030805\\
-3.01620004137068	-0.923215314288605	-0.246172208599123	-0.246172208599123\\
-3.01620004137068	-0.849357969901665	-0.228206191052134	-0.228206191052134\\
-3.01620004137068	-0.775500625514725	-0.209617540674282	-0.209617540674282\\
-3.01620004137068	-0.701643281127785	-0.189596369448072	-0.189596369448072\\
-3.01620004137068	-0.627785936740845	-0.167790287104921	-0.167790287104921\\
-3.01620004137068	-0.553928592353905	-0.144394048369805	-0.144394048369805\\
-3.01620004137068	-0.480071247966964	-0.120114590868301	-0.120114590868301\\
-3.01620004137068	-0.406213903580025	-0.0960081210198076	-0.0960081210198076\\
-3.01620004137068	-0.332356559193084	-0.0732202158063608	-0.0732202158063608\\
-3.01620004137068	-0.258499214806144	-0.0526895008578854	-0.0526895008578854\\
-3.01620004137068	-0.184641870419204	-0.0348906883685342	-0.0348906883685342\\
-3.01620004137068	-0.110784526032264	-0.0196873333569634	-0.0196873333569634\\
-3.01620004137068	-0.036927181645324	-0.00633830682015702	-0.00633830682015702\\
-3.01620004137068	0.0369301627416161	0.00633882313889409	0.00633882313889409\\
-3.01620004137068	0.110787507128556	0.0196879028015282	0.0196879028015282\\
-3.01620004137068	0.184644851515496	0.0348913513297154	0.0348913513297154\\
-3.01620004137068	0.258502195902437	0.052690275645986	0.052690275645986\\
-3.01620004137068	0.332359540289376	0.0732210950857005	0.0732210950857005\\
-3.01620004137068	0.406216884676316	0.0960090748209899	0.0960090748209899\\
-3.01620004137068	0.480074229063257	0.120115575166284	0.120115575166284\\
-3.01620004137068	0.553931573450197	0.144395016762324	0.144395016762324\\
-3.01620004137068	0.627788917837137	0.167791202522564	0.167791202522564\\
-3.01620004137068	0.701646262224077	0.189597213011966	0.189597213011966\\
-3.01620004137068	0.775503606611017	0.209618315770041	0.209618315770041\\
-3.01620004137068	0.849360950997957	0.228206922110026	0.228206922110026\\
-3.01620004137068	0.923218295384897	0.2461729353205	0.2461729353205\\
-3.01620004137068	0.997075639771837	0.264602165827833	0.264602165827833\\
-3.01620004137068	1.07093298415878	0.284632932740742	0.284632932740742\\
-3.01620004137068	1.14479032854572	0.307243918309643	0.307243918309643\\
-3.01620004137068	1.21864767293266	0.333096438641155	0.333096438641155\\
-3.01620004137068	1.2925050173196	0.362456176210529	0.362456176210529\\
-3.01620004137068	1.36636236170654	0.395198866036088	0.395198866036088\\
-3.01620004137068	1.44021970609348	0.430886615243349	0.430886615243349\\
-2.90376207272598	-1.44021672499719	-0.44227765439812	-0.44227765439812\\
-2.90376207272598	-1.36635938061025	-0.404822096117869	-0.404822096117869\\
-2.90376207272598	-1.29250203622331	-0.369968476727898	-0.369968476727898\\
-2.90376207272598	-1.21864469183637	-0.338347463340329	-0.338347463340329\\
-2.90376207272598	-1.14478734744943	-0.310327640082477	-0.310327640082477\\
-2.90376207272598	-1.07093000306249	-0.285888487075801	-0.285888487075801\\
-2.90376207272598	-0.997072658675545	-0.264560368306927	-0.264560368306927\\
-2.90376207272598	-0.923215314288605	-0.245458191669758	-0.245458191669758\\
-2.90376207272598	-0.849357969901665	-0.227416697700263	-0.227416697700263\\
-2.90376207272598	-0.775500625514725	-0.209209968485674	-0.209209968485674\\
-2.90376207272598	-0.701643281127785	-0.189811711127768	-0.189811711127768\\
-2.90376207272598	-0.627785936740845	-0.16863404907324	-0.16863404907324\\
-2.90376207272598	-0.553928592353905	-0.145678500765311	-0.145678500765311\\
-2.90376207272598	-0.480071247966964	-0.121547943850524	-0.121547943850524\\
-2.90376207272598	-0.406213903580025	-0.0973015092233127	-0.0973015092233127\\
-2.90376207272598	-0.332356559193084	-0.0741779375667087	-0.0741779375667087\\
-2.90376207272598	-0.258499214806144	-0.0532543549531273	-0.0532543549531273\\
-2.90376207272598	-0.184641870419204	-0.0351327551602909	-0.0351327551602909\\
-2.90376207272598	-0.110784526032264	-0.0197454044072932	-0.0197454044072932\\
-2.90376207272598	-0.036927181645324	-0.00634057134389284	-0.00634057134389284\\
-2.90376207272598	0.0369301627416161	0.0063410882087757	0.0063410882087757\\
-2.90376207272598	0.110787507128556	0.0197459783563489	0.0197459783563489\\
-2.90376207272598	0.184644851515496	0.0351334285516808	0.0351334285516808\\
-2.90376207272598	0.258502195902437	0.0532551448909821	0.0532551448909821\\
-2.90376207272598	0.332359540289376	0.0741788325181527	0.0741788325181527\\
-2.90376207272598	0.406216884676316	0.0973024734808185	0.0973024734808185\\
-2.90376207272598	0.480074229063257	0.121548928337954	0.121548928337954\\
-2.90376207272598	0.553931573450197	0.145679456916171	0.145679456916171\\
-2.90376207272598	0.627788917837137	0.168634941864914	0.168634941864914\\
-2.90376207272598	0.701646262224077	0.189812527910654	0.189812527910654\\
-2.90376207272598	0.775503606611017	0.209210721697993	0.209210721697993\\
-2.90376207272598	0.849360950997957	0.22741742130866	0.22741742130866\\
-2.90376207272598	0.923218295384897	0.245458932902251	0.245458932902251\\
-2.90376207272598	0.997075639771837	0.264561177106428	0.264561177106428\\
-2.90376207272598	1.07093298415878	0.285889406059186	0.285889406059186\\
-2.90376207272598	1.14479032854572	0.310328697162871	0.310328697162871\\
-2.90376207272598	1.21864767293266	0.33834866828799	0.33834866828799\\
-2.90376207272598	1.2925050173196	0.369969821848786	0.369969821848786\\
-2.90376207272598	1.36636236170654	0.404823560236243	0.404823560236243\\
-2.90376207272598	1.44021970609348	0.442279208867541	0.442279208867541\\
-2.79132410408129	-1.44021672499719	-0.454727162571673	-0.454727162571673\\
-2.79132410408129	-1.36635938061025	-0.415779237125945	-0.415779237125945\\
-2.79132410408129	-1.29250203622331	-0.378969796172692	-0.378969796172692\\
-2.79132410408129	-1.21864469183637	-0.345078458393941	-0.345078458393941\\
-2.79132410408129	-1.14478734744943	-0.314714274988724	-0.314714274988724\\
-2.79132410408129	-1.07093000306249	-0.288137966869333	-0.288137966869333\\
-2.79132410408129	-0.997072658675545	-0.265137260834304	-0.265137260834304\\
-2.79132410408129	-0.923215314288605	-0.244997703723533	-0.244997703723533\\
-2.79132410408129	-0.849357969901665	-0.226594426365885	-0.226594426365885\\
-2.79132410408129	-0.775500625514725	-0.208601453124689	-0.208601453124689\\
-2.79132410408129	-0.701643281127785	-0.189780384337168	-0.189780384337168\\
-2.79132410408129	-0.627785936740845	-0.169279618502225	-0.169279618502225\\
-2.79132410408129	-0.553928592353905	-0.146860090278401	-0.146860090278401\\
-2.79132410408129	-0.480071247966964	-0.122972504200861	-0.122972504200861\\
-2.79132410408129	-0.406213903580025	-0.0986461874100956	-0.0986461874100956\\
-2.79132410408129	-0.332356559193084	-0.0752036380299316	-0.0752036380299316\\
-2.79132410408129	-0.258499214806144	-0.0538717762734211	-0.0538717762734211\\
-2.79132410408129	-0.184641870419204	-0.0354010431956842	-0.0354010431956842\\
-2.79132410408129	-0.110784526032264	-0.0198103269686226	-0.0198103269686226\\
-2.79132410408129	-0.036927181645324	-0.00634311368163332	-0.00634311368163332\\
-2.79132410408129	0.0369301627416161	0.00634363115971198	0.00634363115971198\\
-2.79132410408129	0.110787507128556	0.0198109059392186	0.0198109059392186\\
-2.79132410408129	0.184644851515496	0.0354017280240607	0.0354017280240607\\
-2.79132410408129	0.258502195902437	0.0538725823568108	0.0538725823568108\\
-2.79132410408129	0.332359540289376	0.0752045487526148	0.0752045487526148\\
-2.79132410408129	0.406216884676316	0.0986471605868553	0.0986471605868553\\
-2.79132410408129	0.480074229063257	0.122973485617499	0.122973485617499\\
-2.79132410408129	0.553931573450197	0.146861030080733	0.146861030080733\\
-2.79132410408129	0.627788917837137	0.169280485422741	0.169280485422741\\
-2.79132410408129	0.701646262224077	0.189781174019697	0.189781174019697\\
-2.79132410408129	0.775503606611017	0.208602188673876	0.208602188673876\\
-2.79132410408129	0.849360950997957	0.226595151848438	0.226595151848438\\
-2.79132410408129	0.923218295384897	0.24499847298138	0.24499847298138\\
-2.79132410408129	0.997075639771837	0.265138125072442	0.265138125072442\\
-2.79132410408129	1.07093298415878	0.288138964250721	0.288138964250721\\
-2.79132410408129	1.14479032854572	0.314715424414898	0.314715424414898\\
-2.79132410408129	1.21864767293266	0.345079758310623	0.345079758310623\\
-2.79132410408129	1.2925050173196	0.378971227945743	0.378971227945743\\
-2.79132410408129	1.36636236170654	0.415780771451015	0.415780771451015\\
-2.79132410408129	1.44021970609348	0.454728767097102	0.454728767097102\\
-2.6788861354366	-1.44021672499719	-0.468012729940315	-0.468012729940315\\
-2.6788861354366	-1.36635938061025	-0.427916498483527	-0.427916498483527\\
-2.6788861354366	-1.29250203622331	-0.389420148434018	-0.389420148434018\\
-2.6788861354366	-1.21864469183637	-0.353373642145543	-0.353373642145543\\
-2.6788861354366	-1.14478734744943	-0.320589210244115	-0.320589210244115\\
-2.6788861354366	-1.07093000306249	-0.291621419305782	-0.291621419305782\\
-2.6788861354366	-0.997072658675545	-0.266573115877237	-0.266573115877237\\
-2.6788861354366	-0.923215314288605	-0.244985875347231	-0.244985875347231\\
-2.6788861354366	-0.849357969901665	-0.225862762142874	-0.225862762142874\\
-2.6788861354366	-0.775500625514725	-0.207841973171023	-0.207841973171023\\
-2.6788861354366	-0.701643281127785	-0.189496982132177	-0.189496982132177\\
-2.6788861354366	-0.627785936740845	-0.16969359449915	-0.16969359449915\\
-2.6788861354366	-0.553928592353905	-0.147902717911299	-0.147902717911299\\
-2.6788861354366	-0.480071247966964	-0.12436468971525	-0.12436468971525\\
-2.6788861354366	-0.406213903580025	-0.100034286135258	-0.100034286135258\\
-2.6788861354366	-0.332356559193084	-0.0762999391131764	-0.0762999391131764\\
-2.6788861354366	-0.258499214806144	-0.0545473639763851	-0.0545473639763851\\
-2.6788861354366	-0.184641870419204	-0.0356992724465584	-0.0356992724465584\\
-2.6788861354366	-0.110784526032264	-0.0198832068330396	-0.0198832068330396\\
-2.6788861354366	-0.036927181645324	-0.00634598114266529	-0.00634598114266529\\
-2.6788861354366	0.0369301627416161	0.00634649931162446	0.00634649931162446\\
-2.6788861354366	0.110787507128556	0.0198837914164986	0.0198837914164986\\
-2.6788861354366	0.184644851515496	0.0356999698366873	0.0356999698366873\\
-2.6788861354366	0.258502195902437	0.0545481871966386	0.0545481871966386\\
-2.6788861354366	0.332359540289376	0.0763008654483155	0.0763008654483155\\
-2.6788861354366	0.406216884676316	0.100035266130111	0.100035266130111\\
-2.6788861354366	0.480074229063257	0.124365664161896	0.124365664161896\\
-2.6788861354366	0.553931573450197	0.147903636964089	0.147903636964089\\
-2.6788861354366	0.627788917837137	0.169694432868992	0.169694432868992\\
-2.6788861354366	0.701646262224077	0.189497746078186	0.189497746078186\\
-2.6788861354366	0.775503606611017	0.207842697987046	0.207842697987046\\
-2.6788861354366	0.849360950997957	0.225863501917132	0.225863501917132\\
-2.6788861354366	0.923218295384897	0.244986688676499	0.244986688676499\\
-2.6788861354366	0.997075639771837	0.266574052026428	0.266574052026428\\
-2.6788861354366	1.07093298415878	0.29162250830278	0.29162250830278\\
-2.6788861354366	1.14479032854572	0.320590458929146	0.320590458929146\\
-2.6788861354366	1.21864767293266	0.353375036147494	0.353375036147494\\
-2.6788861354366	1.2925050173196	0.389421658703225	0.389421658703225\\
-2.6788861354366	1.36636236170654	0.42791809001612	0.42791809001612\\
-2.6788861354366	1.44021970609348	0.468014370447931	0.468014370447931\\
-2.5664481667919	-1.44021672499719	-0.481891707037356	-0.481891707037356\\
-2.5664481667919	-1.36635938061025	-0.441006283974817	-0.441006283974817\\
-2.5664481667919	-1.29250203622331	-0.401185512955384	-0.401185512955384\\
-2.5664481667919	-1.21864469183637	-0.363234694114326	-0.363234694114326\\
-2.5664481667919	-1.14478734744943	-0.328088873846114	-0.328088873846114\\
-2.5664481667919	-1.07093000306249	-0.296571395779296	-0.296571395779296\\
-2.5664481667919	-0.997072658675545	-0.269136069994608	-0.269136069994608\\
-2.5664481667919	-0.923215314288605	-0.245664846323488	-0.245664846323488\\
-2.5664481667919	-0.849357969901665	-0.225394097672276	-0.225394097672276\\
-2.5664481667919	-0.775500625514725	-0.207018809064131	-0.207018809064131\\
-2.5664481667919	-0.701643281127785	-0.188975930435301	-0.188975930435301\\
-2.5664481667919	-0.627785936740845	-0.16984696358345	-0.16984696358345\\
-2.5664481667919	-0.553928592353905	-0.148765801062436	-0.148765801062436\\
-2.5664481667919	-0.480071247966964	-0.125694457410886	-0.125694457410886\\
-2.5664481667919	-0.406213903580025	-0.101453680465198	-0.101453680465198\\
-2.5664481667919	-0.332356559193084	-0.0774682020142465	-0.0774682020142465\\
-2.5664481667919	-0.258499214806144	-0.0552871509470814	-0.0552871509470814\\
-2.5664481667919	-0.184641870419204	-0.0360317911328042	-0.0360317911328042\\
-2.5664481667919	-0.110784526032264	-0.0199653781818908	-0.0199653781818908\\
-2.5664481667919	-0.036927181645324	-0.00634923153506522	-0.00634923153506522\\
-2.5664481667919	0.0369301627416161	0.00634975048707679	0.00634975048707679\\
-2.5664481667919	0.110787507128556	0.0199659690697648	0.0199659690697648\\
-2.5664481667919	0.184644851515496	0.0360325023372821	0.0360325023372821\\
-2.5664481667919	0.258502195902437	0.0552879922772088	0.0552879922772088\\
-2.5664481667919	0.332359540289376	0.0774691434230586	0.0774691434230586\\
-2.5664481667919	0.406216884676316	0.101454664492625	0.101454664492625\\
-2.5664481667919	0.480074229063257	0.125695420316624	0.125695420316624\\
-2.5664481667919	0.553931573450197	0.148766694904117	0.148766694904117\\
-2.5664481667919	0.627788917837137	0.169847771810527	0.169847771810527\\
-2.5664481667919	0.701646262224077	0.188976672431614	0.188976672431614\\
-2.5664481667919	0.775503606611017	0.207019533420017	0.207019533420017\\
-2.5664481667919	0.849360950997957	0.22539486747166	0.22539486747166\\
-2.5664481667919	0.923218295384897	0.245665721874327	0.245665721874327\\
-2.5664481667919	0.997075639771837	0.269137094388815	0.269137094388815\\
-2.5664481667919	1.07093298415878	0.296572586871229	0.296572586871229\\
-2.5664481667919	1.14479032854572	0.328090223841892	0.328090223841892\\
-2.5664481667919	1.21864767293266	0.36323617557998	0.36323617557998\\
-2.5664481667919	1.2925050173196	0.401187088645362	0.401187088645362\\
-2.5664481667919	1.36636236170654	0.441007917314581	0.441007917314581\\
-2.5664481667919	1.44021970609348	0.481893370769791	0.481893370769791\\
-2.45401019814721	-1.44021672499719	-0.496169378255764	-0.496169378255764\\
-2.45401019814721	-1.36635938061025	-0.454780426023724	-0.454780426023724\\
-2.45401019814721	-1.29250203622331	-0.414037369996796	-0.414037369996796\\
-2.45401019814721	-1.21864469183637	-0.374556258943869	-0.374556258943869\\
-2.45401019814721	-1.14478734744943	-0.337266305297461	-0.337266305297461\\
-2.45401019814721	-1.07093000306249	-0.303182118863542	-0.303182118863542\\
-2.45401019814721	-0.997072658675545	-0.27310366516904	-0.27310366516904\\
-2.45401019814721	-0.923215314288605	-0.247320543753019	-0.247320543753019\\
-2.45401019814721	-0.849357969901665	-0.225417499269269	-0.225417499269269\\
-2.45401019814721	-0.775500625514725	-0.20626866916641	-0.20626866916641\\
-2.45401019814721	-0.701643281127785	-0.188262180273597	-0.188262180273597\\
-2.45401019814721	-0.627785936740845	-0.169721262964473	-0.169721262964473\\
-2.45401019814721	-0.553928592353905	-0.149405954389387	-0.149405954389387\\
-2.45401019814721	-0.480071247966964	-0.126924434939996	-0.126924434939996\\
-2.45401019814721	-0.406213903580025	-0.102886644370015	-0.102886644370015\\
-2.45401019814721	-0.332356559193084	-0.0787077893306394	-0.0787077893306394\\
-2.45401019814721	-0.258499214806144	-0.0560974993821966	-0.0560974993821966\\
-2.45401019814721	-0.184641870419204	-0.0364036878100286	-0.0364036878100286\\
-2.45401019814721	-0.110784526032264	-0.020058461335889	-0.020058461335889\\
-2.45401019814721	-0.036927181645324	-0.006352936088689	-0.006352936088689\\
-2.45401019814721	0.0369301627416161	0.0063534559324115	0.0063534559324115\\
-2.45401019814721	0.110787507128556	0.020059059329547	0.020059059329547\\
-2.45401019814721	0.184644851515496	0.0364044142183591	0.0364044142183591\\
-2.45401019814721	0.258502195902437	0.0560983597059189	0.0560983597059189\\
-2.45401019814721	0.332359540289376	0.0787087447803472	0.0787087447803472\\
-2.45401019814721	0.406216884676316	0.102887628815003	0.102887628815003\\
-2.45401019814721	0.480074229063257	0.126925381083228	0.126925381083228\\
-2.45401019814721	0.553931573450197	0.149406818840071	0.149406818840071\\
-2.45401019814721	0.627788917837137	0.169722041224911	0.169722041224911\\
-2.45401019814721	0.701646262224077	0.188262907372708	0.188262907372708\\
-2.45401019814721	0.775503606611017	0.206269407290892	0.206269407290892\\
-2.45401019814721	0.849360950997957	0.22541831809042	0.22541831809042\\
-2.45401019814721	0.923218295384897	0.247321500804628	0.247321500804628\\
-2.45401019814721	0.997075639771837	0.273104792273131	0.273104792273131\\
-2.45401019814721	1.07093298415878	0.303183417785479	0.303183417785479\\
-2.45401019814721	1.14479032854572	0.33726775226681	0.33726775226681\\
-2.45401019814721	1.21864767293266	0.374557815207987	0.374557815207987\\
-2.45401019814721	1.2925050173196	0.414038994473042	0.414038994473042\\
-2.45401019814721	1.36636236170654	0.454782086343427	0.454782086343427\\
-2.45401019814721	1.44021970609348	0.496171057829446	0.496171057829446\\
-2.34157222950252	-1.44021672499719	-0.510808487226995	-0.510808487226995\\
-2.34157222950252	-1.36635938061025	-0.469004666251649	-0.469004666251649\\
-2.34157222950252	-1.29250203622331	-0.427683375765991	-0.427683375765991\\
-2.34157222950252	-1.21864469183637	-0.387117284978346	-0.387117284978346\\
-2.34157222950252	-1.14478734744943	-0.348057751504961	-0.348057751504961\\
-2.34157222950252	-1.07093000306249	-0.311569868857919	-0.311569868857919\\
-2.34157222950252	-0.997072658675545	-0.278732645055592	-0.278732645055592\\
-2.34157222950252	-0.923215314288605	-0.250269767949853	-0.250269767949853\\
-2.34157222950252	-0.849357969901665	-0.226222186493068	-0.226222186493068\\
-2.34157222950252	-0.775500625514725	-0.205790604648566	-0.205790604648566\\
-2.34157222950252	-0.701643281127785	-0.187445209393341	-0.187445209393341\\
-2.34157222950252	-0.627785936740845	-0.169318013532068	-0.169318013532068\\
-2.34157222950252	-0.553928592353905	-0.14978051628463	-0.14978051628463\\
-2.34157222950252	-0.480071247966964	-0.128009468439921	-0.128009468439921\\
-2.34157222950252	-0.406213903580025	-0.104308223604492	-0.104308223604492\\
-2.34157222950252	-0.332356559193084	-0.0800150181972696	-0.0800150181972696\\
-2.34157222950252	-0.258499214806144	-0.0569848922886935	-0.0569848922886935\\
-2.34157222950252	-0.184641870419204	-0.0368209182218926	-0.0368209182218926\\
-2.34157222950252	-0.110784526032264	-0.020164437737647	-0.020164437737647\\
-2.34157222950252	-0.036927181645324	-0.00635718336813793	-0.00635718336813793\\
-2.34157222950252	0.0369301627416161	0.00635770423401029	0.00635770423401029\\
-2.34157222950252	0.110787507128556	0.0201650437765236	0.0201650437765236\\
-2.34157222950252	0.184644851515496	0.0368216613654621	0.0368216613654621\\
-2.34157222950252	0.258502195902437	0.0569857723431014	0.0569857723431014\\
-2.34157222950252	0.332359540289376	0.0800159859774503	0.0800159859774503\\
-2.34157222950252	0.406216884676316	0.104309203883145	0.104309203883145\\
-2.34157222950252	0.480074229063257	0.128010392089306	0.128010392089306\\
-2.34157222950252	0.553931573450197	0.149781348013328	0.149781348013328\\
-2.34157222950252	0.627788917837137	0.169318764748116	0.169318764748116\\
-2.34157222950252	0.701646262224077	0.187445932864955	0.187445932864955\\
-2.34157222950252	0.775503606611017	0.205791375099736	0.205791375099736\\
-2.34157222950252	0.849360950997957	0.226223075966835	0.226223075966835\\
-2.34157222950252	0.923218295384897	0.25027082519197	0.25027082519197\\
-2.34157222950252	0.997075639771837	0.278733885119094	0.278733885119094\\
-2.34157222950252	1.07093298415878	0.311571274509284	0.311571274509284\\
-2.34157222950252	1.14479032854572	0.348059283852565	0.348059283852565\\
-2.34157222950252	1.21864767293266	0.387118898373831	0.387118898373831\\
-2.34157222950252	1.2925050173196	0.427685031936223	0.427685031936223\\
-2.34157222950252	1.36636236170654	0.469006343933217	0.469006343933217\\
-2.34157222950252	1.44021970609348	0.510810185766025	0.510810185766025\\
-2.22913426085783	-1.44021672499719	-0.526075897348771	-0.526075897348771\\
-2.22913426085783	-1.36635938061025	-0.483603442630404	-0.483603442630404\\
-2.22913426085783	-1.29250203622331	-0.441845458913431	-0.441845458913431\\
-2.22913426085783	-1.21864469183637	-0.400604660771576	-0.400604660771576\\
-2.22913426085783	-1.14478734744943	-0.360261475222516	-0.360261475222516\\
-2.22913426085783	-1.07093000306249	-0.321728299837651	-0.321728299837651\\
-2.22913426085783	-0.997072658675545	-0.286214420135559	-0.286214420135559\\
-2.22913426085783	-0.923215314288605	-0.254832671856551	-0.254832671856551\\
-2.22913426085783	-0.849357969901665	-0.228152195863385	-0.228152195863385\\
-2.22913426085783	-0.775500625514725	-0.205857305407058	-0.205857305407058\\
-2.22913426085783	-0.701643281127785	-0.186676227508066	-0.186676227508066\\
-2.22913426085783	-0.627785936740845	-0.168672520305591	-0.168672520305591\\
-2.22913426085783	-0.553928592353905	-0.149854026523356	-0.149854026523356\\
-2.22913426085783	-0.480071247966964	-0.128897125773981	-0.128897125773981\\
-2.22913426085783	-0.406213903580025	-0.10568437889559	-0.10568437889559\\
-2.22913426085783	-0.332356559193084	-0.0813816959426069	-0.0813816959426069\\
-2.22913426085783	-0.258499214806144	-0.0579555578937849	-0.0579555578937849\\
-2.22913426085783	-0.184641870419204	-0.0372904430130083	-0.0372904430130083\\
-2.22913426085783	-0.110784526032264	-0.0202857480893959	-0.0202857480893959\\
-2.22913426085783	-0.036927181645324	-0.00636208458116254	-0.00636208458116254\\
-2.22913426085783	0.0369301627416161	0.00636260662547875	0.00636260662547875\\
-2.22913426085783	0.110787507128556	0.0202863632758112	0.0202863632758112\\
-2.22913426085783	0.184644851515496	0.0372912045731969	0.0372912045731969\\
-2.22913426085783	0.258502195902437	0.0579564581389549	0.0579564581389549\\
-2.22913426085783	0.332359540289376	0.0813826734644784	0.0813826734644784\\
-2.22913426085783	0.406216884676316	0.10568534936309	0.10568534936309\\
-2.22913426085783	0.480074229063257	0.128898020985838	0.128898020985838\\
-2.22913426085783	0.553931573450197	0.149854823925557	0.149854823925557\\
-2.22913426085783	0.627788917837137	0.168673251335297	0.168673251335297\\
-2.22913426085783	0.701646262224077	0.186676963761628	0.186676963761628\\
-2.22913426085783	0.775503606611017	0.205858131025427	0.205858131025427\\
-2.22913426085783	0.849360950997957	0.228153178786875	0.228153178786875\\
-2.22913426085783	0.923218295384897	0.254833844812586	0.254833844812586\\
-2.22913426085783	0.997075639771837	0.286215776429003	0.286215776429003\\
-2.22913426085783	1.07093298415878	0.321729802633357	0.321729802633357\\
-2.22913426085783	1.14479032854572	0.360263074640882	0.360263074640882\\
-2.22913426085783	1.21864767293266	0.400606311791862	0.400606311791862\\
-2.22913426085783	1.2925050173196	0.441847134505934	0.441847134505934\\
-2.22913426085783	1.36636236170654	0.483605139395108	0.483605139395108\\
-2.22913426085783	1.44021970609348	0.52607763380665	0.52607763380665\\
-2.11669629221313	-1.44021672499719	-0.542704507456096	-0.542704507456096\\
-2.11669629221313	-1.36635938061025	-0.498834431581055	-0.498834431581055\\
-2.11669629221313	-1.29250203622331	-0.456401417590613	-0.456401417590613\\
-2.11669629221313	-1.21864469183637	-0.414692710343254	-0.414692710343254\\
-2.11669629221313	-1.14478734744943	-0.373550098789933	-0.373550098789933\\
-2.11669629221313	-1.07093000306249	-0.333491236481526	-0.333491236481526\\
-2.11669629221313	-0.997072658675545	-0.295618588153426	-0.295618588153426\\
-2.11669629221313	-0.923215314288605	-0.261285976854787	-0.261285976854787\\
-2.11669629221313	-0.849357969901665	-0.231585562411828	-0.231585562411828\\
-2.11669629221313	-0.775500625514725	-0.20682010737479	-0.20682010737479\\
-2.11669629221313	-0.701643281127785	-0.186187261690186	-0.186187261690186\\
-2.11669629221313	-0.627785936740845	-0.167873064302523	-0.167873064302523\\
-2.11669629221313	-0.553928592353905	-0.149609223609351	-0.149609223609351\\
-2.11669629221313	-0.480071247966964	-0.129530096150008	-0.129530096150008\\
-2.11669629221313	-0.406213903580025	-0.106970088790129	-0.106970088790129\\
-2.11669629221313	-0.332356559193084	-0.082793108996828	-0.082793108996828\\
-2.11669629221313	-0.258499214806144	-0.0590148289449209	-0.0590148289449209\\
-2.11669629221313	-0.184641870419204	-0.0378203658611342	-0.0378203658611342\\
-2.11669629221313	-0.110784526032264	-0.0204254217189478	-0.0204254217189478\\
-2.11669629221313	-0.036927181645324	-0.00636778088071904	-0.00636778088071904\\
-2.11669629221313	0.0369301627416161	0.00636830429365523	0.00636830429365523\\
-2.11669629221313	0.110787507128556	0.0204260473575206	0.0204260473575206\\
-2.11669629221313	0.184644851515496	0.037821147645709	0.037821147645709\\
-2.11669629221313	0.258502195902437	0.0590157494072503	0.0590157494072503\\
-2.11669629221313	0.332359540289376	0.082794092530464	0.082794092530464\\
-2.11669629221313	0.406216884676316	0.106971042696064	0.106971042696064\\
-2.11669629221313	0.480074229063257	0.129530957341832	0.129530957341832\\
-2.11669629221313	0.553931573450197	0.149609988045168	0.149609988045168\\
-2.11669629221313	0.627788917837137	0.167873787356837	0.167873787356837\\
-2.11669629221313	0.701646262224077	0.18618803293606	0.18618803293606\\
-2.11669629221313	0.775503606611017	0.206821014330234	0.206821014330234\\
-2.11669629221313	0.849360950997957	0.231586660127597	0.231586660127597\\
-2.11669629221313	0.923218295384897	0.261287274465585	0.261287274465585\\
-2.11669629221313	0.997075639771837	0.295620054350631	0.295620054350631\\
-2.11669629221313	1.07093298415878	0.333492818120093	0.333492818120093\\
-2.11669629221313	1.14479032854572	0.373551743293938	0.373551743293938\\
-2.11669629221313	1.21864767293266	0.414694383572661	0.414694383572661\\
-2.11669629221313	1.2925050173196	0.456403112487812	0.456403112487812\\
-2.11669629221313	1.36636236170654	0.498836167098602	0.498836167098602\\
-2.11669629221313	1.44021970609348	0.542706320436452	0.542706320436452\\
-2.00425832356844	-1.44021672499719	-0.562017899115492	-0.562017899115492\\
-2.00425832356844	-1.36635938061025	-0.515487344723602	-0.515487344723602\\
-2.00425832356844	-1.29250203622331	-0.471593388695697	-0.471593388695697\\
-2.00425832356844	-1.21864469183637	-0.429202751673658	-0.429202751673658\\
-2.00425832356844	-1.14478734744943	-0.387547750539997	-0.387547750539997\\
-2.00425832356844	-1.07093000306249	-0.346528056788542	-0.346528056788542\\
-2.00425832356844	-0.997072658675545	-0.306836161499092	-0.306836161499092\\
-2.00425832356844	-0.923215314288605	-0.269795653723095	-0.269795653723095\\
-2.00425832356844	-0.849357969901665	-0.236889915096502	-0.236889915096502\\
-2.00425832356844	-0.775500625514725	-0.209099793301339	-0.209099793301339\\
-2.00425832356844	-0.701643281127785	-0.186308386029621	-0.186308386029621\\
-2.00425832356844	-0.627785936740845	-0.167085848173553	-0.167085848173553\\
-2.00425832356844	-0.553928592353905	-0.14906461530921	-0.14906461530921\\
-2.00425832356844	-0.480071247966964	-0.129852060054535	-0.129852060054535\\
-2.00425832356844	-0.406213903580025	-0.108107880767687	-0.108107880767687\\
-2.00425832356844	-0.332356559193084	-0.0842253337103312	-0.0842253337103312\\
-2.00425832356844	-0.258499214806144	-0.0601660865867206	-0.0601660865867206\\
-2.00425832356844	-0.184641870419204	-0.0384200487861832	-0.0384200487861832\\
-2.00425832356844	-0.110784526032264	-0.0205872483238901	-0.0205872483238901\\
-2.00425832356844	-0.036927181645324	-0.0063744535646126	-0.0063744535646126\\
-2.00425832356844	0.0369301627416161	0.00637497857959544	0.00637497857959544\\
-2.00425832356844	0.110787507128556	0.0205878859628414	0.0205878859628414\\
-2.00425832356844	0.184644851515496	0.0384208527103858	0.0384208527103858\\
-2.00425832356844	0.258502195902437	0.06016702662856	0.06016702662856\\
-2.00425832356844	0.332359540289376	0.0842263180843114	0.0842263180843114\\
-2.00425832356844	0.406216884676316	0.108108810381978	0.108108810381978\\
-2.00425832356844	0.480074229063257	0.129852883002678	0.129852883002678\\
-2.00425832356844	0.553931573450197	0.149065352829016	0.149065352829016\\
-2.00425832356844	0.627788917837137	0.167086582306884	0.167086582306884\\
-2.00425832356844	0.701646262224077	0.186309220231661	0.186309220231661\\
-2.00425832356844	0.775503606611017	0.209100808835752	0.209100808835752\\
-2.00425832356844	0.849360950997957	0.236891143568709	0.236891143568709\\
-2.00425832356844	0.923218295384897	0.269797074569223	0.269797074569223\\
-2.00425832356844	0.997075639771837	0.306837720332964	0.306837720332964\\
-2.00425832356844	1.07093298415878	0.346529692883895	0.346529692883895\\
-2.00425832356844	1.14479032854572	0.387549421026517	0.387549421026517\\
-2.00425832356844	1.21864767293266	0.429204444590163	0.429204444590163\\
-2.00425832356844	1.2925050173196	0.471595123178481	0.471595123178481\\
-2.00425832356844	1.36636236170654	0.515489161484759	0.515489161484759\\
-2.00425832356844	1.44021970609348	0.562019846536059	0.562019846536059\\
-1.89182035492375	-1.44021672499719	-0.585928215948442	-0.585928215948442\\
-1.89182035492375	-1.36635938061025	-0.535039333617592	-0.535039333617592\\
-1.89182035492375	-1.29250203622331	-0.488273970373662	-0.488273970373662\\
-1.89182035492375	-1.21864469183637	-0.444352838030462	-0.444352838030462\\
-1.89182035492375	-1.14478734744943	-0.402007840717764	-0.402007840717764\\
-1.89182035492375	-1.07093000306249	-0.360412497630884	-0.360412497630884\\
-1.89182035492375	-0.997072658675545	-0.31955074406515	-0.31955074406515\\
-1.89182035492375	-0.923215314288605	-0.280337664340641	-0.280337664340641\\
-1.89182035492375	-0.849357969901665	-0.244347801385624	-0.244347801385624\\
-1.89182035492375	-0.775500625514725	-0.213151523804109	-0.213151523804109\\
-1.89182035492375	-0.701643281127785	-0.187475146773307	-0.187475146773307\\
-1.89182035492375	-0.627785936740845	-0.166584123974453	-0.166584123974453\\
-1.89182035492375	-0.553928592353905	-0.148300925235854	-0.148300925235854\\
-1.89182035492375	-0.480071247966964	-0.129819539091298	-0.129819539091298\\
-1.89182035492375	-0.406213903580025	-0.109027796998052	-0.109027796998052\\
-1.89182035492375	-0.332356559193084	-0.0856417925935213	-0.0856417925935213\\
-1.89182035492375	-0.258499214806144	-0.0614090614492704	-0.0614090614492704\\
-1.89182035492375	-0.184641870419204	-0.039100157524273	-0.039100157524273\\
-1.89182035492375	-0.110784526032264	-0.0207760073407715	-0.0207760073407715\\
-1.89182035492375	-0.036927181645324	-0.00638233855408382	-0.00638233855408382\\
-1.89182035492375	0.0369301627416161	0.00638286545972163	0.00638286545972163\\
-1.89182035492375	0.110787507128556	0.0207766588237896	0.0207766588237896\\
-1.89182035492375	0.184644851515496	0.0391009855390622	0.0391009855390622\\
-1.89182035492375	0.258502195902437	0.0614100194301484	0.0614100194301484\\
-1.89182035492375	0.332359540289376	0.085642770902645	0.085642770902645\\
-1.89182035492375	0.406216884676316	0.109028694053152	0.109028694053152\\
-1.89182035492375	0.480074229063257	0.129820322539574	0.129820322539574\\
-1.89182035492375	0.553931573450197	0.148301648764605	0.148301648764605\\
-1.89182035492375	0.627788917837137	0.166584896213114	0.166584896213114\\
-1.89182035492375	0.701646262224077	0.187476076208823	0.187476076208823\\
-1.89182035492375	0.775503606611017	0.213152672052656	0.213152672052656\\
-1.89182035492375	0.849360950997957	0.244349166141335	0.244349166141335\\
-1.89182035492375	0.923218295384897	0.280339193733218	0.280339193733218\\
-1.89182035492375	0.997075639771837	0.319552369123407	0.319552369123407\\
-1.89182035492375	1.07093298415878	0.36041416483248	0.36041416483248\\
-1.89182035492375	1.14479032854572	0.402009531537836	0.402009531537836\\
-1.89182035492375	1.21864767293266	0.444354571372558	0.444354571372558\\
-1.89182035492375	1.2925050173196	0.488275791437556	0.488275791437556\\
-1.89182035492375	1.36636236170654	0.535041296573715	0.535041296573715\\
-1.89182035492375	1.44021970609348	0.585930367536972	0.585930367536972\\
-1.77938238627905	-1.44021672499719	-0.616694520956417	-0.616694520956417\\
-1.77938238627905	-1.36635938061025	-0.559646887032832	-0.559646887032832\\
-1.77938238627905	-1.29250203622331	-0.508102093722044	-0.508102093722044\\
-1.77938238627905	-1.21864469183637	-0.461065187168063	-0.461065187168063\\
-1.77938238627905	-1.14478734744943	-0.417112864882613	-0.417112864882613\\
-1.77938238627905	-1.07093000306249	-0.374817153596303	-0.374817153596303\\
-1.77938238627905	-0.997072658675545	-0.333289811392436	-0.333289811392436\\
-1.77938238627905	-0.923215314288605	-0.292636237299397	-0.292636237299397\\
-1.77938238627905	-0.849357969901665	-0.254054026406191	-0.254054026406191\\
-1.77938238627905	-0.775500625514725	-0.219390145086172	-0.219390145086172\\
-1.77938238627905	-0.701643281127785	-0.190211901888592	-0.190211901888592\\
-1.77938238627905	-0.627785936740845	-0.166775574266056	-0.166775574266056\\
-1.77938238627905	-0.553928592353905	-0.14749806712812	-0.14749806712812\\
-1.77938238627905	-0.480071247966964	-0.129423464823902	-0.129423464823902\\
-1.77938238627905	-0.406213903580025	-0.109650790978975	-0.109650790978975\\
-1.77938238627905	-0.332356559193084	-0.0869891775295864	-0.0869891775295864\\
-1.77938238627905	-0.258499214806144	-0.0627371581504432	-0.0627371581504432\\
-1.77938238627905	-0.184641870419204	-0.0398725446467485	-0.0398725446467485\\
-1.77938238627905	-0.110784526032264	-0.0209977755782288	-0.0209977755782288\\
-1.77938238627905	-0.036927181645324	-0.00639174733091807	-0.00639174733091807\\
-1.77938238627905	0.0369301627416161	0.00639227649005366	0.00639227649005366\\
-1.77938238627905	0.110787507128556	0.0209984431113388	0.0209984431113388\\
-1.77938238627905	0.184644851515496	0.0398733986098164	0.0398733986098164\\
-1.77938238627905	0.258502195902437	0.0627381309799125	0.0627381309799125\\
-1.77938238627905	0.332359540289376	0.086990140903534	0.086990140903534\\
-1.77938238627905	0.406216884676316	0.109651647666096	0.109651647666096\\
-1.77938238627905	0.480074229063257	0.129424212914733	0.129424212914733\\
-1.77938238627905	0.553931573450197	0.147498798869502	0.147498798869502\\
-1.77938238627905	0.627788917837137	0.166776419644417	0.166776419644417\\
-1.77938238627905	0.701646262224077	0.190212959401464	0.190212959401464\\
-1.77938238627905	0.775503606611017	0.219391440888287	0.219391440888287\\
-1.77938238627905	0.849360950997957	0.2540555175822	0.2540555175822\\
-1.77938238627905	0.923218295384897	0.292637847620875	0.292637847620875\\
-1.77938238627905	0.997075639771837	0.333291474508321	0.333291474508321\\
-1.77938238627905	1.07093298415878	0.37481884218621	0.37481884218621\\
-1.77938238627905	1.14479032854572	0.417114596956652	0.417114596956652\\
-1.77938238627905	1.21864767293266	0.461067013178232	0.461067013178232\\
-1.77938238627905	1.2925050173196	0.508104074679639	0.508104074679639\\
-1.77938238627905	1.36636236170654	0.559649073906371	0.559649073906371\\
-1.77938238627905	1.44021970609348	0.616696941734438	0.616696941734438\\
-1.66694441763436	-1.44021672499719	-0.656361989349997	-0.656361989349997\\
-1.66694441763436	-1.36635938061025	-0.591821978249609	-0.591821978249609\\
-1.66694441763436	-1.29250203622331	-0.533525035833712	-0.533525035833712\\
-1.66694441763436	-1.21864469183637	-0.481216017970639	-0.481216017970639\\
-1.66694441763436	-1.14478734744943	-0.433862038808254	-0.433862038808254\\
-1.66694441763436	-1.07093000306249	-0.389873575328998	-0.389873575328998\\
-1.66694441763436	-0.997072658675545	-0.347631258913386	-0.347631258913386\\
-1.66694441763436	-0.923215314288605	-0.306184094683877	-0.306184094683877\\
-1.66694441763436	-0.849357969901665	-0.265811688210234	-0.265811688210234\\
-1.66694441763436	-0.775500625514725	-0.22806750280513	-0.22806750280513\\
-1.66694441763436	-0.701643281127785	-0.195069561867655	-0.195069561867655\\
-1.66694441763436	-0.627785936740845	-0.168213696723376	-0.168213696723376\\
-1.66694441763436	-0.553928592353905	-0.146981277457703	-0.146981277457703\\
-1.66694441763436	-0.480071247966964	-0.128725422382791	-0.128725422382791\\
-1.66694441763436	-0.406213903580025	-0.109899277217184	-0.109899277217184\\
-1.66694441763436	-0.332356559193084	-0.0881933898383447	-0.0881933898383447\\
-1.66694441763436	-0.258499214806144	-0.0641333394814822	-0.0641333394814822\\
-1.66694441763436	-0.184641870419204	-0.0407497943172417	-0.0407497943172417\\
-1.66694441763436	-0.110784526032264	-0.0212603401920434	-0.0212603401920434\\
-1.66694441763436	-0.036927181645324	-0.00640309783405354	-0.00640309783405354\\
-1.66694441763436	0.0369301627416161	0.00640362970753609	0.00640362970753609\\
-1.66694441763436	0.110787507128556	0.021261026421941	0.021261026421941\\
-1.66694441763436	0.184644851515496	0.0407506757696644	0.0407506757696644\\
-1.66694441763436	0.258502195902437	0.0641343220017644	0.0641343220017644\\
-1.66694441763436	0.332359540289376	0.0881943274567976	0.0881943274567976\\
-1.66694441763436	0.406216884676316	0.109900088076138	0.109900088076138\\
-1.66694441763436	0.480074229063257	0.128726148041772	0.128726148041772\\
-1.66694441763436	0.553931573450197	0.146982050971119	0.146982050971119\\
-1.66694441763436	0.627788917837137	0.168214655902978	0.168214655902978\\
-1.66694441763436	0.701646262224077	0.1950707739476	0.1950707739476\\
-1.66694441763436	0.775503606611017	0.228068944231178	0.228068944231178\\
-1.66694441763436	0.849360950997957	0.265813278537612	0.265813278537612\\
-1.66694441763436	0.923218295384897	0.306185752512579	0.306185752512579\\
-1.66694441763436	0.997075639771837	0.34763294511631	0.34763294511631\\
-1.66694441763436	1.07093298415878	0.389875305988618	0.389875305988618\\
-1.66694441763436	1.14479032854572	0.433863870550475	0.433863870550475\\
-1.66694441763436	1.21864767293266	0.481218019982375	0.481218019982375\\
-1.66694441763436	1.2925050173196	0.533527263611914	0.533527263611914\\
-1.66694441763436	1.36636236170654	0.591824458211355	0.591824458211355\\
-1.66694441763436	1.44021970609348	0.65636471617179	0.65636471617179\\
-1.55450644898967	-1.44021672499719	-0.705951102896047	-0.705951102896047\\
-1.55450644898967	-1.36635938061025	-0.633696007754398	-0.633696007754398\\
-1.55450644898967	-1.29250203622331	-0.567338163635658	-0.567338163635658\\
-1.55450644898967	-1.21864469183637	-0.507601275810075	-0.507601275810075\\
-1.55450644898967	-1.14478734744943	-0.454394170243115	-0.454394170243115\\
-1.55450644898967	-1.07093000306249	-0.406665906387273	-0.406665906387273\\
-1.55450644898967	-0.997072658675545	-0.362635102927035	-0.362635102927035\\
-1.55450644898967	-0.923215314288605	-0.32045087065226	-0.32045087065226\\
-1.55450644898967	-0.849357969901665	-0.279102339819406	-0.279102339819406\\
-1.55450644898967	-0.775500625514725	-0.239118451699593	-0.239118451699593\\
-1.55450644898967	-0.701643281127785	-0.202493957849909	-0.202493957849909\\
-1.55450644898967	-0.627785936740845	-0.171565714357826	-0.171565714357826\\
-1.55450644898967	-0.553928592353905	-0.147266834881922	-0.147266834881922\\
-1.55450644898967	-0.480071247966964	-0.127913567185061	-0.127913567185061\\
-1.55450644898967	-0.406213903580025	-0.109721331949477	-0.109721331949477\\
-1.55450644898967	-0.332356559193084	-0.089157394855845	-0.089157394855845\\
-1.55450644898967	-0.258499214806144	-0.0655639998981122	-0.0655639998981122\\
-1.55450644898967	-0.184641870419204	-0.0417440972584218	-0.0417440972584218\\
-1.55450644898967	-0.110784526032264	-0.0215737502902775	-0.0215737502902775\\
-1.55450644898967	-0.036927181645324	-0.00641696109125513	-0.00641696109125513\\
-1.55450644898967	0.0369301627416161	0.0064174962738019	0.0064174962738019\\
-1.55450644898967	0.110787507128556	0.021574458384818	0.021574458384818\\
-1.55450644898967	0.184644851515496	0.0417450070321174	0.0417450070321174\\
-1.55450644898967	0.258502195902437	0.0655649841479022	0.0655649841479022\\
-1.55450644898967	0.332359540289376	0.0891582945421096	0.0891582945421096\\
-1.55450644898967	0.406216884676316	0.109722097231739	0.109722097231739\\
-1.55450644898967	0.480074229063257	0.127914296274561	0.127914296274561\\
-1.55450644898967	0.553931573450197	0.147267695312364	0.147267695312364\\
-1.55450644898967	0.627788917837137	0.17156682713252	0.17156682713252\\
-1.55450644898967	0.701646262224077	0.202495334563224	0.202495334563224\\
-1.55450644898967	0.775503606611017	0.239120014517871	0.239120014517871\\
-1.55450644898967	0.849360950997957	0.279103990521578	0.279103990521578\\
-1.55450644898967	0.923218295384897	0.320452554271004	0.320452554271004\\
-1.55450644898967	0.997075639771837	0.36263683199777	0.36263683199777\\
-1.55450644898967	1.07093298415878	0.406667744851363	0.406667744851363\\
-1.55450644898967	1.14479032854572	0.454396197133611	0.454396197133611\\
-1.55450644898967	1.21864767293266	0.507603551332238	0.507603551332238\\
-1.55450644898967	1.2925050173196	0.567340710928741	0.567340710928741\\
-1.55450644898967	1.36636236170654	0.633698812142002	0.633698812142002\\
-1.55450644898967	1.44021970609348	0.705954123080833	0.705954123080833\\
-1.44206848034498	-1.44021672499719	-0.76476015113636	-0.76476015113636\\
-1.44206848034498	-1.36635938061025	-0.686010802540497	-0.686010802540497\\
-1.44206848034498	-1.29250203622331	-0.61170973539732	-0.61170973539732\\
-1.44206848034498	-1.21864469183637	-0.543328766079798	-0.543328766079798\\
-1.44206848034498	-1.14478734744943	-0.481926413387237	-0.481926413387237\\
-1.44206848034498	-1.07093000306249	-0.42765421087318	-0.42765421087318\\
-1.44206848034498	-0.997072658675545	-0.379478654585602	-0.379478654585602\\
-1.44206848034498	-0.923215314288605	-0.33539761814069	-0.33539761814069\\
-1.44206848034498	-0.849357969901665	-0.293276931682795	-0.293276931682795\\
-1.44206848034498	-0.775500625514725	-0.252055992843404	-0.252055992843404\\
-1.44206848034498	-0.701643281127785	-0.212620322159474	-0.212620322159474\\
-1.44206848034498	-0.627785936740845	-0.177494842196048	-0.177494842196048\\
-1.44206848034498	-0.553928592353905	-0.149080147099113	-0.149080147099113\\
-1.44206848034498	-0.480071247966964	-0.127378863795092	-0.127378863795092\\
-1.44206848034498	-0.406213903580025	-0.109138848166417	-0.109138848166417\\
-1.44206848034498	-0.332356559193084	-0.0897656148577681	-0.0897656148577681\\
-1.44206848034498	-0.258499214806144	-0.0669703435001398	-0.0669703435001398\\
-1.44206848034498	-0.184641870419204	-0.0428648404891067	-0.0428648404891067\\
-1.44206848034498	-0.110784526032264	-0.0219510412662667	-0.0219510412662667\\
-1.44206848034498	-0.036927181645324	-0.00643413339989198	-0.00643413339989198\\
-1.44206848034498	0.0369301627416161	0.00643467267187986	0.00643467267187986\\
-1.44206848034498	0.110787507128556	0.0219517750026742	0.0219517750026742\\
-1.44206848034498	0.184644851515496	0.0428657780508556	0.0428657780508556\\
-1.44206848034498	0.258502195902437	0.0669713178875277	0.0669713178875277\\
-1.44206848034498	0.332359540289376	0.0897664649283095	0.0897664649283095\\
-1.44206848034498	0.406216884676316	0.109139579129993	0.109139579129993\\
-1.44206848034498	0.480074229063257	0.127379639006075	0.127379639006075\\
-1.44206848034498	0.553931573450197	0.149081147012365	0.149081147012365\\
-1.44206848034498	0.627788917837137	0.177496135332892	0.177496135332892\\
-1.44206848034498	0.701646262224077	0.212621846672644	0.212621846672644\\
-1.44206848034498	0.775503606611017	0.252057633545254	0.252057633545254\\
-1.44206848034498	0.849360950997957	0.293278612452423	0.293278612452423\\
-1.44206848034498	0.923218295384897	0.335399345415315	0.335399345415315\\
-1.44206848034498	0.997075639771837	0.379480501032894	0.379480501032894\\
-1.44206848034498	1.07093298415878	0.4276562674987	0.4276562674987\\
-1.44206848034498	1.14479032854572	0.48192874502106	0.48192874502106\\
-1.44206848034498	1.21864767293266	0.543331389974398	0.543331389974398\\
-1.44206848034498	1.2925050173196	0.611712624143107	0.611712624143107\\
-1.44206848034498	1.36636236170654	0.686013901590547	0.686013901590547\\
-1.44206848034498	1.44021970609348	0.764763399424947	0.764763399424947\\
-1.32963051170028	-1.44021672499719	-0.830471024765506	-0.830471024765506\\
-1.32963051170028	-1.36635938061025	-0.747418570790436	-0.747418570790436\\
-1.32963051170028	-1.29250203622331	-0.666938640498501	-0.666938640498501\\
-1.32963051170028	-1.21864469183637	-0.590515069569173	-0.590515069569173\\
-1.32963051170028	-1.14478734744943	-0.51990070132988	-0.51990070132988\\
-1.32963051170028	-1.07093000306249	-0.456568071187334	-0.456568071187334\\
-1.32963051170028	-0.997072658675545	-0.401020494541483	-0.401020494541483\\
-1.32963051170028	-0.923215314288605	-0.352302859835597	-0.352302859835597\\
-1.32963051170028	-0.849357969901665	-0.308161341882333	-0.308161341882333\\
-1.32963051170028	-0.775500625514725	-0.266110776663997	-0.266110776663997\\
-1.32963051170028	-0.701643281127785	-0.225064359119181	-0.225064359119181\\
-1.32963051170028	-0.627785936740845	-0.186416695405293	-0.186416695405293\\
-1.32963051170028	-0.553928592353905	-0.153288921999319	-0.153288921999319\\
-1.32963051170028	-0.480071247966964	-0.127796198464743	-0.127796198464743\\
-1.32963051170028	-0.406213903580025	-0.108333141728808	-0.108333141728808\\
-1.32963051170028	-0.332356559193084	-0.089905015242947	-0.089905015242947\\
-1.32963051170028	-0.258499214806144	-0.0682575681175392	-0.0682575681175392\\
-1.32963051170028	-0.184641870419204	-0.0441137906244695	-0.0441137906244695\\
-1.32963051170028	-0.110784526032264	-0.0224091469869042	-0.0224091469869042\\
-1.32963051170028	-0.036927181645324	-0.00645575129342098	-0.00645575129342098\\
-1.32963051170028	0.0369301627416161	0.00645629569805724	0.00645629569805724\\
-1.32963051170028	0.110787507128556	0.0224099108035396	0.0224099108035396\\
-1.32963051170028	0.184644851515496	0.0441147529910431	0.0441147529910431\\
-1.32963051170028	0.258502195902437	0.0682585168727091	0.0682585168727091\\
-1.32963051170028	0.332359540289376	0.0899058086638528	0.0899058086638528\\
-1.32963051170028	0.406216884676316	0.108333868024976	0.108333868024976\\
-1.32963051170028	0.480074229063257	0.127797080131231	0.127797080131231\\
-1.32963051170028	0.553931573450197	0.153290109162935	0.153290109162935\\
-1.32963051170028	0.627788917837137	0.186418166105042	0.186418166105042\\
-1.32963051170028	0.701646262224077	0.22506598524524	0.22506598524524\\
-1.32963051170028	0.775503606611017	0.266112454190256	0.266112454190256\\
-1.32963051170028	0.849360950997957	0.308163067111999	0.308163067111999\\
-1.32963051170028	0.923218295384897	0.352304715900167	0.352304715900167\\
-1.32963051170028	0.997075639771837	0.401022587164202	0.401022587164202\\
-1.32963051170028	1.07093298415878	0.456570469198661	0.456570469198661\\
-1.32963051170028	1.14479032854572	0.519903412144839	0.519903412144839\\
-1.32963051170028	1.21864767293266	0.590518048762778	0.590518048762778\\
-1.32963051170028	1.2925050173196	0.666941818492987	0.666941818492987\\
-1.32963051170028	1.36636236170654	0.747421879445006	0.747421879445006\\
-1.32963051170028	1.44021970609348	0.830474414254724	0.830474414254724\\
-1.21719254305559	-1.44021672499719	-0.900716405320302	-0.900716405320302\\
-1.21719254305559	-1.36635938061025	-0.815077115438205	-0.815077115438205\\
-1.21719254305559	-1.29250203622331	-0.730879362845353	-0.730879362845353\\
-1.21719254305559	-1.21864469183637	-0.648791889472726	-0.648791889472726\\
-1.21719254305559	-1.14478734744943	-0.570231248720964	-0.570231248720964\\
-1.21719254305559	-1.07093000306249	-0.497186029839606	-0.497186029839606\\
-1.21719254305559	-0.997072658675545	-0.431617208647183	-0.431617208647183\\
-1.21719254305559	-0.923215314288605	-0.374527360699492	-0.374527360699492\\
-1.21719254305559	-0.849357969901665	-0.325142178714211	-0.325142178714211\\
-1.21719254305559	-0.775500625514725	-0.280926565408605	-0.280926565408605\\
-1.21719254305559	-0.701643281127785	-0.238954469256458	-0.238954469256458\\
-1.21719254305559	-0.627785936740845	-0.198160985124656	-0.198160985124656\\
-1.21719254305559	-0.553928592353905	-0.160663063433692	-0.160663063433692\\
-1.21719254305559	-0.480071247966964	-0.130154050329827	-0.130154050329827\\
-1.21719254305559	-0.406213903580025	-0.107777134027183	-0.107777134027183\\
-1.21719254305559	-0.332356559193084	-0.0895230973969243	-0.0895230973969243\\
-1.21719254305559	-0.258499214806144	-0.0692850427960104	-0.0692850427960104\\
-1.21719254305559	-0.184641870419204	-0.0454759036327857	-0.0454759036327857\\
-1.21719254305559	-0.110784526032264	-0.022969933953185	-0.022969933953185\\
-1.21719254305559	-0.036927181645324	-0.006483480646077	-0.006483480646077\\
-1.21719254305559	0.0369301627416161	0.00648403161006927	0.00648403161006927\\
-1.21719254305559	0.110787507128556	0.0229707329074882	0.0229707329074882\\
-1.21719254305559	0.184644851515496	0.0454768836792989	0.0454768836792989\\
-1.21719254305559	0.258502195902437	0.0692859465325256	0.0692859465325256\\
-1.21719254305559	0.332359540289376	0.0895238399342766	0.0895238399342766\\
-1.21719254305559	0.406216884676316	0.107777911602713	0.107777911602713\\
-1.21719254305559	0.480074229063257	0.130155108362361	0.130155108362361\\
-1.21719254305559	0.553931573450197	0.160664458303755	0.160664458303755\\
-1.21719254305559	0.627788917837137	0.198162589240717	0.198162589240717\\
-1.21719254305559	0.701646262224077	0.238956142903964	0.238956142903964\\
-1.21719254305559	0.775503606611017	0.280928288288801	0.280928288288801\\
-1.21719254305559	0.849360950997957	0.32514404657174	0.32514404657174\\
-1.21719254305559	0.923218295384897	0.374529497522106	0.374529497522106\\
-1.21719254305559	0.997075639771837	0.431619685616392	0.431619685616392\\
-1.21719254305559	1.07093298415878	0.497188838606241	0.497188838606241\\
-1.21719254305559	1.14479032854572	0.570234322737	0.570234322737\\
-1.21719254305559	1.21864767293266	0.648795143546757	0.648795143546757\\
-1.21719254305559	1.2925050173196	0.730882725718447	0.730882725718447\\
-1.21719254305559	1.36636236170654	0.815080545104226	0.815080545104226\\
-1.21719254305559	1.44021970609348	0.900719888808615	0.900719888808615\\
-1.1047545744109	-1.44021672499719	-0.975788315566147	-0.975788315566147\\
-1.1047545744109	-1.36635938061025	-0.887178643069445	-0.887178643069445\\
-1.1047545744109	-1.29250203622331	-0.800394211940168	-0.800394211940168\\
-1.1047545744109	-1.21864469183637	-0.715118865832301	-0.715118865832301\\
-1.1047545744109	-1.14478734744943	-0.631596068673099	-0.631596068673099\\
-1.1047545744109	-1.07093000306249	-0.550973478918282	-0.550973478918282\\
-1.1047545744109	-0.997072658675545	-0.475344165303068	-0.475344165303068\\
-1.1047545744109	-0.923215314288605	-0.407197170878193	-0.407197170878193\\
-1.1047545744109	-0.849357969901665	-0.34822443183716	-0.34822443183716\\
-1.1047545744109	-0.775500625514725	-0.298001966571134	-0.298001966571134\\
-1.1047545744109	-0.701643281127785	-0.253693680249047	-0.253693680249047\\
-1.1047545744109	-0.627785936740845	-0.211811541624467	-0.211811541624467\\
-1.1047545744109	-0.553928592353905	-0.171405909477166	-0.171405909477166\\
-1.1047545744109	-0.480071247966964	-0.135600555265383	-0.135600555265383\\
-1.1047545744109	-0.406213903580025	-0.108390611797682	-0.108390611797682\\
-1.1047545744109	-0.332356559193084	-0.0887573828945451	-0.0887573828945451\\
-1.1047545744109	-0.258499214806144	-0.0698692038551452	-0.0698692038551452\\
-1.1047545744109	-0.184641870419204	-0.0469026063124773	-0.0469026063124773\\
-1.1047545744109	-0.110784526032264	-0.0236610323539457	-0.0236610323539457\\
-1.1047545744109	-0.036927181645324	-0.00651983941843478	-0.00651983941843478\\
-1.1047545744109	0.0369301627416161	0.00652039894058206	0.00652039894058206\\
-1.1047545744109	0.110787507128556	0.0236618718178886	0.0236618718178886\\
-1.1047545744109	0.184644851515496	0.0469035902972081	0.0469035902972081\\
-1.1047545744109	0.258502195902437	0.0698700433021404	0.0698700433021404\\
-1.1047545744109	0.332359540289376	0.088758106726301	0.088758106726301\\
-1.1047545744109	0.406216884676316	0.108391525256959	0.108391525256959\\
-1.1047545744109	0.480074229063257	0.135601844100204	0.135601844100204\\
-1.1047545744109	0.553931573450197	0.171407479294181	0.171407479294181\\
-1.1047545744109	0.627788917837137	0.21181321026456	0.21181321026456\\
-1.1047545744109	0.701646262224077	0.253695400406066	0.253695400406066\\
-1.1047545744109	0.775503606611017	0.298003849187252	0.298003849187252\\
-1.1047545744109	0.849360950997957	0.348226623782113	0.348226623782113\\
-1.1047545744109	0.923218295384897	0.407199742094004	0.407199742094004\\
-1.1047545744109	0.997075639771837	0.4753470829306	0.4753470829306\\
-1.1047545744109	1.07093298415878	0.550976648943329	0.550976648943329\\
-1.1047545744109	1.14479032854572	0.631599392538313	0.631599392538313\\
-1.1047545744109	1.21864767293266	0.715122276753734	0.715122276753734\\
-1.1047545744109	1.2925050173196	0.800397683561768	0.800397683561768\\
-1.1047545744109	1.36636236170654	0.887182179590791	0.887182179590791\\
-1.1047545744109	1.44021970609348	0.975791935634254	0.975791935634254\\
-0.992316605766204	-1.44021672499719	-1.06020086543182	-1.06020086543182\\
-0.992316605766204	-1.36635938061025	-0.96613060704329	-0.96613060704329\\
-0.992316605766204	-1.29250203622331	-0.875098607264837	-0.875098607264837\\
-0.992316605766204	-1.21864469183637	-0.78663502445922	-0.78663502445922\\
-0.992316605766204	-1.14478734744943	-0.70014284348329	-0.70014284348329\\
-0.992316605766204	-1.07093000306249	-0.615336906405707	-0.615336906405707\\
-0.992316605766204	-0.997072658675545	-0.532832015352633	-0.532832015352633\\
-0.992316605766204	-0.923215314288605	-0.454558601107311	-0.454558601107311\\
-0.992316605766204	-0.849357969901665	-0.383475674007532	-0.383475674007532\\
-0.992316605766204	-0.775500625514725	-0.322185377496203	-0.322185377496203\\
-0.992316605766204	-0.701643281127785	-0.270890365258354	-0.270890365258354\\
-0.992316605766204	-0.627785936740845	-0.226463224467511	-0.226463224467511\\
-0.992316605766204	-0.553928592353905	-0.184688713714199	-0.184688713714199\\
-0.992316605766204	-0.480071247966964	-0.144909613025307	-0.144909613025307\\
-0.992316605766204	-0.406213903580025	-0.111589191473359	-0.111589191473359\\
-0.992316605766204	-0.332356559193084	-0.0881765789846563	-0.0881765789846563\\
-0.992316605766204	-0.258499214806144	-0.0698330772802019	-0.0698330772802019\\
-0.992316605766204	-0.184641870419204	-0.0482837008526728	-0.0482837008526728\\
-0.992316605766204	-0.110784526032264	-0.0245153773405602	-0.0245153773405602\\
-0.992316605766204	-0.036927181645324	-0.00656877223976804	-0.00656877223976804\\
-0.992316605766204	0.0369301627416161	0.00656934320281293	0.00656934320281293\\
-0.992316605766204	0.110787507128556	0.0245162620657072	0.0245162620657072\\
-0.992316605766204	0.184644851515496	0.0482846654166062	0.0482846654166062\\
-0.992316605766204	0.258502195902437	0.0698338443989197	0.0698338443989197\\
-0.992316605766204	0.332359540289376	0.0881773600885148	0.0881773600885148\\
-0.992316605766204	0.406216884676316	0.111590336437059	0.111590336437059\\
-0.992316605766204	0.480074229063257	0.144911127962644	0.144911127962644\\
-0.992316605766204	0.553931573450197	0.184690375185499	0.184690375185499\\
-0.992316605766204	0.627788917837137	0.22646494143609	0.22646494143609\\
-0.992316605766204	0.701646262224077	0.270892266808575	0.270892266808575\\
-0.992316605766204	0.775503606611017	0.32218763935415	0.32218763935415\\
-0.992316605766204	0.849360950997957	0.383478357627481	0.383478357627481\\
-0.992316605766204	0.923218295384897	0.454561636665149	0.454561636665149\\
-0.992316605766204	0.997075639771837	0.532835277619646	0.532835277619646\\
-0.992316605766204	1.07093298415878	0.615340291287824	0.615340291287824\\
-0.992316605766204	1.14479032854572	0.700146300830517	0.700146300830517\\
-0.992316605766204	1.21864767293266	0.786638551609221	0.786638551609221\\
-0.992316605766204	1.2925050173196	0.875102225729326	0.875102225729326\\
-0.992316605766204	1.36636236170654	0.966134340504146	0.966134340504146\\
-0.992316605766204	1.44021970609348	1.06020472681677	1.06020472681677\\
-0.879878637121511	-1.44021672499719	-1.15973639376856	-1.15973639376856\\
-0.879878637121511	-1.36635938061025	-1.05836826947209	-1.05836826947209\\
-0.879878637121511	-1.29250203622331	-0.960193882152017	-0.960193882152017\\
-0.879878637121511	-1.21864469183637	-0.865574613869047	-0.865574613869047\\
-0.879878637121511	-1.14478734744943	-0.774409663728988	-0.774409663728988\\
-0.879878637121511	-1.07093000306249	-0.686124865829974	-0.686124865829974\\
-0.879878637121511	-0.997072658675545	-0.599988651086713	-0.599988651086713\\
-0.879878637121511	-0.923215314288605	-0.515843312074912	-0.515843312074912\\
-0.879878637121511	-0.849357969901665	-0.435020505877038	-0.435020505877038\\
-0.879878637121511	-0.775500625514725	-0.360678790851394	-0.360678790851394\\
-0.879878637121511	-0.701643281127785	-0.296522782091772	-0.296522782091772\\
-0.879878637121511	-0.627785936740845	-0.243820322996316	-0.243820322996316\\
-0.879878637121511	-0.553928592353905	-0.199235956361645	-0.199235956361645\\
-0.879878637121511	-0.480071247966964	-0.157600148002432	-0.157600148002432\\
-0.879878637121511	-0.406213903580025	-0.118879863129123	-0.118879863129123\\
-0.879878637121511	-0.332356559193084	-0.0891081877853258	-0.0891081877853258\\
-0.879878637121511	-0.258499214806144	-0.0691851059540383	-0.0691851059540383\\
-0.879878637121511	-0.184641870419204	-0.0494085586555299	-0.0494085586555299\\
-0.879878637121511	-0.110784526032264	-0.0255662114840082	-0.0255662114840082\\
-0.879878637121511	-0.036927181645324	-0.00663672435572838	-0.00663672435572838\\
-0.879878637121511	0.0369301627416161	0.00663731105754772	0.00663731105754772\\
-0.879878637121511	0.110787507128556	0.0255671431635683	0.0255671431635683\\
-0.879878637121511	0.184644851515496	0.0494094694140386	0.0494094694140386\\
-0.879878637121511	0.258502195902437	0.0691858292537373	0.0691858292537373\\
-0.879878637121511	0.332359540289376	0.0891091529352615	0.0891091529352615\\
-0.879878637121511	0.406216884676316	0.11888128873091	0.11888128873091\\
-0.879878637121511	0.480074229063257	0.157601797890226	0.157601797890226\\
-0.879878637121511	0.553931573450197	0.199237669554842	0.199237669554842\\
-0.879878637121511	0.627788917837137	0.243822249590651	0.243822249590651\\
-0.879878637121511	0.701646262224077	0.296525134185346	0.296525134185346\\
-0.879878637121511	0.775503606611017	0.360681607319534	0.360681607319534\\
-0.879878637121511	0.849360950997957	0.43502366354544	0.43502366354544\\
-0.879878637121511	0.923218295384897	0.515846656833532	0.515846656833532\\
-0.879878637121511	0.997075639771837	0.599992090420247	0.599992090420247\\
-0.879878637121511	1.07093298415878	0.686128381665698	0.686128381665698\\
-0.879878637121511	1.14479032854572	0.774413280188292	0.774413280188292\\
-0.879878637121511	1.21864767293266	0.865578360840153	0.865578360840153\\
-0.879878637121511	1.2925050173196	0.960197774054313	0.960197774054313\\
-0.879878637121511	1.36636236170654	1.05837230022384	1.05837230022384\\
-0.879878637121511	1.44021970609348	1.15974054149432	1.15974054149432\\
-0.767440668476818	-1.44021672499719	-1.27408897019075	-1.27408897019075\\
-0.767440668476818	-1.36635938061025	-1.16752911876849	-1.16752911876849\\
-0.767440668476818	-1.29250203622331	-1.06241345670724	-1.06241345670724\\
-0.767440668476818	-1.21864469183637	-0.959717439980648	-0.959717439980648\\
-0.767440668476818	-1.14478734744943	-0.860390635912794	-0.860390635912794\\
-0.767440668476818	-1.07093000306249	-0.765060512139486	-0.765060512139486\\
-0.767440668476818	-0.997072658675545	-0.673721815884337	-0.673721815884337\\
-0.767440668476818	-0.923215314288605	-0.585660805953881	-0.585660805953881\\
-0.767440668476818	-0.849357969901665	-0.499978918891214	-0.499978918891214\\
-0.767440668476818	-0.775500625514725	-0.416887381008944	-0.416887381008944\\
-0.767440668476818	-0.701643281127785	-0.339101207292857	-0.339101207292857\\
-0.767440668476818	-0.627785936740845	-0.271413823860048	-0.271413823860048\\
-0.767440668476818	-0.553928592353905	-0.21681359978384	-0.21681359978384\\
-0.767440668476818	-0.480071247966964	-0.172012975870009	-0.172012975870009\\
-0.767440668476818	-0.406213903580025	-0.130578730025686	-0.130578730025686\\
-0.767440668476818	-0.332356559193084	-0.0937086342002783	-0.0937086342002783\\
-0.767440668476818	-0.258499214806144	-0.0685783034192088	-0.0685783034192088\\
-0.767440668476818	-0.184641870419204	-0.0499469889769622	-0.0499469889769622\\
-0.767440668476818	-0.110784526032264	-0.0268283226080395	-0.0268283226080395\\
-0.767440668476818	-0.036927181645324	-0.0067347643596947	-0.0067347643596947\\
-0.767440668476818	0.0369301627416161	0.00673537345670257	0.00673537345670257\\
-0.767440668476818	0.110787507128556	0.0268292941364645	0.0268292941364645\\
-0.767440668476818	0.184644851515496	0.0499478087839436	0.0499478087839436\\
-0.767440668476818	0.258502195902437	0.06857909033044	0.06857909033044\\
-0.767440668476818	0.332359540289376	0.0937099149067038	0.0937099149067038\\
-0.767440668476818	0.406216884676316	0.130580358717691	0.130580358717691\\
-0.767440668476818	0.480074229063257	0.172014684540452	0.172014684540452\\
-0.767440668476818	0.553931573450197	0.216815560777128	0.216815560777128\\
-0.767440668476818	0.627788917837137	0.271416294326475	0.271416294326475\\
-0.767440668476818	0.701646262224077	0.339104176834172	0.339104176834172\\
-0.767440668476818	0.775503606611017	0.416890655760458	0.416890655760458\\
-0.767440668476818	0.849360950997957	0.499982333465198	0.499982333465198\\
-0.767440668476818	0.923218295384897	0.585664307841043	0.585664307841043\\
-0.767440668476818	0.997075639771837	0.673725429764657	0.673725429764657\\
-0.767440668476818	1.07093298415878	0.765064276779317	0.765064276779317\\
-0.767440668476818	1.14479032854572	0.860394566824196	0.860394566824196\\
-0.767440668476818	1.21864767293266	0.959721522856191	0.959721522856191\\
-0.767440668476818	1.2925050173196	1.06241765745849	1.06241765745849\\
-0.767440668476818	1.36636236170654	1.16753339687926	1.16753339687926\\
-0.767440668476818	1.44021970609348	1.27409328867745	1.27409328867745\\
-0.655002699832126	-1.44021672499719	-1.39331052420502	-1.39331052420502\\
-0.655002699832126	-1.36635938061025	-1.28649152025179	-1.28649152025179\\
-0.655002699832126	-1.29250203622331	-1.17927709540865	-1.17927709540865\\
-0.655002699832126	-1.21864469183637	-1.07212423308888	-1.07212423308888\\
-0.655002699832126	-1.14478734744943	-0.965858478568171	-0.965858478568171\\
-0.655002699832126	-1.07093000306249	-0.861663887720014	-0.861663887720014\\
-0.655002699832126	-0.997072658675545	-0.76089016697255	-0.76089016697255\\
-0.655002699832126	-0.923215314288605	-0.664610631551772	-0.664610631551772\\
-0.655002699832126	-0.849357969901665	-0.573035617627298	-0.573035617627298\\
-0.655002699832126	-0.775500625514725	-0.485263017952047	-0.485263017952047\\
-0.655002699832126	-0.701643281127785	-0.400215395873972	-0.400215395873972\\
-0.655002699832126	-0.627785936740845	-0.319093134608382	-0.319093134608382\\
-0.655002699832126	-0.553928592353905	-0.247144410623212	-0.247144410623212\\
-0.655002699832126	-0.480071247966964	-0.189909373711897	-0.189909373711897\\
-0.655002699832126	-0.406213903580025	-0.144795932582991	-0.144795932582991\\
-0.655002699832126	-0.332356559193084	-0.10370832932285	-0.10370832932285\\
-0.655002699832126	-0.258499214806144	-0.0700962506265389	-0.0700962506265389\\
-0.655002699832126	-0.184641870419204	-0.049605169627356	-0.049605169627356\\
-0.655002699832126	-0.110784526032264	-0.0282409773790161	-0.0282409773790161\\
-0.655002699832126	-0.036927181645324	-0.00688305310813936	-0.00688305310813936\\
-0.655002699832126	0.0369301627416161	0.00688369535268079	0.00688369535268079\\
-0.655002699832126	0.110787507128556	0.0282419605175679	0.0282419605175679\\
-0.655002699832126	0.184644851515496	0.0496059003756246	0.0496059003756246\\
-0.655002699832126	0.258502195902437	0.070097310073442	0.070097310073442\\
-0.655002699832126	0.332359540289376	0.103709914590592	0.103709914590592\\
-0.655002699832126	0.406216884676316	0.144797635768556	0.144797635768556\\
-0.655002699832126	0.480074229063257	0.189911384284424	0.189911384284424\\
-0.655002699832126	0.553931573450197	0.247147037981173	0.247147037981173\\
-0.655002699832126	0.627788917837137	0.319096270570258	0.319096270570258\\
-0.655002699832126	0.701646262224077	0.400218770967802	0.400218770967802\\
-0.655002699832126	0.775503606611017	0.485266502109865	0.485266502109865\\
-0.655002699832126	0.849360950997957	0.573039228067734	0.573039228067734\\
-0.655002699832126	0.923218295384897	0.664614420212701	0.664614420212701\\
-0.655002699832126	0.997075639771837	0.760894148884786	0.760894148884786\\
-0.655002699832126	1.07093298415878	0.861668033193438	0.861668033193438\\
-0.655002699832126	1.14479032854572	0.965862734906885	0.965862734906885\\
-0.655002699832126	1.21864767293266	1.07212854705326	1.07212854705326\\
-0.655002699832126	1.2925050173196	1.17928142589405	1.17928142589405\\
-0.655002699832126	1.36636236170654	1.28649584172056	1.28649584172056\\
-0.655002699832126	1.44021970609348	1.39331482473049	1.39331482473049\\
-0.542564731187433	-1.44021672499719	-1.50753162252418	-1.50753162252418\\
-0.542564731187433	-1.36635938061025	-1.40246893696058	-1.40246893696058\\
-0.542564731187433	-1.29250203622331	-1.29706812254409	-1.29706812254409\\
-0.542564731187433	-1.21864469183637	-1.19110334346092	-1.19110334346092\\
-0.542564731187433	-1.14478734744943	-1.08445651122634	-1.08445651122634\\
-0.542564731187433	-1.07093000306249	-0.977276756071535	-0.977276756071535\\
-0.542564731187433	-0.997072658675545	-0.870184865921936	-0.870184865921936\\
-0.542564731187433	-0.923215314288605	-0.764438114325099	-0.764438114325099\\
-0.542564731187433	-0.849357969901665	-0.661860045694837	-0.661860045694837\\
-0.542564731187433	-0.775500625514725	-0.564266133360263	-0.564266133360263\\
-0.542564731187433	-0.701643281127785	-0.472352071451136	-0.472352071451136\\
-0.542564731187433	-0.627785936740845	-0.38496689749344	-0.38496689749344\\
-0.542564731187433	-0.553928592353905	-0.30097504643238	-0.30097504643238\\
-0.542564731187433	-0.480071247966964	-0.224179340390102	-0.224179340390102\\
-0.542564731187433	-0.406213903580025	-0.163184669105659	-0.163184669105659\\
-0.542564731187433	-0.332356559193084	-0.117587401743099	-0.117587401743099\\
-0.542564731187433	-0.258499214806144	-0.0772232588411024	-0.0772232588411024\\
-0.542564731187433	-0.184641870419204	-0.0489854086939462	-0.0489854086939462\\
-0.542564731187433	-0.110784526032264	-0.0295206307204852	-0.0295206307204852\\
-0.542564731187433	-0.036927181645324	-0.00712089384269044	-0.00712089384269044\\
-0.542564731187433	0.0369301627416161	0.00712158731638027	0.00712158731638027\\
-0.542564731187433	0.110787507128556	0.0295215565110049	0.0295215565110049\\
-0.542564731187433	0.184644851515496	0.0489862068912125	0.0489862068912125\\
-0.542564731187433	0.258502195902437	0.0772247465817312	0.0772247465817312\\
-0.542564731187433	0.332359540289376	0.117589098192081	0.117589098192081\\
-0.542564731187433	0.406216884676316	0.163186755718988	0.163186755718988\\
-0.542564731187433	0.480074229063257	0.224182173968868	0.224182173968868\\
-0.542564731187433	0.553931573450197	0.300978342469518	0.300978342469518\\
-0.542564731187433	0.627788917837137	0.38497035782727	0.38497035782727\\
-0.542564731187433	0.701646262224077	0.472355677074396	0.472355677074396\\
-0.542564731187433	0.775503606611017	0.564269956375599	0.564269956375599\\
-0.542564731187433	0.849360950997957	0.661864095618722	0.661864095618722\\
-0.542564731187433	0.923218295384897	0.764442332068671	0.764442332068671\\
-0.542564731187433	0.997075639771837	0.870189172034484	0.870189172034484\\
-0.542564731187433	1.07093298415878	0.977281086562549	0.977281086562549\\
-0.542564731187433	1.14479032854572	1.08446082885899	1.08446082885899\\
-0.542564731187433	1.21864767293266	1.19110763411873	1.19110763411873\\
-0.542564731187433	1.2925050173196	1.29707238687848	1.29707238687848\\
-0.542564731187433	1.36636236170654	1.40247318277348	1.40247318277348\\
-0.542564731187433	1.44021970609348	1.50753585959358	1.50753585959358\\
-0.43012676254274	-1.44021672499719	-1.62100888492341	-1.62100888492341\\
-0.43012676254274	-1.36635938061025	-1.51505290634104	-1.51505290634104\\
-0.43012676254274	-1.29250203622331	-1.40954454956941	-1.40954454956941\\
-0.43012676254274	-1.21864469183637	-1.30439844329671	-1.30439844329671\\
-0.43012676254274	-1.14478734744943	-1.19942994484625	-1.19942994484625\\
-0.43012676254274	-1.07093000306249	-1.09434347158333	-1.09434347158333\\
-0.43012676254274	-0.997072658675545	-0.988768026632759	-0.988768026632759\\
-0.43012676254274	-0.923215314288605	-0.882394212222757	-0.882394212222757\\
-0.43012676254274	-0.849357969901665	-0.775276417529101	-0.775276417529101\\
-0.43012676254274	-0.775500625514725	-0.668302896262872	-0.668302896262872\\
-0.43012676254274	-0.701643281127785	-0.563593249798059	-0.563593249798059\\
-0.43012676254274	-0.627785936740845	-0.464111246129244	-0.464111246129244\\
-0.43012676254274	-0.553928592353905	-0.371673197074175	-0.371673197074175\\
-0.43012676254274	-0.480071247966964	-0.284847617998237	-0.284847617998237\\
-0.43012676254274	-0.406213903580025	-0.203235633898485	-0.203235633898485\\
-0.43012676254274	-0.332356559193084	-0.136809283739693	-0.136809283739693\\
-0.43012676254274	-0.258499214806144	-0.0903916497039465	-0.0903916497039465\\
-0.43012676254274	-0.184641870419204	-0.0518247168996844	-0.0518247168996844\\
-0.43012676254274	-0.110784526032264	-0.0299429862781686	-0.0299429862781686\\
-0.43012676254274	-0.036927181645324	-0.00753039393614894	-0.00753039393614894\\
-0.43012676254274	0.0369301627416161	0.00753116941759312	0.00753116941759312\\
-0.43012676254274	0.110787507128556	0.0299437602785623	0.0299437602785623\\
-0.43012676254274	0.184644851515496	0.0518259764904306	0.0518259764904306\\
-0.43012676254274	0.258502195902437	0.0903933377232865	0.0903933377232865\\
-0.43012676254274	0.332359540289376	0.136811496809722	0.136811496809722\\
-0.43012676254274	0.406216884676316	0.203238722009834	0.203238722009834\\
-0.43012676254274	0.480074229063257	0.28485104164975	0.28485104164975\\
-0.43012676254274	0.553931573450197	0.371676795471893	0.371676795471893\\
-0.43012676254274	0.627788917837137	0.46411512171652	0.46411512171652\\
-0.43012676254274	0.701646262224077	0.563597390619021	0.563597390619021\\
-0.43012676254274	0.775503606611017	0.668307186883101	0.668307186883101\\
-0.43012676254274	0.849360950997957	0.775280748027492	0.775280748027492\\
-0.43012676254274	0.923218295384897	0.882398523253434	0.882398523253434\\
-0.43012676254274	0.997075639771837	0.988772302679534	0.988772302679534\\
-0.43012676254274	1.07093298415878	1.09434772047835	1.09434772047835\\
-0.43012676254274	1.14479032854572	1.19943418172034	1.19943418172034\\
-0.43012676254274	1.21864767293266	1.30440268209482	1.30440268209482\\
-0.43012676254274	1.2925050173196	1.40954880000571	1.40954880000571\\
-0.43012676254274	1.36636236170654	1.51505717370599	1.51505717370599\\
-0.43012676254274	1.44021970609348	1.6210131710075	1.6210131710075\\
-0.317688793898047	-1.44021672499719	-1.74460256391429	-1.74460256391429\\
-0.317688793898047	-1.36635938061025	-1.63659618193248	-1.63659618193248\\
-0.317688793898047	-1.29250203622331	-1.52877849117059	-1.52877849117059\\
-0.317688793898047	-1.21864469183637	-1.42126065990505	-1.42126065990505\\
-0.317688793898047	-1.14478734744943	-1.31416667685689	-1.31416667685689\\
-0.317688793898047	-1.07093000306249	-1.20761470280471	-1.20761470280471\\
-0.317688793898047	-0.997072658675545	-1.10167915659605	-1.10167915659605\\
-0.317688793898047	-0.923215314288605	-0.99632642205463	-0.99632642205463\\
-0.317688793898047	-0.849357969901665	-0.891327958398205	-0.891327958398205\\
-0.317688793898047	-0.775500625514725	-0.786194080573493	-0.786194080573493\\
-0.317688793898047	-0.701643281127785	-0.680268620505688	-0.680268620505688\\
-0.317688793898047	-0.627785936740845	-0.573276080300847	-0.573276080300847\\
-0.317688793898047	-0.553928592353905	-0.466582793274129	-0.466582793274129\\
-0.317688793898047	-0.480071247966964	-0.364344627018431	-0.364344627018431\\
-0.317688793898047	-0.406213903580025	-0.27100375578428	-0.27100375578428\\
-0.317688793898047	-0.332356559193084	-0.185152213247705	-0.185152213247705\\
-0.317688793898047	-0.258499214806144	-0.111217711206199	-0.111217711206199\\
-0.317688793898047	-0.184641870419204	-0.0632170292381378	-0.0632170292381378\\
-0.317688793898047	-0.110784526032264	-0.0294110101172991	-0.0294110101172991\\
-0.317688793898047	-0.036927181645324	-0.00828583920405152	-0.00828583920405152\\
-0.317688793898047	0.0369301627416161	0.00828674040717499	0.00828674040717499\\
-0.317688793898047	0.110787507128556	0.0294118389655948	0.0294118389655948\\
-0.317688793898047	0.184644851515496	0.0632187056149978	0.0632187056149978\\
-0.317688793898047	0.258502195902437	0.111220156732597	0.111220156732597\\
-0.317688793898047	0.332359540289376	0.18515555327673	0.18515555327673\\
-0.317688793898047	0.406216884676316	0.271007342153665	0.271007342153665\\
-0.317688793898047	0.480074229063257	0.364348590623968	0.364348590623968\\
-0.317688793898047	0.553931573450197	0.466587046534001	0.466587046534001\\
-0.317688793898047	0.627788917837137	0.573280410808606	0.573280410808606\\
-0.317688793898047	0.701646262224077	0.680272918997811	0.680272918997811\\
-0.317688793898047	0.775503606611017	0.786198335735508	0.786198335735508\\
-0.317688793898047	0.849360950997957	0.891332194993863	0.891332194993863\\
-0.317688793898047	0.923218295384897	0.996330664872181	0.996330664872181\\
-0.317688793898047	0.997075639771837	1.10168341994293	1.10168341994293\\
-0.317688793898047	1.07093298415878	1.20761899135411	1.20761899135411\\
-0.317688793898047	1.14479032854572	1.31417098925706	1.31417098925706\\
-0.317688793898047	1.21864767293266	1.42126499193266	1.42126499193266\\
-0.317688793898047	1.2925050173196	1.52878283775974	1.52878283775974\\
-0.317688793898047	1.36636236170654	1.63660053826014	1.63660053826014\\
-0.317688793898047	1.44021970609348	1.74460692587264	1.74460692587264\\
-0.205250825253354	-1.44021672499719	-1.87119913286845	-1.87119913286845\\
-0.205250825253354	-1.36635938061025	-1.76384905225622	-1.76384905225622\\
-0.205250825253354	-1.29250203622331	-1.65632528520713	-1.65632528520713\\
-0.205250825253354	-1.21864469183637	-1.54862284599808	-1.54862284599808\\
-0.205250825253354	-1.14478734744943	-1.44074776067881	-1.44074776067881\\
-0.205250825253354	-1.07093000306249	-1.33272492860042	-1.33272492860042\\
-0.205250825253354	-0.997072658675545	-1.22460967399734	-1.22460967399734\\
-0.205250825253354	-0.923215314288605	-1.11650333849489	-1.11650333849489\\
-0.205250825253354	-0.849357969901665	-1.008570845174	-1.008570845174\\
-0.205250825253354	-0.775500625514725	-0.901051005465391	-0.901051005465391\\
-0.205250825253354	-0.701643281127785	-0.794232920748976	-0.794232920748976\\
-0.205250825253354	-0.627785936740845	-0.688338721669602	-0.688338721669602\\
-0.205250825253354	-0.553928592353905	-0.58322538186441	-0.58322538186441\\
-0.205250825253354	-0.480071247966964	-0.477965258503688	-0.477965258503688\\
-0.205250825253354	-0.406213903580025	-0.371275744957549	-0.371275744957549\\
-0.205250825253354	-0.332356559193084	-0.265530782312319	-0.265530782312319\\
-0.205250825253354	-0.258499214806144	-0.170358251546661	-0.170358251546661\\
-0.205250825253354	-0.184641870419204	-0.0877248511590351	-0.0877248511590351\\
-0.205250825253354	-0.110784526032264	-0.0360994401466348	-0.0360994401466348\\
-0.205250825253354	-0.036927181645324	-0.00957597759065006	-0.00957597759065006\\
-0.205250825253354	0.0369301627416161	0.00957695115478413	0.00957695115478413\\
-0.205250825253354	0.110787507128556	0.0361010833443137	0.0361010833443137\\
-0.205250825253354	0.184644851515496	0.087727755337134	0.087727755337134\\
-0.205250825253354	0.258502195902437	0.170361814003149	0.170361814003149\\
-0.205250825253354	0.332359540289376	0.265534907885962	0.265534907885962\\
-0.205250825253354	0.406216884676316	0.371280075471865	0.371280075471865\\
-0.205250825253354	0.480074229063257	0.477969530569258	0.477969530569258\\
-0.205250825253354	0.553931573450197	0.583229618096766	0.583229618096766\\
-0.205250825253354	0.627788917837137	0.68834297701874	0.68834297701874\\
-0.205250825253354	0.701646262224077	0.794237214410543	0.794237214410543\\
-0.205250825253354	0.775503606611017	0.901055333089193	0.901055333089193\\
-0.205250825253354	0.849360950997957	1.0085751951615	1.0085751951615\\
-0.205250825253354	0.923218295384897	1.11650769982696	1.11650769982696\\
-0.205250825253354	0.997075639771837	1.22461403853466	1.22461403853466\\
-0.205250825253354	1.07093298415878	1.33272929108333	1.33272929108333\\
-0.205250825253354	1.14479032854572	1.44075211806276	1.44075211806276\\
-0.205250825253354	1.21864767293266	1.54862719675572	1.54862719675572\\
-0.205250825253354	1.2925050173196	1.65632962877851	1.65632962877851\\
-0.205250825253354	1.36636236170654	1.76385338866263	1.76385338866263\\
-0.205250825253354	1.44021970609348	1.87120346245747	1.87120346245747\\
-0.0928128566086617	-1.44021672499719	-1.98192813334522	-1.98192813334522\\
-0.0928128566086617	-1.36635938061025	-1.8759723334465	-1.8759723334465\\
-0.0928128566086617	-1.29250203622331	-1.76998811556013	-1.76998811556013\\
-0.0928128566086617	-1.21864469183637	-1.66396729220716	-1.66396729220716\\
-0.0928128566086617	-1.14478734744943	-1.55789904562606	-1.55789904562606\\
-0.0928128566086617	-1.07093000306249	-1.45176898814794	-1.45176898814794\\
-0.0928128566086617	-0.997072658675545	-1.34555788115847	-1.34555788115847\\
-0.0928128566086617	-0.923215314288605	-1.23923992756163	-1.23923992756163\\
-0.0928128566086617	-0.849357969901665	-1.13278061548807	-1.13278061548807\\
-0.0928128566086617	-0.775500625514725	-1.02613434789326	-1.02613434789326\\
-0.0928128566086617	-0.701643281127785	-0.919242908725504	-0.919242908725504\\
-0.0928128566086617	-0.627785936740845	-0.812038182743743	-0.812038182743743\\
-0.0928128566086617	-0.553928592353905	-0.704459035982655	-0.704459035982655\\
-0.0928128566086617	-0.480071247966964	-0.596508636991855	-0.596508636991855\\
-0.0928128566086617	-0.406213903580025	-0.488410219048497	-0.488410219048497\\
-0.0928128566086617	-0.332356559193084	-0.380906679116157	-0.380906679116157\\
-0.0928128566086617	-0.258499214806144	-0.275122829679969	-0.275122829679969\\
-0.0928128566086617	-0.184641870419204	-0.169275398242633	-0.169275398242633\\
-0.0928128566086617	-0.110784526032264	-0.0698110629417126	-0.0698110629417126\\
-0.0928128566086617	-0.036927181645324	-0.0100394479091783	-0.0100394479091783\\
-0.0928128566086617	0.0369301627416161	0.0100405259796885	0.0100405259796885\\
-0.0928128566086617	0.110787507128556	0.0698145560006708	0.0698145560006708\\
-0.0928128566086617	0.184644851515496	0.169279728648891	0.169279728648891\\
-0.0928128566086617	0.258502195902437	0.275127066759933	0.275127066759933\\
-0.0928128566086617	0.332359540289376	0.380910989361548	0.380910989361548\\
-0.0928128566086617	0.406216884676316	0.488414577622126	0.488414577622126\\
-0.0928128566086617	0.480074229063257	0.596512999938389	0.596512999938389\\
-0.0928128566086617	0.553931573450197	0.704463386134792	0.704463386134792\\
-0.0928128566086617	0.627788917837137	0.812042517077079	0.812042517077079\\
-0.0928128566086617	0.701646262224077	0.919247229022325	0.919247229022325\\
-0.0928128566086617	0.775503606611017	1.02613865695937	1.02613865695937\\
-0.0928128566086617	0.849360950997957	1.13278491591862	1.13278491591862\\
-0.0928128566086617	0.923218295384897	1.23924422144849	1.23924422144849\\
-0.0928128566086617	0.997075639771837	1.34556217010287	1.34556217010287\\
-0.0928128566086617	1.07093298415878	1.45177327335115	1.45177327335115\\
-0.0928128566086617	1.14479032854572	1.55790332798391	1.55790332798391\\
-0.0928128566086617	1.21864767293266	1.66397157238832	1.66397157238832\\
-0.0928128566086617	1.2925050173196	1.76999239406593	1.76999239406593\\
-0.0928128566086617	1.36636236170654	1.87597661065515	1.87597661065515\\
-0.0928128566086617	1.44021970609348	1.981932409544	1.981932409544\\
0.0196251120360316	-1.44021672499719	-2.0826302951853	-2.0826302951853\\
0.0196251120360316	-1.36635938061025	-1.97676829507648	-1.97676829507648\\
0.0196251120360316	-1.29250203622331	-1.87090799090534	-1.87090799090534\\
0.0196251120360316	-1.21864469183637	-1.76504971596629	-1.76504971596629\\
0.0196251120360316	-1.14478734744943	-1.6591938957269	-1.6591938957269\\
0.0196251120360316	-1.07093000306249	-1.55334108159641	-1.55334108159641\\
0.0196251120360316	-0.997072658675545	-1.44749200049576	-1.44749200049576\\
0.0196251120360316	-0.923215314288605	-1.34164762945254	-1.34164762945254\\
0.0196251120360316	-0.849357969901665	-1.23580931105404	-1.23580931105404\\
0.0196251120360316	-0.775500625514725	-1.12997893795291	-1.12997893795291\\
0.0196251120360316	-0.701643281127785	-1.02415925876234	-1.02415925876234\\
0.0196251120360316	-0.627785936740845	-0.91835440719071	-0.91835440719071\\
0.0196251120360316	-0.553928592353905	-0.812570863535736	-0.812570863535736\\
0.0196251120360316	-0.480071247966964	-0.706819304504513	-0.706819304504513\\
0.0196251120360316	-0.406213903580025	-0.601118401527317	-0.601118401527317\\
0.0196251120360316	-0.332356559193084	-0.495503175606167	-0.495503175606167\\
0.0196251120360316	-0.258499214806144	-0.390044248099782	-0.390044248099782\\
0.0196251120360316	-0.184641870419204	-0.284885493598003	-0.284885493598003\\
0.0196251120360316	-0.110784526032264	-0.180123728079831	-0.180123728079831\\
0.0196251120360316	-0.036927181645324	-0.0764446153485311	-0.0764446153485311\\
0.0196251120360316	0.0369301627416161	0.0764486680787578	0.0764486680787578\\
0.0196251120360316	0.110787507128556	0.180127959566782	0.180127959566782\\
0.0196251120360316	0.184644851515496	0.284889729238985	0.284889729238985\\
0.0196251120360316	0.258502195902437	0.390048499971722	0.390048499971722\\
0.0196251120360316	0.332359540289376	0.495507436047097	0.495507436047097\\
0.0196251120360316	0.406216884676316	0.601122666511086	0.601122666511086\\
0.0196251120360316	0.480074229063257	0.706823572086041	0.706823572086041\\
0.0196251120360316	0.553931573450197	0.81257513271205	0.81257513271205\\
0.0196251120360316	0.627788917837137	0.918358677405247	0.918358677405247\\
0.0196251120360316	0.701646262224077	1.02416352968579	1.02416352968579\\
0.0196251120360316	0.775503606611017	1.12998320937964	1.12998320937964\\
0.0196251120360316	0.849360950997957	1.23581358284981	1.23581358284981\\
0.0196251120360316	0.923218295384897	1.34165190152628	1.34165190152628\\
0.0196251120360316	0.997075639771837	1.44749627278375	1.44749627278375\\
0.0196251120360316	1.07093298415878	1.55334535405279	1.55334535405279\\
0.0196251120360316	1.14479032854572	1.6591981683179	1.6591981683179\\
0.0196251120360316	1.21864767293266	1.7650539886665	1.7650539886665\\
0.0196251120360316	1.2925050173196	1.87091226369533	1.87091226369533\\
0.0196251120360316	1.36636236170654	1.97677256794112	1.97677256794112\\
0.0196251120360316	1.44021970609348	2.08263456811265	2.08263456811265\\
0.132063080680725	-1.44021672499719	-2.19824454662676	-2.19824454662676\\
0.132063080680725	-1.36635938061025	-2.09315115859248	-2.09315115859248\\
0.132063080680725	-1.29250203622331	-1.98812633637793	-1.98812633637793\\
0.132063080680725	-1.21864469183637	-1.88317426882329	-1.88317426882329\\
0.132063080680725	-1.14478734744943	-1.77829727706466	-1.77829727706466\\
0.132063080680725	-1.07093000306249	-1.67349413322449	-1.67349413322449\\
0.132063080680725	-0.997072658675545	-1.56875735002266	-1.56875735002266\\
0.132063080680725	-0.923215314288605	-1.46406894964702	-1.46406894964702\\
0.132063080680725	-0.849357969901665	-1.35939421124432	-1.35939421124432\\
0.132063080680725	-0.775500625514725	-1.25467345368963	-1.25467345368963\\
0.132063080680725	-0.701643281127785	-1.14981446410405	-1.14981446410405\\
0.132063080680725	-0.627785936740845	-1.04469693502549	-1.04469693502549\\
0.132063080680725	-0.553928592353905	-0.939226208912848	-0.939226208912848\\
0.132063080680725	-0.480071247966964	-0.833537095186957	-0.833537095186957\\
0.132063080680725	-0.406213903580025	-0.728526358944173	-0.728526358944173\\
0.132063080680725	-0.332356559193084	-0.626455416423287	-0.626455416423287\\
0.132063080680725	-0.258499214806144	-0.527941393760051	-0.527941393760051\\
0.132063080680725	-0.184641870419204	-0.424834105187092	-0.424834105187092\\
0.132063080680725	-0.110784526032264	-0.325098039735767	-0.325098039735767\\
0.132063080680725	-0.036927181645324	-0.198981348577637	-0.198981348577637\\
0.132063080680725	0.0369301627416161	0.198987388794749	0.198987388794749\\
0.132063080680725	0.110787507128556	0.325102669405836	0.325102669405836\\
0.132063080680725	0.184644851515496	0.424838248410782	0.424838248410782\\
0.132063080680725	0.258502195902437	0.52794540147356	0.52794540147356\\
0.132063080680725	0.332359540289376	0.626459443220349	0.626459443220349\\
0.132063080680725	0.406216884676316	0.728530557505506	0.728530557505506\\
0.132063080680725	0.480074229063257	0.833541357652533	0.833541357652533\\
0.132063080680725	0.553931573450197	0.939230472885976	0.939230472885976\\
0.132063080680725	0.627788917837137	1.04470118469867	1.04470118469867\\
0.132063080680725	0.701646262224077	1.14981870088002	1.14981870088002\\
0.132063080680725	0.775503606611017	1.25467768257502	1.25467768257502\\
0.132063080680725	0.849360950997957	1.35939843664517	1.35939843664517\\
0.132063080680725	0.923218295384897	1.46407317459281	1.46407317459281\\
0.132063080680725	0.997075639771837	1.5687615763588	1.5687615763588\\
0.132063080680725	1.07093298415878	1.67349836196494	1.67349836196494\\
0.132063080680725	1.14479032854572	1.77830150868866	1.77830150868866\\
0.132063080680725	1.21864767293266	1.88317850348408	1.88317850348408\\
0.132063080680725	1.2925050173196	1.98813057403927	1.98813057403927\\
0.132063080680725	1.36636236170654	2.09315539911431	2.09315539911431\\
0.132063080680725	1.44021970609348	2.19824878981768	2.19824878981768\\
0.244501049325417	-1.44021672499719	-2.32922119827775	-2.32922119827775\\
0.244501049325417	-1.36635938061025	-2.22441281011086	-2.22441281011086\\
0.244501049325417	-1.29250203622331	-2.11949853578785	-2.11949853578785\\
0.244501049325417	-1.21864469183637	-2.01444099755663	-2.01444099755663\\
0.244501049325417	-1.14478734744943	-1.90920508180344	-1.90920508180344\\
0.244501049325417	-1.07093000306249	-1.80376962906198	-1.80376962906198\\
0.244501049325417	-0.997072658675545	-1.69814995472666	-1.69814995472666\\
0.244501049325417	-0.923215314288605	-1.59243753022998	-1.59243753022998\\
0.244501049325417	-0.849357969901665	-1.48686261242173	-1.48686261242173\\
0.244501049325417	-0.775500625514725	-1.38187501164972	-1.38187501164972\\
0.244501049325417	-0.701643281127785	-1.27819679834983	-1.27819679834983\\
0.244501049325417	-0.627785936740845	-1.17668814701488	-1.17668814701488\\
0.244501049325417	-0.553928592353905	-1.07767035277569	-1.07767035277569\\
0.244501049325417	-0.480071247966964	-0.979426671209745	-0.979426671209745\\
0.244501049325417	-0.406213903580025	-0.877720690656576	-0.877720690656576\\
0.244501049325417	-0.332356559193084	-0.77344061557949	-0.77344061557949\\
0.244501049325417	-0.258499214806144	-0.677799994281895	-0.677799994281895\\
0.244501049325417	-0.184641870419204	-0.570159658700181	-0.570159658700181\\
0.244501049325417	-0.110784526032264	-0.458745858338617	-0.458745858338617\\
0.244501049325417	-0.036927181645324	-0.27990930243726	-0.27990930243726\\
0.244501049325417	0.0369301627416161	0.279922784507516	0.279922784507516\\
0.244501049325417	0.110787507128556	0.458751817270084	0.458751817270084\\
0.244501049325417	0.184644851515496	0.570164197619676	0.570164197619676\\
0.244501049325417	0.258502195902437	0.677803831946412	0.677803831946412\\
0.244501049325417	0.332359540289376	0.77344469900829	0.77344469900829\\
0.244501049325417	0.406216884676316	0.877724903624766	0.877724903624766\\
0.244501049325417	0.480074229063257	0.979430675859046	0.979430675859046\\
0.244501049325417	0.553931573450197	1.07767431180827	1.07767431180827\\
0.244501049325417	0.627788917837137	1.17669219172651	1.17669219172651\\
0.244501049325417	0.701646262224077	1.27820094475506	1.27820094475506\\
0.244501049325417	0.775503606611017	1.38187922856224	1.38187922856224\\
0.244501049325417	0.849360950997957	1.48686686580503	1.48686686580503\\
0.244501049325417	0.923218295384897	1.59244179648887	1.59244179648887\\
0.244501049325417	0.997075639771837	1.69815422069562	1.69815422069562\\
0.244501049325417	1.07093298415878	1.80377388875142	1.80377388875142\\
0.244501049325417	1.14479032854572	1.90920933339704	1.90920933339704\\
0.244501049325417	1.21864767293266	2.01444524137218	2.01444524137218\\
0.244501049325417	1.2925050173196	2.11950277306862	2.11950277306862\\
0.244501049325417	1.36636236170654	2.22441704237258	2.22441704237258\\
0.244501049325417	1.44021970609348	2.32922542698731	2.32922542698731\\
0.35693901797011	-1.44021672499719	-2.45706741603411	-2.45706741603411\\
0.35693901797011	-1.36635938061025	-2.35135029091315	-2.35135029091315\\
0.35693901797011	-1.29250203622331	-2.24568480503898	-2.24568480503898\\
0.35693901797011	-1.21864469183637	-2.14024120968598	-2.14024120968598\\
0.35693901797011	-1.14478734744943	-2.03527400758206	-2.03527400758206\\
0.35693901797011	-1.07093000306249	-1.93112992925688	-1.93112992925688\\
0.35693901797011	-0.997072658675545	-1.82822453686047	-1.82822453686047\\
0.35693901797011	-0.923215314288605	-1.72694876797897	-1.72694876797897\\
0.35693901797011	-0.849357969901665	-1.62745111214911	-1.62745111214911\\
0.35693901797011	-0.775500625514725	-1.52926426959645	-1.52926426959645\\
0.35693901797011	-0.701643281127785	-1.43091138735413	-1.43091138735413\\
0.35693901797011	-0.627785936740845	-1.33010667820412	-1.33010667820412\\
0.35693901797011	-0.553928592353905	-1.22580848017016	-1.22580848017016\\
0.35693901797011	-0.480071247966964	-1.12212135580859	-1.12212135580859\\
0.35693901797011	-0.406213903580025	-1.02605601308186	-1.02605601308186\\
0.35693901797011	-0.332356559193084	-0.928322820746535	-0.928322820746535\\
0.35693901797011	-0.258499214806144	-0.815768597273198	-0.815768597273198\\
0.35693901797011	-0.184641870419204	-0.711239800830464	-0.711239800830464\\
0.35693901797011	-0.110784526032264	-0.560178889112816	-0.560178889112816\\
0.35693901797011	-0.036927181645324	-0.314156275425799	-0.314156275425799\\
0.35693901797011	0.0369301627416161	0.314176079208663	0.314176079208663\\
0.35693901797011	0.110787507128556	0.56018504982901	0.56018504982901\\
0.35693901797011	0.184644851515496	0.711244651300997	0.711244651300997\\
0.35693901797011	0.258502195902437	0.815772999552278	0.815772999552278\\
0.35693901797011	0.332359540289376	0.928327134956654	0.928327134956654\\
0.35693901797011	0.406216884676316	1.02605976533478	1.02605976533478\\
0.35693901797011	0.480074229063257	1.12212541440134	1.12212541440134\\
0.35693901797011	0.553931573450197	1.22581272850425	1.22581272850425\\
0.35693901797011	0.627788917837137	1.33011082245162	1.33011082245162\\
0.35693901797011	0.701646262224077	1.43091539089176	1.43091539089176\\
0.35693901797011	0.775503606611017	1.52926822231087	1.52926822231087\\
0.35693901797011	0.849360950997957	1.62745509557947	1.62745509557947\\
0.35693901797011	0.923218295384897	1.72695281940491	1.72695281940491\\
0.35693901797011	0.997075639771837	1.8282286597462	1.8282286597462\\
0.35693901797011	1.07093298415878	1.9311341107213	1.9311341107213\\
0.35693901797011	1.14479032854572	2.03527823037971	2.03527823037971\\
0.35693901797011	1.21864767293266	2.14024545810529	2.14024545810529\\
0.35693901797011	1.2925050173196	2.24568906693315	2.24568906693315\\
0.35693901797011	1.36636236170654	2.35135455781695	2.35135455781695\\
0.35693901797011	1.44021970609348	2.45707168254107	2.45707168254107\\
0.469376986614804	-1.44021672499719	-2.58432940970413	-2.58432940970413\\
0.469376986614804	-1.36635938061025	-2.4808075052466	-2.4808075052466\\
0.469376986614804	-1.29250203622331	-2.37836742992565	-2.37836742992565\\
0.469376986614804	-1.21864469183637	-2.27721729577789	-2.27721729577789\\
0.469376986614804	-1.14478734744943	-2.17743751830538	-2.17743751830538\\
0.469376986614804	-1.07093000306249	-2.07884958538653	-2.07884958538653\\
0.469376986614804	-0.997072658675545	-1.98086410761514	-1.98086410761514\\
0.469376986614804	-0.923215314288605	-1.88239594793124	-1.88239594793124\\
0.469376986614804	-0.849357969901665	-1.78204928730633	-1.78204928730633\\
0.469376986614804	-0.775500625514725	-1.67887840925351	-1.67887840925351\\
0.469376986614804	-0.701643281127785	-1.5738300438064	-1.5738300438064\\
0.469376986614804	-0.627785936740845	-1.47082470858343	-1.47082470858343\\
0.469376986614804	-0.553928592353905	-1.37419208026588	-1.37419208026588\\
0.469376986614804	-0.480071247966964	-1.28012345126371	-1.28012345126371\\
0.469376986614804	-0.406213903580025	-1.1747059815272	-1.1747059815272\\
0.469376986614804	-0.332356559193084	-1.06166462548619	-1.06166462548619\\
0.469376986614804	-0.258499214806144	-0.959531609062736	-0.959531609062736\\
0.469376986614804	-0.184641870419204	-0.821072839393721	-0.821072839393721\\
0.469376986614804	-0.110784526032264	-0.664135173076786	-0.664135173076786\\
0.469376986614804	-0.036927181645324	-0.329406557214971	-0.329406557214971\\
0.469376986614804	0.0369301627416161	0.329429604649983	0.329429604649983\\
0.469376986614804	0.110787507128556	0.664141921265601	0.664141921265601\\
0.469376986614804	0.184644851515496	0.82107942649846	0.82107942649846\\
0.469376986614804	0.258502195902437	0.959535995883697	0.959535995883697\\
0.469376986614804	0.332359540289376	1.0616689443314	1.0616689443314\\
0.469376986614804	0.406216884676316	1.17471055186589	1.17471055186589\\
0.469376986614804	0.480074229063257	1.28012738506344	1.28012738506344\\
0.469376986614804	0.553931573450197	1.37419585616601	1.37419585616601\\
0.469376986614804	0.627788917837137	1.47082875376661	1.47082875376661\\
0.469376986614804	0.701646262224077	1.57383427805511	1.57383427805511\\
0.469376986614804	0.775503606611017	1.67888262749022	1.67888262749022\\
0.469376986614804	0.849360950997957	1.7820533923074	1.7820533923074\\
0.469376986614804	0.923218295384897	1.88239995089453	1.88239995089453\\
0.469376986614804	0.997075639771837	1.98086806344677	1.98086806344677\\
0.469376986614804	1.07093298415878	2.07885354690182	2.07885354690182\\
0.469376986614804	1.14479032854572	2.17744151926929	2.17744151926929\\
0.469376986614804	1.21864767293266	2.27722135070881	2.27722135070881\\
0.469376986614804	1.2925050173196	2.37837153979083	2.37837153979083\\
0.469376986614804	1.36636236170654	2.48081166348086	2.48081166348086\\
0.469376986614804	1.44021970609348	2.58433360666184	2.58433360666184\\
0.581814955259496	-1.44021672499719	-2.72752931621932	-2.72752931621932\\
0.581814955259496	-1.36635938061025	-2.62859837842549	-2.62859837842549\\
0.581814955259496	-1.29250203622331	-2.53041458141652	-2.53041458141652\\
0.581814955259496	-1.21864469183637	-2.43244074874236	-2.43244074874236\\
0.581814955259496	-1.14478734744943	-2.33388044356682	-2.33388044356682\\
0.581814955259496	-1.07093000306249	-2.23380141963475	-2.23380141963475\\
0.581814955259496	-0.997072658675545	-2.13148026262121	-2.13148026262121\\
0.581814955259496	-0.923215314288605	-2.02701119552739	-2.02701119552739\\
0.581814955259496	-0.849357969901665	-1.92198675364753	-1.92198675364753\\
0.581814955259496	-0.775500625514725	-1.81953782589183	-1.81953782589183\\
0.581814955259496	-0.701643281127785	-1.72247797106581	-1.72247797106581\\
0.581814955259496	-0.627785936740845	-1.62909772240144	-1.62909772240144\\
0.581814955259496	-0.553928592353905	-1.53061535059579	-1.53061535059579\\
0.581814955259496	-0.480071247966964	-1.41980019680118	-1.41980019680118\\
0.581814955259496	-0.406213903580025	-1.30769271567772	-1.30769271567772\\
0.581814955259496	-0.332356559193084	-1.20652604966593	-1.20652604966593\\
0.581814955259496	-0.258499214806144	-1.0812711942366	-1.0812711942366\\
0.581814955259496	-0.184641870419204	-0.921531310273626	-0.921531310273626\\
0.581814955259496	-0.110784526032264	-0.753031928760894	-0.753031928760894\\
0.581814955259496	-0.036927181645324	-0.33725552663273	-0.33725552663273\\
0.581814955259496	0.0369301627416161	0.337280334474223	0.337280334474223\\
0.581814955259496	0.110787507128556	0.753041327937544	0.753041327937544\\
0.581814955259496	0.184644851515496	0.92153752908414	0.92153752908414\\
0.581814955259496	0.258502195902437	1.08127728977289	1.08127728977289\\
0.581814955259496	0.332359540289376	1.20653023799384	1.20653023799384\\
0.581814955259496	0.406216884676316	1.30769698197166	1.30769698197166\\
0.581814955259496	0.480074229063257	1.41980484211418	1.41980484211418\\
0.581814955259496	0.553931573450197	1.5306195698905	1.5306195698905\\
0.581814955259496	0.627788917837137	1.62910151789007	1.62910151789007\\
0.581814955259496	0.701646262224077	1.72248177812676	1.72248177812676\\
0.581814955259496	0.775503606611017	1.81954186270767	1.81954186270767\\
0.581814955259496	0.849360950997957	1.92199096504257	1.92199096504257\\
0.581814955259496	0.923218295384897	2.02701544011381	2.02701544011381\\
0.581814955259496	0.997075639771837	2.1314844408308	2.1314844408308\\
0.581814955259496	1.07093298415878	2.23380550126675	2.23380550126675\\
0.581814955259496	1.14479032854572	2.33388444617937	2.33388444617937\\
0.581814955259496	1.21864767293266	2.43244470898299	2.43244470898299\\
0.581814955259496	1.2925050173196	2.53041853562165	2.53041853562165\\
0.581814955259496	1.36636236170654	2.62860235378977	2.62860235378977\\
0.581814955259496	1.44021970609348	2.72753332898806	2.72753332898806\\
0.694252923904188	-1.44021672499719	-2.88399704492184	-2.88399704492184\\
0.694252923904188	-1.36635938061025	-2.78536490594202	-2.78536490594202\\
0.694252923904188	-1.29250203622331	-2.68545929898866	-2.68545929898866\\
0.694252923904188	-1.21864469183637	-2.58372980616198	-2.58372980616198\\
0.694252923904188	-1.14478734744943	-2.48003348440619	-2.48003348440619\\
0.694252923904188	-1.07093000306249	-2.3749982191683	-2.3749982191683\\
0.694252923904188	-0.997072658675545	-2.27026974436022	-2.27026974436022\\
0.694252923904188	-0.923215314288605	-2.16825603223946	-2.16825603223946\\
0.694252923904188	-0.849357969901665	-2.07088305845557	-2.07088305845557\\
0.694252923904188	-0.775500625514725	-1.97732481093089	-1.97732481093089\\
0.694252923904188	-0.701643281127785	-1.88224462600997	-1.88224462600997\\
0.694252923904188	-0.627785936740845	-1.77823795510464	-1.77823795510464\\
0.694252923904188	-0.553928592353905	-1.66468943502444	-1.66468943502444\\
0.694252923904188	-0.480071247966964	-1.55378931360093	-1.55378931360093\\
0.694252923904188	-0.406213903580025	-1.45305939518906	-1.45305939518906\\
0.694252923904188	-0.332356559193084	-1.33685995491052	-1.33685995491052\\
0.694252923904188	-0.258499214806144	-1.18209786178877	-1.18209786178877\\
0.694252923904188	-0.184641870419204	-1.0267327831154	-1.0267327831154\\
0.694252923904188	-0.110784526032264	-0.820602639284166	-0.820602639284166\\
0.694252923904188	-0.036927181645324	-0.34177267278774	-0.34177267278774\\
0.694252923904188	0.0369301627416161	0.341798520304462	0.341798520304462\\
0.694252923904188	0.110787507128556	0.820615111143217	0.820615111143217\\
0.694252923904188	0.184644851515496	1.02673889945606	1.02673889945606\\
0.694252923904188	0.258502195902437	1.18210446124615	1.18210446124615\\
0.694252923904188	0.332359540289376	1.33686547388934	1.33686547388934\\
0.694252923904188	0.406216884676316	1.45306349012119	1.45306349012119\\
0.694252923904188	0.480074229063257	1.55379354460798	1.55379354460798\\
0.694252923904188	0.553931573450197	1.6646940764757	1.6646940764757\\
0.694252923904188	0.627788917837137	1.77824238641197	1.77824238641197\\
0.694252923904188	0.701646262224077	1.88224860161451	1.88224860161451\\
0.694252923904188	0.775503606611017	1.97732856724332	1.97732856724332\\
0.694252923904188	0.849360950997957	2.07088689184765	2.07088689184765\\
0.694252923904188	0.923218295384897	2.16826006334284	2.16826006334284\\
0.694252923904188	0.997075639771837	2.27027393379023	2.27027393379023\\
0.694252923904188	1.07093298415878	2.3750024670176	2.3750024670176\\
0.694252923904188	1.14479032854572	2.48003770442233	2.48003770442233\\
0.694252923904188	1.21864767293266	2.5837339530908	2.5837339530908\\
0.694252923904188	1.2925050173196	2.685463365473	2.685463365473\\
0.694252923904188	1.36636236170654	2.78536890831813	2.78536890831813\\
0.694252923904188	1.44021970609348	2.88400100928459	2.88400100928459\\
0.806690892548882	-1.44021672499719	-3.03575671010508	-3.03575671010508\\
0.806690892548882	-1.36635938061025	-2.9327248559601	-2.9327248559601\\
0.806690892548882	-1.29250203622331	-2.82819490352717	-2.82819490352717\\
0.806690892548882	-1.21864469183637	-2.72300496283706	-2.72300496283706\\
0.806690892548882	-1.14478734744943	-2.61864855390593	-2.61864855390593\\
0.806690892548882	-1.07093000306249	-2.51697722380476	-2.51697722380476\\
0.806690892548882	-0.997072658675545	-2.41936938773674	-2.41936938773674\\
0.806690892548882	-0.923215314288605	-2.32540966291045	-2.32540966291045\\
0.806690892548882	-0.849357969901665	-2.23175505270456	-2.23175505270456\\
0.806690892548882	-0.775500625514725	-2.13273647688852	-2.13273647688852\\
0.806690892548882	-0.701643281127785	-2.02426802045432	-2.02426802045432\\
0.806690892548882	-0.627785936740845	-1.90968655375135	-1.90968655375135\\
0.806690892548882	-0.553928592353905	-1.79992528956962	-1.79992528956962\\
0.806690892548882	-0.480071247966964	-1.69940620386861	-1.69940620386861\\
0.806690892548882	-0.406213903580025	-1.58896880105421	-1.58896880105421\\
0.806690892548882	-0.332356559193084	-1.44408896089406	-1.44408896089406\\
0.806690892548882	-0.258499214806144	-1.28291969717339	-1.28291969717339\\
0.806690892548882	-0.184641870419204	-1.12812732483012	-1.12812732483012\\
0.806690892548882	-0.110784526032264	-0.870363313109392	-0.870363313109392\\
0.806690892548882	-0.036927181645324	-0.344595211983778	-0.344595211983778\\
0.806690892548882	0.0369301627416161	0.344621718708275	0.344621718708275\\
0.806690892548882	0.110787507128556	0.870378527205615	0.870378527205615\\
0.806690892548882	0.184644851515496	1.12813434131934	1.12813434131934\\
0.806690892548882	0.258502195902437	1.28292594311357	1.28292594311357\\
0.806690892548882	0.332359540289376	1.44409543874877	1.44409543874877\\
0.806690892548882	0.406216884676316	1.5889738804061	1.5889738804061\\
0.806690892548882	0.480074229063257	1.69941025164731	1.69941025164731\\
0.806690892548882	0.553931573450197	1.79992949554348	1.79992949554348\\
0.806690892548882	0.627788917837137	1.90969116227124	1.90969116227124\\
0.806690892548882	0.701646262224077	2.02427257789323	2.02427257789323\\
0.806690892548882	0.775503606611017	2.13274065453076	2.13274065453076\\
0.806690892548882	0.849360950997957	2.23175890058604	2.23175890058604\\
0.806690892548882	0.923218295384897	2.32541341618743	2.32541341618743\\
0.806690892548882	0.997075639771837	2.41937324212955	2.41937324212955\\
0.806690892548882	1.07093298415878	2.51698125076214	2.51698125076214\\
0.806690892548882	1.14479032854572	2.61865272423318	2.61865272423318\\
0.806690892548882	1.21864767293266	2.72300920375438	2.72300920375438\\
0.806690892548882	1.2925050173196	2.82819914392611	2.82819914392611\\
0.806690892548882	1.36636236170654	2.93272904823347	2.93272904823347\\
0.806690892548882	1.44021970609348	3.03576083377414	3.03576083377414\\
};
\addplot3 [color=blue, line width=1.0pt]
 table[row sep=crcr] {%
0.406162470360298	0.0261613324772993	0.269507245486009\\
0.408889573424632	0.0144394010916218	0.169424787259874\\
0.410344864342592	0.00305687747328642	0.039049830465834\\
0.3989079560377	-0.0497784008986619	-0.401893931856346\\
0.385672707376312	-0.0847593828839099	-0.518912606598093\\
0.358137146098814	-0.143843285496729	-0.630538438557849\\
0.292317617717986	-0.250159960691647	-0.722368673719905\\
0.253577861067523	-0.299193546078321	-0.739726694014308\\
0.216996695342885	-0.339000633827519	-0.745456987225013\\
0.178924780386643	-0.37485096748195	-0.744610632483117\\
0.14430243149934	-0.403133956227583	-0.739748919900626\\
0.107704085354908	-0.429002104945609	-0.731576643615863\\
0.0701673407176131	-0.451565853128882	-0.720768330531778\\
0.0319209174551149	-0.470679523312768	-0.707803488817888\\
-0.0122132197166858	-0.488335434381932	-0.690897622964854\\
-0.275431327632132	-0.594081044978771	-0.569990273900398\\
-0.40802852988713	-0.642099178644567	-0.508557211405767\\
-0.529161156573468	-0.678487902039654	-0.45603497769208\\
-0.644228385080392	-0.705113669679256	-0.4099744693631\\
-0.758349840717746	-0.723061630895398	-0.368017732854576\\
-0.866733103055606	-0.731691979886702	-0.331387626496691\\
-0.970693203356505	-0.731690757133466	-0.298877806066791\\
-1.06783359801626	-0.723769965549285	-0.270483677929418\\
-1.16310537199622	-0.707861196290081	-0.244133018904472\\
-1.25466398665999	-0.684094487153132	-0.219820318265143\\
-1.33813519073411	-0.654158345353526	-0.198135031546893\\
-1.41800270061818	-0.616848660237796	-0.17739968628258\\
-1.48829128746604	-0.575549720360795	-0.158743757006686\\
-1.55448443149304	-0.52758176009356	-0.140342439536179\\
-1.61112674257564	-0.477450839664544	-0.123433741572146\\
-1.66122523517138	-0.423595922551317	-0.106977445104068\\
-1.70526408965815	-0.365622105955318	-0.0905830114213764\\
-1.74014181467361	-0.30882664812966	-0.0754282202140191\\
-1.7695410951474	-0.248309021535885	-0.0599597666969658\\
-1.7911955785779	-0.189696180361024	-0.0454396891002804\\
-1.80708603001576	-0.129197275602314	-0.0307717612167278\\
-1.81678024670051	-0.0687983703034727	-0.0163305250100398\\
-1.82051714379466	-0.00922691575200552	-0.00218733959440232\\
-1.81858120003043	0.0499578641837366	0.011850981742465\\
-1.81128981732482	0.107348799121711	0.0255300981512958\\
-1.79903732306093	0.162824955054015	0.0388925262963873\\
-1.78347344553547	0.212653309642823	0.0510832540480921\\
-1.76253778869467	0.264211844511296	0.0639700923411082\\
-1.73837815499104	0.312017569954783	0.0762610928738334\\
-1.71200342070587	0.355556957907524	0.0878413656264425\\
-1.68089087870586	0.399200906231538	0.099941069210111\\
-1.6488653287073	0.43789601854617	0.111211650941479\\
-1.61222591062671	0.476376624418414	0.123090538073869\\
-1.57581741629385	0.50982585215007	0.134134347394862\\
-1.53450216025247	0.543130130618001	0.146017999346402\\
-1.48954560616269	0.574729538357672	0.158404347546723\\
-1.4430028290639	0.603158159326789	0.170832654195177\\
-1.38849346287809	0.631721319885822	0.185089396821639\\
-1.33243900480686	0.65647777175369	0.199608981592271\\
-1.27526779012435	0.677484908652572	0.214441098058358\\
-1.21354947247091	0.695863226714156	0.230642485061878\\
-1.14254965869128	0.712018538569431	0.249712790229054\\
-1.07040618415014	0.723449908848254	0.269754393301633\\
-0.989684989015681	0.73076453160854	0.293187188847134\\
-0.907813306767134	0.732694494240715	0.318254191883885\\
-0.817338810115266	0.728813765829281	0.347712579501279\\
-0.721074253609461	0.71816771624493	0.381324978349782\\
-0.616265654391606	0.699403729320778	0.420816175724154\\
-0.50573328189721	0.672085741824128	0.465879313639116\\
-0.384392866798563	0.634103305450998	0.519247897688617\\
-0.245452808919827	0.582315669314614	0.584242828014525\\
-0.0700287215264779	0.510925275075231	0.666343013463942\\
0.0364491016457826	0.468614223245147	0.709427141484643\\
0.0772275488296748	0.447616163807669	0.722960296937039\\
0.118338278185232	0.421892064905848	0.734221462696013\\
0.156106479871035	0.39392496686435	0.741764428681078\\
0.191392466823208	0.363687094680948	0.745489262027391\\
0.225370649244908	0.330382408696656	0.74481407345785\\
0.25566058277108	0.296750227440961	0.739141297382795\\
0.282458748909646	0.263399106888174	0.728268413497978\\
0.306000082252117	0.230813673890174	0.711957354773862\\
0.324776248938418	0.202191856225765	0.69216373181441\\
0.341270768893757	0.174720343594357	0.667291353536136\\
0.355694056161562	0.148518017336062	0.636812971166453\\
0.368377428397361	0.123375756237769	0.599441369571294\\
0.378509229684284	0.1014866473132	0.558107785843863\\
0.386898343663743	0.0817708525706209	0.511027815524198\\
0.393831494914462	0.063999258308518	0.456971285055354\\
0.399469104997546	0.0481218913658203	0.394559059039612\\
0.403853884034294	0.0343372924313903	0.323302352889829\\
0.406162471523324	0.0261613295194403	0.269507246774563\\
};
 \end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NNM1_damped_timehist_u.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t[s]$},
ymin=-2,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0429179781207267	0.998943800381483\\
0.0876531023877902	0.995635081413496\\
0.132613125270979	0.990106316478702\\
0.178887001041204	0.982186690568383\\
0.224082537151645	0.972349498991235\\
0.276739425615418	0.958380540532175\\
0.327640238835883	0.942436218110657\\
0.384577817758171	0.921919797056816\\
0.438591092458182	0.900005629577748\\
0.495700968803661	0.874425706421249\\
0.556298772236531	0.844793991562014\\
0.618121467238936	0.812167182299248\\
0.687970632017908	0.772713693156149\\
0.766850051550094	0.725302222967315\\
0.854962703736561	0.669380412268183\\
0.950641283479527	0.605923995475592\\
1.07717191785697	0.519091995438075\\
1.48002664367016	0.240179772770986\\
1.59494598597641	0.164649052612077\\
1.69157273236482	0.103735709854291\\
1.78575855741971	0.0470278305779743\\
1.87913084493682	-0.00631333704932047\\
1.96443136900199	-0.0524810599927292\\
2.05729388909172	-0.100327940988905\\
2.1647928590161	-0.153157829222479\\
2.29509093814674	-0.214419641003076\\
2.45907263249016	-0.288742199230484\\
3.07363733057969	-0.564709327559299\\
3.26632639934091	-0.655244627832602\\
3.46872384400864	-0.752927048504716\\
3.75142632129123	-0.89219858776039\\
4.05648930926135	-1.04192258287657\\
4.22185115164976	-1.12057660367859\\
4.35439401082832	-1.18132603907006\\
4.47268851512418	-1.23327671096743\\
4.58406153467203	-1.27982946133901\\
4.68990018215618	-1.32162401137784\\
4.79189169370937	-1.35937217559562\\
4.88510792275925	-1.39149424478687\\
4.97404130307171	-1.41985922084399\\
5.05958849080928	-1.44491039511986\\
5.148491556935	-1.46849992703403\\
5.23079225216442	-1.48801807216452\\
5.31507585230534	-1.50560794050008\\
5.39786161428046	-1.52044918187973\\
5.47243476127581	-1.53169963355047\\
5.55150719455588	-1.54139195963819\\
5.63193114141329	-1.54885166293582\\
5.71377370419698	-1.55393066600999\\
5.79255783626265	-1.55640726887179\\
5.87347498466966	-1.55647760322911\\
5.95010145048916	-1.55423315104974\\
6.03210154991282	-1.5493494416954\\
6.11098216540007	-1.54224642962276\\
6.19264031855245	-1.53243440672158\\
6.27694194362064	-1.51971694799565\\
6.35164108424243	-1.50628844751114\\
6.42977733771312	-1.49011391178696\\
6.51154325268568	-1.47091133779401\\
6.59993132087146	-1.4476069364366\\
6.67960205135752	-1.42440456865178\\
6.76100495969072	-1.39862160110657\\
6.85815010907082	-1.36521539366487\\
6.95508332417278	-1.32915540841373\\
7.04623420013854	-1.29289372755311\\
7.14671595620902	-1.25043334514642\\
7.25693290225985	-1.2010627072153\\
7.36445796478178	-1.15029830883132\\
7.48371887491543	-1.09126265046694\\
7.60227085182052	-1.03002403032555\\
7.73414582360815	-0.959276927278452\\
7.88039824187942	-0.878057742446572\\
8.04262288617838	-0.785208308166915\\
8.23720793345372	-0.670973427670248\\
8.49924430198257	-0.514129116825856\\
9.05214554117103	-0.182346327385275\\
9.26305215127614	-0.0587849794321187\\
9.44809154592301	0.046994175659961\\
9.56707259245404	0.112477985991106\\
9.65939711247918	0.160872372519123\\
9.74187161596134	0.201781779263555\\
9.82432936742369	0.240103890386038\\
9.89713613879708	0.271536839560611\\
9.96950651094174	0.300348917663868\\
10.0414499032163	0.326431445319429\\
10.1129587918965	0.349704021024934\\
10.1840060060367	0.37011493981062\\
10.2457576121026	0.385609531505636\\
10.3070726304038	0.398901064337096\\
10.367820509774	0.410002101492765\\
10.4364398559499	0.420070964686843\\
10.5038711317932	0.427435233604868\\
10.5695468935503	0.432236052892222\\
10.6323101986165	0.434686326647324\\
10.7016506471287	0.435036032831647\\
10.7656175837525	0.433242760081953\\
10.8384546656183	0.428838916984816\\
10.9108722567634	0.42209919416652\\
10.9887434206276	0.412395827047277\\
11.0703148210941	0.399713591195123\\
11.1527986489022	0.384512098460007\\
11.2429475930533	0.365467550444933\\
11.3349773191706	0.343755543312156\\
11.4434889973284	0.3157077860795\\
11.5649483309714	0.281873083694961\\
11.7189244078566	0.23649744507334\\
12.2482678472872	0.0782844632574182\\
12.3877988955676	0.0399806163564591\\
12.5229986396988	0.00531413420095816\\
12.6520635032856	-0.0252995443454438\\
12.7998004044376	-0.0578192176263741\\
12.9770216919665	-0.0943236359666457\\
13.2359329365367	-0.145029140133715\\
13.7220627005529	-0.240034356910812\\
14.0052338901347	-0.298075779644577\\
14.3317499329943	-0.36749867455174\\
14.8399289220187	-0.47563900585132\\
15.0512814485483	-0.518009527626873\\
15.2252013288836	-0.550600301299824\\
15.3857062487773	-0.578306207676974\\
15.5284945673709	-0.600676478152309\\
15.6640479653234	-0.619661178448183\\
15.7945703904402	-0.635662634185948\\
15.9222954371799	-0.648992648808743\\
16.0449844932917	-0.65950285768298\\
16.1662655660578	-0.66758699776129\\
16.285813050736	-0.673242134368124\\
16.4082482764793	-0.676602681908051\\
16.5275593990663	-0.67748250147315\\
16.6420096459759	-0.676097578976169\\
16.7598963847036	-0.672399645612259\\
16.8760249953672	-0.666529888928025\\
16.9977401610059	-0.658051498865348\\
17.1139794739473	-0.647790662654003\\
17.2398105460131	-0.634382318791623\\
17.3652254609559	-0.618738912101477\\
17.4951686064583	-0.600254701839503\\
17.6244655928686	-0.579702779297847\\
17.7604936269762	-0.555921454289233\\
17.9140523806317	-0.52664325859655\\
18.0752327416092	-0.493428779244127\\
18.2468765351724	-0.455623163349912\\
18.4315162455647	-0.41259512378231\\
18.6454236014575	-0.360311682810618\\
18.9076799634629	-0.293660437398827\\
19.3071357490826	-0.189374786659656\\
19.7957178111621	-0.0622281177238051\\
20.0834684130136	0.0102537731627166\\
20.2584779831064	0.0523341642113309\\
20.3895791286438	0.081638808215061\\
20.5087975575114	0.105966849816653\\
20.6177742343014	0.125885568665552\\
20.7257826471239	0.143173295658499\\
20.8239375907692	0.156603422805532\\
20.9211531957172	0.167666057716019\\
21.017259695615	0.176361612589929\\
21.111880567765	0.182734652883653\\
21.2124682180026	0.18715466401791\\
21.3154004073935	0.189232464184556\\
21.4176000450966	0.18895361055219\\
21.5231135583835	0.186363534548406\\
21.6301403278429	0.181530985977872\\
21.7459480364346	0.174047515331907\\
21.8753099560895	0.163273462594461\\
22.0120922865486	0.149577008289469\\
22.1720372948588	0.131249812941093\\
22.3810209820357	0.104855203801847\\
23.0125876802413	0.0235021745668575\\
23.2155548915146	0.000638309934444692\\
23.4081313296167	-0.0187215539237826\\
23.6555326856127	-0.0411919367595885\\
24.137374226974	-0.0820079134058744\\
24.5937074244352	-0.121725619936285\\
25.0785067675977	-0.166481145679612\\
25.6242098233373	-0.216507967954641\\
25.9039024712856	-0.239764418556263\\
26.1379270585168	-0.256941150131908\\
26.3426491093326	-0.269775277864312\\
26.536489072769	-0.279724014734114\\
26.7237731793823	-0.287079198872362\\
26.9041560567497	-0.291916660292245\\
27.0870233551979	-0.29447195242011\\
27.2666512880687	-0.294630779451495\\
27.440846468243	-0.292555241231256\\
27.6172843621823	-0.288249892083286\\
27.7955557666079	-0.281719380759469\\
27.9828253555104	-0.272613645223217\\
28.1780940387897	-0.260833194468177\\
28.3838697831427	-0.246118009085251\\
28.6094171988724	-0.227591111798986\\
28.8494312594798	-0.205535267955142\\
29.1263624693986	-0.177690131917089\\
29.4638467042152	-0.141272804399222\\
29.9739936499624	-0.0835606793547612\\
30.6419556825287	-0.00837975470248864\\
30.9564034229524	0.0248902207350739\\
31.1451237494427	0.0426368008258891\\
31.3087587601427	0.055830482218397\\
31.4613078049308	0.0659182582664926\\
31.6117638753741	0.0735687334576625\\
31.75937971764	0.0787658494740242\\
31.9102930556971	0.0817197757785948\\
32.062940881106	0.0823751305500053\\
32.2227704737889	0.080735879761022\\
32.3948163163389	0.0766202824891735\\
32.5839266206675	0.0697574498824451\\
32.8090129849189	0.0591930941766918\\
33.1199874661793	0.0420879797635649\\
33.7379293661362	0.00775509091506876\\
34.0275661452184	-0.00572699393350717\\
34.3895251779268	-0.0200791460341208\\
35.7097106564491	-0.0705902609448685\\
36.4731838827147	-0.100582926898895\\
36.8413547343797	-0.112599238276275\\
37.1507247039394	-0.120445649252972\\
37.439805987737	-0.125477283667621\\
37.7084641418587	-0.127927611996256\\
37.9773883445611	-0.128122439642809\\
38.2428277691139	-0.126089658673777\\
38.5234547270388	-0.121621511382571\\
38.8185116815438	-0.11454526192162\\
39.1299005042242	-0.104747631886823\\
39.4833720474739	-0.0912345622528363\\
39.8930344196982	-0.0732105656711042\\
40.4799424984277	-0.0448547868944047\\
41.5677388787001	0.00793531276192994\\
41.8653180568733	0.0201711743566335\\
42.1091088967912	0.0279275837336428\\
42.3388570376256	0.0328989427470248\\
42.5605368695183	0.0354117300182963\\
42.7899630394696	0.0357324879726093\\
43.0378835947976	0.0337732023477173\\
43.3301113698048	0.0290454718461888\\
43.7165782408576	0.0203083546687708\\
44.631673946359	-0.00111073248879734\\
45.1753735594495	-0.0104982659302379\\
46.5730710104651	-0.0340280600121474\\
47.3814003612927	-0.0471886614374313\\
47.8644311642797	-0.0527537854618174\\
48.2949559535362	-0.055423501074813\\
48.7078858834572	-0.0556572206898096\\
49.1244260341441	-0.0535544138292181\\
49.5664311486241	-0.048963291153612\\
50.0591214345091	-0.0414857895064529\\
50.6826215517841	-0.0295642912758325\\
52.7220975892422	0.0113714032188028\\
53.0667410624933	0.0146557869031625\\
53.4128482920398	0.0156038971033183\\
53.7868688627275	0.0142828236485002\\
54.2764492299005	0.0100702989697368\\
55.6965703861725	-0.00346996749240702\\
58.6169054138633	-0.0232363504023851\\
59.2509167613692	-0.0243005415144069\\
59.8743642357545	-0.0230458029089959\\
60.5650027447877	-0.0192888763210846\\
61.4604210007209	-0.0119551543089216\\
63.4963397271365	0.00545458023211154\\
64.0088429221257	0.00678309427037505\\
64.5811617651813	0.00586245328763368\\
65.619705505132	0.00127944708857797\\
66.7960726102114	-0.00279396071790927\\
69.7295999790906	-0.0105406533397883\\
70.668566209443	-0.00982128934813886\\
71.7908126616624	-0.00653453455748831\\
74.6437245677502	0.00294124894833203\\
75.5384254616995	0.00208278729476774\\
79.2036120412269	-0.00363741094612635\\
80.8346562499446	-0.00456452752636949\\
82.401215787724	-0.00295010185972444\\
85.7370404225949	0.00121511633798832\\
93.4805212808885	-0.000993316831937818\\
96.8597003226148	0.000405846122660591\\
100.009601964004	-0.000545601840798327\\
};


\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	1\\
0.0446302474218356	0.998858247804293\\
0.0839415695318735	0.995993836291134\\
0.130886516219533	0.990358886444724\\
0.179019350880324	0.982161657466136\\
0.226529419477501	0.971760605994731\\
0.281962119217482	0.956854788426384\\
0.336023422943356	0.939591713643011\\
0.390906460347679	0.919475470288191\\
0.447424961204348	0.896210075788503\\
0.504535587606568	0.870264986986783\\
0.561314576476065	0.842240045002654\\
0.628693252469247	0.806371723302036\\
0.695921078862142	0.768073101794826\\
0.775316031203857	0.720064365238258\\
0.856168081806629	0.668608438527599\\
0.961618177130688	0.598514394819361\\
1.09155755399202	0.509102041515547\\
1.45659215726027	0.255951131455063\\
1.57708834402574	0.17620175996565\\
1.67818996687036	0.112034806415807\\
1.77244785540861	0.0548911727370012\\
1.86830909828848	-0.000265438033608234\\
1.95051905806814	-0.0450876304079344\\
2.04957427254013	-0.0964173486374023\\
2.1549327731757	-0.148392649487377\\
2.27457052602898	-0.204916699772895\\
2.42492712443499	-0.273423683645404\\
2.71340855306838	-0.401717136671579\\
2.96169275878323	-0.513275596011695\\
3.16177415514119	-0.605805036619159\\
3.34875986008758	-0.694744234738224\\
3.56871625033851	-0.801941362197084\\
4.13939644195257	-1.08172379934953\\
4.28697460347971	-1.15077304605047\\
4.4174628258384	-1.20937107501359\\
4.53117225791136	-1.25807799212605\\
4.6468092621765	-1.30495368225272\\
4.74529306051694	-1.34248138812306\\
4.84536913671406	-1.37811756719155\\
4.94667628385383	-1.41140449541605\\
5.02822616991892	-1.43601876849618\\
5.10980704454425	-1.45858538462755\\
5.19111141181499	-1.47893541335775\\
5.27195867777402	-1.49696927150947\\
5.35231781765863	-1.51264573526491\\
5.43229941694835	-1.52596031874273\\
5.51213869653539	-1.53692234170445\\
5.5921904966963	-1.54553505579659\\
5.67296115157149	-1.55177818121608\\
5.75524838139997	-1.55558693126183\\
5.84080932255318	-1.55680118389058\\
5.91671754028664	-1.55553135300711\\
5.99433088995094	-1.55195619903421\\
6.0643268626655	-1.54676772421286\\
6.13545954566196	-1.53960134716048\\
6.20956217283715	-1.53012653915494\\
6.28800974005037	-1.51789198235213\\
6.37217724316089	-1.5022877029507\\
6.45411550514569	-1.48468453978536\\
6.53439452255689	-1.4651862881736\\
6.61304740914879	-1.44398063628319\\
6.69010727867565	-1.42124694020275\\
6.79002167078731	-1.3889907168431\\
6.88761399970197	-1.35458471298692\\
6.98346498554535	-1.31814644660231\\
7.07816829325733	-1.27971239578257\\
7.17230165713346	-1.23925844411876\\
7.26641083890594	-1.19671783083247\\
7.38484139494106	-1.14043244398256\\
7.50461380986746	-1.08067472550263\\
7.62567586056521	-1.01768956651081\\
7.77097834341936	-0.939106095846441\\
7.91325629856742	-0.859491089538238\\
8.07445197988353	-0.766731030767772\\
8.26261294855296	-0.655904604433104\\
8.55291368245732	-0.481805208761827\\
9.02568292392131	-0.198035087776191\\
9.25276412965977	-0.064752786864716\\
9.43517372173845	0.0397224074810509\\
9.55412017183833	0.105498571632253\\
9.65513292214463	0.158693572573625\\
9.73850413067657	0.20016051440075\\
9.81941499659828	0.237900391723002\\
9.89596866953895	0.271054858178843\\
9.96563177700162	0.298874573522937\\
10.0393633128856	0.325717122558061\\
10.1092348968962	0.348564818710827\\
10.1775478335229	0.368379806322821\\
10.2377567696795	0.383728184764152\\
10.3080595319825	0.39910582333917\\
10.3732372109423	0.410900619004451\\
10.4432583612457	0.420938234177484\\
10.5058365588367	0.427622240459257\\
10.5720119234454	0.432381384418861\\
10.6362688690734	0.434782604311906\\
10.7048281918395	0.435004937050977\\
10.7742329860252	0.432861687183731\\
10.8463300981575	0.428228695422476\\
10.9172416541362	0.421410065157787\\
10.9933583570301	0.411756417366007\\
11.0700941175111	0.399762541123479\\
11.1493648432598	0.385200613266278\\
11.2403999021487	0.366048911441453\\
11.3413343904832	0.34219133790684\\
11.442975732507	0.315856213752241\\
11.5703711760048	0.280324523826479\\
11.7351104890523	0.231632762108731\\
12.2292652932608	0.0836795999082369\\
12.3735865573434	0.0437758543642843\\
12.5053016928087	0.00970489868998925\\
12.6373763433154	-0.0219288629440371\\
12.777194379806	-0.0529867755285807\\
12.9447949066236	-0.0878378914762408\\
13.1788468473984	-0.133987537044973\\
13.7491130864221	-0.24548090665499\\
14.0325817968669	-0.303811112407587\\
14.3830739137789	-0.378544139459748\\
14.8223736665815	-0.472031458552877\\
15.0257273554722	-0.513053400321823\\
15.1952747828336	-0.545189528057833\\
15.3498286551331	-0.572351321257955\\
15.4885868622828	-0.594670832470484\\
15.6303122674297	-0.615165902026604\\
15.7526738926686	-0.630795400911367\\
15.8747179684442	-0.644324553438437\\
15.9957445720628	-0.655585448092069\\
16.115804723953	-0.664534217316202\\
16.2356478886435	-0.671180350518384\\
16.3565963493751	-0.675513464395863\\
16.4815553245735	-0.677446514479513\\
16.5933434475112	-0.676971460782795\\
16.7096207266164	-0.674272828706762\\
16.8273857892714	-0.669269455669465\\
16.9552641053073	-0.661292600692377\\
17.0660499397465	-0.652291084213815\\
17.201319387069	-0.638752819675986\\
17.3317147640681	-0.623157669867183\\
17.457632995305	-0.605846250191149\\
17.6034133275066	-0.583209381782396\\
17.7461937497387	-0.558536415945071\\
17.887401490442	-0.531911485175499\\
18.0527920539664	-0.498205404378538\\
18.2206140593556	-0.461567192407145\\
18.4148229206235	-0.416585915043996\\
18.62792101461	-0.364681558101381\\
18.8812578609788	-0.300477129344145\\
19.267043807505	-0.199903381598702\\
19.8023630090781	-0.0605287491935229\\
20.0890384662928	0.01162866958515\\
20.2629234953583	0.0533662318431709\\
20.3958591452639	0.0829823460522903\\
20.5172132570857	0.107590995592403\\
20.6299738813728	0.127968173488412\\
20.728277488826	0.143545887859602\\
20.8309813267392	0.157484856837172\\
20.9262888848586	0.168191757041043\\
21.0281752329639	0.177212097343741\\
21.1201034480062	0.183191263940031\\
21.2166989744633	0.187293090374226\\
21.3122162772645	0.189209260682958\\
21.4157450191984	0.188983624292746\\
21.5192805917357	0.186501459394762\\
21.634913452027	0.18127178921155\\
21.7549669942126	0.17337904302893\\
21.8801956530088	0.162826358245198\\
22.0263254092472	0.148040318291663\\
22.1973814625017	0.128171788338662\\
22.4206310560787	0.0996706353354995\\
22.9571942243275	0.0301529040220885\\
23.1668700780264	0.00589091076724912\\
23.3614058001489	-0.0142098827808468\\
23.5899769422345	-0.0354264552460251\\
23.9563643610557	-0.0667770041491451\\
24.5402897366526	-0.116945728673883\\
25.0024032907311	-0.159354279124088\\
25.6264930201617	-0.216717760019122\\
25.9085051351144	-0.240134463920555\\
26.1435495324185	-0.25732921449827\\
26.3458843556241	-0.26996563814788\\
26.5495493568191	-0.280319772099773\\
26.7307358972983	-0.287319180839816\\
26.9104712329555	-0.292057202079789\\
27.0930850789245	-0.294526239810949\\
27.2726207518625	-0.294603961375984\\
27.4497831432406	-0.292396366019759\\
27.6241087075828	-0.288046181056799\\
27.8154235820642	-0.280868227171624\\
27.9998468316275	-0.271686254284816\\
28.1995403768953	-0.259414316714924\\
28.4149148711514	-0.243715524550822\\
28.650421473541	-0.223986267449774\\
28.8893243931806	-0.201671813711371\\
29.1793183772104	-0.172133290800105\\
29.5270384071032	-0.134244729700328\\
30.1490577289955	-0.0635849210431587\\
30.6859564411464	-0.00358114578651225\\
30.9796801951424	0.0272025234586124\\
31.169732032385	0.0447662328309093\\
31.3278355563027	0.0572166703999812\\
31.4818489632884	0.0671027985810326\\
31.6354213607148	0.0745588294514192\\
31.7802228711888	0.0793169416416788\\
31.9327360802344	0.0819621513570468\\
32.0904603409508	0.0822580645723292\\
32.2527897619263	0.0801852160650611\\
32.428723807272	0.0755563450433669\\
32.6216315902528	0.0681468878306788\\
32.859313529069	0.0565729852253298\\
33.2141219615172	0.0366666012103138\\
33.7027454946065	0.00954469956022308\\
34.0026922276793	-0.00465668698775801\\
34.3590476583624	-0.0189348297581802\\
35.8015749545912	-0.0743374544116193\\
36.4640720666682	-0.100261298018069\\
36.8327688033107	-0.112352227834947\\
37.1373686038531	-0.12016020149143\\
37.4200067773432	-0.125215029413368\\
37.7005992659205	-0.127892792295725\\
37.9589994014911	-0.128185243779001\\
38.2187806922134	-0.126366079664592\\
38.4885693585027	-0.122304940012768\\
38.7742183737506	-0.11575661265428\\
39.0884551872181	-0.106178552078376\\
39.442692121515	-0.0929015650864784\\
39.852891995803	-0.0750639646753797\\
40.4010076163496	-0.0487605001127207\\
41.603564839299	0.00953121710203675\\
41.8860871303508	0.020923530578429\\
42.1210616151029	0.02824575015579\\
42.3427274683718	0.032963281935551\\
42.5637000605813	0.035432572598026\\
42.7893106034854	0.0357355470788292\\
43.0430385040919	0.0337108983551389\\
43.3356606314785	0.028936407818108\\
43.7274428531406	0.0200407345999736\\
44.6197545726124	-0.000879265999316203\\
45.1496110214289	-0.0100852714536614\\
46.5976604418026	-0.0344634600813833\\
47.3812014939086	-0.047187694318211\\
47.8656825269712	-0.052766636032743\\
48.2871827634449	-0.0553992178319476\\
48.6865207332589	-0.0557038428586907\\
49.0921951224694	-0.0537991867928866\\
49.5334103566588	-0.0493836524046998\\
50.0320923480936	-0.0419497539569562\\
50.6314492144682	-0.0306134011301822\\
52.0511121519647	-0.000443342862553209\\
52.5916806477005	0.00954668957781735\\
52.94482290119	0.0137616560624849\\
53.2893917253336	0.0155288031446617\\
53.652452125664	0.0150004418950687\\
54.0884665637067	0.0119155000746929\\
55.0432833147847	0.00193640958862318\\
55.7571833030587	-0.00390173670598415\\
58.6690012972537	-0.0234111038724052\\
59.2963668361664	-0.0242865558687129\\
59.9198934984813	-0.022869280033035\\
60.6281382588088	-0.0188451638497042\\
61.5749396094973	-0.0109060573461335\\
63.4350622455091	0.00514563901256793\\
63.9557002540862	0.00674960558197313\\
64.5080226548083	0.00609082852692211\\
65.3866311461572	0.00234926927581114\\
66.5817566821611	-0.00214789156783013\\
69.7338803588589	-0.0105429304224174\\
70.6759491701379	-0.00980741945895147\\
71.8094386746304	-0.00646539268788615\\
74.6312129570287	0.00293692588380168\\
75.5119511487771	0.00213177092568628\\
79.3790552834905	-0.00385173460719557\\
80.9397191610302	-0.00452760812153485\\
82.5572835645984	-0.00269779202078269\\
85.6327548961344	0.00125315001044157\\
88.6244181038461	-0.000808462018554224\\
92.135376303254	-0.00181670660752786\\
98.763756614515	-0.000214657607259028\\
100.002997367862	-0.000543812658492016\\
};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NNM1_damped_timehist_v.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$t[s]$},
ymin=-0.8,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={$v$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\tiny, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0496254766668471	-0.056547613477349\\
0.0965620328627068	-0.108373863108014\\
0.141937426254472	-0.156817698757138\\
0.188037487451069	-0.204252452546712\\
0.233047391581877	-0.248734509624086\\
0.276739425615418	-0.29010293274203\\
0.319257394974059	-0.328581316905968\\
0.360531077188838	-0.364203741908966\\
0.400455226830474	-0.396999579853826\\
0.438591092458182	-0.426770525779261\\
0.47491265122936	-0.453690459496869\\
0.515680687647219	-0.482219400699563\\
0.550940725775817	-0.505443602619039\\
0.587716572585691	-0.52822545784899\\
0.624554433908415	-0.549567506283125\\
0.658644214969897	-0.567999624429433\\
0.695678088942344	-0.586591686094522\\
0.734911282811197	-0.604669438059005\\
0.766850051550094	-0.61816541587956\\
0.804658374526369	-0.63273898613609\\
0.838352922374213	-0.644459545556671\\
0.871773621795356	-0.654920509729735\\
0.908483435964769	-0.665094679261699\\
0.943338207750074	-0.673501210485128\\
0.980537289920136	-0.681152849259675\\
1.01963561794548	-0.687758602831067\\
1.05214430429024	-0.692156924068527\\
1.08559030319641	-0.695671375702204\\
1.11988492873149	-0.698238184629517\\
1.15496074757122	-0.699808413716795\\
1.1907663421014	-0.700345081774842\\
1.22726276464884	-0.69982107408012\\
1.26442107273169	-0.698217572545644\\
1.30222058903436	-0.695522839104939\\
1.34064766876818	-0.691731244766046\\
1.3796948387464	-0.686842471637064\\
1.41936022133244	-0.680860836742724\\
1.46975785378137	-0.67187144395831\\
1.52126365963714	-0.661188710931768\\
1.57375079225771	-0.648872811137053\\
1.62699343949443	-0.635036680326891\\
1.68072285077311	-0.619837585292387\\
1.7452856258251	-0.600120084573334\\
1.81379608683682	-0.577701135443803\\
1.94382046527875	-0.534184711998989\\
1.99360599695908	-0.51971749894787\\
2.04054344964032	-0.507388983090507\\
2.09157820493159	-0.495388559406834\\
2.13656723420259	-0.485985896679082\\
2.1838667662021	-0.477247538845205\\
2.23387511044673	-0.46923828230905\\
2.28497571577329	-0.462301362921025\\
2.33498459735092	-0.456672070764569\\
2.39334469630471	-0.4514683011447\\
2.44978000630346	-0.447741987539658\\
2.51077685025507	-0.445045165371781\\
2.57018202528387	-0.443631158129818\\
2.63849277803156	-0.443330288680841\\
2.70801107551924	-0.444301414948583\\
2.78647241602893	-0.446708615590182\\
2.8686534426278	-0.450436824481784\\
2.97187387161912	-0.456406431812553\\
3.11922129500046	-0.466328383890826\\
3.33385848315307	-0.480774758785827\\
3.44624411032483	-0.487055548890169\\
3.53620481509786	-0.490959968719437\\
3.62644001708023	-0.493610173887788\\
3.70582306410112	-0.49472392751143\\
3.78578807088589	-0.494559579111126\\
3.85492989188302	-0.493291621105158\\
3.92497971847229	-0.490876798524951\\
3.99601000360221	-0.487213288305\\
4.06875818187656	-0.482147879236095\\
4.14351445547499	-0.475521593106947\\
4.20858544139516	-0.468561247208214\\
4.27489036566659	-0.460316883340752\\
4.34114504791479	-0.450914753589018\\
4.40738967591572	-0.440355225223414\\
4.47268851512418	-0.428823270211808\\
4.54268879933966	-0.415241799848999\\
4.61285312205716	-0.400389898843912\\
4.68196364506581	-0.384582839086093\\
4.75670297905198	-0.366218532768997\\
4.83283838649476	-0.346212814874704\\
4.90876323528327	-0.325025157304083\\
4.99083512572079	-0.300818800193781\\
5.07712821335373	-0.274016484596984\\
5.16661054047553	-0.244894453175078\\
5.25870787849742	-0.213663648292595\\
5.36265575882371	-0.177092210626896\\
5.48223592099379	-0.133601841932688\\
5.62179150937025	-0.0814258130729115\\
5.82812559600742	-0.00274321337748518\\
6.09957849785388	0.100620096829147\\
6.24042761062999	0.152946898779419\\
6.36452822437403	0.197762636726949\\
6.47015958616451	0.234708227491467\\
6.56929347849534	0.268210825220336\\
6.66325775532087	0.298799572921112\\
6.76100495969072	0.329307538421759\\
6.85815010907082	0.358208087119834\\
6.95508332417278	0.385554925829709\\
7.04623420013854	0.409852747124532\\
7.13276951032304	0.431607497907834\\
7.21597668044805	0.451291928738158\\
7.29753740795188	0.469394413937181\\
7.37776475159279	0.486037618808737\\
7.45733172646904	0.501398453612552\\
7.5364443639768	0.515539851874777\\
7.61543356756344	0.528536990023795\\
7.69451693376031	0.54043406803082\\
7.7738512275597	0.551258993679667\\
7.85369762470461	0.561046685758583\\
7.93410393369774	0.569799513742765\\
8.01539273717871	0.577545149703582\\
8.09753435050548	0.584271032470681\\
8.18093266464041	0.589996784682796\\
8.26549857609669	0.594700455853356\\
8.35174866961142	0.598390699551274\\
8.4395483846034	0.601038536935519\\
8.52958462101553	0.602635608077676\\
8.62169693519691	0.603144968789664\\
8.71686381541069	0.602528343659685\\
8.81495066912719	0.600733432044166\\
8.91301525325404	0.597819628631427\\
9.0220704529075	0.593333339197727\\
9.12551802987898	0.58793041691824\\
9.23670240182379	0.580948276209369\\
9.35905128593696	0.571940530567488\\
9.39746317844501	0.568397470318757\\
9.43604864136863	0.563482811802956\\
9.47406815339865	0.557333184622962\\
9.51509649621067	0.549288451773521\\
9.55142196660637	0.540988533274515\\
9.59107258149581	0.530716360161847\\
9.63322916079397	0.518467567634374\\
9.67759839402767	0.504173862531374\\
9.72346192794375	0.487976708924904\\
9.76943842764653	0.470385895508613\\
9.81520043711545	0.451631773934082\\
9.86988916912536	0.42773321303622\\
9.92432868370531	0.402503704816894\\
9.97852609116256	0.376136345078393\\
10.0414499032163	0.344192800920183\\
10.1129587918965	0.306489864858392\\
10.2017067104422	0.258203050224196\\
10.3418693377002	0.180269629465116\\
10.4871471277943	0.0998973277432071\\
10.5776528435519	0.0512441493689693\\
10.6545334218665	0.011308070074378\\
10.7196133165868	-0.0212451170925618\\
10.782379090753	-0.0513803774854011\\
10.8476926152944	-0.0812755015334687\\
10.9020063694175	-0.104903205728093\\
10.9546312088909	-0.126660585220762\\
11.0137654385872	-0.1497103769604\\
11.0703148210941	-0.170313657759081\\
11.1238867390572	-0.188495142510774\\
11.1733814464683	-0.204112495593051\\
11.2231678371909	-0.218662308150201\\
11.2756286638053	-0.232725102900602\\
11.3278586404017	-0.245428945012961\\
11.3792716961565	-0.256672701538037\\
11.4271313422553	-0.26602214483853\\
11.481090153285	-0.275285757325335\\
11.5368123729578	-0.283454173809588\\
11.5907782118686	-0.290040244277435\\
11.6406578406196	-0.294997846134549\\
11.6947618482527	-0.299184621559547\\
11.7521075758246	-0.302316707053677\\
11.8123005285442	-0.304219755756449\\
11.8656820110602	-0.304776716573429\\
11.9206264426233	-0.304297096670894\\
11.9865977954781	-0.30239316391787\\
12.0544496461219	-0.299029399262565\\
12.1241582758332	-0.294213349849599\\
12.1959068761564	-0.287953950743685\\
12.2695530741398	-0.280304490965563\\
12.3553061442997	-0.270038060644026\\
12.4408104007927	-0.258571650100791\\
12.5456813459881	-0.24316736800138\\
12.6109714463748	-0.233776733345493\\
12.6819544972851	-0.224815353330357\\
12.7553339297544	-0.216872964691277\\
12.8274029795661	-0.210323850004471\\
12.9056726498952	-0.204540298566116\\
12.9871135261745	-0.199894231431827\\
13.0655336499304	-0.196637725729786\\
13.149376438113	-0.194352679994211\\
13.2443292080464	-0.193086642536144\\
13.3442381592602	-0.193050851445662\\
13.4506065010168	-0.194202933745885\\
13.5803781959724	-0.196851077734294\\
13.7563429019607	-0.201747206799439\\
14.0951524776331	-0.211346696720611\\
14.2413732233566	-0.214095600326559\\
14.365775135841	-0.215249397378926\\
14.4800143117225	-0.215141926312043\\
14.5961027438873	-0.213739089807277\\
14.7031624756276	-0.211192781186242\\
14.8017184206126	-0.207730268562415\\
14.9054985265473	-0.202890370917586\\
15.0115350190942	-0.196664019362899\\
15.1175353908777	-0.189148512338477\\
15.2252013288836	-0.180216116511062\\
15.3301944722071	-0.170284503258799\\
15.442162502515	-0.158426406901299\\
15.5511301048346	-0.145707947257449\\
15.6725533299434	-0.130278224585297\\
15.8034805289419	-0.112313687405958\\
15.9409320920321	-0.0921817384084562\\
16.0978635603347	-0.0679105875726833\\
16.285813050736	-0.0375485786971979\\
16.6321862222215	0.019987681232692\\
16.8878335258621	0.0618486301890613\\
17.0743278436357	0.0911348865194554\\
17.2252688052145	0.113696657739538\\
17.3652254609559	0.133504285009096\\
17.5113655995257	0.152888622610888\\
17.6406155031227	0.16882473928041\\
17.7747113311295	0.184082243313753\\
17.9003691079173	0.19715057722631\\
18.0219573445941	0.208634227310668\\
18.141451691162	0.218792976636749\\
18.2600396058077	0.227767552049755\\
18.3918321728007	0.236456809647109\\
18.5245368612916	0.24386221743454\\
18.6589513223987	0.250023649789583\\
18.795847410858	0.254960721979472\\
18.9360149884968	0.258675872236708\\
19.0803636542602	0.261156095774552\\
19.2299982450193	0.262369497063816\\
19.3703030981654	0.262331649082171\\
19.5174448731892	0.261153461120855\\
19.6768133631088	0.258659165741776\\
19.8383753831237	0.254940093805416\\
20.0110216959389	0.249753318979074\\
20.0885481903752	0.246647392267761\\
20.1431079123918	0.243148111864883\\
20.1972610123801	0.238553730981067\\
20.2584779831064	0.232084245569482\\
20.317057288148	0.22470275978462\\
20.3803408743255	0.215515605714927\\
20.444753472238	0.204981099443103\\
20.5179134284612	0.191720168427139\\
20.5906186669511	0.177350191053677\\
20.6718985096436	0.160106037406564\\
20.7704959283407	0.137876906876855\\
20.8947491406523	0.108488086389727\\
21.2691393682124	0.0189510823439178\\
21.3770037117648	-0.00506106788790817\\
21.4677590753421	-0.0240922014272655\\
21.5595378182802	-0.042048966590329\\
21.6473125762766	-0.0578674542338149\\
21.7300658353491	-0.0714704588285855\\
21.8068399207282	-0.0828938341209806\\
21.887593472907	-0.0936255777777433\\
21.9651688359857	-0.102673788675247\\
22.0414036101035	-0.110355793334108\\
22.1202666550655	-0.117048943576563\\
22.1973863569934	-0.122382157300308\\
22.2757420290512	-0.126606811837192\\
22.357217942502	-0.129771022285894\\
22.4390292933114	-0.131748417256375\\
22.5262014002314	-0.132612162572471\\
22.6178394274122	-0.132240000267885\\
22.7135040526488	-0.130579325934292\\
22.8130493180188	-0.127623961857438\\
22.9271436417452	-0.122908855432954\\
23.0449594468631	-0.116806528858149\\
23.1847268075255	-0.108309180204628\\
23.3372474157256	-0.0989668431724624\\
23.4422778399907	-0.0939533522896312\\
23.5540176591524	-0.0898662325809312\\
23.665475301178	-0.0869626288795473\\
23.7910632949697	-0.0849379655793285\\
23.9288508715344	-0.0840111232266594\\
24.0808681446559	-0.0842397250620053\\
24.2691601587189	-0.0857979383167446\\
24.6387962834613	-0.0904744498990482\\
24.8974235835278	-0.0930405574871713\\
25.0899155400434	-0.0937203820478913\\
25.2630335384202	-0.0930952520635202\\
25.4183772858315	-0.0913814944083384\\
25.5711668209927	-0.0885514812581363\\
25.7302126877704	-0.0843652674954427\\
25.8927653014384	-0.0787885546687761\\
26.0562432903666	-0.0719097942626661\\
26.2218914516126	-0.0637356151724333\\
26.4025721360302	-0.0535917455499515\\
26.6010182427576	-0.0412148828385739\\
26.834900908596	-0.0253800225247289\\
27.1894296522552	2.87226999802215e-05\\
27.6417834300874	0.0322551730021132\\
27.892806338864	0.0488881359283511\\
28.1132761227389	0.0622854135215931\\
28.3228033313736	0.0737464520076543\\
28.5131127428747	0.0829629247497365\\
28.7036557100763	0.0909854688733134\\
28.8889644846693	0.097602850116445\\
29.0734262021985	0.103030603118995\\
29.2597465200695	0.107363568283347\\
29.4499963288441	0.110641946419335\\
29.6465390418633	0.112879338083275\\
29.8515910302601	0.114055822167401\\
30.0691145115597	0.114121705508353\\
30.2973060954076	0.113012931591342\\
30.5481793487169	0.110560153879632\\
30.7685011772181	0.10726874205524\\
30.8506049360819	0.104745884186073\\
30.9399758204008	0.10076778214848\\
31.0347005480137	0.0952752522009206\\
31.1359533282695	0.0881231287305582\\
31.2453860866673	0.0791347076077642\\
31.3718110195532	0.0674678153381336\\
31.5323920050515	0.0513040044214534\\
32.0451116262233	-0.00137577811322842\\
32.1860749994687	-0.0140874474936084\\
32.3112600199949	-0.0242079403265336\\
32.4346057383245	-0.0329539715235683\\
32.5552579864341	-0.0402423263022058\\
32.6716766204718	-0.0460449882206433\\
32.7854564664938	-0.0505427389607718\\
32.9048929473053	-0.054040833552591\\
33.022239743137	-0.0563089550543481\\
33.1457263870845	-0.0575264478938635\\
33.280531030625	-0.0576113360603756\\
33.4245364730455	-0.0564447670728327\\
33.5878896795701	-0.0538137656242839\\
33.7701268694231	-0.0496152384184256\\
34.1439114717901	-0.0404477223647035\\
34.3099038215517	-0.0381645514423639\\
34.4935290372025	-0.0368488155654347\\
34.7103346663759	-0.0365781622026304\\
34.9878931607592	-0.0375454234458061\\
35.7324322288179	-0.0407770358952035\\
35.9868005853807	-0.0403421398845296\\
36.221577175688	-0.0387872222631671\\
36.4599440669743	-0.0359886073310633\\
36.7024942218671	-0.0318965906204625\\
36.9621974146215	-0.0262474834107849\\
37.2507114479125	-0.018703292815303\\
37.6172108612146	-0.00780601187578611\\
38.5946936560424	0.0219647196462773\\
38.9155997509455	0.0301622257271532\\
39.2143855387007	0.0365821976271548\\
39.496568583075	0.041459939711828\\
39.7866444614412	0.0452457259908385\\
40.0822233105873	0.0478604835592193\\
40.3918268598655	0.0493511059735852\\
40.7258547327524	0.0496840365889284\\
41.0776324556333	0.0488072820238443\\
41.4423356882147	0.0467145639331363\\
41.5677388787001	0.0448721021110998\\
41.7091866009263	0.0415307248115084\\
41.8653180568733	0.0365393005005359\\
42.0463661146561	0.0294597087098794\\
42.3038945333545	0.01801344020393\\
42.7267307991725	-0.000793468441742107\\
42.9345189497094	-0.00871237661320379\\
43.1181910454773	-0.0145324771201842\\
43.2991919394676	-0.0190327231066618\\
43.472074727866	-0.0221405574604319\\
43.6556626218119	-0.024197066987611\\
43.8420906917855	-0.0250743694802082\\
44.0451355849125	-0.024824900946129\\
44.2778823685668	-0.0233055739627019\\
44.5779837267004	-0.0200225767483033\\
44.8163688935869	-0.0176362597686506\\
45.0813391256829	-0.0162518437063284\\
45.394493878265	-0.0159231583586319\\
45.8711835134827	-0.0168398891508019\\
46.4694141570432	-0.0177481059332933\\
46.8501028250585	-0.0170615129008098\\
47.2040120597802	-0.015222311023706\\
47.5845098179746	-0.0119826499496725\\
48.0219093819256	-0.00696744032680385\\
48.7732639001067	0.00315235997153707\\
49.4042024737804	0.0110985746211583\\
49.8687199870182	0.015728998757055\\
50.3102655327249	0.0188876176213029\\
50.7506803437289	0.020803727988266\\
51.2225142140259	0.0216111853433887\\
51.7454262943509	0.0212569354630716\\
52.2001062352518	0.0198687705206311\\
52.4033741382177	0.0178604181321589\\
52.6499944190632	0.0141265126757872\\
53.0059015426716	0.00733699774750107\\
53.5195245129298	-0.00233657561605582\\
53.8100673283526	-0.00650764600898412\\
54.0828043249033	-0.00917774022630624\\
54.3580597126508	-0.0106129090365243\\
54.6499656238737	-0.0108987692914866\\
55.0020042607546	-0.00995308689145702\\
55.8498007726863	-0.00697718522258128\\
56.3978399380724	-0.00716728952022549\\
57.3893838065791	-0.00759766865334655\\
57.9358007114798	-0.00645487759229013\\
58.5255508025735	-0.00395452241690464\\
59.4890263766692	0.00160055711927498\\
60.361971035948	0.0061147985557426\\
61.0318899069145	0.00832869491974009\\
61.7134733570799	0.00932831680655966\\
62.4872349399364	0.00919842263641613\\
63.0079355757129	0.00813984196653905\\
63.3618953397541	0.00587999763467906\\
64.6646087798003	-0.00365142479128622\\
65.0744369706292	-0.00466578787572303\\
65.5367219912967	-0.00455709750509925\\
67.0447268678195	-0.00310594712109946\\
68.3767667172373	-0.00308929857783369\\
69.2428262657499	-0.00162997846052804\\
71.8836523712134	0.00378665239699671\\
72.9691203130259	0.00406289881222222\\
73.8095382460459	0.0032520033765735\\
74.5206053258132	0.000782155164898768\\
75.2921474087845	-0.00150021820174118\\
75.9237103753273	-0.00207066859385918\\
76.8311244692334	-0.00146384216419904\\
77.8887724917966	-0.00138536319063576\\
79.4671917731997	-0.00110339350074184\\
84.082346724609	0.00169456624563225\\
84.8439176401009	0.000917610984089379\\
86.3492673548187	-0.000863955618186196\\
87.5788993360255	-0.000618691883545353\\
95.2715892310185	0.000558085338738579\\
97.8665019578172	-0.000330796463501315\\
100.009601964004	-0.000275077257299472\\
};
\addlegendentry{Full}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0\\
0.0446302474218356	-0.0509337672303474\\
0.0955841316008303	-0.107307268225725\\
0.142903776700322	-0.157822346570498\\
0.191100404098748	-0.20732641584695\\
0.237796328419378	-0.25330684328928\\
0.281962119217482	-0.294914269014996\\
0.325213646006176	-0.333817918781804\\
0.368869830114107	-0.371178137937179\\
0.413452927065876	-0.407303647301617\\
0.447424961204348	-0.43342989867439\\
0.481701663465131	-0.458545912402386\\
0.515952549677294	-0.482382746543919\\
0.54999955490004	-0.504820396292388\\
0.583849117399566	-0.525879251149945\\
0.617507675442056	-0.545581353986819\\
0.651064406523631	-0.563994230984008\\
0.684697380425035	-0.581218846559437\\
0.718464391925735	-0.597277838355041\\
0.752423235805196	-0.612188208489584\\
0.786762428903188	-0.626011629814045\\
0.821353311270101	-0.638674834314727\\
0.856168081806629	-0.650157598578147\\
0.891178939413521	-0.660446449589401\\
0.926367972523778	-0.669536836336761\\
0.961618177130688	-0.677408748721263\\
0.996925138217961	-0.684079866694674\\
1.03228444076927	-0.689570380098075\\
1.06779164269406	-0.69391358086726\\
1.10348773131504	-0.697128484310667\\
1.13942999033246	-0.699232145277605\\
1.1756757034465	-0.700237336068611\\
1.21254542574549	-0.700148481776822\\
1.24990798792177	-0.698956891999771\\
1.28774249296212	-0.696665135846388\\
1.32602804385337	-0.693281995831896\\
1.3649568441909	-0.688794750837971\\
1.40410519255916	-0.683269211571584\\
1.44343471570426	-0.676748239833685\\
1.4962084885681	-0.666564382542262\\
1.54977133677889	-0.654670456019346\\
1.60491596332731	-0.640929621743922\\
1.66280663861606	-0.625034746230384\\
1.72482943138638	-0.606527113381119\\
1.78606533569415	-0.586949090821918\\
1.86114069636166	-0.561452715342895\\
1.9164479298819	-0.542771499853103\\
1.96530123716208	-0.527772741498239\\
2.01384755236685	-0.514252390893162\\
2.05893856862861	-0.50290362063339\\
2.10660068778584	-0.492138421966445\\
2.1549327731757	-0.482468985087081\\
2.20361637143876	-0.473949123438331\\
2.25393455300787	-0.46637710267909\\
2.30740390851008	-0.459644554956597\\
2.36478692394287	-0.453845457888889\\
2.42492712443499	-0.449247192968002\\
2.48553501895042	-0.446022420529076\\
2.5472142617888	-0.444062549364006\\
2.61186299096154	-0.443299576423541\\
2.68304253905811	-0.443817381144015\\
2.75856636399381	-0.445711359082921\\
2.83428748215401	-0.448762690632577\\
2.92885586728592	-0.453817404840152\\
3.04757284862571	-0.461435419088033\\
3.3698466060347	-0.482894234536147\\
3.47142346098568	-0.488210758630672\\
3.56871625033851	-0.49202997835016\\
3.64426545741838	-0.493945716593487\\
3.71849362029097	-0.494801708100354\\
3.79195574038961	-0.494542923767611\\
3.86505297801587	-0.493103552111108\\
3.93805705661393	-0.490413330755018\\
4.01112707588611	-0.486404935150446\\
4.0843506887182	-0.481019574980991\\
4.15778411814975	-0.474209148816755\\
4.23148526182774	-0.465934867099847\\
4.305538153848	-0.456163027056249\\
4.38006404021149	-0.444859802719961\\
4.45521791634525	-0.431987277162591\\
4.53117225791136	-0.417502620395098\\
4.60809038557358	-0.401361810047504\\
4.68609165371554	-0.383528818000144\\
4.76521207577933	-0.363990288011919\\
4.84536913671406	-0.3427735225536\\
4.92634691161057	-0.319961880570176\\
5.00781933197831	-0.29569874882327\\
5.08941569898268	-0.270173685973631\\
5.17080707124526	-0.243593574709251\\
5.27195867777402	-0.209168901152879\\
5.37237720591025	-0.173677798033111\\
5.49218362678839	-0.129946818411355\\
5.63246887730223	-0.0773470501285374\\
5.86243618152717	0.0104791653917005\\
6.08803775699765	0.0963019072918598\\
6.23475803925867	0.150843048866875\\
6.34412140879071	0.190443165227293\\
6.45411550514569	0.229123707556596\\
6.56087765426503	0.265376599083936\\
6.66442065550002	0.2991593409632\\
6.7650430727594	0.330555818819093\\
6.86321591747331	0.359717405506274\\
6.95950223908451	0.386821675721677\\
7.05449246632934	0.412042660254841\\
7.14876831616444	0.435534809737959\\
7.24288354346282	0.457425016915266\\
7.33734240139238	0.477806694560712\\
7.43255167371412	0.496731456380488\\
7.50461380986746	0.509974455730315\\
7.57710582461127	0.522359438018611\\
7.64996087854217	0.533863693863779\\
7.72275285311235	0.544419696191241\\
7.81890134098657	0.556937670902883\\
7.91325629856742	0.567665371983992\\
8.00573939728113	0.576712436682897\\
8.09730516911007	0.584275222018206\\
8.18999864776684	0.590564010347165\\
8.28728005070765	0.595741056508331\\
8.36653526616422	0.598921259970794\\
8.44837353548169	0.601259316255593\\
8.55291368245732	0.602891485986476\\
8.64225398210023	0.60312596052789\\
8.74898314699388	0.602077136511795\\
8.86277499482226	0.599461426112939\\
8.96993365459215	0.595655626120916\\
9.07859189146671	0.590527748336442\\
9.19717603121302	0.583579023837189\\
9.30817202130807	0.575865732174293\\
9.39208189245646	0.56898576541829\\
9.42904365106931	0.564488830160528\\
9.46679943505735	0.558622228537274\\
9.50124840501783	0.552179332335442\\
9.5383193131798	0.544122236894566\\
9.57818525854138	0.534205513392607\\
9.62015913879151	0.522422116280325\\
9.66402921576289	0.508707454435509\\
9.70977906251262	0.492968737641789\\
9.75807474902193	0.474868103641725\\
9.8089638430302	0.454270957946392\\
9.86251942404526	0.431056470247029\\
9.91853349040633	0.405266195935212\\
9.97802516695756	0.376397685507854\\
10.0393633128856	0.345284284781357\\
10.1092348968962	0.308496410785679\\
10.2009036516557	0.258655851995499\\
10.351619255103	0.174841086849085\\
10.4818917074021	0.102772391483654\\
10.5720119234454	0.0542364781997691\\
10.6478149111526	0.0147431388646595\\
10.7139216395611	-0.0184456889074909\\
10.7742329860252	-0.0475412707601492\\
10.8342752424407	-0.0752592479503704\\
10.8938407318637	-0.10142284139539\\
10.9500857782172	-0.124826035055094\\
11.0041332028476	-0.146060203022117\\
11.0589311623044	-0.166282789148383\\
11.1151731213353	-0.185628433004268\\
11.1722421002876	-0.20376611961602\\
11.2291429010691	-0.220330846617429\\
11.2853627236041	-0.235193707881322\\
11.3413343904832	-0.248501538077008\\
11.3975427662865	-0.260374208482475\\
11.4543631475168	-0.270870619331788\\
11.5120641241249	-0.280004059116507\\
11.5703711760048	-0.287704566475\\
11.6290322218858	-0.293941930221365\\
11.687874351641	-0.298724895449155\\
11.7469914443864	-0.302098129717024\\
11.8066464985648	-0.304108137004988\\
11.867228274362	-0.304785779748713\\
11.9291061940623	-0.304138582524629\\
11.9926264080915	-0.302156250126941\\
12.0574167284219	-0.298857916903827\\
12.1228804387418	-0.294321117883015\\
12.1888797643436	-0.28863051802999\\
12.2704333256364	-0.280214813000569\\
12.3577627662906	-0.269731575292226\\
12.4500506891163	-0.25727601730668\\
12.5625620054729	-0.240640895544644\\
12.6299240354254	-0.231265725146983\\
12.7025862612799	-0.222454215980889\\
12.777194379806	-0.214764973202591\\
12.8545973516301	-0.208169636763628\\
12.9344290945555	-0.202750627166793\\
13.0108401121523	-0.19879162194438\\
13.093931765544	-0.195738710414361\\
13.1788468473984	-0.193827437494718\\
13.2672224606871	-0.19297466127405\\
13.3650018316126	-0.193187292533267\\
13.4857077147609	-0.194806102970958\\
13.6276202461512	-0.198076485566503\\
13.8653246428047	-0.20506082105112\\
14.0944447147703	-0.211307098366078\\
14.2328801475447	-0.213950197305877\\
14.3646566116714	-0.215240679646058\\
14.4749092479001	-0.215193302369585\\
14.5844865446979	-0.213984436244303\\
14.6940745338083	-0.211512098060794\\
14.8039804725061	-0.207689508299211\\
14.9144935536213	-0.202446750237073\\
15.0257273554722	-0.19574068428193\\
15.1383661448892	-0.187504269586356\\
15.252634568704	-0.177702273653537\\
15.3694935111248	-0.166233600567267\\
15.4885868622828	-0.153125535748686\\
15.6099727735279	-0.138393147531417\\
15.7322874771613	-0.12227021848372\\
15.8544230253597	-0.10503283527639\\
15.9957445720628	-0.0838788944585644\\
16.1557316708782	-0.0586964554040748\\
16.376868411904	-0.0224887666410467\\
16.9024438166317	0.0641801412248242\\
17.0934329355191	0.0940296166486689\\
17.2544398470738	0.11790393098336\\
17.4075530325189	0.13926474027933\\
17.5554188727403	0.158471760190196\\
17.6751042741394	0.172901229364115\\
17.7932752467945	0.186111683921382\\
17.9109238637378	0.198207073691165\\
18.028959490765	0.209263843552037\\
18.1483708225169	0.219343212336767\\
18.2691631122362	0.228408729872839\\
18.3905452317469	0.236381094295893\\
18.5108263861796	0.243169274044533\\
18.6509612488824	0.249708501875858\\
18.7884317743642	0.254736294983658\\
18.9302234310003	0.258551566466167\\
19.0602759862308	0.260894478673364\\
19.1976504324158	0.262229456851784\\
19.3531732602433	0.262401829982551\\
19.5083943933864	0.26126335273149\\
19.6594827370244	0.258997280691162\\
19.819689682277	0.255433326911685\\
19.9933221927835	0.250346689040555\\
20.0890384662928	0.246626805940508\\
20.1433284034471	0.24313818994186\\
20.1998163961305	0.23831674960141\\
20.254750284582	0.232521572783298\\
20.3139477098374	0.22512837886687\\
20.3769089507444	0.216049883898407\\
20.4444516833427	0.205038124280918\\
20.5172132570857	0.191858116189792\\
20.5951008214455	0.176434245497546\\
20.6793529607564	0.158474520335318\\
20.7745625238794	0.136939066506827\\
20.9020836769215	0.106725102266338\\
21.2588301231279	0.0213142162786681\\
21.3688614823364	-0.00329810918134399\\
21.4592022406777	-0.0223500253718356\\
21.5434004320001	-0.0389932848366499\\
21.6241279227099	-0.0538260346657751\\
21.7106510621409	-0.0683995234542323\\
21.7889324115093	-0.0803365377399956\\
21.8687979138054	-0.0912483910984463\\
21.947956712786	-0.100775801026984\\
22.0263254092472	-0.108934723644381\\
22.105333367798	-0.115882072491019\\
22.1857834059109	-0.121657983957547\\
22.2674676260168	-0.126218656415702\\
22.3497459560298	-0.129534451543506\\
22.4324839557429	-0.131636747428061\\
22.5164270102567	-0.132580391831027\\
22.6026429812106	-0.132390861067236\\
22.6916917676336	-0.131067758324576\\
22.7961371100243	-0.128210630748072\\
22.9022930814913	-0.124048580491404\\
23.0148908439305	-0.118470999930665\\
23.1534950894438	-0.110308895241687\\
23.3614058001489	-0.097710845275131\\
23.4726704135174	-0.0927213105273523\\
23.579972820105	-0.0890923202462517\\
23.6984239017026	-0.0863121369667113\\
23.8304153800699	-0.0845499242552421\\
23.9696767274254	-0.0839594000422323\\
24.1308441056637	-0.084540613648727\\
24.3361218577525	-0.0865790292291564\\
24.9269749664698	-0.0932171683836032\\
25.1133150011215	-0.0937146530762476\\
25.2777826468724	-0.0930008431153055\\
25.4423487109477	-0.0910374255637549\\
25.5895115542849	-0.0881482420967643\\
25.738138331616	-0.0841231704185219\\
25.8893289325162	-0.0789067325458319\\
26.0443659794796	-0.0724354024558238\\
26.2239885197803	-0.0636208531242204\\
26.4071184407954	-0.0533332511786995\\
26.6102277691997	-0.0406310382383452\\
26.850570005066	-0.0242857666615919\\
27.2223717430043	0.0024342338353307\\
27.6241087075828	0.0310331740479057\\
27.8695147316479	0.0473931155280383\\
28.1009665022495	0.0615748022998446\\
28.2961216619482	0.0723722739861472\\
28.4856612724857	0.081716681881133\\
28.6741247804381	0.0898257119719261\\
28.8651490348159	0.0968164145880053\\
29.0590984765426	0.102651218260505\\
29.250246470263	0.107176005604785\\
29.4576169848088	0.110754402610567\\
29.6486189789184	0.11289839298739\\
29.8622381665572	0.114090595518093\\
30.0847362482707	0.114085116538547\\
30.323560686946	0.112817784361326\\
30.5702824613294	0.110290486319499\\
30.7753576054951	0.107103968108547\\
30.8596984267603	0.104400655119775\\
30.9457482683032	0.100471435132818\\
31.0421044401353	0.09479673196428\\
31.1384893646051	0.0879301873589498\\
31.2460497146257	0.079078088187174\\
31.3771199336121	0.0669544113495277\\
31.5391821803452	0.0505992176475729\\
32.0356444753794	-0.000479447383767706\\
32.1810084266344	-0.0136543781909495\\
32.3087271599167	-0.0240165855364154\\
32.428723807272	-0.0325676629800995\\
32.5424074493394	-0.0395285914863308\\
32.6552220749422	-0.0453003864914194\\
32.7675891005616	-0.0499145059171582\\
32.882547109764	-0.0534809631165274\\
32.9997083412786	-0.0559614518851248\\
33.1296993783089	-0.0574344804692259\\
33.2634453987291	-0.0576687644272909\\
33.4038677401857	-0.0566853965332257\\
33.5620144349074	-0.0543124014942151\\
33.7342274173319	-0.0505289289316266\\
34.1844515097978	-0.0397852203636688\\
34.3590476583624	-0.037698056306823\\
34.5513780890823	-0.0366591372509504\\
34.7719270831098	-0.0366938426578827\\
35.0935574904227	-0.0381210457339307\\
35.6345361042679	-0.04064023925649\\
35.9111955917057	-0.0406065922799428\\
36.1489048812231	-0.039403984763652\\
36.3891376592877	-0.0369499858396125\\
36.6357836556953	-0.0331355613169961\\
36.893148451884	-0.0278643142883226\\
37.1781241292474	-0.0207144767242795\\
37.5198231316437	-0.0108016634356289\\
38.7243070726218	0.0254242238766551\\
39.0411185188035	0.0330165442841661\\
39.324014660445	0.0386190378118698\\
39.6111556098881	0.0431029635199138\\
39.9002840657055	0.0463980828347701\\
40.2006447277078	0.0485760355040838\\
40.5100060834523	0.0496126954023453\\
40.8496496994747	0.0495091435993373\\
41.2301667800764	0.0480899018218395\\
41.4929457027007	0.0461080087212054\\
41.6283507029	0.0435940859608337\\
41.7726347072047	0.039651000413798\\
41.9305762424357	0.0341225111528871\\
42.1323557208498	0.0257580793891776\\
42.8974955982961	-0.00739819371135297\\
43.0868938729487	-0.013628240152542\\
43.2682638509885	-0.0183546100041667\\
43.4480793520547	-0.0217793861314277\\
43.6333115299335	-0.0240131406443282\\
43.8223691569981	-0.025035830376595\\
44.0201881211321	-0.0249160036790528\\
44.2564539874745	-0.0234911792611996\\
44.5501518184556	-0.0203703882365858\\
44.8181466283446	-0.0176231698493154\\
45.0774511282367	-0.0162641220613864\\
45.3820229010563	-0.0159160189496532\\
45.8371822481861	-0.0167560994186147\\
46.4696994737925	-0.0177490688199242\\
46.8537747392827	-0.0170525103794859\\
47.2076905698156	-0.0151948610374575\\
47.5806429665929	-0.0120205955559243\\
48.0071498185502	-0.00715632440179093\\
48.7380435899167	0.00267615834903268\\
49.3835792259741	0.0108649360107194\\
49.8436055585908	0.0155138427402619\\
50.271567062401	0.0186608852715437\\
50.7238079215374	0.0207218363199928\\
51.1954701506165	0.0215969984069488\\
51.7173091673527	0.0213051023460764\\
52.1943116673857	0.0199090489802956\\
52.3983493313273	0.0179233558270511\\
52.6372826224454	0.0143455198416831\\
52.9808808322524	0.00783694001958679\\
53.5241986702861	-0.00241387644493329\\
53.8173055142455	-0.00659518692316396\\
54.0884665637067	-0.00922031440656212\\
54.3662930263143	-0.0106376869542828\\
54.6559530713508	-0.0108933538265319\\
54.9992624243772	-0.00996467786586663\\
55.8536114614698	-0.0069745811454851\\
56.4076380835752	-0.00717822947568436\\
57.3887090286118	-0.0076002361043237\\
57.9274471730787	-0.00648030343408834\\
58.5273228098573	-0.00394663289847585\\
59.4982160752715	0.00165485374736818\\
60.3686578026156	0.00614404700723981\\
61.0352482440635	0.00833668892232708\\
61.7250241432829	0.00933548660836436\\
62.5022243380487	0.00918549790802103\\
63.0040962025862	0.00815773859773117\\
63.3616673327063	0.00588162928875136\\
64.6556894220456	-0.0036160772960443\\
65.0692490281577	-0.00466034182433361\\
65.5302518984542	-0.00456573051120301\\
67.0702891677214	-0.00311756532894947\\
68.3632396807833	-0.00310262689627905\\
69.2282973924737	-0.00166343888595577\\
71.9051748645092	0.0038043038900355\\
72.9879986810895	0.00405844312486181\\
73.81372848674	0.00324100425778795\\
74.5359313106466	0.000724909417030517\\
75.2980282881084	-0.00151134247569473\\
75.9245435102537	-0.00207074338246116\\
76.8368319408805	-0.00146016229979296\\
77.8939064807672	-0.00138652941163286\\
79.4575346821229	-0.00111018772223304\\
81.6499618270031	0.00110468706340328\\
83.186802647934	0.00177784456714392\\
84.605422747483	0.00126817253318734\\
86.6690534497882	-0.000899169001016276\\
91.3041411339565	2.66640295905063e-05\\
94.0547188706705	0.000776120611391207\\
95.8613853103512	0.000157282687837323\\
97.485081076356	-0.000383558689975416\\
100.002997367862	-0.000275281092982027\\
};
\addlegendentry{Graph-style ROM}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NNM1_damped_traj_disp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=1,
xtick={ -4, -1.5,   1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u = x_3$},
ymin=-2,
ymax=2,
ytick={-2,  0,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$v = y_3$},
zmin=-4,
zmax=2,
zlabel style={font=\color{white!15!black}},
zlabel={$x_2=\sqrt{u^2+v^2} P_2(u,v)$},
view={-37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids
]

\addplot3[%
surf,
fill opacity=0.8, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3.57839241309552	-1.44021931842738	-3.43830947278203	-3.43830947278203\\
-3.57839241309552	-1.36636190301511	-3.40045551518228	-3.40045551518228\\
-3.57839241309552	-1.29250448760285	-3.36192624892227	-3.36192624892227\\
-3.57839241309552	-1.21864707219059	-3.32313953582017	-3.32313953582017\\
-3.57839241309552	-1.14478965677832	-3.28442536126003	-3.28442536126003\\
-3.57839241309552	-1.07093224136606	-3.24603337005367	-3.24603337005367\\
-3.57839241309552	-0.997074825953798	-3.20814709712818	-3.20814709712818\\
-3.57839241309552	-0.923217410541535	-3.17090268549452	-3.17090268549452\\
-3.57839241309552	-0.849359995129272	-3.13440928153985	-3.13440928153985\\
-3.57839241309552	-0.77550257971701	-3.09876809717026	-3.09876809717026\\
-3.57839241309552	-0.701645164304747	-3.06408739350277	-3.06408739350277\\
-3.57839241309552	-0.627787748892484	-3.03049135549105	-3.03049135549105\\
-3.57839241309552	-0.553930333480221	-2.99812188850565	-2.99812188850565\\
-3.57839241309552	-0.480072918067958	-2.96713359943643	-2.96713359943643\\
-3.57839241309552	-0.406215502655695	-2.93768340480992	-2.93768340480992\\
-3.57839241309552	-0.332358087243432	-2.90991711414646	-2.90991711414646\\
-3.57839241309552	-0.25850067183117	-2.88395579230988	-2.88395579230988\\
-3.57839241309552	-0.184643256418907	-2.85988462111215	-2.85988462111215\\
-3.57839241309552	-0.110785841006644	-2.83774637910888	-2.83774637910888\\
-3.57839241309552	-0.0369284255943809	-2.81754066872888	-2.81754066872888\\
-3.57839241309552	0.0369289898178817	-2.79922885175206	-2.79922885175206\\
-3.57839241309552	0.110786405230145	-2.78274355164457	-2.78274355164457\\
-3.57839241309552	0.184643820642407	-2.76800076699433	-2.76800076699433\\
-3.57839241309552	0.25850123605467	-2.75491226611642	-2.75491226611642\\
-3.57839241309552	0.332358651466933	-2.74339604850714	-2.74339604850714\\
-3.57839241309552	0.406216066879196	-2.73338320586852	-2.73338320586852\\
-3.57839241309552	0.480073482291459	-2.72482034749234	-2.72482034749234\\
-3.57839241309552	0.553930897703722	-2.71766767684149	-2.71766767684149\\
-3.57839241309552	0.627788313115984	-2.71189362219107	-2.71189362219107\\
-3.57839241309552	0.701645728528248	-2.70746748067277	-2.70746748067277\\
-3.57839241309552	0.77550314394051	-2.70435175000147	-2.70435175000147\\
-3.57839241309552	0.849360559352773	-2.70249569422896	-2.70249569422896\\
-3.57839241309552	0.923217974765036	-2.70183128808983	-2.70183128808983\\
-3.57839241309552	0.997075390177299	-2.70227212353203	-2.70227212353203\\
-3.57839241309552	1.07093280558956	-2.70371527111051	-2.70371527111051\\
-3.57839241309552	1.14479022100182	-2.70604558274732	-2.70604558274732\\
-3.57839241309552	1.21864763641409	-2.70914158012396	-2.70914158012396\\
-3.57839241309552	1.29250505182635	-2.71288192889328	-2.71288192889328\\
-3.57839241309552	1.36636246723861	-2.71715154398635	-2.71715154398635\\
-3.57839241309552	1.44021988265088	-2.72184656367641	-2.72184656367641\\
-3.46595437919057	-1.44021931842738	-3.35291059389744	-3.35291059389744\\
-3.46595437919057	-1.36636190301511	-3.3157208040944	-3.3157208040944\\
-3.46595437919057	-1.29250448760285	-3.27753068817039	-3.27753068817039\\
-3.46595437919057	-1.21864707219059	-3.238840644971	-3.238840644971\\
-3.46595437919057	-1.14478965677832	-3.2000536376022	-3.2000536376022\\
-3.46595437919057	-1.07093224136606	-3.16147883188629	-3.16147883188629\\
-3.46595437919057	-0.997074825953798	-3.12334404440245	-3.12334404440245\\
-3.46595437919057	-0.923217410541535	-3.08581485440755	-3.08581485440755\\
-3.46595437919057	-0.849359995129272	-3.04901728676063	-3.04901728676063\\
-3.46595437919057	-0.77550257971701	-3.01306047331176	-3.01306047331176\\
-3.46595437919057	-0.701645164304747	-2.9780557735442	-2.9780557735442\\
-3.46595437919057	-0.627787748892484	-2.94412950854306	-2.94412950854306\\
-3.46595437919057	-0.553930333480221	-2.91142764527414	-2.91142764527414\\
-3.46595437919057	-0.480072918067958	-2.88011225917061	-2.88011225917061\\
-3.46595437919057	-0.406215502655695	-2.85035112273631	-2.85035112273631\\
-3.46595437919057	-0.332358087243432	-2.82230301504147	-2.82230301504147\\
-3.46595437919057	-0.25850067183117	-2.79610206544764	-2.79610206544764\\
-3.46595437919057	-0.184643256418907	-2.77184448513811	-2.77184448513811\\
-3.46595437919057	-0.110785841006644	-2.74958039853314	-2.74958039853314\\
-3.46595437919057	-0.0369284255943809	-2.72931231102437	-2.72931231102437\\
-3.46595437919057	0.0369289898178817	-2.71100030578465	-2.71100030578465\\
-3.46595437919057	0.110786405230145	-2.69457267233701	-2.69457267233701\\
-3.46595437919057	0.184643820642407	-2.67993963291819	-2.67993963291819\\
-3.46595437919057	0.25850123605467	-2.66700735643207	-2.66700735643207\\
-3.46595437919057	0.332358651466933	-2.65568960232762	-2.65568960232762\\
-3.46595437919057	0.406216066879196	-2.64591503884516	-2.64591503884516\\
-3.46595437919057	0.480073482291459	-2.63762933359437	-2.63762933359437\\
-3.46595437919057	0.553930897703722	-2.63079225867768	-2.63079225867768\\
-3.46595437919057	0.627788313115984	-2.62537103166092	-2.62537103166092\\
-3.46595437919057	0.701645728528248	-2.62133173606796	-2.62133173606796\\
-3.46595437919057	0.77550314394051	-2.61863084071957	-2.61863084071957\\
-3.46595437919057	0.849360559352773	-2.61720858556325	-2.61720858556325\\
-3.46595437919057	0.923217974765036	-2.61698543196555	-2.61698543196555\\
-3.46595437919057	0.997075390177299	-2.61786204899494	-2.61786204899494\\
-3.46595437919057	1.07093280558956	-2.61972259304341	-2.61972259304341\\
-3.46595437919057	1.14479022100182	-2.6224404747498	-2.6224404747498\\
-3.46595437919057	1.21864763641409	-2.62588547822308	-2.62588547822308\\
-3.46595437919057	1.29250505182635	-2.62993102447521	-2.62993102447521\\
-3.46595437919057	1.36636246723861	-2.63446052087578	-2.63446052087578\\
-3.46595437919057	1.44021988265088	-2.63937204214267	-2.63937204214267\\
-3.35351634528562	-1.44021931842738	-3.26687199954722	-3.26687199954722\\
-3.35351634528562	-1.36636190301511	-3.23062461576211	-3.23062461576211\\
-3.35351634528562	-1.29250448760285	-3.19297383337582	-3.19297383337582\\
-3.35351634528562	-1.21864707219059	-3.15451438090142	-3.15451438090142\\
-3.35351634528562	-1.14478965677832	-3.11573618676358	-3.11573618676358\\
-3.35351634528562	-1.07093224136606	-3.0770222250962	-3.0770222250962\\
-3.35351634528562	-0.997074825953798	-3.03865752275052	-3.03865752275052\\
-3.35351634528562	-0.923217410541535	-3.0008474815975	-3.0008474815975\\
-3.35351634528562	-0.849359995129272	-2.96374228086716	-2.96374228086716\\
-3.35351634528562	-0.77550257971701	-2.92746319966098	-2.92746319966098\\
-3.35351634528562	-0.701645164304747	-2.89212645516555	-2.89212645516555\\
-3.35351634528562	-0.627787748892484	-2.85786068747223	-2.85786068747223\\
-3.35351634528562	-0.553930333480221	-2.82481548276644	-2.82481548276644\\
-3.35351634528562	-0.480072918067958	-2.79316009706337	-2.79316009706337\\
-3.35351634528562	-0.406215502655695	-2.76307347820086	-2.76307347820086\\
-3.35351634528562	-0.332358087243432	-2.73472838154388	-2.73472838154388\\
-3.35351634528562	-0.25850067183117	-2.70827346617647	-2.70827346617647\\
-3.35351634528562	-0.184643256418907	-2.68381750130392	-2.68381750130392\\
-3.35351634528562	-0.110785841006644	-2.66141915779726	-2.66141915779726\\
-3.35351634528562	-0.0369284255943809	-2.64108446921173	-2.64108446921173\\
-3.35351634528562	0.0369289898178817	-2.62277225651472	-2.62277225651472\\
-3.35351634528562	0.110786405230145	-2.60640604744256	-2.60640604744256\\
-3.35351634528562	0.184643820642407	-2.5918896918955	-2.5918896918955\\
-3.35351634528562	0.25850123605467	-2.57912326385293	-2.57912326385293\\
-3.35351634528562	0.332358651466933	-2.56801604294922	-2.56801604294922\\
-3.35351634528562	0.406216066879196	-2.55849427653109	-2.55849427653109\\
-3.35351634528562	0.480073482291459	-2.55050276507251	-2.55050276507251\\
-3.35351634528562	0.553930897703722	-2.54400073917593	-2.54400073917593\\
-3.35351634528562	0.627788313115984	-2.53895366941643	-2.53895366941643\\
-3.35351634528562	0.701645728528248	-2.53532333284799	-2.53532333284799\\
-3.35351634528562	0.77550314394051	-2.53305855860492	-2.53305855860492\\
-3.35351634528562	0.849360559352773	-2.53208864453484	-2.53208864453484\\
-3.35351634528562	0.923217974765036	-2.53232064569049	-2.53232064569049\\
-3.35351634528562	0.997075390177299	-2.53364080798851	-2.53364080798851\\
-3.35351634528562	1.07093280558956	-2.53591957431889	-2.53591957431889\\
-3.35351634528562	1.14479022100182	-2.53901898809224	-2.53901898809224\\
-3.35351634528562	1.21864763641409	-2.54280104085454	-2.54280104085454\\
-3.35351634528562	1.29250505182635	-2.54713555261919	-2.54713555261919\\
-3.35351634528562	1.36636246723861	-2.55190646693304	-2.55190646693304\\
-3.35351634528562	1.44021988265088	-2.55701588192289	-2.55701588192289\\
-3.24107831138067	-1.44021931842738	-3.17993613741976	-3.17993613741976\\
-3.24107831138067	-1.36636190301511	-3.14498624894066	-3.14498624894066\\
-3.24107831138067	-1.29250448760285	-3.10813779550087	-3.10813779550087\\
-3.24107831138067	-1.21864707219059	-3.07009071871628	-3.07009071871628\\
-3.24107831138067	-1.14478965677832	-3.03143668996851	-3.03143668996851\\
-3.24107831138067	-1.07093224136606	-2.99264885009863	-2.99264885009863\\
-3.24107831138067	-0.997074825953798	-2.9540851622242	-2.9540851622242\\
-3.24107831138067	-0.923217410541535	-2.91600418343732	-2.91600418343732\\
-3.24107831138067	-0.849359995129272	-2.87859013022074	-2.87859013022074\\
-3.24107831138067	-0.77550257971701	-2.84198260880931	-2.84198260880931\\
-3.24107831138067	-0.701645164304747	-2.80630564549931	-2.80630564549931\\
-3.24107831138067	-0.627787748892484	-2.77169089898942	-2.77169089898942\\
-3.24107831138067	-0.553930333480221	-2.73829118734954	-2.73829118734954\\
-3.24107831138067	-0.480072918067958	-2.70628250861487	-2.70628250861487\\
-3.24107831138067	-0.406215502655695	-2.67585516545181	-2.67585516545181\\
-3.24107831138067	-0.332358087243432	-2.64719688998014	-2.64719688998014\\
-3.24107831138067	-0.25850067183117	-2.62047248000178	-2.62047248000178\\
-3.24107831138067	-0.184643256418907	-2.59580502131375	-2.59580502131375\\
-3.24107831138067	-0.110785841006644	-2.57326315278754	-2.57326315278754\\
-3.24107831138067	-0.0369284255943809	-2.55285719726914	-2.55285719726914\\
-3.24107831138067	0.0369289898178817	-2.53454475522284	-2.53454475522284\\
-3.24107831138067	0.110786405230145	-2.5182441071747	-2.5182441071747\\
-3.24107831138067	0.184643820642407	-2.50385205259454	-2.50385205259454\\
-3.24107831138067	0.25850123605467	-2.49126202257264	-2.49126202257264\\
-3.24107831138067	0.332358651466933	-2.48037857489642	-2.48037857489642\\
-3.24107831138067	0.406216066879196	-2.47112556259654	-2.47112556259654\\
-3.24107831138067	0.480073482291459	-2.4634469874923	-2.4634469874923\\
-3.24107831138067	0.553930897703722	-2.45730133213121	-2.45730133213121\\
-3.24107831138067	0.627788313115984	-2.45265156468617	-2.45265156468617\\
-3.24107831138067	0.701645728528248	-2.44945373773356	-2.44945373773356\\
-3.24107831138067	0.77550314394051	-2.44764706599094	-2.44764706599094\\
-3.24107831138067	0.849360559352773	-2.44714768334641	-2.44714768334641\\
-3.24107831138067	0.923217974765036	-2.44784720033851	-2.44784720033851\\
-3.24107831138067	0.997075390177299	-2.4496160178216	-2.4496160178216\\
-3.24107831138067	1.07093280558956	-2.45231037641694	-2.45231037641694\\
-3.24107831138067	1.14479022100182	-2.45578151609618	-2.45578151609618\\
-3.24107831138067	1.21864763641409	-2.459885148283	-2.459885148283\\
-3.24107831138067	1.29250505182635	-2.46448965755841	-2.46448965755841\\
-3.24107831138067	1.36636246723861	-2.46948193032277	-2.46948193032277\\
-3.24107831138067	1.44021988265088	-2.47477030242402	-2.47477030242402\\
-3.12864027747573	-1.44021931842738	-3.09176585947386	-3.09176585947386\\
-3.12864027747573	-1.36636190301511	-3.05856207480235	-3.05856207480235\\
-3.12864027747573	-1.29250448760285	-3.02285820184245	-3.02285820184245\\
-3.12864027747573	-1.21864707219059	-2.98546783208381	-2.98546783208381\\
-3.12864027747573	-1.14478965677832	-2.94709896359106	-2.94709896359106\\
-3.12864027747573	-1.07093224136606	-2.90833294971773	-2.90833294971773\\
-3.12864027747573	-0.997074825953798	-2.86961936305707	-2.86961936305707\\
-3.12864027747573	-0.923217410541535	-2.83128672356683	-2.83128672356683\\
-3.12864027747573	-0.849359995129272	-2.79356648497548	-2.79356648497548\\
-3.12864027747573	-0.77550257971701	-2.75662541514106	-2.75662541514106\\
-3.12864027747573	-0.701645164304747	-2.72060004898865	-2.72060004898865\\
-3.12864027747573	-0.627787748892484	-2.68562662734433	-2.68562662734433\\
-3.12864027747573	-0.553930333480221	-2.6518610170223	-2.6518610170223\\
-3.12864027747573	-0.480072918067958	-2.61948538167755	-2.61948538167755\\
-3.12864027747573	-0.406215502655695	-2.58870137342995	-2.58870137342995\\
-3.12864027747573	-0.332358087243432	-2.55971265660242	-2.55971265660242\\
-3.12864027747573	-0.25850067183117	-2.53270191916964	-2.53270191916964\\
-3.12864027747573	-0.184643256418907	-2.50780858555621	-2.50780858555621\\
-3.12864027747573	-0.110785841006644	-2.48511295070357	-2.48511295070357\\
-3.12864027747573	-0.0369284255943809	-2.46463055697375	-2.46463055697375\\
-3.12864027747573	0.0369289898178817	-2.44631786049805	-2.44631786049805\\
-3.12864027747573	0.110786405230145	-2.4300873416969	-2.4300873416969\\
-3.12864027747573	0.184643820642407	-2.41582797526255	-2.41582797526255\\
-3.12864027747573	0.25850123605467	-2.40342594345675	-2.40342594345675\\
-3.12864027747573	0.332358651466933	-2.39278084254198	-2.39278084254198\\
-3.12864027747573	0.406216066879196	-2.38381418514025	-2.38381418514025\\
-3.12864027747573	0.480073482291459	-2.37646922138345	-2.37646922138345\\
-3.12864027747573	0.553930897703722	-2.37070333654979	-2.37070333654979\\
-3.12864027747573	0.627788313115984	-2.36647594787627	-2.36647594787627\\
-3.12864027747573	0.701645728528248	-2.36373555911927	-2.36373555911927\\
-3.12864027747573	0.77550314394051	-2.36240937517496	-2.36240937517496\\
-3.12864027747573	0.849360559352773	-2.36239783807622	-2.36239783807622\\
-3.12864027747573	0.923217974765036	-2.36357499811259	-2.36357499811259\\
-3.12864027747573	0.997075390177299	-2.36579419745447	-2.36579419745447\\
-3.12864027747573	1.07093280558956	-2.36889745808401	-2.36889745808401\\
-3.12864027747573	1.14479022100182	-2.37272641955397	-2.37272641955397\\
-3.12864027747573	1.21864763641409	-2.37713268588972	-2.37713268588972\\
-3.12864027747573	1.29250505182635	-2.38198589936718	-2.38198589936718\\
-3.12864027747573	1.36636246723861	-2.3871785697179	-2.3871785697179\\
-3.12864027747573	1.44021988265088	-2.39262744580356	-2.39262744580356\\
-3.01620224357078	-1.44021931842738	-3.0019242565742	-3.0019242565742\\
-3.01620224357078	-1.36636190301511	-2.97102676338686	-2.97102676338686\\
-3.01620224357078	-1.29250448760285	-2.93690821616325	-2.93690821616325\\
-3.01620224357078	-1.21864707219059	-2.90049962839347	-2.90049962839347\\
-3.01620224357078	-1.14478965677832	-2.86263808924615	-2.86263808924615\\
-3.01620224357078	-1.07093224136606	-2.82403201686947	-2.82403201686947\\
-3.01620224357078	-0.997074825953798	-2.78524407115794	-2.78524407115794\\
-3.01620224357078	-0.923217410541535	-2.74669346544149	-2.74669346544149\\
-3.01620224357078	-0.849359995129272	-2.70867620671709	-2.70867620671709\\
-3.01620224357078	-0.77550257971701	-2.67139860261401	-2.67139860261401\\
-3.01620224357078	-0.701645164304747	-2.63501690898568	-2.63501690898568\\
-3.01620224357078	-0.627787748892484	-2.59967489452238	-2.59967489452238\\
-3.01620224357078	-0.553930333480221	-2.5655317499617	-2.5655317499617\\
-3.01620224357078	-0.480072918067958	-2.53277514409474	-2.53277514409474\\
-3.01620224357078	-0.406215502655695	-2.50161784268551	-2.50161784268551\\
-3.01620224357078	-0.332358087243432	-2.47228029932027	-2.47228029932027\\
-3.01620224357078	-0.25850067183117	-2.44496497565463	-2.44496497565463\\
-3.01620224357078	-0.184643256418907	-2.41982995655948	-2.41982995655948\\
-3.01620224357078	-0.110785841006644	-2.39696920327957	-2.39696920327957\\
-3.01620224357078	-0.0369284255943809	-2.37640461936228	-2.37640461936228\\
-3.01620224357078	0.0369289898178817	-2.35809163958748	-2.35809163958748\\
-3.01620224357078	0.110786405230145	-2.34193631193315	-2.34193631193315\\
-3.01620224357078	0.184643820642407	-2.32781889865523	-2.32781889865523\\
-3.01620224357078	0.25850123605467	-2.31561766350623	-2.31561766350623\\
-3.01620224357078	0.332358651466933	-2.30522701014349	-2.30522701014349\\
-3.01620224357078	0.406216066879196	-2.29656619396252	-2.29656619396252\\
-3.01620224357078	0.480073482291459	-2.28957771383478	-2.28957771383478\\
-3.01620224357078	0.553930897703722	-2.2842173010132	-2.2842173010132\\
-3.01620224357078	0.627788313115984	-2.28043938437712	-2.28043938437712\\
-3.01620224357078	0.701645728528248	-2.27818259314526	-2.27818259314526\\
-3.01620224357078	0.77550314394051	-2.27735925461085	-2.27735925461085\\
-3.01620224357078	0.849360559352773	-2.27785131158231	-2.27785131158231\\
-3.01620224357078	0.923217974765036	-2.27951317580916	-2.27951317580916\\
-3.01620224357078	0.997075390177299	-2.2821803066874	-2.2821803066874\\
-3.01620224357078	1.07093280558956	-2.28568116189876	-2.28568116189876\\
-3.01620224357078	1.14479022100182	-2.2898497779409	-2.2898497779409\\
-3.01620224357078	1.21864763641409	-2.29453654518925	-2.29453654518925\\
-3.01620224357078	1.29250505182635	-2.29961552550358	-2.29961552550358\\
-3.01620224357078	1.36636246723861	-2.30498763666315	-2.30498763666315\\
-3.01620224357078	1.44021988265088	-2.31057993619577	-2.31057993619577\\
-2.90376420966583	-1.44021931842738	-2.90985170424051	-2.90985170424051\\
-2.90376420966583	-1.36636190301511	-2.88195044335742	-2.88195044335742\\
-2.90376420966583	-1.29250448760285	-2.84997803937227	-2.84997803937227\\
-2.90376420966583	-1.21864707219059	-2.8149790046722	-2.8149790046722\\
-2.90376420966583	-1.14478965677832	-2.77792797419028	-2.77792797419028\\
-2.90376420966583	-1.07093224136606	-2.73967845731799	-2.73967845731799\\
-2.90376420966583	-0.997074825953798	-2.70092982347316	-2.70092982347316\\
-2.90376420966583	-0.923217410541535	-2.66221684559843	-2.66221684559843\\
-2.90376420966583	-0.849359995129272	-2.62392233675053	-2.62392233675053\\
-2.90376420966583	-0.77550257971701	-2.58630915143106	-2.58630915143106\\
-2.90376420966583	-0.701645164304747	-2.54956402134567	-2.54956402134567\\
-2.90376420966583	-0.627787748892484	-2.51384333050438	-2.51384333050438\\
-2.90376420966583	-0.553930333480221	-2.47931074351313	-2.47931074351313\\
-2.90376420966583	-0.480072918067958	-2.44615881716735	-2.44615881716735\\
-2.90376420966583	-0.406215502655695	-2.41461092857743	-2.41461092857743\\
-2.90376420966583	-0.332358087243432	-2.38490500869485	-2.38490500869485\\
-2.90376420966583	-0.25850067183117	-2.35726528415972	-2.35726528415972\\
-2.90376420966583	-0.184643256418907	-2.3318711596536	-2.3318711596536\\
-2.90376420966583	-0.110785841006644	-2.30883266304009	-2.30883266304009\\
-2.90376420966583	-0.0369284255943809	-2.28817946653243	-2.28817946653243\\
-2.90376420966583	0.0369289898178817	-2.26986617005649	-2.26986617005649\\
-2.90376420966583	0.110786405230145	-2.25379166280507	-2.25379166280507\\
-2.90376420966583	0.184643820642407	-2.23982647296275	-2.23982647296275\\
-2.90376420966583	0.25850123605467	-2.22784020653903	-2.22784020653903\\
-2.90376420966583	0.332358651466933	-2.21772186030027	-2.21772186030027\\
-2.90376420966583	0.406216066879196	-2.20938854384417	-2.20938854384417\\
-2.90376420966583	0.480073482291459	-2.20278191920784	-2.20278191920784\\
-2.90376420966583	0.553930897703722	-2.19785520896677	-2.19785520896677\\
-2.90376420966583	0.627788313115984	-2.19455590500443	-2.19455590500443\\
-2.90376420966583	0.701645728528248	-2.19280982796948	-2.19280982796948\\
-2.90376420966583	0.77550314394051	-2.19251105172881	-2.19251105172881\\
-2.90376420966583	0.849360559352773	-2.19352000598547	-2.19352000598547\\
-2.90376420966583	0.923217974765036	-2.19566960286338	-2.19566960286338\\
-2.90376420966583	0.997075390177299	-2.19877722573265	-2.19877722573265\\
-2.90376420966583	1.07093280558956	-2.20265932146316	-2.20265932146316\\
-2.90376420966583	1.14479022100182	-2.20714525361805	-2.20714525361805\\
-2.90376420966583	1.21864763641409	-2.2120878097879	-2.2120878097879\\
-2.90376420966583	1.29250505182635	-2.21736894657307	-2.21736894657307\\
-2.90376420966583	1.36636246723861	-2.22290060824857	-2.22290060824857\\
-2.90376420966583	1.44021988265088	-2.22862146170019	-2.22862146170019\\
-2.79132617576088	-1.44021931842738	-2.81484126164572	-2.81484126164572\\
-2.79132617576088	-1.36636190301511	-2.79077192482697	-2.79077192482697\\
-2.79132617576088	-1.29250448760285	-2.76164925510891	-2.76164925510891\\
-2.79132617576088	-1.21864707219059	-2.72861574193166	-2.72861574193166\\
-2.79132617576088	-1.14478965677832	-2.69278412588766	-2.69278412588766\\
-2.79132617576088	-1.07093224136606	-2.65516750154332	-2.65516750154332\\
-2.79132617576088	-0.997074825953798	-2.61662620872289	-2.61662620872289\\
-2.79132617576088	-0.923217410541535	-2.57783930275862	-2.57783930275862\\
-2.79132617576088	-0.849359995129272	-2.5393042910755	-2.5393042910755\\
-2.79132617576088	-0.77550257971701	-2.50136346401492	-2.50136346401492\\
-2.79132617576088	-0.701645164304747	-2.46424967656554	-2.46424967656554\\
-2.79132617576088	-0.627787748892484	-2.42814024889054	-2.42814024889054\\
-2.79132617576088	-0.553930333480221	-2.39320600717442	-2.39320600717442\\
-2.79132617576088	-0.480072918067958	-2.35964407693289	-2.35964407693289\\
-2.79132617576088	-0.406215502655695	-2.32768767142589	-2.32768767142589\\
-2.79132617576088	-0.332358087243432	-2.297592629475	-2.297592629475\\
-2.79132617576088	-0.25850067183117	-2.26960699720722	-2.26960699720722\\
-2.79132617576088	-0.184643256418907	-2.24393453266297	-2.24393453266297\\
-2.79132617576088	-0.110785841006644	-2.22070420342896	-2.22070420342896\\
-2.79132617576088	-0.0369284255943809	-2.19995519388168	-2.19995519388168\\
-2.79132617576088	0.0369289898178817	-2.18164154184582	-2.18164154184582\\
-2.79132617576088	0.110786405230145	-2.16565413955582	-2.16565413955582\\
-2.79132617576088	0.184643820642407	-2.15185260036734	-2.15185260036734\\
-2.79132617576088	0.25850123605467	-2.14009705823131	-2.14009705823131\\
-2.79132617576088	0.332358651466933	-2.13027091595201	-2.13027091595201\\
-2.79132617576088	0.406216066879196	-2.1222892702835	-2.1222892702835\\
-2.79132617576088	0.480073482291459	-2.11609271380657	-2.11609271380657\\
-2.79132617576088	0.553930897703722	-2.11163068307439	-2.11163068307439\\
-2.79132617576088	0.627788313115984	-2.1088411196718	-2.1088411196718\\
-2.79132617576088	0.701645728528248	-2.10763338053153	-2.10763338053153\\
-2.79132617576088	0.77550314394051	-2.10787940071799	-2.10787940071799\\
-2.79132617576088	0.849360559352773	-2.10941502036277	-2.10941502036277\\
-2.79132617576088	0.923217974765036	-2.11205027242961	-2.11205027242961\\
-2.79132617576088	0.997075390177299	-2.11558520670153	-2.11558520670153\\
-2.79132617576088	1.07093280558956	-2.11982695159965	-2.11982695159965\\
-2.79132617576088	1.14479022100182	-2.12460414451637	-2.12460414451637\\
-2.79132617576088	1.21864763641409	-2.12977618494561	-2.12977618494561\\
-2.79132617576088	1.29250505182635	-2.13523642518784	-2.13523642518784\\
-2.79132617576088	1.36636246723861	-2.14090990522698	-2.14090990522698\\
-2.79132617576088	1.44021988265088	-2.14674723599709	-2.14674723599709\\
-2.67888814185593	-1.44021931842738	-2.71601484177853	-2.71601484177853\\
-2.67888814185593	-1.36636190301511	-2.69676898522192	-2.69676898522192\\
-2.67888814185593	-1.29250448760285	-2.67136380778112	-2.67136380778112\\
-2.67888814185593	-1.21864707219059	-2.64100798689211	-2.64100798689211\\
-2.67888814185593	-1.14478965677832	-2.60694018411321	-2.60694018411321\\
-2.67888814185593	-1.07093224136606	-2.57033988972433	-2.57033988972433\\
-2.67888814185593	-0.997074825953798	-2.53225051326274	-2.53225051326274\\
-2.67888814185593	-0.923217410541535	-2.4935267959537	-2.4935267959537\\
-2.67888814185593	-0.849359995129272	-2.45481476918958	-2.45481476918958\\
-2.67888814185593	-0.77550257971701	-2.41656624469939	-2.41656624469939\\
-2.67888814185593	-0.701645164304747	-2.37908244411176	-2.37908244411176\\
-2.67888814185593	-0.627787748892484	-2.34257471242559	-2.34257471242559\\
-2.67888814185593	-0.553930333480221	-2.30722629319949	-2.30722629319949\\
-2.67888814185593	-0.480072918067958	-2.27323932642176	-2.27323932642176\\
-2.67888814185593	-0.406215502655695	-2.24085587455811	-2.24085587455811\\
-2.67888814185593	-0.332358087243432	-2.21034975405327	-2.21034975405327\\
-2.67888814185593	-0.25850067183117	-2.18199487483614	-2.18199487483614\\
-2.67888814185593	-0.184643256418907	-2.15602278697957	-2.15602278697957\\
-2.67888814185593	-0.110785841006644	-2.13258484392247	-2.13258484392247\\
-2.67888814185593	-0.0369284255943809	-2.11173191291223	-2.11173191291223\\
-2.67888814185593	0.0369289898178817	-2.09341785984124	-2.09341785984124\\
-2.67888814185593	0.110786405230145	-2.07752460803581	-2.07752460803581\\
-2.67888814185593	0.184643820642407	-2.06389948540432	-2.06389948540432\\
-2.67888814185593	0.25850123605467	-2.05239225971743	-2.05239225971743\\
-2.67888814185593	0.332358651466933	-2.0428805926721	-2.0428805926721\\
-2.67888814185593	0.406216066879196	-2.03527770569483	-2.03527770569483\\
-2.67888814185593	0.480073482291459	-2.02952264913679	-2.02952264913679\\
-2.67888814185593	0.553930897703722	-2.02555920282269	-2.02555920282269\\
-2.67888814185593	0.627788313115984	-2.02331229257729	-2.02331229257729\\
-2.67888814185593	0.701645728528248	-2.02267032990209	-2.02267032990209\\
-2.67888814185593	0.77550314394051	-2.02347877723777	-2.02347877723777\\
-2.67888814185593	0.849360559352773	-2.02554599330719	-2.02554599330719\\
-2.67888814185593	0.923217974765036	-2.02865860179601	-2.02865860179601\\
-2.67888814185593	0.997075390177299	-2.03260135678236	-2.03260135678236\\
-2.67888814185593	1.07093280558956	-2.0371761114717	-2.0371761114717\\
-2.67888814185593	1.14479022100182	-2.04221571189361	-2.04221571189361\\
-2.67888814185593	1.21864763641409	-2.04759071004028	-2.04759071004028\\
-2.67888814185593	1.29250505182635	-2.05320893160214	-2.05320893160214\\
-2.67888814185593	1.36636246723861	-2.05900954742525	-2.05900954742525\\
-2.67888814185593	1.44021988265088	-2.06495410577821	-2.06495410577821\\
-2.56645010795098	-1.44021931842738	-2.61230449105267	-2.61230449105267\\
-2.56645010795098	-1.36636190301511	-2.59902822392976	-2.59902822392976\\
-2.56645010795098	-1.29250448760285	-2.57838833057416	-2.57838833057416\\
-2.56645010795098	-1.21864707219059	-2.55160661427147	-2.55160661427147\\
-2.56645010795098	-1.14478965677832	-2.52001662871332	-2.52001662871332\\
-2.56645010795098	-1.07093224136606	-2.48495744584174	-2.48495744584174\\
-2.56645010795098	-0.997074825953798	-2.44767082317447	-2.44767082317447\\
-2.56645010795098	-0.923217410541535	-2.40921860066545	-2.40921860066545\\
-2.56645010795098	-0.849359995129272	-2.37043454753731	-2.37043454753731\\
-2.56645010795098	-0.77550257971701	-2.33191840623673	-2.33191840623673\\
-2.56645010795098	-0.701645164304747	-2.29407063250582	-2.29407063250582\\
-2.56645010795098	-0.627787748892484	-2.25715654931585	-2.25715654931585\\
-2.56645010795098	-0.553930333480221	-2.22138120640227	-2.22138120640227\\
-2.56645010795098	-0.480072918067958	-2.1869537837273	-2.1869537837273\\
-2.56645010795098	-0.406215502655695	-2.15412419173869	-2.15412419173869\\
-2.56645010795098	-0.332358087243432	-2.12318382930993	-2.12318382930993\\
-2.56645010795098	-0.25850067183117	-2.09443439193173	-2.09443439193173\\
-2.56645010795098	-0.184643256418907	-2.06813908305937	-2.06813908305937\\
-2.56645010795098	-0.110785841006644	-2.04447578161555	-2.04447578161555\\
-2.56645010795098	-0.0369284255943809	-2.02350975477683	-2.02350975477683\\
-2.56645010795098	0.0369289898178817	-2.00519524711086	-2.00519524711086\\
-2.56645010795098	0.110786405230145	-1.98940408012037	-1.98940408012037\\
-2.56645010795098	0.184643820642407	-1.97596969804634	-1.97596969804634\\
-2.56645010795098	0.25850123605467	-1.96473052542452	-1.96473052542452\\
-2.56645010795098	0.332358651466933	-1.95555839020183	-1.95555839020183\\
-2.56645010795098	0.406216066879196	-1.94836474582308	-1.94836474582308\\
-2.56645010795098	0.480073482291459	-1.94308624714358	-1.94308624714358\\
-2.56645010795098	0.553930897703722	-1.9396583227709	-1.9396583227709\\
-2.56645010795098	0.627788313115984	-1.9379883450764	-1.9379883450764\\
-2.56645010795098	0.701645728528248	-1.93793839892527	-1.93793839892527\\
-2.56645010795098	0.77550314394051	-1.93932285823061	-1.93932285823061\\
-2.56645010795098	0.849360559352773	-1.94192028290212	-1.94192028290212\\
-2.56645010795098	0.923217974765036	-1.94549468903499	-1.94549468903499\\
-2.56645010795098	0.997075390177299	-1.94981925118669	-1.94981925118669\\
-2.56645010795098	1.07093280558956	-1.95469605694863	-1.95469605694863\\
-2.56645010795098	1.14479022100182	-1.95996786255521	-1.95996786255521\\
-2.56645010795098	1.21864763641409	-1.96552073905688	-1.96552073905688\\
-2.56645010795098	1.29250505182635	-1.97127902229345	-1.97127902229345\\
-2.56645010795098	1.36636246723861	-1.9771954806464	-1.9771954806464\\
-2.56645010795098	1.44021988265088	-1.98323996976805	-1.98323996976805\\
-2.45401207404603	-1.44021931842738	-2.50244578005823	-2.50244578005823\\
-2.45401207404603	-1.36636190301511	-2.49641938149199	-2.49641938149199\\
-2.45401207404603	-1.29250448760285	-2.48177628634981	-2.48177628634981\\
-2.45401207404603	-1.21864707219059	-2.45967270237972	-2.45967270237972\\
-2.45401207404603	-1.14478965677832	-2.43148026865065	-2.43148026865065\\
-2.45401207404603	-1.07093224136606	-2.39866930443485	-2.39866930443485\\
-2.45401207404603	-0.997074825953798	-2.3626812377101	-2.3626812377101\\
-2.45401207404603	-0.923217410541535	-2.32481143908103	-2.32481143908103\\
-2.45401207404603	-0.849359995129272	-2.28612383369979	-2.28612383369979\\
-2.45401207404603	-0.77550257971701	-2.24741326935555	-2.24741326935555\\
-2.45401207404603	-0.701645164304747	-2.20922111121979	-2.20922111121979\\
-2.45401207404603	-0.627787748892484	-2.17189623156844	-2.17189623156844\\
-2.45401207404603	-0.553930333480221	-2.13568132709144	-2.13568132709144\\
-2.45401207404603	-0.480072918067958	-2.1007975927728	-2.1007975927728\\
-2.45401207404603	-0.406215502655695	-2.06750222654976	-2.06750222654976\\
-2.45401207404603	-0.332358087243432	-2.03610327841235	-2.03610327841235\\
-2.45401207404603	-0.25850067183117	-2.00693186679544	-2.00693186679544\\
-2.45401207404603	-0.184643256418907	-1.98028712430468	-1.98028712430468\\
-2.45401207404603	-0.110785841006644	-1.95637843129258	-1.95637843129258\\
-2.45401207404603	-0.0369284255943809	-1.93528887480356	-1.93528887480356\\
-2.45401207404603	0.0369289898178817	-1.91697384902173	-1.91697384902173\\
-2.45401207404603	0.110786405230145	-1.90129374584408	-1.90129374584408\\
-2.45401207404603	0.184643820642407	-1.8880662534842	-1.8880662534842\\
-2.45401207404603	0.25850123605467	-1.87711739290027	-1.87711739290027\\
-2.45401207404603	0.332358651466933	-1.86831313510154	-1.86831313510154\\
-2.45401207404603	0.406216066879196	-1.86156317789187	-1.86156317789187\\
-2.45401207404603	0.480073482291459	-1.85680033756399	-1.85680033756399\\
-2.45401207404603	0.553930897703722	-1.85394786763454	-1.85394786763454\\
-2.45401207404603	0.627788313115984	-1.85288973543144	-1.85288973543144\\
-2.45401207404603	0.701645728528248	-1.85345542243491	-1.85345542243491\\
-2.45401207404603	0.77550314394051	-1.8554236481721	-1.8554236481721\\
-2.45401207404603	0.849360559352773	-1.85854200460684	-1.85854200460684\\
-2.45401207404603	0.923217974765036	-1.86255462017294	-1.86255462017294\\
-2.45401207404603	0.997075390177299	-1.86722881919459	-1.86722881919459\\
-2.45401207404603	1.07093280558956	-1.87237381088234	-1.87237381088234\\
-2.45401207404603	1.14479022100182	-1.87784821885379	-1.87784821885379\\
-2.45401207404603	1.21864763641409	-1.88355706468605	-1.88355706468605\\
-2.45401207404603	1.29250505182635	-1.88944144801727	-1.88944144801727\\
-2.45401207404603	1.36636246723861	-1.89546516725338	-1.89546516725338\\
-2.45401207404603	1.44021988265088	-1.9016020978293	-1.9016020978293\\
-2.34157404014108	-1.44021931842738	-2.38499362104094	-2.38499362104094\\
-2.34157404014108	-1.36636190301511	-2.38758249812515	-2.38758249812515\\
-2.34157404014108	-1.29250448760285	-2.38033333449604	-2.38033333449604\\
-2.34157404014108	-1.21864707219059	-2.36423032382708	-2.36423032382708\\
-2.34157404014108	-1.14478965677832	-2.34059397728956	-2.34059397728956\\
-2.34157404014108	-1.07093224136606	-2.31096647348075	-2.31096647348075\\
-2.34157404014108	-0.997074825953798	-2.27696618562396	-2.27696618562396\\
-2.34157404014108	-0.923217410541535	-2.24013514325816	-2.24013514325816\\
-2.34157404014108	-0.849359995129272	-2.20180810201354	-2.20180810201354\\
-2.34157404014108	-0.77550257971701	-2.16302980908645	-2.16302980908645\\
-2.34157404014108	-0.701645164304747	-2.12453691179882	-2.12453691179882\\
-2.34157404014108	-0.627787748892484	-2.08680442519079	-2.08680442519079\\
-2.34157404014108	-0.553930333480221	-2.05013831988293	-2.05013831988293\\
-2.34157404014108	-0.480072918067958	-2.01478196524037	-2.01478196524037\\
-2.34157404014108	-0.406215502655695	-1.98100064824878	-1.98100064824878\\
-2.34157404014108	-0.332358087243432	-1.94911763931838	-1.94911763931838\\
-2.34157404014108	-0.25850067183117	-1.91949461520708	-1.91949461520708\\
-2.34157404014108	-0.184643256418907	-1.89247127451111	-1.89247127451111\\
-2.34157404014108	-0.110785841006644	-1.86829447673483	-1.86829447673483\\
-2.34157404014108	-0.0369284255943809	-1.84706945833024	-1.84706945833024\\
-2.34157404014108	0.0369289898178817	-1.82875383852741	-1.82875383852741\\
-2.34157404014108	0.110786405230145	-1.8131950144222	-1.8131950144222\\
-2.34157404014108	0.184643820642407	-1.80019271408611	-1.80019271408611\\
-2.34157404014108	0.25850123605467	-1.78955941535646	-1.78955941535646\\
-2.34157404014108	0.332358651466933	-1.78115529026932	-1.78115529026932\\
-2.34157404014108	0.406216066879196	-1.77488808331695	-1.77488808331695\\
-2.34157404014108	0.480073482291459	-1.77068443063418	-1.77068443063418\\
-2.34157404014108	0.553930897703722	-1.76845006250358	-1.76845006250358\\
-2.34157404014108	0.627788313115984	-1.76803814204397	-1.76803814204397\\
-2.34157404014108	0.701645728528248	-1.76923852919704	-1.76923852919704\\
-2.34157404014108	0.77550314394051	-1.77179035089244	-1.77179035089244\\
-2.34157404014108	0.849360559352773	-1.77541099872683	-1.77541099872683\\
-2.34157404014108	0.923217974765036	-1.77982998675542	-1.77982998675542\\
-2.34157404014108	0.997075390177299	-1.78481668711263	-1.78481668711263\\
-2.34157404014108	1.07093280558956	-1.79019525291224	-1.79019525291224\\
-2.34157404014108	1.14479022100182	-1.79584549427483	-1.79584549427483\\
-2.34157404014108	1.21864763641409	-1.80169287609044	-1.80169287609044\\
-2.34157404014108	1.29250505182635	-1.8076930008422	-1.8076930008422\\
-2.34157404014108	1.36636246723861	-1.81381590431003	-1.81381590431003\\
-2.34157404014108	1.44021988265088	-1.82003395081625	-1.82003395081625\\
-2.22913600623613	-1.44021931842738	-2.25837426406239	-2.25837426406239\\
-2.22913600623613	-1.36636190301511	-2.27094082979161	-2.27094082979161\\
-2.22913600623613	-1.29250448760285	-2.27259587383441	-2.27259587383441\\
-2.22913600623613	-1.21864707219059	-2.26402044853098	-2.26402044853098\\
-2.22913600623613	-1.14478965677832	-2.24635826822564	-2.24635826822564\\
-2.22913600623613	-1.07093224136606	-2.22112304805765	-2.22112304805765\\
-2.22913600623613	-0.997074825953798	-2.19005033893467	-2.19005033893467\\
-2.22913600623613	-0.923217410541535	-2.15491598595222	-2.15491598595222\\
-2.22913600623613	-0.849359995129272	-2.11735521937135	-2.11735521937135\\
-2.22913600623613	-0.77550257971701	-2.07872086106631	-2.07872086106631\\
-2.22913600623613	-0.701645164304747	-2.04001254232025	-2.04001254232025\\
-2.22913600623613	-0.627787748892484	-2.00189081913395	-2.00189081913395\\
-2.22913600623613	-0.553930333480221	-1.96476494894092	-1.96476494894092\\
-2.22913600623613	-0.480072918067958	-1.92891936045482	-1.92891936045482\\
-2.22913600623613	-0.406215502655695	-1.89463133198693	-1.89463133198693\\
-2.22913600623613	-0.332358087243432	-1.86223772217743	-1.86223772217743\\
-2.22913600623613	-0.25850067183117	-1.83213113490404	-1.83213113490404\\
-2.22913600623613	-0.184643256418907	-1.80469670567513	-1.80469670567513\\
-2.22913600623613	-0.110785841006644	-1.7802259370693	-1.7802259370693\\
-2.22913600623613	-0.0369284255943809	-1.75885172831238	-1.75885172831238\\
-2.22913600623613	0.0369289898178817	-1.74053542303413	-1.74053542303413\\
-2.22913600623613	0.110786405230145	-1.72510956717482	-1.72510956717482\\
-2.22913600623613	0.184643820642407	-1.71235332121339	-1.71235332121339\\
-2.22913600623613	0.25850123605467	-1.7020644119183	-1.7020644119183\\
-2.22913600623613	0.332358651466933	-1.69409735209614	-1.69409735209614\\
-2.22913600623613	0.406216066879196	-1.68835732766093	-1.68835732766093\\
-2.22913600623613	0.480073482291459	-1.68476110505184	-1.68476110505184\\
-2.22913600623613	0.553930897703722	-1.68318952896241	-1.68318952896241\\
-2.22913600623613	0.627788313115984	-1.68345584928902	-1.68345584928902\\
-2.22913600623613	0.701645728528248	-1.68530296339556	-1.68530296339556\\
-2.22913600623613	0.77550314394051	-1.68842801087709	-1.68842801087709\\
-2.22913600623613	0.849360559352773	-1.69252188197207	-1.69252188197207\\
-2.22913600623613	0.923217974765036	-1.69730785048477	-1.69730785048477\\
-2.22913600623613	0.997075390177299	-1.70256716932083	-1.70256716932083\\
-2.22913600623613	1.07093280558956	-1.70814672119756	-1.70814672119756\\
-2.22913600623613	1.14479022100182	-1.71395087038946	-1.71395087038946\\
-2.22913600623613	1.21864763641409	-1.71992397250201	-1.71992397250201\\
-2.22913600623613	1.29250505182635	-1.72603090649034	-1.72603090649034\\
-2.22913600623613	1.36636246723861	-1.73224130534158	-1.73224130534158\\
-2.22913600623613	1.44021988265088	-1.73852031252643	-1.73852031252643\\
-2.11669797233118	-1.44021931842738	-2.12098944333864	-2.12098944333864\\
-2.11669797233118	-1.36636190301511	-2.14475742863028	-2.14475742863028\\
-2.11669797233118	-1.29250448760285	-2.15683896002448	-2.15683896002448\\
-2.11669797233118	-1.21864707219059	-2.15746765020839	-2.15746765020839\\
-2.11669797233118	-1.14478965677832	-2.14745060218532	-2.14745060218532\\
-2.11669797233118	-1.07093224136606	-2.12812453397069	-2.12812453397069\\
-2.11669797233118	-0.997074825953798	-2.10123079339577	-2.10123079339577\\
-2.11669797233118	-0.923217410541535	-2.06872271272027	-2.06872271272027\\
-2.11669797233118	-0.849359995129272	-2.03253912822323	-2.03253912822323\\
-2.11669797233118	-0.77550257971701	-1.99439285925666	-1.99439285925666\\
-2.11669797233118	-0.701645164304747	-1.95562509242789	-1.95562509242789\\
-2.11669797233118	-0.627787748892484	-1.91716143995098	-1.91716143995098\\
-2.11669797233118	-0.553930333480221	-1.87957479908258	-1.87957479908258\\
-2.11669797233118	-0.480072918067958	-1.84322369718959	-1.84322369718959\\
-2.11669797233118	-0.406215502655695	-1.80840753639155	-1.80840753639155\\
-2.11669797233118	-0.332358087243432	-1.77547578895078	-1.77547578895078\\
-2.11669797233118	-0.25850067183117	-1.74485132606376	-1.74485132606376\\
-2.11669797233118	-0.184643256418907	-1.71696958509722	-1.71696958509722\\
-2.11669797233118	-0.110785841006644	-1.69217525348697	-1.69217525348697\\
-2.11669797233118	-0.0369284255943809	-1.67063595536662	-1.67063595536662\\
-2.11669797233118	0.0369289898178817	-1.65231885342399	-1.65231885342399\\
-2.11669797233118	0.110786405230145	-1.63703942660373	-1.63703942660373\\
-2.11669797233118	0.184643820642407	-1.62455316782101	-1.62455316782101\\
-2.11669797233118	0.25850123605467	-1.61464179675602	-1.61464179675602\\
-2.11669797233118	0.332358651466933	-1.60715436225011	-1.60715436225011\\
-2.11669797233118	0.406216066879196	-1.60199214677902	-1.60199214677902\\
-2.11669797233118	0.480073482291459	-1.59905636681462	-1.59905636681462\\
-2.11669797233118	0.553930897703722	-1.59819303746549	-1.59819303746549\\
-2.11669797233118	0.627788313115984	-1.59916470706718	-1.59916470706718\\
-2.11669797233118	0.701645728528248	-1.60166049457538	-1.60166049457538\\
-2.11669797233118	0.77550314394051	-1.60533603697296	-1.60533603697296\\
-2.11669797233118	0.849360559352773	-1.60986345494697	-1.60986345494697\\
-2.11669797233118	0.923217974765036	-1.61497145268324	-1.61497145268324\\
-2.11669797233118	0.997075390177299	-1.62046401698991	-1.62046401698991\\
-2.11669797233118	1.07093280558956	-1.62621686629289	-1.62621686629289\\
-2.11669797233118	1.14479022100182	-1.63215871518061	-1.63215871518061\\
-2.11669797233118	1.21864763641409	-1.63824734365627	-1.63824734365627\\
-2.11669797233118	1.29250505182635	-1.64444897058806	-1.64444897058806\\
-2.11669797233118	1.36636246723861	-1.65072560942881	-1.65072560942881\\
-2.11669797233118	1.44021988265088	-1.65703109675234	-1.65703109675234\\
-2.00425993842623	-1.44021931842738	-1.97138704861348	-1.97138704861348\\
-2.00425993842623	-1.36636190301511	-2.00725691170692	-2.00725691170692\\
-2.00425993842623	-1.29250448760285	-2.03113707654796	-2.03113707654796\\
-2.00425993842623	-1.21864707219059	-2.04267992014608	-2.04267992014608\\
-2.00425993842623	-1.14478965677832	-2.04217591701758	-2.04217591701758\\
-2.00425993842623	-1.07093224136606	-2.03058871743619	-2.03058871743619\\
-2.00425993842623	-0.997074825953798	-2.00949006680706	-2.00949006680706\\
-2.00425993842623	-0.923217410541535	-1.98088969640531	-1.98088969640531\\
-2.00425993842623	-0.849359995129272	-1.94698343811454	-1.94698343811454\\
-2.00425993842623	-0.77550257971701	-1.90987162327712	-1.90987162327712\\
-2.00425993842623	-0.701645164304747	-1.87131771740563	-1.87131771740563\\
-2.00425993842623	-0.627787748892484	-1.83261288258964	-1.83261288258964\\
-2.00425993842623	-0.553930333480221	-1.79458123103473	-1.79458123103473\\
-2.00425993842623	-0.480072918067958	-1.75771054669601	-1.75771054669601\\
-2.00425993842623	-0.406215502655695	-1.72234413776632	-1.72234413776632\\
-2.00425993842623	-0.332358087243432	-1.6888457612338	-1.6888457612338\\
-2.00425993842623	-0.25850067183117	-1.65766675396548	-1.65766675396548\\
-2.00425993842623	-0.184643256418907	-1.62929731353272	-1.62929731353272\\
-2.00425993842623	-0.110785841006644	-1.60414540388686	-1.60414540388686\\
-2.00425993842623	-0.0369284255943809	-1.58242247120919	-1.58242247120919\\
-2.00425993842623	0.0369289898178817	-1.56410443606917	-1.56410443606917\\
-2.00425993842623	0.110786405230145	-1.54898704771162	-1.54898704771162\\
-2.00425993842623	0.184643820642407	-1.53679842767537	-1.53679842767537\\
-2.00425993842623	0.25850123605467	-1.5273030172935	-1.5273030172935\\
-2.00425993842623	0.332358651466933	-1.52034456814612	-1.52034456814612\\
-2.00425993842623	0.406216066879196	-1.51581782666217	-1.51581782666217\\
-2.00425993842623	0.480073482291459	-1.51359989236225	-1.51359989236225\\
-2.00425993842623	0.553930897703722	-1.51348885105528	-1.51348885105528\\
-2.00425993842623	0.627788313115984	-1.51518451922447	-1.51518451922447\\
-2.00425993842623	0.701645728528248	-1.5183174381702	-1.5183174381702\\
-2.00425993842623	0.77550314394051	-1.52250687343272	-1.52250687343272\\
-2.00425993842623	0.849360559352773	-1.52741887219895	-1.52741887219895\\
-2.00425993842623	0.923217974765036	-1.53280194553057	-1.53280194553057\\
-2.00425993842623	0.997075390177299	-1.53849277102363	-1.53849277102363\\
-2.00425993842623	1.07093280558956	-1.54439803915431	-1.54439803915431\\
-2.00425993842623	1.14479022100182	-1.55046551901997	-1.55046551901997\\
-2.00425993842623	1.21864763641409	-1.55665701300459	-1.55665701300459\\
-2.00425993842623	1.29250505182635	-1.56293091513692	-1.56293091513692\\
-2.00425993842623	1.36636246723861	-1.56923618220532	-1.56923618220532\\
-2.00425993842623	1.44021988265088	-1.57551520264517	-1.57551520264517\\
-1.89182190452128	-1.44021931842738	-1.80850317552516	-1.80850317552516\\
-1.89182190452128	-1.36636190301511	-1.85683239821672	-1.85683239821672\\
-1.89182190452128	-1.29250448760285	-1.89350709490441	-1.89350709490441\\
-1.89182190452128	-1.21864707219059	-1.91751258048056	-1.91751258048056\\
-1.89182190452128	-1.14478965677832	-1.92845375558326	-1.92845375558326\\
-1.89182190452128	-1.07093224136606	-1.92669419931303	-1.92669419931303\\
-1.89182190452128	-0.997074825953798	-1.91339394481749	-1.91339394481749\\
-1.89182190452128	-0.923217410541535	-1.89041277360946	-1.89041277360946\\
-1.89182190452128	-0.849359995129272	-1.86007643320358	-1.86007643320358\\
-1.89182190452128	-0.77550257971701	-1.82484579064954	-1.82484579064954\\
-1.89182190452128	-0.701645164304747	-1.78696958065906	-1.78696958065906\\
-1.89182190452128	-0.627787748892484	-1.74822040479746	-1.74822040479746\\
-1.89182190452128	-0.553930333480221	-1.7097945067692	-1.7097945067692\\
-1.89182190452128	-0.480072918067958	-1.67239712780773	-1.67239712780773\\
-1.89182190452128	-0.406215502655695	-1.63645794267111	-1.63645794267111\\
-1.89182190452128	-0.332358087243432	-1.60236346806628	-1.60236346806628\\
-1.89182190452128	-0.25850067183117	-1.57059096055707	-1.57059096055707\\
-1.89182190452128	-0.184643256418907	-1.54168882980481	-1.54168882980481\\
-1.89182190452128	-0.110785841006644	-1.51614005631233	-1.51614005631233\\
-1.89182190452128	-0.0369284255943809	-1.49421168690631	-1.49421168690631\\
-1.89182190452128	0.0369289898178817	-1.4758925490604	-1.4758925490604\\
-1.89182190452128	0.110786405230145	-1.46095544044742	-1.46095544044742\\
-1.89182190452128	0.184643820642407	-1.44909666457031	-1.44909666457031\\
-1.89182190452128	0.25850123605467	-1.44006214483508	-1.44006214483508\\
-1.89182190452128	0.332358651466933	-1.43369027255456	-1.43369027255456\\
-1.89182190452128	0.406216066879196	-1.4298644474364	-1.4298644474364\\
-1.89182190452128	0.480073482291459	-1.42842499957137	-1.42842499957137\\
-1.89182190452128	0.553930897703722	-1.42910542906877	-1.42910542906877\\
-1.89182190452128	0.627788313115984	-1.43153074068398	-1.43153074068398\\
-1.89182190452128	0.701645728528248	-1.43527247087068	-1.43527247087068\\
-1.89182190452128	0.77550314394051	-1.43992530406475	-1.43992530406475\\
-1.89182190452128	0.849360559352773	-1.44516706706499	-1.44516706706499\\
-1.89182190452128	0.923217974765036	-1.45078118915442	-1.45078118915442\\
-1.89182190452128	0.997075390177299	-1.45664300066812	-1.45664300066812\\
-1.89182190452128	1.07093280558956	-1.46268582176275	-1.46268582176275\\
-1.89182190452128	1.14479022100182	-1.46886551811212	-1.46886551811212\\
-1.89182190452128	1.21864763641409	-1.4751362315461	-1.4751362315461\\
-1.89182190452128	1.29250505182635	-1.48144122973707	-1.48144122973707\\
-1.89182190452128	1.36636246723861	-1.48771594652259	-1.48771594652259\\
-1.89182190452128	1.44021988265088	-1.49389720182712	-1.49389720182712\\
-1.77938387061633	-1.44021931842738	-1.63195799496651	-1.63195799496651\\
-1.77938387061633	-1.36636190301511	-1.69234461398257	-1.69234461398257\\
-1.77938387061633	-1.29250448760285	-1.74216160107874	-1.74216160107874\\
-1.77938387061633	-1.21864707219059	-1.77973676161071	-1.77973676161071\\
-1.77938387061633	-1.14478965677832	-1.80388315453928	-1.80388315453928\\
-1.77938387061633	-1.07093224136606	-1.81414808707923	-1.81414808707923\\
-1.77938387061633	-0.997074825953798	-1.81099028343585	-1.81099028343585\\
-1.77938387061633	-0.923217410541535	-1.79581882363117	-1.79581882363117\\
-1.77938387061633	-0.849359995129272	-1.77084863068688	-1.77084863068688\\
-1.77938387061633	-0.77550257971701	-1.73877587997765	-1.73877587997765\\
-1.77938387061633	-0.701645164304747	-1.70234231032198	-1.70234231032198\\
-1.77938387061633	-0.627787748892484	-1.66391406419434	-1.66391406419434\\
-1.77938387061633	-0.553930333480221	-1.62521475184797	-1.62521475184797\\
-1.77938387061633	-0.480072918067958	-1.58730158559959	-1.58730158559959\\
-1.77938387061633	-0.406215502655695	-1.55076808080637	-1.55076808080637\\
-1.77938387061633	-0.332358087243432	-1.51604695695401	-1.51604695695401\\
-1.77938387061633	-0.25850067183117	-1.48363983244374	-1.48363983244374\\
-1.77938387061633	-0.184643256418907	-1.45415500195686	-1.45415500195686\\
-1.77938387061633	-0.110785841006644	-1.42816377702952	-1.42816377702952\\
-1.77938387061633	-0.0369284255943809	-1.40600411807054	-1.40600411807054\\
-1.77938387061633	0.0369289898178817	-1.38768366448078	-1.38768366448078\\
-1.77938387061633	0.110786405230145	-1.37294833650327	-1.37294833650327\\
-1.77938387061633	0.184643820642407	-1.36145725678012	-1.36145725678012\\
-1.77938387061633	0.25850123605467	-1.35293667993858	-1.35293667993858\\
-1.77938387061633	0.332358651466933	-1.34721891426917	-1.34721891426917\\
-1.77938387061633	0.406216066879196	-1.34416760494123	-1.34416760494123\\
-1.77938387061633	0.480073482291459	-1.34356808135775	-1.34356808135775\\
-1.77938387061633	0.553930897703722	-1.3450692013671	-1.3450692013671\\
-1.77938387061633	0.627788313115984	-1.34821148460212	-1.34821148460212\\
-1.77938387061633	0.701645728528248	-1.352514720662	-1.352514720662\\
-1.77938387061633	0.77550314394051	-1.35756911944516	-1.35756911944516\\
-1.77938387061633	0.849360559352773	-1.36308579418453	-1.36308579418453\\
-1.77938387061633	0.923217974765036	-1.36889500728477	-1.36889500728477\\
-1.77938387061633	0.997075390177299	-1.374908758779	-1.374908758779\\
-1.77938387061633	1.07093280558956	-1.38107459752564	-1.38107459752564\\
-1.77938387061633	1.14479022100182	-1.38734156111725	-1.38734156111725\\
-1.77938387061633	1.21864763641409	-1.39364622807037	-1.39364622807037\\
-1.77938387061633	1.29250505182635	-1.3999157495751	-1.3999157495751\\
-1.77938387061633	1.36636246723861	-1.40607946834902	-1.40607946834902\\
-1.77938387061633	1.44021988265088	-1.41208094291266	-1.41208094291266\\
-1.66694583671138	-1.44021931842738	-1.44234956813354	-1.44234956813354\\
-1.66694583671138	-1.36636190301511	-1.51348795184252	-1.51348795184252\\
-1.66694583671138	-1.29250448760285	-1.57588281893306	-1.57588281893306\\
-1.66694583671138	-1.21864707219059	-1.62735281634835	-1.62735281634835\\
-1.66694583671138	-1.14478965677832	-1.66594182387507	-1.66594182387507\\
-1.66694583671138	-1.07093224136606	-1.69024780084731	-1.69024780084731\\
-1.66694583671138	-0.997074825953798	-1.69974733623972	-1.69974733623972\\
-1.66694583671138	-0.923217410541535	-1.69502470381453	-1.69502470381453\\
-1.66694583671138	-0.849359995129272	-1.67780854488397	-1.67780854488397\\
-1.66694583671138	-0.77550257971701	-1.650753960267	-1.650753960267\\
-1.66694583671138	-0.701645164304747	-1.61698712596358	-1.61698712596358\\
-1.66694583671138	-0.627787748892484	-1.57953208625924	-1.57953208625924\\
-1.66694583671138	-0.553930333480221	-1.54081575700272	-1.54081575700272\\
-1.66694583671138	-0.480072918067958	-1.5024401793834	-1.5024401793834\\
-1.66694583671138	-0.406215502655695	-1.46529637763789	-1.46529637763789\\
-1.66694583671138	-0.332358087243432	-1.42991691067956	-1.42991691067956\\
-1.66694583671138	-0.25850067183117	-1.39683203502546	-1.39683203502546\\
-1.66694583671138	-0.184643256418907	-1.36670913074589	-1.36670913074589\\
-1.66694583671138	-0.110785841006644	-1.34022231671692	-1.34022231671692\\
-1.66694583671138	-0.0369284255943809	-1.31780042029028	-1.31780042029028\\
-1.66694583671138	0.0369289898178817	-1.29947837952399	-1.29947837952399\\
-1.66694583671138	0.110786405230145	-1.28497042060425	-1.28497042060425\\
-1.66694583671138	0.184643820642407	-1.27389199102199	-1.27389199102199\\
-1.66694583671138	0.25850123605467	-1.26594866155403	-1.26594866155403\\
-1.66694583671138	0.332358651466933	-1.26096440774902	-1.26096440774902\\
-1.66694583671138	0.406216066879196	-1.25876891149121	-1.25876891149121\\
-1.66694583671138	0.480073482291459	-1.2590670833629	-1.2590670833629\\
-1.66694583671138	0.553930897703722	-1.26140113021807	-1.26140113021807\\
-1.66694583671138	0.627788313115984	-1.26522415248805	-1.26522415248805\\
-1.66694583671138	0.701645728528248	-1.27002305232022	-1.27002305232022\\
-1.66694583671138	0.77550314394051	-1.27541196502057	-1.27541196502057\\
-1.66694583671138	0.849360559352773	-1.28115598648357	-1.28115598648357\\
-1.66694583671138	0.923217974765036	-1.28713500159588	-1.28713500159588\\
-1.66694583671138	0.997075390177299	-1.2932843992043	-1.2932843992043\\
-1.66694583671138	1.07093280558956	-1.29954690709797	-1.29954690709797\\
-1.66694583671138	1.14479022100182	-1.30585116171271	-1.30585116171271\\
-1.66694583671138	1.21864763641409	-1.31211434613026	-1.31211434613026\\
-1.66694583671138	1.29250505182635	-1.31825702057591	-1.31825702057591\\
-1.66694583671138	1.36636246723861	-1.32421825391821	-1.32421825391821\\
-1.66694583671138	1.44021988265088	-1.32996407705904	-1.32996407705904\\
-1.55450780280643	-1.44021931842738	-1.2414409719925	-1.2414409719925\\
-1.55450780280643	-1.36636190301511	-1.32114235791776	-1.32114235791776\\
-1.55450780280643	-1.29250448760285	-1.39448013731057	-1.39448013731057\\
-1.55450780280643	-1.21864707219059	-1.45906385333247	-1.45906385333247\\
-1.55450780280643	-1.14478965677832	-1.51237848062078	-1.51237848062078\\
-1.55450780280643	-1.07093224136606	-1.55211703405065	-1.55211703405065\\
-1.55450780280643	-0.997074825953798	-1.57660523295339	-1.57660523295339\\
-1.55450780280643	-0.923217410541535	-1.58523164019065	-1.58523164019065\\
-1.55450780280643	-0.849359995129272	-1.57874880106851	-1.57874880106851\\
-1.55450780280643	-0.77550257971701	-1.55930059194793	-1.55930059194793\\
-1.55450780280643	-0.701645164304747	-1.53008966396382	-1.53008966396382\\
-1.55450780280643	-0.627787748892484	-1.49473217456564	-1.49473217456564\\
-1.55450780280643	-0.553930333480221	-1.45650916935578	-1.45650916935578\\
-1.55450780280643	-0.480072918067958	-1.41781891388925	-1.41781891388925\\
-1.55450780280643	-0.406215502655695	-1.38006723984711	-1.38006723984711\\
-1.55450780280643	-0.332358087243432	-1.34399723456632	-1.34399723456632\\
-1.55450780280643	-0.25850067183117	-1.31018952954032	-1.31018952954032\\
-1.55450780280643	-0.184643256418907	-1.27936759789778	-1.27936759789778\\
-1.55450780280643	-0.110785841006644	-1.25232301004519	-1.25232301004519\\
-1.55450780280643	-0.0369284255943809	-1.22960143998113	-1.22960143998113\\
-1.55450780280643	0.0369289898178817	-1.21127746084166	-1.21127746084166\\
-1.55450780280643	0.110786405230145	-1.19702765776433	-1.19702765776433\\
-1.55450780280643	0.184643820642407	-1.18641591138191	-1.18641591138191\\
-1.55450780280643	0.25850123605467	-1.17912620408528	-1.17912620408528\\
-1.55450780280643	0.332358651466933	-1.17496871590873	-1.17496871590873\\
-1.55450780280643	0.406216066879196	-1.1737158723663	-1.1737158723663\\
-1.55450780280643	0.480073482291459	-1.17495843193157	-1.17495843193157\\
-1.55450780280643	0.553930897703722	-1.17811197778286	-1.17811197778286\\
-1.55450780280643	0.627788313115984	-1.18255261680343	-1.18255261680343\\
-1.55450780280643	0.701645728528248	-1.18776792086987	-1.18776792086987\\
-1.55450780280643	0.77550314394051	-1.19342866886458	-1.19342866886458\\
-1.55450780280643	0.849360559352773	-1.19936545795257	-1.19936545795257\\
-1.55450780280643	0.923217974765036	-1.20549512275206	-1.20549512275206\\
-1.55450780280643	0.997075390177299	-1.21175227385429	-1.21175227385429\\
-1.55450780280643	1.07093280558956	-1.21805600898152	-1.21805600898152\\
-1.55450780280643	1.14479022100182	-1.22431137284432	-1.22431137284432\\
-1.55450780280643	1.21864763641409	-1.23042855385975	-1.23042855385975\\
-1.55450780280643	1.29250505182635	-1.23634212284868	-1.23634212284868\\
-1.55450780280643	1.36636246723861	-1.24202045638186	-1.24202045638186\\
-1.55450780280643	1.44021988265088	-1.24746399506933	-1.24746399506933\\
-1.44206976890148	-1.44021931842738	-1.03210072615156	-1.03210072615156\\
-1.44206976890148	-1.36636190301511	-1.11756059564328	-1.11756059564328\\
-1.44206976890148	-1.29250448760285	-1.1992110373733	-1.1992110373733\\
-1.44206976890148	-1.21864707219059	-1.27485377391633	-1.27485377391633\\
-1.44206976890148	-1.14478965677832	-1.34182124611091	-1.34182124611091\\
-1.44206976890148	-1.07093224136606	-1.39720335575208	-1.39720335575208\\
-1.44206976890148	-0.997074825953798	-1.4382555437772	-1.4382555437772\\
-1.44206976890148	-0.923217410541535	-1.46295376348914	-1.46295376348914\\
-1.44206976890148	-0.849359995129272	-1.47057530357232	-1.47057530357232\\
-1.44206976890148	-0.77550257971701	-1.46210226449113	-1.46210226449113\\
-1.44206976890148	-0.701645164304747	-1.44022532032715	-1.44022532032715\\
-1.44206976890148	-0.627787748892484	-1.4088286392031	-1.4088286392031\\
-1.44206976890148	-0.553930333480221	-1.37206791592703	-1.37206791592703\\
-1.44206976890148	-0.480072918067958	-1.33341116590362	-1.33341116590362\\
-1.44206976890148	-0.406215502655695	-1.29510543317759	-1.29510543317759\\
-1.44206976890148	-0.332358087243432	-1.25831585989594	-1.25831585989594\\
-1.44206976890148	-0.25850067183117	-1.22373821011061	-1.22373821011061\\
-1.44206976890148	-0.184643256418907	-1.19215069849834	-1.19215069849834\\
-1.44206976890148	-0.110785841006644	-1.16447534248752	-1.16447534248752\\
-1.44206976890148	-0.0369284255943809	-1.14140828908153	-1.14140828908153\\
-1.44206976890148	0.0369289898178817	-1.1230819091767	-1.1230819091767\\
-1.44206976890148	0.110786405230145	-1.10912776716001	-1.10912776716001\\
-1.44206976890148	0.184643820642407	-1.09904856068066	-1.09904856068066\\
-1.44206976890148	0.25850123605467	-1.09250562543575	-1.09250562543575\\
-1.44206976890148	0.332358651466933	-1.08928348407301	-1.08928348407301\\
-1.44206976890148	0.406216066879196	-1.08906038956975	-1.08906038956975\\
-1.44206976890148	0.480073482291459	-1.09127172942586	-1.09127172942586\\
-1.44206976890148	0.553930897703722	-1.09519683595527	-1.09519683595527\\
-1.44206976890148	0.627788313115984	-1.1001668288629	-1.1001668288629\\
-1.44206976890148	0.701645728528248	-1.10571709071821	-1.10571709071821\\
-1.44206976890148	0.77550314394051	-1.11160138537816	-1.11160138537816\\
-1.44206976890148	0.849360559352773	-1.11770704284651	-1.11770704284651\\
-1.44206976890148	0.923217974765036	-1.12395766738021	-1.12395766738021\\
-1.44206976890148	0.997075390177299	-1.13026073888285	-1.13026073888285\\
-1.44206976890148	1.07093280558956	-1.13650632336053	-1.13650632336053\\
-1.44206976890148	1.14479022100182	-1.14259230319653	-1.14259230319653\\
-1.44206976890148	1.21864763641409	-1.14844909328138	-1.14844909328138\\
-1.44206976890148	1.29250505182635	-1.1540496845824	-1.1540496845824\\
-1.44206976890148	1.36636246723861	-1.15940441152341	-1.15940441152341\\
-1.44206976890148	1.44021988265088	-1.16454703498113	-1.16454703498113\\
-1.32963173499653	-1.44021931842738	-0.817883388017656	-0.817883388017656\\
-1.32963173499653	-1.36636190301511	-0.906199990688578	-0.906199990688578\\
-1.32963173499653	-1.29250448760285	-0.992945977122848	-0.992945977122848\\
-1.32963173499653	-1.21864707219059	-1.07648775983571	-1.07648775983571\\
-1.32963173499653	-1.14478965677832	-1.1545161852278	-1.1545161852278\\
-1.32963173499653	-1.07093224136606	-1.22407266072117	-1.22407266072117\\
-1.32963173499653	-0.997074825953798	-1.28178175083559	-1.28178175083559\\
-1.32963173499653	-0.923217410541535	-1.32434824609043	-1.32434824609043\\
-1.32963173499653	-0.849359995129272	-1.34929113497499	-1.34929113497499\\
-1.32963173499653	-0.77550257971701	-1.35574454882103	-1.35574454882103\\
-1.32963173499653	-0.701645164304747	-1.34501012390517	-1.34501012390517\\
-1.32963173499653	-0.627787748892484	-1.32050858580256	-1.32050858580256\\
-1.32963173499653	-0.553930333480221	-1.28696816082487	-1.28696816082487\\
-1.32963173499653	-0.480072918067958	-1.24910135957635	-1.24910135957635\\
-1.32963173499653	-0.406215502655695	-1.21042672162798	-1.21042672162798\\
-1.32963173499653	-0.332358087243432	-1.17290554755451	-1.17290554755451\\
-1.32963173499653	-0.25850067183117	-1.13750874859737	-1.13750874859737\\
-1.32963173499653	-0.184643256418907	-1.10508370338148	-1.10508370338148\\
-1.32963173499653	-0.110785841006644	-1.07669176768367	-1.07669176768367\\
-1.32963173499653	-0.0369284255943809	-1.05322245769767	-1.05322245769767\\
-1.32963173499653	0.0369289898178817	-1.0348930559934	-1.0348930559934\\
-1.32963173499653	0.110786405230145	-1.02128092694198	-1.02128092694198\\
-1.32963173499653	0.184643820642407	-1.01181583959812	-1.01181583959812\\
-1.32963173499653	0.25850123605467	-1.00613434878572	-1.00613434878572\\
-1.32963173499653	0.332358651466933	-1.00397121785858	-1.00397121785858\\
-1.32963173499653	0.406216066879196	-1.0048546464514	-1.0048546464514\\
-1.32963173499653	0.480073482291459	-1.00802184641958	-1.00802184641958\\
-1.32963173499653	0.553930897703722	-1.01263087814443	-1.01263087814443\\
-1.32963173499653	0.627788313115984	-1.01802754185708	-1.01802754185708\\
-1.32963173499653	0.701645728528248	-1.02384458057815	-1.02384458057815\\
-1.32963173499653	0.77550314394051	-1.02992054618013	-1.02992054618013\\
-1.32963173499653	0.849360559352773	-1.03616309610615	-1.03616309610615\\
-1.32963173499653	0.923217974765036	-1.04246530602473	-1.04246530602473\\
-1.32963173499653	0.997075390177299	-1.04869847701093	-1.04869847701093\\
-1.32963173499653	1.07093280558956	-1.05474584595031	-1.05474584595031\\
-1.32963173499653	1.14479022100182	-1.06053465586193	-1.06053465586193\\
-1.32963173499653	1.21864763641409	-1.06604589183327	-1.06604589183327\\
-1.32963173499653	1.29250505182635	-1.07130313972156	-1.07130313972156\\
-1.32963173499653	1.36636246723861	-1.07635201938329	-1.07635201938329\\
-1.32963173499653	1.44021988265088	-1.08124095807941	-1.08124095807941\\
-1.21719370109158	-1.44021931842738	-0.602284311908908	-0.602284311908908\\
-1.21719370109158	-1.36636190301511	-0.691078370338566	-0.691078370338566\\
-1.21719370109158	-1.29250448760285	-0.779819301616363	-0.779819301616363\\
-1.21719370109158	-1.21864707219059	-0.867610777160171	-0.867610777160171\\
-1.21719370109158	-1.14478965677832	-0.952913604304756	-0.952913604304756\\
-1.21719370109158	-1.07093224136606	-1.03336359333652	-1.03336359333652\\
-1.21719370109158	-0.997074825953798	-1.10571582003927	-1.10571582003927\\
-1.21719370109158	-0.923217410541535	-1.16605350487189	-1.16605350487189\\
-1.21719370109158	-0.849359995129272	-1.21038276585044	-1.21038276585044\\
-1.21719370109158	-0.77550257971701	-1.23561425716634	-1.23561425716634\\
-1.21719370109158	-0.701645164304747	-1.24069418183207	-1.24069418183207\\
-1.21719370109158	-0.627787748892484	-1.22737934515556	-1.22737934515556\\
-1.21719370109158	-0.553930333480221	-1.20007855244748	-1.20007855244748\\
-1.21719370109158	-0.480072918067958	-1.16454947259815	-1.16454947259815\\
-1.21719370109158	-0.406215502655695	-1.12600665923476	-1.12600665923476\\
-1.21719370109158	-0.332358087243432	-1.08780317988568	-1.08780317988568\\
-1.21719370109158	-0.25850067183117	-1.05153783371603	-1.05153783371603\\
-1.21719370109158	-0.184643256418907	-1.01819820437902	-1.01819820437902\\
-1.21719370109158	-0.110785841006644	-0.988988905804434	-0.988988905804434\\
-1.21719370109158	-0.0369284255943809	-0.965045989177982	-0.965045989177982\\
-1.21719370109158	0.0369289898178817	-0.946712712231607	-0.946712712231607\\
-1.21719370109158	0.110786405230145	-0.933500855955511	-0.933500855955511\\
-1.21719370109158	0.184643820642407	-0.924752856932412	-0.924752856932412\\
-1.21719370109158	0.25850123605467	-0.920074684040626	-0.920074684040626\\
-1.21719370109158	0.332358651466933	-0.919104752449822	-0.919104752449822\\
-1.21719370109158	0.406216066879196	-0.92114265277096	-0.92114265277096\\
-1.21719370109158	0.480073482291459	-0.925199456402559	-0.925199456402559\\
-1.21719370109158	0.553930897703722	-0.930370474477743	-0.930370474477743\\
-1.21719370109158	0.627788313115984	-0.936097715837275	-0.936097715837275\\
-1.21719370109158	0.701645728528248	-0.942136191741871	-0.942136191741871\\
-1.21719370109158	0.77550314394051	-0.948368572225999	-0.948368572225999\\
-1.21719370109158	0.849360559352773	-0.954669642035098	-0.954669642035098\\
-1.21719370109158	0.923217974765036	-0.960886783591888	-0.960886783591888\\
-1.21719370109158	0.997075390177299	-0.966885807281707	-0.966885807281707\\
-1.21719370109158	1.07093280558956	-0.972592916882736	-0.972592916882736\\
-1.21719370109158	1.14479022100182	-0.978002026927265	-0.978002026927265\\
-1.21719370109158	1.21864763641409	-0.983153836280332	-0.983153836280332\\
-1.21719370109158	1.29250505182635	-0.988106339451701	-0.988106339451701\\
-1.21719370109158	1.36636246723861	-0.992911823241741	-0.992911823241741\\
-1.21719370109158	1.44021988265088	-0.997605666505835	-0.997605666505835\\
-1.10475566718664	-1.44021931842738	-0.387971338222132	-0.387971338222132\\
-1.10475566718664	-1.36636190301511	-0.475796413886092	-0.475796413886092\\
-1.10475566718664	-1.29250448760285	-0.564269366299179	-0.564269366299179\\
-1.10475566718664	-1.21864707219059	-0.653104234231076	-0.653104234231076\\
-1.10475566718664	-1.14478965677832	-0.741617040214554	-0.741617040214554\\
-1.10475566718664	-1.07093224136606	-0.828452544968684	-0.828452544968684\\
-1.10475566718664	-0.997074825953798	-0.911285147525203	-0.911285147525203\\
-1.10475566718664	-0.923217410541535	-0.986623881920256	-0.986623881920256\\
-1.10475566718664	-0.849359995129272	-1.04993808779787	-1.04993808779787\\
-1.10475566718664	-0.77550257971701	-1.09634185929018	-1.09634185929018\\
-1.10475566718664	-0.701645164304747	-1.12191878471023	-1.12191878471023\\
-1.10475566718664	-0.627787748892484	-1.12536255197278	-1.12536255197278\\
-1.10475566718664	-0.553930333480221	-1.10909573449702	-1.10909573449702\\
-1.10475566718664	-0.480072918067958	-1.07888062281726	-1.07888062281726\\
-1.10475566718664	-0.406215502655695	-1.04168645274947	-1.04168645274947\\
-1.10475566718664	-0.332358087243432	-1.00304079614038	-1.00304079614038\\
-1.10475566718664	-0.25850067183117	-0.965870055870562	-0.965870055870562\\
-1.10475566718664	-0.184643256418907	-0.931533815184225	-0.931533815184225\\
-1.10475566718664	-0.110785841006644	-0.901389328398074	-0.901389328398074\\
-1.10475566718664	-0.0369284255943809	-0.87688176187815	-0.87688176187815\\
-1.10475566718664	0.0369289898178817	-0.858543405204521	-0.858543405204521\\
-1.10475566718664	0.110786405230145	-0.845806536762517	-0.845806536762517\\
-1.10475566718664	0.184643820642407	-0.837908385458146	-0.837908385458146\\
-1.10475566718664	0.25850123605467	-0.834408195907435	-0.834408195907435\\
-1.10475566718664	0.332358651466933	-0.834762387444222	-0.834762387444222\\
-1.10475566718664	0.406216066879196	-0.837946083455245	-0.837946083455245\\
-1.10475566718664	0.480073482291459	-0.842764620531407	-0.842764620531407\\
-1.10475566718664	0.553930897703722	-0.848364986477549	-0.848364986477549\\
-1.10475566718664	0.627788313115984	-0.854354813336418	-0.854354813336418\\
-1.10475566718664	0.701645728528248	-0.860574113967118	-0.860574113967118\\
-1.10475566718664	0.77550314394051	-0.866873640484762	-0.866873640484762\\
-1.10475566718664	0.849360559352773	-0.873069671479041	-0.873069671479041\\
-1.10475566718664	0.923217974765036	-0.879007417815478	-0.879007417815478\\
-1.10475566718664	0.997075390177299	-0.884616201039136	-0.884616201039136\\
-1.10475566718664	1.07093280558956	-0.889909849858355	-0.889909849858355\\
-1.10475566718664	1.14479022100182	-0.894949950756971	-0.894949950756971\\
-1.10475566718664	1.21864763641409	-0.899805299977503	-0.899805299977503\\
-1.10475566718664	1.29250505182635	-0.904527048145657	-0.904527048145657\\
-1.10475566718664	1.36636246723861	-0.909141926888892	-0.909141926888892\\
-1.10475566718664	1.44021988265088	-0.913657088639774	-0.913657088639774\\
-0.992317633281686	-1.44021931842738	-0.176521835821928	-0.176521835821928\\
-0.992317633281686	-1.36636190301511	-0.262765885832884	-0.262765885832884\\
-0.992317633281686	-1.29250448760285	-0.349828633970999	-0.349828633970999\\
-0.992317633281686	-1.21864707219059	-0.437705151596471	-0.437705151596471\\
-0.992317633281686	-1.14478965677832	-0.526273119474401	-0.526273119474401\\
-0.992317633281686	-1.07093224136606	-0.61509961180452	-0.61509961180452\\
-0.992317633281686	-0.997074825953798	-0.703114998201018	-0.703114998201018\\
-0.992317633281686	-0.923217410541535	-0.788173655452529	-0.788173655452529\\
-0.992317633281686	-0.849359995129272	-0.866641158087721	-0.866641158087721\\
-0.992317633281686	-0.77550257971701	-0.933325831579502	-0.933325831579502\\
-0.992317633281686	-0.701645164304747	-0.982200779294686	-0.982200779294686\\
-0.992317633281686	-0.627787748892484	-1.00819840932701	-1.00819840932701\\
-0.992317633281686	-0.553930333480221	-1.00966379808914	-1.00966379808914\\
-0.992317633281686	-0.480072918067958	-0.990023337390087	-0.990023337390087\\
-0.992317633281686	-0.406215502655695	-0.956907263155783	-0.956907263155783\\
-0.992317633281686	-0.332358087243432	-0.918602285672982	-0.918602285672982\\
-0.992317633281686	-0.25850067183117	-0.88055991296008	-0.88055991296008\\
-0.992317633281686	-0.184643256418907	-0.845140390892924	-0.845140390892924\\
-0.992317633281686	-0.110785841006644	-0.81392425202632	-0.81392425202632\\
-0.992317633281686	-0.0369284255943809	-0.78873396153166	-0.78873396153166\\
-0.992317633281686	0.0369289898178817	-0.770388771216411	-0.770388771216411\\
-0.992317633281686	0.110786405230145	-0.758225084390118	-0.758225084390118\\
-0.992317633281686	0.184643820642407	-0.751351883669578	-0.751351883669578\\
-0.992317633281686	0.25850123605467	-0.749239051738214	-0.749239051738214\\
-0.992317633281686	0.332358651466933	-0.751014116536864	-0.751014116536864\\
-0.992317633281686	0.406216066879196	-0.755246506539404	-0.755246506539404\\
-0.992317633281686	0.480073482291459	-0.760653487672669	-0.760653487672669\\
-0.992317633281686	0.553930897703722	-0.766577703155173	-0.766577703155173\\
-0.992317633281686	0.627788313115984	-0.772779749664054	-0.772779749664054\\
-0.992317633281686	0.701645728528248	-0.779077129117795	-0.779077129117795\\
-0.992317633281686	0.77550314394051	-0.785244717515181	-0.785244717515181\\
-0.992317633281686	0.849360559352773	-0.791103852441097	-0.791103852441097\\
-0.992317633281686	0.923217974765036	-0.796594643203149	-0.796594643203149\\
-0.992317633281686	0.997075390177299	-0.801760157190529	-0.801760157190529\\
-0.992317633281686	1.07093280558956	-0.806685004924401	-0.806685004924401\\
-0.992317633281686	1.14479022100182	-0.811443320701831	-0.811443320701831\\
-0.992317633281686	1.21864763641409	-0.816077265609256	-0.816077265609256\\
-0.992317633281686	1.29250505182635	-0.82059978626537	-0.82059978626537\\
-0.992317633281686	1.36636246723861	-0.825007446951116	-0.825007446951116\\
-0.992317633281686	1.44021988265088	-0.829292865160294	-0.829292865160294\\
-0.879879599376736	-1.44021931842738	0.0309793914997088	0.0309793914997088\\
-0.879879599376736	-1.36636190301511	-0.0533459526792058	-0.0533459526792058\\
-0.879879599376736	-1.29250448760285	-0.138554970206989	-0.138554970206989\\
-0.879879599376736	-1.21864707219059	-0.224660180365759	-0.224660180365759\\
-0.879879599376736	-1.14478965677832	-0.311686173362164	-0.311686173362164\\
-0.879879599376736	-1.07093224136606	-0.399626176336953	-0.399626176336953\\
-0.879879599376736	-0.997074825953798	-0.488294602930345	-0.488294602930345\\
-0.879879599376736	-0.923217410541535	-0.57699498109568	-0.57699498109568\\
-0.879879599376736	-0.849359995129272	-0.663949493210348	-0.663949493210348\\
-0.879879599376736	-0.77550257971701	-0.745581917141349	-0.745581917141349\\
-0.879879599376736	-0.701645164304747	-0.816064839630685	-0.816064839630685\\
-0.879879599376736	-0.627787748892484	-0.867922741858609	-0.867922741858609\\
-0.879879599376736	-0.553930333480221	-0.89444361347879	-0.89444361347879\\
-0.879879599376736	-0.480072918067958	-0.893475789935799	-0.893475789935799\\
-0.879879599376736	-0.406215502655695	-0.870012333890754	-0.870012333890754\\
-0.879879599376736	-0.332358087243432	-0.834252457779919	-0.834252457779919\\
-0.879879599376736	-0.25850067183117	-0.79566688046157	-0.79566688046157\\
-0.879879599376736	-0.184643256418907	-0.759081270375612	-0.759081270375612\\
-0.879879599376736	-0.110785841006644	-0.726637634335893	-0.726637634335893\\
-0.879879599376736	-0.0369284255943809	-0.700608912413935	-0.700608912413935\\
-0.879879599376736	0.0369289898178817	-0.682254237991248	-0.682254237991248\\
-0.879879599376736	0.110786405230145	-0.670796780756713	-0.670796780756713\\
-0.879879599376736	0.184643820642407	-0.665184319117389	-0.665184319117389\\
-0.879879599376736	0.25850123605467	-0.664691191700656	-0.664691191700656\\
-0.879879599376736	0.332358651466933	-0.667893905989875	-0.667893905989875\\
-0.879879599376736	0.406216066879196	-0.672976513258098	-0.672976513258098\\
-0.879879599376736	0.480073482291459	-0.67880696345943	-0.67880696345943\\
-0.879879599376736	0.553930897703722	-0.684985525502387	-0.684985525502387\\
-0.879879599376736	0.627788313115984	-0.69127981574747	-0.69127981574747\\
-0.879879599376736	0.701645728528248	-0.697408059295456	-0.697408059295456\\
-0.879879599376736	0.77550314394051	-0.703165267812262	-0.703165267812262\\
-0.879879599376736	0.849360559352773	-0.708515936008896	-0.708515936008896\\
-0.879879599376736	0.923217974765036	-0.713543323579329	-0.713543323579329\\
-0.879879599376736	0.997075390177299	-0.71835222472522	-0.71835222472522\\
-0.879879599376736	1.07093280558956	-0.723010707350501	-0.723010707350501\\
-0.879879599376736	1.14479022100182	-0.727542449948174	-0.727542449948174\\
-0.879879599376736	1.21864763641409	-0.731944715762839	-0.731944715762839\\
-0.879879599376736	1.29250505182635	-0.736208490973568	-0.736208490973568\\
-0.879879599376736	1.36636246723861	-0.74033056894336	-0.74033056894336\\
-0.879879599376736	1.44021988265088	-0.74431714768344	-0.74431714768344\\
-0.767441565471787	-1.44021931842738	0.232917155881343	0.232917155881343\\
-0.767441565471787	-1.36636190301511	0.151038575140486	0.151038575140486\\
-0.767441565471787	-1.29250448760285	0.0681578656569178	0.0681578656569178\\
-0.767441565471787	-1.21864707219059	-0.0157345132469423	-0.0157345132469423\\
-0.767441565471787	-1.14478965677832	-0.100638870667028	-0.100638870667028\\
-0.767441565471787	-1.07093224136606	-0.186565509423341	-0.186565509423341\\
-0.767441565471787	-0.997074825953798	-0.273544063215707	-0.273544063215707\\
-0.767441565471787	-0.923217410541535	-0.361563979394954	-0.361563979394954\\
-0.767441565471787	-0.849359995129272	-0.450322786019369	-0.450322786019369\\
-0.767441565471787	-0.77550257971701	-0.538608817974938	-0.538608817974938\\
-0.767441565471787	-0.701645164304747	-0.623239698619539	-0.623239698619539\\
-0.767441565471787	-0.627787748892484	-0.69794176289316	-0.69794176289316\\
-0.767441565471787	-0.553930333480221	-0.753450705444779	-0.753450705444779\\
-0.767441565471787	-0.480072918067958	-0.780639340046383	-0.780639340046383\\
-0.767441565471787	-0.406215502655695	-0.776621548950326	-0.776621548950326\\
-0.767441565471787	-0.332358087243432	-0.74893083254321	-0.74893083254321\\
-0.767441565471787	-0.25850067183117	-0.711198137326438	-0.711198137326438\\
-0.767441565471787	-0.184643256418907	-0.673438783604344	-0.673438783604344\\
-0.767441565471787	-0.110785841006644	-0.639592387270792	-0.639592387270792\\
-0.767441565471787	-0.0369284255943809	-0.612516627359582	-0.612516627359582\\
-0.767441565471787	0.0369289898178817	-0.59414828166699	-0.59414828166699\\
-0.767441565471787	0.110786405230145	-0.583584465883835	-0.583584465883835\\
-0.767441565471787	0.184643820642407	-0.579553140750026	-0.579553140750026\\
-0.767441565471787	0.25850123605467	-0.580886584346811	-0.580886584346811\\
-0.767441565471787	0.332358651466933	-0.585362605002544	-0.585362605002544\\
-0.767441565471787	0.406216066879196	-0.591046247140288	-0.591046247140288\\
-0.767441565471787	0.480073482291459	-0.597191521310958	-0.597191521310958\\
-0.767441565471787	0.553930897703722	-0.603481175453067	-0.603481175453067\\
-0.767441565471787	0.627788313115984	-0.609553312962074	-0.609553312962074\\
-0.767441565471787	0.701645728528248	-0.615177507614034	-0.615177507614034\\
-0.767441565471787	0.77550314394051	-0.620365592837055	-0.620365592837055\\
-0.767441565471787	0.849360559352773	-0.625249777193409	-0.625249777193409\\
-0.767441565471787	0.923217974765036	-0.629941407948619	-0.629941407948619\\
-0.767441565471787	0.997075390177299	-0.634485064836881	-0.634485064836881\\
-0.767441565471787	1.07093280558956	-0.638880319315074	-0.638880319315074\\
-0.767441565471787	1.14479022100182	-0.643116030989927	-0.643116030989927\\
-0.767441565471787	1.21864763641409	-0.647190441195018	-0.647190441195018\\
-0.767441565471787	1.29250505182635	-0.651115522528299	-0.651115522528299\\
-0.767441565471787	1.36636246723861	-0.65491286408793	-0.65491286408793\\
-0.767441565471787	1.44021988265088	-0.658607580428496	-0.658607580428496\\
-0.655003531566837	-1.44021931842738	0.426939602717192	0.426939602717192\\
-0.655003531566837	-1.36636190301511	0.348026350864034	0.348026350864034\\
-0.655003531566837	-1.29250448760285	0.268122802956358	0.268122802956358\\
-0.655003531566837	-1.21864707219059	0.187138410869782	0.187138410869782\\
-0.655003531566837	-1.14478965677832	0.105007396986458	0.105007396986458\\
-0.655003531566837	-1.07093224136606	0.0216968608035268	0.0216968608035268\\
-0.655003531566837	-0.997074825953798	-0.0627992458886065	-0.0627992458886065\\
-0.655003531566837	-0.923217410541535	-0.148487487037441	-0.148487487037441\\
-0.655003531566837	-0.849359995129272	-0.235402483442574	-0.235402483442574\\
-0.655003531566837	-0.77550257971701	-0.32352495784213	-0.32352495784213\\
-0.655003531566837	-0.701645164304747	-0.412311554653762	-0.412311554653762\\
-0.655003531566837	-0.627787748892484	-0.499425919168783	-0.499425919168783\\
-0.655003531566837	-0.553930333480221	-0.578655630007759	-0.578655630007759\\
-0.655003531566837	-0.480072918067958	-0.638691499514709	-0.638691499514709\\
-0.655003531566837	-0.406215502655695	-0.666760297958694	-0.666760297958694\\
-0.655003531566837	-0.332358087243432	-0.658842613253257	-0.658842613253257\\
-0.655003531566837	-0.25850067183117	-0.626756617702178	-0.626756617702178\\
-0.655003531566837	-0.184643256418907	-0.588320054705082	-0.588320054705082\\
-0.655003531566837	-0.110785841006644	-0.552879673681126	-0.552879673681126\\
-0.655003531566837	-0.0369284255943809	-0.524473910875027	-0.524473910875027\\
-0.655003531566837	0.0369289898178817	-0.506084916252959	-0.506084916252959\\
-0.655003531566837	0.110786405230145	-0.496692233845929	-0.496692233845929\\
-0.655003531566837	0.184643820642407	-0.494664941696908	-0.494664941696908\\
-0.655003531566837	0.25850123605467	-0.497884198689594	-0.497884198689594\\
-0.655003531566837	0.332358651466933	-0.503302554617248	-0.503302554617248\\
-0.655003531566837	0.406216066879196	-0.509397885723335	-0.509397885723335\\
-0.655003531566837	0.480073482291459	-0.515680194979991	-0.515680194979991\\
-0.655003531566837	0.553930897703722	-0.521669526579179	-0.521669526579179\\
-0.655003531566837	0.627788313115984	-0.527120730572548	-0.527120730572548\\
-0.655003531566837	0.701645728528248	-0.532128110970824	-0.532128110970824\\
-0.655003531566837	0.77550314394051	-0.53686791017904	-0.53686791017904\\
-0.655003531566837	0.849360559352773	-0.541427605935769	-0.541427605935769\\
-0.655003531566837	0.923217974765036	-0.545813382931101	-0.545813382931101\\
-0.655003531566837	0.997075390177299	-0.550011399432855	-0.550011399432855\\
-0.655003531566837	1.07093280558956	-0.554023741779581	-0.554023741779581\\
-0.655003531566837	1.14479022100182	-0.557872774996982	-0.557872774996982\\
-0.655003531566837	1.21864763641409	-0.561591516889916	-0.561591516889916\\
-0.655003531566837	1.29250505182635	-0.565213411368468	-0.565213411368468\\
-0.655003531566837	1.36636246723861	-0.568766303664132	-0.568766303664132\\
-0.655003531566837	1.44021988265088	-0.572270501654252	-0.572270501654252\\
-0.542565497661888	-1.44021931842738	0.611176948403765	0.611176948403765\\
-0.542565497661888	-1.36636190301511	0.535180133369198	0.535180133369198\\
-0.542565497661888	-1.29250448760285	0.458445087879045	0.458445087879045\\
-0.542565497661888	-1.21864707219059	0.380839613422772	0.380839613422772\\
-0.542565497661888	-1.14478965677832	0.302215916192058	0.302215916192058\\
-0.542565497661888	-1.07093224136606	0.22242274492642	0.22242274492642\\
-0.542565497661888	-0.997074825953798	0.14132636686571	0.14132636686571\\
-0.542565497661888	-0.923217410541535	0.0588359990857395	0.0588359990857395\\
-0.542565497661888	-0.849359995129272	-0.0250830135400034	-0.0250830135400034\\
-0.542565497661888	-0.77550257971701	-0.110436308631128	-0.110436308631128\\
-0.542565497661888	-0.701645164304747	-0.197261762393392	-0.197261762393392\\
-0.542565497661888	-0.627787748892484	-0.285516990054257	-0.285516990054257\\
-0.542565497661888	-0.553930333480221	-0.374081300726933	-0.374081300726933\\
-0.542565497661888	-0.480072918067958	-0.457792021159003	-0.457792021159003\\
-0.542565497661888	-0.406215502655695	-0.523482781228165	-0.523482781228165\\
-0.542565497661888	-0.332358087243432	-0.552760561498063	-0.552760561498063\\
-0.542565497661888	-0.25850067183117	-0.539772415370099	-0.539772415370099\\
-0.542565497661888	-0.184643256418907	-0.503794398111722	-0.503794398111722\\
-0.542565497661888	-0.110785841006644	-0.46663299130151	-0.46663299130151\\
-0.542565497661888	-0.0369284255943809	-0.436511142480812	-0.436511142480812\\
-0.542565497661888	0.0369289898178817	-0.418089109986514	-0.418089109986514\\
-0.542565497661888	0.110786405230145	-0.410304528415111	-0.410304528415111\\
-0.542565497661888	0.184643820642407	-0.410761261787566	-0.410761261787566\\
-0.542565497661888	0.25850123605467	-0.41559167594049	-0.41559167594049\\
-0.542565497661888	0.332358651466933	-0.421604923855564	-0.421604923855564\\
-0.542565497661888	0.406216066879196	-0.427874729896881	-0.427874729896881\\
-0.542565497661888	0.480073482291459	-0.43373730567339	-0.43373730567339\\
-0.542565497661888	0.553930897703722	-0.438969106991327	-0.438969106991327\\
-0.542565497661888	0.627788313115984	-0.443787416116931	-0.443787416116931\\
-0.542565497661888	0.701645728528248	-0.448370027657474	-0.448370027657474\\
-0.542565497661888	0.77550314394051	-0.452742296483481	-0.452742296483481\\
-0.542565497661888	0.849360559352773	-0.456887379352145	-0.456887379352145\\
-0.542565497661888	0.923217974765036	-0.46081706848305	-0.46081706848305\\
-0.542565497661888	0.997075390177299	-0.464572646465215	-0.464572646465215\\
-0.542565497661888	1.07093280558956	-0.468203293541619	-0.468203293541619\\
-0.542565497661888	1.14479022100182	-0.471750424902227	-0.471750424902227\\
-0.542565497661888	1.21864763641409	-0.475242520450297	-0.475242520450297\\
-0.542565497661888	1.29250505182635	-0.478696367885789	-0.478696367885789\\
-0.542565497661888	1.36636246723861	-0.482120507955833	-0.482120507955833\\
-0.542565497661888	1.44021988265088	-0.485518581747054	-0.485518581747054\\
-0.430127463756938	-1.44021931842738	0.785235519028629	0.785235519028629\\
-0.430127463756938	-1.36636190301511	0.711606766911339	0.711606766911339\\
-0.430127463756938	-1.29250448760285	0.637520094771215	0.637520094771215\\
-0.430127463756938	-1.21864707219059	0.562895516211389	0.562895516211389\\
-0.430127463756938	-1.14478965677832	0.487626710830936	0.487626710830936\\
-0.430127463756938	-1.07093224136606	0.411573188717203	0.411573188717203\\
-0.430127463756938	-0.997074825953798	0.334554282503706	0.334554282503706\\
-0.430127463756938	-0.923217410541535	0.256350648867856	0.256350648867856\\
-0.430127463756938	-0.849359995129272	0.176722654210706	0.176722654210706\\
-0.430127463756938	-0.77550257971701	0.0954544017748982	0.0954544017748982\\
-0.430127463756938	-0.701645164304747	0.0124136880803449	0.0124136880803449\\
-0.430127463756938	-0.627787748892484	-0.07243263899573	-0.07243263899573\\
-0.430127463756938	-0.553930333480221	-0.159122569446835	-0.159122569446835\\
-0.430127463756938	-0.480072918067958	-0.247540322158677	-0.247540322158677\\
-0.430127463756938	-0.406215502655695	-0.334844749326464	-0.334844749326464\\
-0.430127463756938	-0.332358087243432	-0.407517822814413	-0.407517822814413\\
-0.430127463756938	-0.25850067183117	-0.438547440654309	-0.438547440654309\\
-0.430127463756938	-0.184643256418907	-0.418975274266066	-0.418975274266066\\
-0.430127463756938	-0.110785841006644	-0.381053740019469	-0.381053740019469\\
-0.430127463756938	-0.0369284255943809	-0.348688828661651	-0.348688828661651\\
-0.430127463756938	0.0369289898178817	-0.330210187023052	-0.330210187023052\\
-0.430127463756938	0.110786405230145	-0.324763936362413	-0.324763936362413\\
-0.430127463756938	0.184643820642407	-0.327961251692785	-0.327961251692785\\
-0.430127463756938	0.25850123605467	-0.333813351979832	-0.333813351979832\\
-0.430127463756938	0.332358651466933	-0.340059657049248	-0.340059657049248\\
-0.430127463756938	0.406216066879196	-0.345722091820982	-0.345722091820982\\
-0.430127463756938	0.480073482291459	-0.350693571697523	-0.350693571697523\\
-0.430127463756938	0.553930897703722	-0.355312237109955	-0.355312237109955\\
-0.430127463756938	0.627788313115984	-0.359663752525851	-0.359663752525851\\
-0.430127463756938	0.701645728528248	-0.363730246897154	-0.363730246897154\\
-0.430127463756938	0.77550314394051	-0.367548403519346	-0.367548403519346\\
-0.430127463756938	0.849360559352773	-0.371193173653866	-0.371193173653866\\
-0.430127463756938	0.923217974765036	-0.374732034149828	-0.374732034149828\\
-0.430127463756938	0.997075390177299	-0.378207740726204	-0.378207740726204\\
-0.430127463756938	1.07093280558956	-0.381641513313001	-0.381641513313001\\
-0.430127463756938	1.14479022100182	-0.385041609219991	-0.385041609219991\\
-0.430127463756938	1.21864763641409	-0.388410316685005	-0.388410316685005\\
-0.430127463756938	1.29250505182635	-0.391748049665066	-0.391748049665066\\
-0.430127463756938	1.36636246723861	-0.395055236228972	-0.395055236228972\\
-0.430127463756938	1.44021988265088	-0.39833293954485	-0.39833293954485\\
-0.317689429851989	-1.44021931842738	0.948778513538504	0.948778513538504\\
-0.317689429851989	-1.36636190301511	0.877138229546903	0.877138229546903\\
-0.317689429851989	-1.29250448760285	0.805195832950199	0.805195832950199\\
-0.317689429851989	-1.21864707219059	0.73291248540513	0.73291248540513\\
-0.317689429851989	-1.14478965677832	0.660240778258078	0.660240778258078\\
-0.317689429851989	-1.07093224136606	0.587120327996505	0.587120327996505\\
-0.317689429851989	-0.997074825953798	0.513470253529143	0.513470253529143\\
-0.317689429851989	-0.923217410541535	0.439176769238551	0.439176769238551\\
-0.317689429851989	-0.849359995129272	0.364074227791256	0.364074227791256\\
-0.317689429851989	-0.77550257971701	0.287920495486809	0.287920495486809\\
-0.317689429851989	-0.701645164304747	0.210376731927684	0.210376731927684\\
-0.317689429851989	-0.627787748892484	0.13102249614672	0.13102249614672\\
-0.317689429851989	-0.553930333480221	0.0494576181852277	0.0494576181852277\\
-0.317689429851989	-0.480072918067958	-0.0345258530948538	-0.0345258530948538\\
-0.317689429851989	-0.406215502655695	-0.120986511243693	-0.120986511243693\\
-0.317689429851989	-0.332358087243432	-0.209499130800786	-0.209499130800786\\
-0.317689429851989	-0.25850067183117	-0.290157488187112	-0.290157488187112\\
-0.317689429851989	-0.184643256418907	-0.323903427144006	-0.323903427144006\\
-0.317689429851989	-0.110785841006644	-0.296391273980003	-0.296391273980003\\
-0.317689429851989	-0.0369284255943809	-0.261143804573978	-0.261143804573978\\
-0.317689429851989	0.0369289898178817	-0.242561982044409	-0.242561982044409\\
-0.317689429851989	0.110786405230145	-0.240642563271918	-0.240642563271918\\
-0.317689429851989	0.184643820642407	-0.246025219043228	-0.246025219043228\\
-0.317689429851989	0.25850123605467	-0.252220569521846	-0.252220569521846\\
-0.317689429851989	0.332358651466933	-0.257567025573257	-0.257567025573257\\
-0.317689429851989	0.406216066879196	-0.262254011183649	-0.262254011183649\\
-0.317689429851989	0.480073482291459	-0.266569809160163	-0.266569809160163\\
-0.317689429851989	0.553930897703722	-0.270511838691109	-0.270511838691109\\
-0.317689429851989	0.627788313115984	-0.274183049529527	-0.274183049529527\\
-0.317689429851989	0.701645728528248	-0.277709032248272	-0.277709032248272\\
-0.317689429851989	0.77550314394051	-0.281160943778538	-0.281160943778538\\
-0.317689429851989	0.849360559352773	-0.284564546693164	-0.284564546693164\\
-0.317689429851989	0.923217974765036	-0.287925587224643	-0.287925587224643\\
-0.317689429851989	0.997075390177299	-0.291244900715343	-0.291244900715343\\
-0.317689429851989	1.07093280558956	-0.294523959345439	-0.294523959345439\\
-0.317689429851989	1.14479022100182	-0.297765836577561	-0.297765836577561\\
-0.317689429851989	1.21864763641409	-0.300974690313851	-0.300974690313851\\
-0.317689429851989	1.29250505182635	-0.304155059027445	-0.304155059027445\\
-0.317689429851989	1.36636246723861	-0.307311351960245	-0.307311351960245\\
-0.317689429851989	1.44021988265088	-0.310447567594469	-0.310447567594469\\
-0.205251395947039	-1.44021931842738	1.09943918492429	1.09943918492429\\
-0.205251395947039	-1.36636190301511	1.02958730481112	1.02958730481112\\
-0.205251395947039	-1.29250448760285	0.959572985890512	0.959572985890512\\
-0.205251395947039	-1.21864707219059	0.889369919717724	0.889369919717724\\
-0.205251395947039	-1.14478965677832	0.818946673376181	0.818946673376181\\
-0.205251395947039	-1.07093224136606	0.748265599607173	0.748265599607173\\
-0.205251395947039	-0.997074825953798	0.677281460054481	0.677281460054481\\
-0.205251395947039	-0.923217410541535	0.605939548430945	0.605939548430945\\
-0.205251395947039	-0.849359995129272	0.53417275085044	0.53417275085044\\
-0.205251395947039	-0.77550257971701	0.461896054861912	0.461896054861912\\
-0.205251395947039	-0.701645164304747	0.388994720518476	0.388994720518476\\
-0.205251395947039	-0.627787748892484	0.315297247266001	0.315297247266001\\
-0.205251395947039	-0.553930333480221	0.240515911911795	0.240515911911795\\
-0.205251395947039	-0.480072918067958	0.164137677323037	0.164137677323037\\
-0.205251395947039	-0.406215502655695	0.0853221602631759	0.0853221602631759\\
-0.205251395947039	-0.332358087243432	0.0031277634894278	0.0031277634894278\\
-0.205251395947039	-0.25850067183117	-0.0828586345918952	-0.0828586345918952\\
-0.205251395947039	-0.184643256418907	-0.169955784426126	-0.169955784426126\\
-0.205251395947039	-0.110785841006644	-0.208188125679023	-0.208188125679023\\
-0.205251395947039	-0.0369284255943809	-0.174237131724948	-0.174237131724948\\
-0.205251395947039	0.0369289898178817	-0.155488644580417	-0.155488644580417\\
-0.205251395947039	0.110786405230145	-0.15824869016803	-0.15824869016803\\
-0.205251395947039	0.184643820642407	-0.164307506856572	-0.164307506856572\\
-0.205251395947039	0.25850123605467	-0.169194644437449	-0.169194644437449\\
-0.205251395947039	0.332358651466933	-0.17343636693434	-0.17343636693434\\
-0.205251395947039	0.406216066879196	-0.177172914267747	-0.177172914267747\\
-0.205251395947039	0.480073482291459	-0.18067597084459	-0.18067597084459\\
-0.205251395947039	0.553930897703722	-0.184087246637751	-0.184087246637751\\
-0.205251395947039	0.627788313115984	-0.187432281408986	-0.187432281408986\\
-0.205251395947039	0.701645728528248	-0.190714240532636	-0.190714240532636\\
-0.205251395947039	0.77550314394051	-0.193940033439048	-0.193940033439048\\
-0.205251395947039	0.849360559352773	-0.197119982261077	-0.197119982261077\\
-0.205251395947039	0.923217974765036	-0.20026451640783	-0.20026451640783\\
-0.205251395947039	0.997075390177299	-0.203382488598987	-0.203382488598987\\
-0.205251395947039	1.07093280558956	-0.206480799686834	-0.206480799686834\\
-0.205251395947039	1.14479022100182	-0.209564601651588	-0.209564601651588\\
-0.205251395947039	1.21864763641409	-0.2126376604073	-0.2126376604073\\
-0.205251395947039	1.29250505182635	-0.215702704913647	-0.215702704913647\\
-0.205251395947039	1.36636246723861	-0.218761710130106	-0.218761710130106\\
-0.205251395947039	1.44021988265088	-0.221816109961909	-0.221816109961909\\
-0.0928133620420901	-1.44021931842738	1.23449894070637	1.23449894070637\\
-0.0928133620420901	-1.36636190301511	1.16579281045599	1.16579281045599\\
-0.0928133620420901	-1.29250448760285	1.09705499774984	1.09705499774984\\
-0.0928133620420901	-1.21864707219059	1.02827929965397	1.02827929965397\\
-0.0928133620420901	-1.14478965677832	0.959457837776203	0.959457837776203\\
-0.0928133620420901	-1.07093224136606	0.890580474080698	0.890580474080698\\
-0.0928133620420901	-0.997074825953798	0.82163397550466	0.82163397550466\\
-0.0928133620420901	-0.923217410541535	0.752600799187678	0.752600799187678\\
-0.0928133620420901	-0.849359995129272	0.683457295676291	0.683457295676291\\
-0.0928133620420901	-0.77550257971701	0.614171006843972	0.614171006843972\\
-0.0928133620420901	-0.701645164304747	0.544696541995945	0.544696541995945\\
-0.0928133620420901	-0.627787748892484	0.474969216430561	0.474969216430561\\
-0.0928133620420901	-0.553930333480221	0.404895204276984	0.404895204276984\\
-0.0928133620420901	-0.480072918067958	0.334336355381003	0.334336355381003\\
-0.0928133620420901	-0.406215502655695	0.263086327050702	0.263086327050702\\
-0.0928133620420901	-0.332358087243432	0.190823487518708	0.190823487518708\\
-0.0928133620420901	-0.25850067183117	0.116931829777402	0.116931829777402\\
-0.0928133620420901	-0.184643256418907	0.0396210030509268	0.0396210030509268\\
-0.0928133620420901	-0.110785841006644	-0.0447660678969102	-0.0447660678969102\\
-0.0928133620420901	-0.0369284255943809	-0.0889634234285869	-0.0889634234285869\\
-0.0928133620420901	0.0369289898178817	-0.0705690647733473	-0.0705690647733473\\
-0.0928133620420901	0.110786405230145	-0.076130057130222	-0.076130057130222\\
-0.0928133620420901	0.184643820642407	-0.0801627281790753	-0.0801627281790753\\
-0.0928133620420901	0.25850123605467	-0.083608849001567	-0.083608849001567\\
-0.0928133620420901	0.332358651466933	-0.0869012230548727	-0.0869012230548727\\
-0.0928133620420901	0.406216066879196	-0.0900805679056695	-0.0900805679056695\\
-0.0928133620420901	0.480073482291459	-0.0931936934239825	-0.0931936934239825\\
-0.0928133620420901	0.553930897703722	-0.0962724595215325	-0.0962724595215325\\
-0.0928133620420901	0.627788313115984	-0.099333408025691	-0.099333408025691\\
-0.0928133620420901	0.701645728528248	-0.102384685621909	-0.102384685621909\\
-0.0928133620420901	0.77550314394051	-0.105430370561813	-0.105430370561813\\
-0.0928133620420901	0.849360559352773	-0.108472589853365	-0.108472589853365\\
-0.0928133620420901	0.923217974765036	-0.111512510387865	-0.111512510387865\\
-0.0928133620420901	0.997075390177299	-0.114550808090815	-0.114550808090815\\
-0.0928133620420901	1.07093280558956	-0.117587896748782	-0.117587896748782\\
-0.0928133620420901	1.14479022100182	-0.120624043772451	-0.120624043772451\\
-0.0928133620420901	1.21864763641409	-0.123659431060408	-0.123659431060408\\
-0.0928133620420901	1.29250505182635	-0.126694188263541	-0.126694188263541\\
-0.0928133620420901	1.36636246723861	-0.129728411677081	-0.129728411677081\\
-0.0928133620420901	1.44021988265088	-0.132762175384123	-0.132762175384123\\
0.0196246718628594	-1.44021931842738	1.3550668012369	1.3550668012369\\
0.0196246718628594	-1.36636190301511	1.28660383247515	1.28660383247515\\
0.0196246718628594	-1.29250448760285	1.21813997682935	1.21813997682935\\
0.0196246718628594	-1.21864707219059	1.14967507983918	1.14967507983918\\
0.0196246718628594	-1.14478965677832	1.08120894902293	1.08120894902293\\
0.0196246718628594	-1.07093224136606	1.01274134143235	1.01274134143235\\
0.0196246718628594	-0.997074825953798	0.944271945986916	0.944271945986916\\
0.0196246718628594	-0.923217410541535	0.875800357846177	0.875800357846177\\
0.0196246718628594	-0.849359995129272	0.807326040305047	0.807326040305047\\
0.0196246718628594	-0.77550257971701	0.738848266521008	0.738848266521008\\
0.0196246718628594	-0.701645164304747	0.670366027459805	0.670366027459805\\
0.0196246718628594	-0.627787748892484	0.601877880864737	0.601877880864737\\
0.0196246718628594	-0.553930333480221	0.533381692111626	0.533381692111626\\
0.0196246718628594	-0.480072918067958	0.464874164904068	0.464874164904068\\
0.0196246718628594	-0.406215502655695	0.396349932852699	0.396349932852699\\
0.0196246718628594	-0.332358087243432	0.327799644370577	0.327799644370577\\
0.0196246718628594	-0.25850067183117	0.259205421044595	0.259205421044595\\
0.0196246718628594	-0.184643256418907	0.19052780212959	0.19052780212959\\
0.0196246718628594	-0.110785841006644	0.121646841604564	0.121646841604564\\
0.0196246718628594	-0.0369284255943809	0.0517133860918997	0.0517133860918997\\
0.0196246718628594	0.0369289898178817	0.0148558669964721	0.0148558669964721\\
0.0196246718628594	0.110786405230145	0.0112223262907265	0.0112223262907265\\
0.0196246718628594	0.184643820642407	0.00812072111297654	0.00812072111297654\\
0.0196246718628594	0.25850123605467	0.00506504996583026	0.00506504996583026\\
0.0196246718628594	0.332358651466933	0.00202275284146838	0.00202275284146838\\
0.0196246718628594	0.406216066879196	-0.00101399256842391	-0.00101399256842391\\
0.0196246718628594	0.480073482291459	-0.00404794664282747	-0.00404794664282747\\
0.0196246718628594	0.553930897703722	-0.00708031258751055	-0.00708031258751055\\
0.0196246718628594	0.627788313115984	-0.0101116933108427	-0.0101116933108427\\
0.0196246718628594	0.701645728528248	-0.0131424225310825	-0.0131424225310825\\
0.0196246718628594	0.77550314394051	-0.0161726992861027	-0.0161726992861027\\
0.0196246718628594	0.849360559352773	-0.0192026493862792	-0.0192026493862792\\
0.0196246718628594	0.923217974765036	-0.0222323561368081	-0.0222323561368081\\
0.0196246718628594	0.997075390177299	-0.0252618768337723	-0.0252618768337723\\
0.0196246718628594	1.07093280558956	-0.0282912521509454	-0.0282912521509454\\
0.0196246718628594	1.14479022100182	-0.0313205117445902	-0.0313205117445902\\
0.0196246718628594	1.21864763641409	-0.0343496777386073	-0.0343496777386073\\
0.0196246718628594	1.29250505182635	-0.0373787669680839	-0.0373787669680839\\
0.0196246718628594	1.36636246723861	-0.0404077924674871	-0.0404077924674871\\
0.0196246718628594	1.44021988265088	-0.0434367644839678	-0.0434367644839678\\
0.132062705767809	-1.44021931842738	1.46605181648422	1.46605181648422\\
0.132062705767809	-1.36636190301511	1.39735630057297	1.39735630057297\\
0.132062705767809	-1.29250448760285	1.32863981305099	1.32863981305099\\
0.132062705767809	-1.21864707219059	1.25989933122727	1.25989933122727\\
0.132062705767809	-1.14478965677832	1.19113113884521	1.19113113884521\\
0.132062705767809	-1.07093224136606	1.12233057739346	1.12233057739346\\
0.132062705767809	-0.997074825953798	1.05349166985227	1.05349166985227\\
0.132062705767809	-0.923217410541535	0.984606534364453	0.984606534364453\\
0.132062705767809	-0.849359995129272	0.915664445304788	0.915664445304788\\
0.132062705767809	-0.77550257971701	0.846650296461373	0.846650296461373\\
0.132062705767809	-0.701645164304747	0.777542057287852	0.777542057287852\\
0.132062705767809	-0.627787748892484	0.70830660437803	0.70830660437803\\
0.132062705767809	-0.553930333480221	0.638893263268662	0.638893263268662\\
0.132062705767809	-0.480072918067958	0.569225458484013	0.569225458484013\\
0.132062705767809	-0.406215502655695	0.499196094899651	0.499196094899651\\
0.132062705767809	-0.332358087243432	0.428686785914883	0.428686785914883\\
0.132062705767809	-0.25850067183117	0.3576474306012	0.3576474306012\\
0.132062705767809	-0.184643256418907	0.286432416492888	0.286432416492888\\
0.132062705767809	-0.110785841006644	0.218145429401426	0.218145429401426\\
0.132062705767809	-0.0369284255943809	0.163049172729657	0.163049172729657\\
0.132062705767809	0.0369289898178817	0.130342640544743	0.130342640544743\\
0.132062705767809	0.110786405230145	0.114009313353533	0.114009313353533\\
0.132062705767809	0.184643820642407	0.105108021236122	0.105108021236122\\
0.132062705767809	0.25850123605467	0.0992776159591561	0.0992776159591561\\
0.132062705767809	0.332358651466933	0.0947117633314871	0.0947117633314871\\
0.132062705767809	0.406216066879196	0.0908044469251734	0.0908044469251734\\
0.132062705767809	0.480073482291459	0.0872478644532845	0.0872478644532845\\
0.132062705767809	0.553930897703722	0.083876715497323	0.083876715497323\\
0.132062705767809	0.627788313115984	0.0806091073656864	0.0806091073656864\\
0.132062705767809	0.701645728528248	0.0774039686806151	0.0774039686806151\\
0.132062705767809	0.77550314394051	0.0742393840896321	0.0742393840896321\\
0.132062705767809	0.849360559352773	0.0711027480516198	0.0711027480516198\\
0.132062705767809	0.923217974765036	0.0679862820550186	0.0679862820550186\\
0.132062705767809	0.997075390177299	0.0648848943213919	0.0648848943213919\\
0.132062705767809	1.07093280558956	0.0617950905137225	0.0617950905137225\\
0.132062705767809	1.14479022100182	0.0587143814507483	0.0587143814507483\\
0.132062705767809	1.21864763641409	0.0556409406817128	0.0556409406817128\\
0.132062705767809	1.29250505182635	0.0525733956116631	0.0525733956116631\\
0.132062705767809	1.36636246723861	0.049510694186248	0.049510694186248\\
0.132062705767809	1.44021988265088	0.0464520165355094	0.0464520165355094\\
0.244500739672759	-1.44021931842738	1.57165247390302	1.57165247390302\\
0.244500739672759	-1.36636190301511	1.50257245275356	1.50257245275356\\
0.244500739672759	-1.29250448760285	1.43343390323101	1.43343390323101\\
0.244500739672759	-1.21864707219059	1.36422614627443	1.36422614627443\\
0.244500739672759	-1.14478965677832	1.29493572477435	1.29493572477435\\
0.244500739672759	-1.07093224136606	1.22554567419618	1.22554567419618\\
0.244500739672759	-0.997074825953798	1.15603473403044	1.15603473403044\\
0.244500739672759	-0.923217410541535	1.08637667048425	1.08637667048425\\
0.244500739672759	-0.849359995129272	1.01654009255503	1.01654009255503\\
0.244500739672759	-0.77550257971701	0.946489480674881	0.946489480674881\\
0.244500739672759	-0.701645164304747	0.876188527706041	0.876188527706041\\
0.244500739672759	-0.627787748892484	0.805606938880514	0.805606938880514\\
0.244500739672759	-0.553930333480221	0.734731098453723	0.734731098453723\\
0.244500739672759	-0.480072918067958	0.66358101670838	0.66358101670838\\
0.244500739672759	-0.406215502655695	0.59226592486953	0.59226592486953\\
0.244500739672759	-0.332358087243432	0.521220475852611	0.521220475852611\\
0.244500739672759	-0.25850067183117	0.451744352257505	0.451744352257505\\
0.244500739672759	-0.184643256418907	0.386391891730552	0.386391891730552\\
0.244500739672759	-0.110785841006644	0.329359602663458	0.329359602663458\\
0.244500739672759	-0.0369284255943809	0.284301597156854	0.284301597156854\\
0.244500739672759	0.0369289898178817	0.25185549726919	0.25185549726919\\
0.244500739672759	0.110786405230145	0.22963733114998	0.22963733114998\\
0.244500739672759	0.184643820642407	0.214407281379463	0.214407281379463\\
0.244500739672759	0.25850123605467	0.203625379824007	0.203625379824007\\
0.244500739672759	0.332358651466933	0.195497807142047	0.195497807142047\\
0.244500739672759	0.406216066879196	0.189095478215038	0.189095478215038\\
0.244500739672759	0.480073482291459	0.183701133350624	0.183701133350624\\
0.244500739672759	0.553930897703722	0.178947577548869	0.178947577548869\\
0.244500739672759	0.627788313115984	0.174650510743581	0.174650510743581\\
0.244500739672759	0.701645728528248	0.170683751008018	0.170683751008018\\
0.244500739672759	0.77550314394051	0.166951838263721	0.166951838263721\\
0.244500739672759	0.849360559352773	0.1633852379028	0.1633852379028\\
0.244500739672759	0.923217974765036	0.15993546892099	0.15993546892099\\
0.244500739672759	0.997075390177299	0.15656947880458	0.15656947880458\\
0.244500739672759	1.07093280558956	0.153264815882528	0.153264815882528\\
0.244500739672759	1.14479022100182	0.150006092040487	0.150006092040487\\
0.244500739672759	1.21864763641409	0.146782584221495	0.146782584221495\\
0.244500739672759	1.29250505182635	0.143586664654093	0.143586664654093\\
0.244500739672759	1.36636246723861	0.140412785766344	0.140412785766344\\
0.244500739672759	1.44021988265088	0.137256822738104	0.137256822738104\\
0.356938773577708	-1.44021931842738	1.67316826588856	1.67316826588856\\
0.356938773577708	-1.36636190301511	1.60351330347869	1.60351330347869\\
0.356938773577708	-1.29250448760285	1.53374014506831	1.53374014506831\\
0.356938773577708	-1.21864707219059	1.46383258471826	1.46383258471826\\
0.356938773577708	-1.14478965677832	1.39377343697143	1.39377343697143\\
0.356938773577708	-1.07093224136606	1.32354549049132	1.32354549049132\\
0.356938773577708	-0.997074825953798	1.25313303022469	1.25313303022469\\
0.356938773577708	-0.923217410541535	1.18252396585935	1.18252396585935\\
0.356938773577708	-0.849359995129272	1.11171250621167	1.11171250621167\\
0.356938773577708	-0.77550257971701	1.04070261081958	1.04070261081958\\
0.356938773577708	-0.701645164304747	0.969514574935033	0.969514574935033\\
0.356938773577708	-0.627787748892484	0.898204278453471	0.898204278453471\\
0.356938773577708	-0.553930333480221	0.826918906012634	0.826918906012634\\
0.356938773577708	-0.480072918067958	0.756017171314392	0.756017171314392\\
0.356938773577708	-0.406215502655695	0.686215578528147	0.686215578528147\\
0.356938773577708	-0.332358087243432	0.618626115391335	0.618626115391335\\
0.356938773577708	-0.25850067183117	0.554869379485436	0.554869379485436\\
0.356938773577708	-0.184643256418907	0.497190982659412	0.497190982659412\\
0.356938773577708	-0.110785841006644	0.447339047999596	0.447339047999596\\
0.356938773577708	-0.0369284255943809	0.406403523681259	0.406403523681259\\
0.356938773577708	0.0369289898178817	0.374018056482506	0.374018056482506\\
0.356938773577708	0.110786405230145	0.348976001375847	0.348976001375847\\
0.356938773577708	0.184643820642407	0.32981616261541	0.32981616261541\\
0.356938773577708	0.25850123605467	0.314928056316235	0.314928056316235\\
0.356938773577708	0.332358651466933	0.303266770279945	0.303266770279945\\
0.356938773577708	0.406216066879196	0.293773854005015	0.293773854005015\\
0.356938773577708	0.480073482291459	0.285897928197798	0.285897928197798\\
0.356938773577708	0.553930897703722	0.279229546536175	0.279229546536175\\
0.356938773577708	0.627788313115984	0.273389101395713	0.273389101395713\\
0.356938773577708	0.701645728528248	0.268124744696939	0.268124744696939\\
0.356938773577708	0.77550314394051	0.263293214905852	0.263293214905852\\
0.356938773577708	0.849360559352773	0.258804941696258	0.258804941696258\\
0.356938773577708	0.923217974765036	0.254592752013096	0.254592752013096\\
0.356938773577708	0.997075390177299	0.25060129243575	0.25060129243575\\
0.356938773577708	1.07093280558956	0.246784618220722	0.246784618220722\\
0.356938773577708	1.14479022100182	0.243105470035396	0.243105470035396\\
0.356938773577708	1.21864763641409	0.239534369324695	0.239534369324695\\
0.356938773577708	1.29250505182635	0.236048405760363	0.236048405760363\\
0.356938773577708	1.36636246723861	0.232629953933502	0.232629953933502\\
0.356938773577708	1.44021988265088	0.229265504855457	0.229265504855457\\
0.469376807482658	-1.44021931842738	1.77086380773655	1.77086380773655\\
0.469376807482658	-1.36636190301511	1.70053613887912	1.70053613887912\\
0.469376807482658	-1.29250448760285	1.63006361484782	1.63006361484782\\
0.469376807482658	-1.21864707219059	1.55944011387251	1.55944011387251\\
0.469376807482658	-1.14478965677832	1.48866251785623	1.48866251785623\\
0.469376807482658	-1.07093224136606	1.41773184354292	1.41773184354292\\
0.469376807482658	-0.997074825953798	1.3466549500946	1.3466549500946\\
0.469376807482658	-0.923217410541535	1.27544812524055	1.27544812524055\\
0.469376807482658	-0.849359995129272	1.20414574450891	1.20414574450891\\
0.469376807482658	-0.77550257971701	1.1328199159267	1.1328199159267\\
0.469376807482658	-0.701645164304747	1.06161798154012	1.06161798154012\\
0.469376807482658	-0.627787748892484	0.990816516704719	0.990816516704719\\
0.469376807482658	-0.553930333480221	0.92086647054478	0.92086647054478\\
0.469376807482658	-0.480072918067958	0.85239273795689	0.85239273795689\\
0.469376807482658	-0.406215502655695	0.786200295859979	0.786200295859979\\
0.469376807482658	-0.332358087243432	0.723418124694472	0.723418124694472\\
0.469376807482658	-0.25850067183117	0.665415895696689	0.665415895696689\\
0.469376807482658	-0.184643256418907	0.613187276460604	0.613187276460604\\
0.469376807482658	-0.110785841006644	0.567566785983899	0.567566785983899\\
0.469376807482658	-0.0369284255943809	0.528739603628234	0.528739603628234\\
0.469376807482658	0.0369289898178817	0.496377245877262	0.496377245877262\\
0.469376807482658	0.110786405230145	0.469756297580299	0.469756297580299\\
0.469376807482658	0.184643820642407	0.447999294319085	0.447999294319085\\
0.469376807482658	0.25850123605467	0.430204755584907	0.430204755584907\\
0.469376807482658	0.332358651466933	0.415486689491614	0.415486689491614\\
0.469376807482658	0.406216066879196	0.403303439506893	0.403303439506893\\
0.469376807482658	0.480073482291459	0.392972257333651	0.392972257333651\\
0.469376807482658	0.553930897703722	0.384052538994874	0.384052538994874\\
0.469376807482658	0.627788313115984	0.376301063117529	0.376301063117529\\
0.469376807482658	0.701645728528248	0.369478997358878	0.369478997358878\\
0.469376807482658	0.77550314394051	0.363354428377229	0.363354428377229\\
0.469376807482658	0.849360559352773	0.357749918003937	0.357749918003937\\
0.469376807482658	0.923217974765036	0.352548382379111	0.352548382379111\\
0.469376807482658	0.997075390177299	0.347674195679275	0.347674195679275\\
0.469376807482658	1.07093280558956	0.34307424945559	0.34307424945559\\
0.469376807482658	1.14479022100182	0.338706693278092	0.338706693278092\\
0.469376807482658	1.21864763641409	0.33453594782032	0.33453594782032\\
0.469376807482658	1.29250505182635	0.330530994690818	0.330530994690818\\
0.469376807482658	1.36636246723861	0.326664903465583	0.326664903465583\\
0.469376807482658	1.44021988265088	0.322914630007584	0.322914630007584\\
0.581814841387607	-1.44021931842738	1.86559912952879	1.86559912952879\\
0.581814841387607	-1.36636190301511	1.7947182029382	1.7947182029382\\
0.581814841387607	-1.29250448760285	1.72371608917749	1.72371608917749\\
0.581814841387607	-1.21864707219059	1.65259962262308	1.65259962262308\\
0.581814841387607	-1.14478965677832	1.58138167220341	1.58138167220341\\
0.581814841387607	-1.07093224136606	1.51008561988286	1.51008561988286\\
0.581814841387607	-0.997074825953798	1.43875402436747	1.43875402436747\\
0.581814841387607	-0.923217410541535	1.36746357287318	1.36746357287318\\
0.581814841387607	-0.849359995129272	1.2963469061641	1.2963469061641\\
0.581814841387607	-0.77550257971701	1.22561701748139	1.22561701748139\\
0.581814841387607	-0.701645164304747	1.15558269218892	1.15558269218892\\
0.581814841387607	-0.627787748892484	1.08664424602961	1.08664424602961\\
0.581814841387607	-0.553930333480221	1.01928692255218	1.01928692255218\\
0.581814841387607	-0.480072918067958	0.954128296775431	0.954128296775431\\
0.581814841387607	-0.406215502655695	0.891997900220534	0.891997900220534\\
0.581814841387607	-0.332358087243432	0.833801281599822	0.833801281599822\\
0.581814841387607	-0.25850067183117	0.780182066845006	0.780182066845006\\
0.581814841387607	-0.184643256418907	0.731675242282922	0.731675242282922\\
0.581814841387607	-0.110785841006644	0.68873678800984	0.68873678800984\\
0.581814841387607	-0.0369284255943809	0.651174468547141	0.651174468547141\\
0.581814841387607	0.0369289898178817	0.618823286294943	0.618823286294943\\
0.581814841387607	0.110786405230145	0.591202090339778	0.591202090339778\\
0.581814841387607	0.184643820642407	0.567640137109265	0.567640137109265\\
0.581814841387607	0.25850123605467	0.547713494841931	0.547713494841931\\
0.581814841387607	0.332358651466933	0.530677800394599	0.530677800394599\\
0.581814841387607	0.406216066879196	0.516061805721425	0.516061805721425\\
0.581814841387607	0.480073482291459	0.503531621029182	0.503531621029182\\
0.581814841387607	0.553930897703722	0.492623460036238	0.492623460036238\\
0.581814841387607	0.627788313115984	0.482973271318244	0.482973271318244\\
0.581814841387607	0.701645728528248	0.474382943416672	0.474382943416672\\
0.581814841387607	0.77550314394051	0.466705484105041	0.466705484105041\\
0.581814841387607	0.849360559352773	0.459783522560784	0.459783522560784\\
0.581814841387607	0.923217974765036	0.45346171699188	0.45346171699188\\
0.581814841387607	0.997075390177299	0.44761099952418	0.44761099952418\\
0.581814841387607	1.07093280558956	0.442136478332177	0.442136478332177\\
0.581814841387607	1.14479022100182	0.436972031110578	0.436972031110578\\
0.581814841387607	1.21864763641409	0.432070940358007	0.432070940358007\\
0.581814841387607	1.29250505182635	0.427398008353499	0.427398008353499\\
0.581814841387607	1.36636246723861	0.422924548898096	0.422924548898096\\
0.581814841387607	1.44021988265088	0.418625756402421	0.418625756402421\\
0.694252875292556	-1.44021931842738	1.95854049679923	1.95854049679923\\
0.694252875292556	-1.36636190301511	1.88731521744364	1.88731521744364\\
0.694252875292556	-1.29250448760285	1.81602400274019	1.81602400274019\\
0.694252875292556	-1.21864707219059	1.7446948921057	1.7446948921057\\
0.694252875292556	-1.14478965677832	1.67337404050323	1.67337404050323\\
0.694252875292556	-1.07093224136606	1.60213578497108	1.60213578497108\\
0.694252875292556	-0.997074825953798	1.53109491218108	1.53109491218108\\
0.694252875292556	-0.923217410541535	1.46041812480813	1.46041812480813\\
0.694252875292556	-0.849359995129272	1.39032966260062	1.39032966260062\\
0.694252875292556	-0.77550257971701	1.32110771273516	1.32110771273516\\
0.694252875292556	-0.701645164304747	1.25307850543968	1.25307850543968\\
0.694252875292556	-0.627787748892484	1.18663022843097	1.18663022843097\\
0.694252875292556	-0.553930333480221	1.12225977555438	1.12225977555438\\
0.694252875292556	-0.480072918067958	1.06059393559897	1.06059393559897\\
0.694252875292556	-0.406215502655695	1.00226781063286	1.00226781063286\\
0.694252875292556	-0.332358087243432	0.947734683913922	0.947734683913922\\
0.694252875292556	-0.25850067183117	0.897348539890814	0.897348539890814\\
0.694252875292556	-0.184643256418907	0.851526302636274	0.851526302636274\\
0.694252875292556	-0.110785841006644	0.810374924028719	0.810374924028719\\
0.694252875292556	-0.0369284255943809	0.773660263198022	0.773660263198022\\
0.694252875292556	0.0369289898178817	0.741315314561462	0.741315314561462\\
0.694252875292556	0.110786405230145	0.712997379431971	0.712997379431971\\
0.694252875292556	0.184643820642407	0.688162626863145	0.688162626863145\\
0.694252875292556	0.25850123605467	0.666556153365938	0.666556153365938\\
0.694252875292556	0.332358651466933	0.647741346779448	0.647741346779448\\
0.694252875292556	0.406216066879196	0.631193482056554	0.631193482056554\\
0.694252875292556	0.480073482291459	0.616645556719191	0.616645556719191\\
0.694252875292556	0.553930897703722	0.603868462299913	0.603868462299913\\
0.694252875292556	0.627788313115984	0.592532805674769	0.592532805674769\\
0.694252875292556	0.701645728528248	0.582342514929946	0.582342514929946\\
0.694252875292556	0.77550314394051	0.573115441487567	0.573115441487567\\
0.694252875292556	0.849360559352773	0.564739019766449	0.564739019766449\\
0.694252875292556	0.923217974765036	0.557110572074819	0.557110572074819\\
0.694252875292556	0.997075390177299	0.550118548978109	0.550118548978109\\
0.694252875292556	1.07093280558956	0.543652019534245	0.543652019534245\\
0.694252875292556	1.14479022100182	0.537613997851171	0.537613997851171\\
0.694252875292556	1.21864763641409	0.531927673148376	0.531927673148376\\
0.694252875292556	1.29250505182635	0.526535639552743	0.526535639552743\\
0.694252875292556	1.36636246723861	0.521395685517549	0.521395685517549\\
0.694252875292556	1.44021988265088	0.516476076384111	0.516476076384111\\
0.806690909197506	-1.44021931842738	2.0506366765718	2.0506366765718\\
0.806690909197506	-1.36636190301511	1.97930546955213	1.97930546955213\\
0.806690909197506	-1.29250448760285	1.90801412226786	1.90801412226786\\
0.806690909197506	-1.21864707219059	1.83683145685776	1.83683145685776\\
0.806690909197506	-1.14478965677832	1.76585559645564	1.76585559645564\\
0.806690909197506	-1.07093224136606	1.69521958987234	1.69521958987234\\
0.806690909197506	-0.997074825953798	1.62509347767193	1.62509347767193\\
0.806690909197506	-0.923217410541535	1.55568170996233	1.55568170996233\\
0.806690909197506	-0.849359995129272	1.48721904095516	1.48721904095516\\
0.806690909197506	-0.77550257971701	1.41997422237309	1.41997422237309\\
0.806690909197506	-0.701645164304747	1.3542711995343	1.3542711995343\\
0.806690909197506	-0.627787748892484	1.290518365337	1.290518365337\\
0.806690909197506	-0.553930333480221	1.22919954466928	1.22919954466928\\
0.806690909197506	-0.480072918067958	1.17078101511202	1.17078101511202\\
0.806690909197506	-0.406215502655695	1.11560033236619	1.11560033236619\\
0.806690909197506	-0.332358087243432	1.0639094594489	1.0639094594489\\
0.806690909197506	-0.25850067183117	1.01601900991759	1.01601900991759\\
0.806690909197506	-0.184643256418907	0.972171158870145	0.972171158870145\\
0.806690909197506	-0.110785841006644	0.932280128436069	0.932280128436069\\
0.806690909197506	-0.0369284255943809	0.896175721907707	0.896175721907707\\
0.806690909197506	0.0369289898178817	0.863834598994848	0.863834598994848\\
0.806690909197506	0.110786405230145	0.835000513358831	0.835000513358831\\
0.806690909197506	0.184643820642407	0.80923106746991	0.80923106746991\\
0.806690909197506	0.25850123605467	0.786309226856751	0.786309226856751\\
0.806690909197506	0.332358651466933	0.766017335640853	0.766017335640853\\
0.806690909197506	0.406216066879196	0.747939088620096	0.747939088620096\\
0.806690909197506	0.480073482291459	0.731733700015974	0.731733700015974\\
0.806690909197506	0.553930897703722	0.717234390477299	0.717234390477299\\
0.806690909197506	0.627788313115984	0.704272928401078	0.704272928401078\\
0.806690909197506	0.701645728528248	0.692606185840429	0.692606185840429\\
0.806690909197506	0.77550314394051	0.681995198957042	0.681995198957042\\
0.806690909197506	0.849360559352773	0.672272670582323	0.672272670582323\\
0.806690909197506	0.923217974765036	0.663336231863705	0.663336231863705\\
0.806690909197506	0.997075390177299	0.655109672824481	0.655109672824481\\
0.806690909197506	1.07093280558956	0.647516050330106	0.647516050330106\\
0.806690909197506	1.14479022100182	0.64047220352145	0.64047220352145\\
0.806690909197506	1.21864763641409	0.633895112875456	0.633895112875456\\
0.806690909197506	1.29250505182635	0.62770973580351	0.62770973580351\\
0.806690909197506	1.36636246723861	0.621853477730589	0.621853477730589\\
0.806690909197506	1.44021988265088	0.616276880066742	0.616276880066742\\
};

\addplot3 [color=black, line width=0.75pt]
 table[row sep=crcr] {%
0.308290900867877	-0.686842471637062	0.915246468291428\\
0.260693619162764	-0.675658733612076	0.864975056836819\\
0.212732395781845	-0.661188710931762	0.810600774666567\\
0.157789450708687	-0.640742772908244	0.743481676616222\\
0.0970629547403463	-0.613377520494339	0.662866458078069\\
0.0306989962121529	-0.577701135443799	0.566283203865751\\
-0.0279047394490601	-0.542105737848853	0.472751506133279\\
-0.0524810599927328	-0.528019476385802	0.431123053837409\\
-0.0755627133953167	-0.515623130852851	0.390801189685963\\
-0.100327940988912	-0.503291065270748	0.346302713018034\\
-0.126098198272651	-0.49159503874523	0.298759669450618\\
-0.148565691345685	-0.482395090437045	0.256397778653057\\
-0.17173713899659	-0.473918625079772	0.211950717411672\\
-0.195580086751921	-0.46629637904736	0.165565594234942\\
-0.219077468548519	-0.459889510099015	0.119376029141656\\
-0.246100021923989	-0.453874008439425	0.0659031182011507\\
-0.27207891801324	-0.449428392444702	0.0143858168231021\\
-0.300191430264406	-0.446036183677984	-0.0411948570404275\\
-0.33086513761643	-0.44391113003709	-0.101296946443231\\
-0.365422554905398	-0.443301124652272	-0.167897804194702\\
-0.405734657014404	-0.444646595576153	-0.243539279776664\\
-0.454120354171486	-0.448585500880579	-0.330688422449436\\
-0.628465138304553	-0.472638572616594	-0.605073631695293\\
-0.671376757214516	-0.478655355608873	-0.66284556813486\\
-0.714684553574993	-0.48408318289732	-0.717473485359508\\
-0.752927048504722	-0.48813668782529	-0.762793395427389\\
-0.791500084983152	-0.491364799974556	-0.805880034475663\\
-0.824825625413266	-0.493355499164742	-0.84109251712134\\
-0.858392778328763	-0.49452984146033	-0.874770403138222\\
-0.892198587760386	-0.494795840772755	-0.906961148782599\\
-0.926250215147279	-0.494061927287752	-0.937719970388297\\
-0.954829062909468	-0.492618165587219	-0.962303521791817\\
-0.983595556606088	-0.49035658561751	-0.985960815576984\\
-1.01257605160435	-0.487213288304994	-1.00873241896891\\
-1.04192258287656	-0.483096945124976	-1.0307449373273\\
-1.07167849674114	-0.477909699492799	-1.05202558570711\\
-1.10204787428699	-0.471499910904379	-1.07269994456041\\
-1.13292417834428	-0.463752700581928	-1.09266720127515\\
-1.1633648292726	-0.454814533500077	-1.11133816652762\\
-1.19316584846764	-0.444717513219961	-1.12865764786011\\
-1.22226456264474	-0.433465687160238	-1.14466219881314\\
-1.24895716860045	-0.421826532250877	-1.15855655096298\\
-1.27570789796697	-0.408775385589186	-1.17171983966896\\
-1.3023037319121	-0.394278619267727	-1.18403736735737\\
-1.32737617164893	-0.379060241239084	-1.19492488125854\\
-1.35062282744984	-0.3634320625886	-1.2043632500662\\
-1.37377322480354	-0.346212814874703	-1.21309692693877\\
-1.39669087500508	-0.327280931457545	-1.22103590461109\\
-1.41730664841668	-0.308361362729995	-1.22751438254753\\
-1.43752466532265	-0.287717137921766	-1.23317784111255\\
-1.45692954928883	-0.265508489821964	-1.23786540841034\\
-1.47520930045099	-0.241858662512319	-1.24147046973399\\
-1.4921136202255	-0.21687229258212	-1.24391830717407\\
-1.50560794050009	-0.193991274648418	-1.24506683652915\\
-1.51911613964432	-0.167331647794251	-1.24521478049794\\
-1.53033709519023	-0.140819958260318	-1.24419754286173\\
-1.53916757342349	-0.115302420915454	-1.24220039959442\\
-1.54632432878612	-0.0890477779559409	-1.2391628978094\\
-1.55169804860351	-0.0621379903597363	-1.23506099614636\\
-1.55517196495276	-0.0348276069509403	-1.22990771751563\\
-1.55671007668723	-0.00599351180229757	-1.22340598045205\\
-1.55620124157428	0.0206314414659545	-1.21644185617535\\
-1.55378803892235	0.0476464435536181	-1.2084286427194\\
-1.54934944169539	0.075141685187591	-1.19927756787411\\
-1.54341829720781	0.100620096829145	-1.18987735144427\\
-1.53552010728767	0.126607033789275	-1.17934386764815\\
-1.52554536771345	0.15294689877942	-1.16764749356604\\
-1.51330619837078	0.179684380058107	-1.15466401474105\\
-1.50119132924634	0.202333435504036	-1.14273382625651\\
-1.48714884738924	0.225350122011787	-1.12967192203979\\
-1.470911337794	0.248839921018736	-1.11529160662196\\
-1.45183187736387	0.273278028075762	-1.09910544691432\\
-1.43417170217179	0.293565076523108	-1.08462995422063\\
-1.41432393654782	0.314251857960768	-1.06880201994625\\
-1.39324579220758	0.334228702386501	-1.05238991837562\\
-1.37096814443043	0.353500502549455	-1.03539180725412\\
-1.34751100084464	0.372076461980275	-1.01779855147142\\
-1.32317658661273	0.389764114453909	-0.999809209607343\\
-1.29289372755311	0.409852747124539	-0.977713869023895\\
-1.26261000371393	0.428109753007803	-0.955867309697551\\
-1.23202439313379	0.444939767912387	-0.933994645041265\\
-1.2010627072153	0.460530657440742	-0.912000113184316\\
-1.16313603877134	0.477880780200695	-0.885202234683289\\
-1.12432187542643	0.493873991733681	-0.857886030183421\\
-1.08456783399314	0.508614447222624	-0.829971854627726\\
-1.0438270946136	0.522179255604083	-0.801387928727607\\
-1.002073329175	0.534620736781934	-0.772079393836535\\
-0.959276927278446	0.54597939991169	-0.741990717685756\\
-0.915419013352914	0.556282753913089	-0.711074941470752\\
-0.86287120050304	0.566998239616297	-0.673889873295076\\
-0.808822274320665	0.576324125097087	-0.635442471035706\\
-0.753243022286327	0.584271032470684	-0.595660485885902\\
-0.696007997810666	0.590850776106215	-0.55440201346401\\
-0.637125193990097	0.596047380992481	-0.511620069915234\\
-0.576528498820028	0.599845766722139	-0.4672136755021\\
-0.514129116825851	0.602221141190441	-0.421063849746135\\
-0.449623112858895	0.603136863746299	-0.372888466373065\\
-0.382929682817073	0.602528343659692	-0.322566442939672\\
-0.313989593878909	0.600319495292574	-0.269992116054091\\
-0.236774718760813	0.596022587628144	-0.210430637629939\\
-0.164836633915588	0.590347702327378	-0.154298719228837\\
-0.0899719565505348	0.582773706134718	-0.0952367032715999\\
-0.00898908778962393	0.572691002414436	-0.0306254821584084\\
0.0210557123747164	0.567870039469918	-0.00646376730809251\\
0.0436092973580713	0.562594293734659	0.0117786307855563\\
0.0653783734031435	0.556078631112164	0.0295155275948356\\
0.0879039577962104	0.547842342181671	0.0480445211105578\\
0.112477985991107	0.53708230506384	0.0685158177314038\\
0.138512078051285	0.52359117241416	0.0905665569511676\\
0.160872372519122	0.510206182856898	0.109868000410649\\
0.183800378595803	0.494657214868484	0.130076027010462\\
0.210558407341784	0.474005175590379	0.154298089158472\\
0.23599865532857	0.451631773934082	0.178098099365827\\
0.260051347916457	0.427733213036223	0.20144432965171\\
0.282656308555844	0.402503704816889	0.224302185040268\\
0.303761677804191	0.376136345078391	0.246633413026232\\
0.326431445319422	0.344192800920183	0.271964926658767\\
0.346951746603599	0.311256451528514	0.296457786746657\\
0.365286521421212	0.277620673767398	0.320040306007112\\
0.381408397131752	0.243592215242888	0.342626285413443\\
0.397133970626886	0.204564510886271	0.36713564971335\\
0.410002101492769	0.165801082027684	0.390137039727528\\
0.420070964686848	0.127728072848027	0.411508087744462\\
0.427435233604864	0.090797103426979	0.431116201014532\\
0.432236052892216	0.0555364449602491	0.448802963945984\\
0.434845117624908	0.0187574345585804	0.466134868960751\\
0.434952990125264	-0.0153503108985045	0.481117234647946\\
0.432861856604385	-0.0474334004054187	0.494152066129484\\
0.428838916984812	-0.0771429222050026	0.505185558024708\\
0.423045880897361	-0.104903205728095	0.514448798041102\\
0.415833878689024	-0.130136388549158	0.521829268464695\\
0.407517718061374	-0.152813082045703	0.527443181763922\\
0.398373188345084	-0.173045155388233	0.531456507644033\\
0.388725722742286	-0.190846980058089	0.534028761454724\\
0.377642260633917	-0.208102676572598	0.535446811661457\\
0.365467550444937	-0.224117759293448	0.535548596576748\\
0.353670051134502	-0.237354560027857	0.534478979793262\\
0.340215230553902	-0.250250980409407	0.532090819455026\\
0.326474957913791	-0.261422163090687	0.528547772024892\\
0.311570909612809	-0.271620794456464	0.52359725672866\\
0.296230404942634	-0.280331327287865	0.517421316056077\\
0.28015160962462	-0.287768381391912	0.509872197909167\\
0.262023434913492	-0.294323874661419	0.500133582161287\\
0.243744873781671	-0.299184621559547	0.489071228648911\\
0.223916519858357	-0.30267045811658	0.475719775668202\\
0.20286963953937	-0.304518265111452	0.460052770760947\\
0.178046462087619	-0.304450008133549	0.439623961542463\\
0.152324846388864	-0.30200283480635	0.416223396107875\\
0.123000177921742	-0.296451964062214	0.38671251127705\\
0.0902527713235861	-0.286951230678362	0.350025982549883\\
0.0545490104817354	-0.272749694928627	0.305192680978962\\
0.0115023121829552	-0.250317486411348	0.243591617141573\\
-0.0173394663149686	-0.232892085460354	0.19700653593158\\
-0.0337761635346365	-0.223932344025969	0.16848497812166\\
-0.0501785801973109	-0.216006454148487	0.138741335227299\\
-0.0656694910279056	-0.209542747453159	0.109641781897088\\
-0.0819807242448256	-0.203879618528307	0.0781677044510347\\
-0.0983204233510704	-0.199419428567362	0.0460579784221389\\
-0.115610923763814	-0.196016677301915	0.0117941412639542\\
-0.135096185789884	-0.193729636466917	-0.0267008052142277\\
-0.157153657080583	-0.192917438827996	-0.0694961133173038\\
-0.183319986623351	-0.193955780570825	-0.118349167389821\\
-0.226480865316093	-0.198781366309692	-0.1926227972086\\
-0.272366345369514	-0.205530240358435	-0.261744807703601\\
-0.302784759125941	-0.209686010892746	-0.302040976540205\\
-0.328891275490436	-0.212556769110022	-0.333369455650165\\
-0.352930405421524	-0.214393806250217	-0.359767072978753\\
-0.374819588144035	-0.215249397378926	-0.381918642451024\\
-0.39694389816972	-0.215207727594441	-0.402618994774919\\
-0.416816573819127	-0.214307586842608	-0.419865572376718\\
-0.436918545804647	-0.212486925864602	-0.436098314096557\\
-0.457339463994956	-0.209616292294638	-0.451413052933725\\
-0.47563900585132	-0.206091953200658	-0.464182255704061\\
-0.494413427756236	-0.201454381669682	-0.476385584710816\\
-0.512845045216488	-0.195795002412989	-0.487510889505974\\
-0.530704719469775	-0.189148512338481	-0.49749944586952\\
-0.548629410641384	-0.181179535975097	-0.506745157597147\\
-0.566085137988056	-0.171981632711564	-0.514987504243652\\
-0.582740658747871	-0.161648273210935	-0.522122397720538\\
-0.597384320342313	-0.151050810291648	-0.52776362321378\\
-0.611851590228331	-0.13885852865065	-0.53268990650494\\
-0.62514798591252	-0.125715283986454	-0.536556244521847\\
-0.637676537619223	-0.111029726075364	-0.539479042249717\\
-0.648101115299755	-0.0963704559817684	-0.541199946028033\\
-0.657257740184716	-0.0806653085275126	-0.541931893291782\\
-0.665230457947546	-0.0632693249933252	-0.541584478857073\\
-0.671152144653707	-0.0457573679781078	-0.540143658766811\\
-0.675224564507179	-0.0275039934556036	-0.537576476819231\\
-0.677254809849433	-0.00908218191380006	-0.533944589610106\\
-0.677292657776607	0.00835949530692459	-0.529567488744962\\
-0.675369693759724	0.0266214527138806	-0.524004498306731\\
-0.67141813243505	0.0448203505417251	-0.517434603815267\\
-0.665810745568882	0.0618486301890575	-0.51030939571831\\
-0.65805149886535	0.0792749066472349	-0.501962022389163\\
-0.649075015303835	0.0951464618269564	-0.493338704969148\\
-0.637688957100086	0.111574351644453	-0.483264191257666\\
-0.625114163789441	0.126701458941274	-0.472809963422127\\
-0.612055664351238	0.140137206546513	-0.462431282071544\\
-0.59779517756944	0.152888622610894	-0.45147288658301\\
-0.579702779297847	0.166898232818055	-0.437956155315207\\
-0.561223917684376	0.179275826238769	-0.424455376445898\\
-0.540076871962521	0.191560152398776	-0.409256491774412\\
-0.518481503462185	0.202430417979777	-0.393914963121219\\
-0.496257195142846	0.212157800842005	-0.378241153913507\\
-0.470401395256179	0.221909782337327	-0.36008000374237\\
-0.443582273272727	0.23051228497975	-0.341261920584413\\
-0.415752219099551	0.238039052605592	-0.321700812987509\\
-0.383606863952145	0.24519306598731	-0.299008006711524\\
-0.350128325485483	0.251108762194688	-0.275210168351874\\
-0.315267651684667	0.255801644109122	-0.250206833281053\\
-0.275238181511927	0.259551091738567	-0.221169912487585\\
-0.233338709891012	0.261796011972323	-0.19036189605322\\
-0.189374786659659	0.262484471807294	-0.157546672648861\\
-0.142889719935918	0.261514584191343	-0.122281235594091\\
-0.092833929225822	0.258659165741778	-0.08364215643367\\
-0.0407128638095176	0.253796879461259	-0.0426820193548834\\
0.00648524111420268	0.247650479086776	-0.00497143903983877\\
0.0217241952992107	0.244081873877144	0.00735652068003256\\
0.0379219397859327	0.238553730981062	0.0206328954298687\\
0.0542246950365441	0.231123631226011	0.03426312754921\\
0.0696932684940155	0.222243842141978	0.0475372357161183\\
0.0855535161382508	0.211132814334669	0.0616048257304864\\
0.102403410593974	0.196833112814327	0.0772198699899684\\
0.117898395298028	0.181032967329177	0.0923923054308136\\
0.133416535217605	0.162070785363277	0.108661962355488\\
0.147069688654253	0.141989523525464	0.124242905589777\\
0.159854979690306	0.119070864351326	0.140470643540988\\
0.170271088242882	0.0957515255198833	0.15562771877852\\
0.178943823633214	0.0704193578041001	0.17078735862018\\
0.184887125448946	0.0458108999160511	0.184336323269941\\
0.188439198222265	0.020789455857342	0.196954394438588\\
0.189381450480677	-0.00239469465796494	0.207549376927963\\
0.188003746428535	-0.0240922014272598	0.216381305084856\\
0.184573438510553	-0.0437277933572084	0.223278363185448\\
0.179556099129653	-0.0607634590239934	0.228178452735724\\
0.173455616366104	-0.0751405697669365	0.231261122343775\\
0.166841104523245	-0.0868472114498509	0.232785832437026\\
0.159010191297914	-0.0975857961813658	0.233069110217881\\
0.150317755398999	-0.10685520589659	0.232025481273116\\
0.141106411871198	-0.114490472630665	0.229730824983175\\
0.131249812941088	-0.12075958435912	0.226171524146471\\
0.120144025572433	-0.125949786168494	0.220989554698957\\
0.10795263674698	-0.129771022285897	0.214026168898612\\
0.0949995377344575	-0.132015413838709	0.205275443189449\\
0.079705393648277	-0.132585071497633	0.193225897877511\\
0.0622704391953457	-0.130805144356394	0.177237263038001\\
0.0429378292305256	-0.126084358076821	0.156600792412249\\
0.0196918214233672	-0.116806528858145	0.12734798688765\\
-0.0148195341948816	-0.0973935751147985	0.0731110531784278\\
-0.0252832447330793	-0.0925123991062027	0.0539556946485158\\
-0.0358188341364563	-0.0886849284692666	0.0337437239182878\\
-0.0471600920019504	-0.0858565910766103	0.0113876014994676\\
-0.0595055509106051	-0.0842582978211319	-0.0130168815220066\\
-0.0743056706827285	-0.084089903865828	-0.041417998647441\\
-0.0977797976446193	-0.0864012726764511	-0.0825558021146009\\
-0.125792304124946	-0.0904744498990484	-0.123754998248164\\
-0.143290946498367	-0.0925196028494526	-0.145262650584345\\
-0.15903629580368	-0.0935618836769903	-0.162168645042568\\
-0.172912154831188	-0.0936545957696604	-0.175365503556092\\
-0.187012841438548	-0.0928062857052918	-0.187318116082982\\
-0.200316940795167	-0.0910055018367975	-0.197376123871249\\
-0.213016419380395	-0.0882508145390275	-0.205961609525297\\
-0.225611255644695	-0.0843652674954425	-0.213555009699791\\
-0.237124955310436	-0.0796288168237538	-0.219718687033601\\
-0.248368641564223	-0.0736720619406739	-0.225014832475045\\
-0.259154940542974	-0.0663753509522083	-0.229379776344917\\
-0.268809671589384	-0.0580423256084754	-0.232600117001148\\
-0.277167002214904	-0.0487670711304657	-0.234710699460573\\
-0.284012929166276	-0.0387626813713617	-0.235736228863549\\
-0.289281218582178	-0.0281014268238631	-0.235726001869061\\
-0.29285457164113	-0.0169450413839369	-0.234706879589672\\
-0.294659623434657	-0.00524452890277849	-0.232657727348589\\
-0.294578014290787	0.00627152246669849	-0.229714497738168\\
-0.292555241231261	0.0181681381555814	-0.225702882227364\\
-0.288619151932842	0.0297210639281249	-0.220799811051827\\
-0.283364510739706	0.0399616693590454	-0.215524304170456\\
-0.276557521427321	0.0498022959347679	-0.209496197695418\\
-0.267960618900715	0.0594315728086154	-0.20250012365975\\
-0.257568427072973	0.0686481585747856	-0.194526948530926\\
-0.246118009085256	0.0768317472005531	-0.186082279892042\\
-0.232294141568302	0.0848197662638881	-0.1761501520091\\
-0.216758700547133	0.0920080894526074	-0.165164745177078\\
-0.200414310909006	0.0980285368235028	-0.153686908013249\\
-0.181814442398669	0.103376061052253	-0.140623038934761\\
-0.160672457565006	0.107895121936944	-0.125679138536163\\
-0.138197319731154	0.111209796176409	-0.109605488594893\\
-0.112663304523812	0.113422896022263	-0.0910404894023522\\
-0.085324051752105	0.114233018299034	-0.0707494793601748\\
-0.0540134092884303	0.11343811596737	-0.04694372401466\\
-0.0217720211101806	0.110890841912889	-0.0217842406007716\\
0.00596012307297933	0.107127785189151	0.000368257029849106\\
0.0161370540323924	0.103963318259566	0.00867648403673948\\
0.0265598062284416	0.0989840252230647	0.0174320353261976\\
0.0368617706858063	0.092169116217679	0.0264751671709631\\
0.0473067803380596	0.0830124552582518	0.0362428124511736\\
0.0571415979375762	0.0717529998973852	0.0462898260572504\\
0.0664370317195651	0.0576919055554428	0.0570525985765979\\
0.0739413058218632	0.0420758604151703	0.0674762526559416\\
0.0792197827725829	0.0256257266070179	0.0771522624160297\\
0.0819762693856032	0.00940022896358284	0.0855449372641479\\
0.0822573030507667	-0.00557999524816921	0.0922345520481813\\
0.0804119864768424	-0.0186612614534249	0.0970521511067319\\
0.07686452799333	-0.0297067004901732	0.10006445972555\\
0.0722115492530437	-0.0384058680509278	0.101354877856373\\
0.0668085774406149	-0.045136971626714	0.101205899007775\\
0.0608010628781142	-0.0502607568781113	0.0997875222071414\\
0.053514180522475	-0.0543124279731004	0.0967950945174019\\
0.0454122247655231	-0.0568247971214149	0.0921438711475988\\
0.0360138261947325	-0.0577241647818092	0.0852005323420812\\
0.0246082049153205	-0.0564447670728327	0.0746160784040664\\
0.0105161077832154	-0.0517419810593327	0.0580484982066156\\
-0.00912520416943741	-0.0410834763572054	0.0269758359683874\\
-0.0162873801914341	-0.0383857441820925	0.0133187568503104\\
-0.0239398858869333	-0.0368488155654365	-0.00181191238446421\\
-0.0336232936941947	-0.0366617075225262	-0.0204079691545751\\
-0.0646231182888992	-0.0404568326405654	-0.065753267493216\\
-0.0747749600861198	-0.0407691144594517	-0.0758893537897685\\
-0.0837763652195171	-0.0401206074670151	-0.0833862083343637\\
-0.0921890991868477	-0.0385389891205423	-0.0893033953709548\\
-0.100582926898896	-0.0357970245539716	-0.0942624906595171\\
-0.108365078816498	-0.031896590620464	-0.0980465284222147\\
-0.115300518564321	-0.0268229800900632	-0.100703429273476\\
-0.121013338581095	-0.0207204711910283	-0.10222362673728\\
-0.125348683613804	-0.0135031505752636	-0.1026329389834\\
-0.127819707537498	-0.00559990232546581	-0.101881521548055\\
-0.12820662099228	0.00265759527466525	-0.0999930047992452\\
-0.126487689139373	0.0106690457711272	-0.097109967159801\\
-0.122910474008764	0.018058912675633	-0.093416030733499\\
-0.117548267493374	0.0249118914807676	-0.0888673796550681\\
-0.110743330167127	0.0309158134850904	-0.0836502938062285\\
-0.102236714092243	0.036310259548904	-0.0774747329082142\\
-0.0917795970970416	0.0410530373003557	-0.0700843597818968\\
-0.0798704535758039	0.0448004599279259	-0.0617232392874429\\
-0.0655982577671843	0.0476693222950497	-0.0516134400342119\\
-0.0492132709664117	0.0493511059735858	-0.0397545571342075\\
-0.0302463384233889	0.0496336492179417	-0.0255877791188546\\
-0.008962056821334	0.0482054267339735	-0.00907475561054572\\
0.00532759320061937	0.0458558909278473	0.00238269536574309\\
0.0125613697828413	0.0424894043356467	0.00844927761260217\\
0.019498201340703	0.0371836716008735	0.0147235400287606\\
0.0261629335840594	0.0294597087098762	0.021570515829054\\
0.0316363233813775	0.0196225560856487	0.0285350785741725\\
0.0350394738690494	0.00856176513826701	0.0349737119177647\\
0.0358158430583833	-0.00212140170249442	0.0400145103960465\\
0.0342574126051329	-0.0107827631502426	0.0430278081495263\\
0.0312172186986361	-0.0170241957676485	0.0441287148157483\\
0.0272800493562757	-0.0212639934200911	0.0436711782003798\\
0.0224770706288866	-0.0239604062124146	0.0417093593443374\\
0.0165200370150027	-0.0251085042206087	0.0377622358171641\\
0.0089375900444042	-0.0241218965284846	0.0305712756786249\\
-0.00751902722943787	-0.0165848775341129	0.00495063874572521\\
-0.0130216627608861	-0.0159017573863067	-0.00585828860003978\\
-0.0323936360150663	-0.0177453781135823	-0.0328921320843598\\
-0.038641183903771	-0.017105249697394	-0.037875817278739\\
-0.0442382397951493	-0.0153839069986099	-0.0412692216881783\\
-0.0492578782812083	-0.0124370172600377	-0.0435081574815475\\
-0.0532236150200118	-0.00824141444305493	-0.0445825597777445\\
-0.0554890508755697	-0.00311284615201934	-0.0444402858063724\\
-0.0556572206898047	0.00226343094765658	-0.0431689052619479\\
-0.0537546330474492	0.00742458517514022	-0.0409006734198756\\
-0.0499695646913025	0.0119978489767698	-0.0377444324340039\\
-0.0444073630763306	0.0158484788957967	-0.033655591959203\\
-0.0371881060025188	0.0188116385811203	-0.0285677964192452\\
-0.0278704206355951	0.0208444730862891	-0.0219772434641454\\
-0.016451496265081	0.0216344239019426	-0.0136182924537616\\
-0.00237013261090158	0.0208058498193593	-0.00273508471907169\\
0.00403581538324627	0.0192657721721521	0.0024586465407721\\
0.0089046599317022	0.0157776061906356	0.00681070515077997\\
0.0131041764855735	0.00995767905099898	0.011481326991849\\
0.0154512556922783	0.00245606527549969	0.0158711316282845\\
0.0150273539225236	-0.00431159013486715	0.0186194961628472\\
0.012769673579641	-0.00842703564259684	0.0191833031375968\\
0.00952878013183533	-0.0105163598046452	0.0180139812497115\\
0.00511566758125404	-0.0107788982178563	0.0145922147246227\\
-0.00498462365565788	-0.00693979088120567	-0.00122921188612812\\
-0.016242470108311	-0.00754570628757345	-0.0160742595100936\\
-0.0200985719670328	-0.00628516315464633	-0.0183784766314787\\
-0.0230709085157628	-0.00371931284225857	-0.0193880812386387\\
-0.0243006045663761	-0.00018484886850767	-0.0191212114453287\\
-0.0232892519565921	0.0034042505078411	-0.0177022184632245\\
-0.0203315131941066	0.00630395772643499	-0.0153707478440244\\
-0.0155960674208055	0.0083596783809432	-0.0120197765832635\\
-0.00880310396406392	0.0093739430793689	-0.00714851144060447\\
0.000330747599861292	0.00886491260898326	-9.92692262775652e-05\\
0.00361228611402065	0.00711730360113938	0.00271203699065059\\
0.00630300165073128	0.00289865017128066	0.00590907739858682\\
0.00649721920308877	-0.0020149691296667	0.00814205936289247\\
0.00462439960459826	-0.00437651608417289	0.00807766376712404\\
0.00155915234538728	-0.00452883757906308	0.0056392802429357\\
-0.00226553416600872	-0.00301527505612764	-0.000722636050102698\\
-0.00761610962177173	-0.00317226084477484	-0.00737210776146702\\
-0.00996336061272785	-0.00172273835610559	-0.00842374696718862\\
-0.0104523351742316	0.000799994237993262	-0.0080377968745966\\
-0.00859273576480168	0.00290036558240359	-0.00650463683914504\\
-0.00474860525963927	0.00401230438356048	-0.00378104457471151\\
0.000806393422667639	0.00362849807654952	0.000501001603611106\\
0.00277268337809966	0.00116914425480363	0.00262592879205759\\
0.00225040738654414	-0.00175129656797268	0.00360015959724991\\
-3.54933501947041e-05	-0.0016311426097626	0.00147520148697833\\
-0.00210939890667583	-0.00143093753669055	-0.00211683838674248\\
-0.00412532385494879	-0.000971585753332782	-0.00360890390325408\\
-0.00431058597545597	0.000786203485383385	-0.00326473323943888\\
-0.00197351521469802	0.00175505862312564	-0.00157804083545843\\
0.000939077407130062	0.00105598837159793	0.000774406642546577\\
0.000925943004431939	-0.000800181291980229	0.00154989071048539\\
-0.00200148950630141	-4.1695242968709e-05	-0.00158200577774914\\
-0.000515191494058875	0.000775733032354564	-0.000432075733011184\\
0.000500117409429013	-0.000245750171779413	0.000687213275319953\\
-0.000866526642415044	-4.7473523262509e-05	-0.000693627214282344\\
0.000227984371693912	9.81625937601649e-05	0.000215399873058741\\
7.52767353895401e-06	-4.2630334964322e-06	1.07596972898083e-05\\
};

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> NNM1_damped_traj_velo.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-4,
xmax=1,
xtick={ -4, -1.5,        1},
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$u = x_3$},
ymin=-2,
ymax=2,
ytick={-2,  0,  2},
ylabel style={font=\color{white!15!black}},
ylabel={$v = y_3$},
zmin=-4,
zmax=4,
zlabel style={font=\color{white!15!black}},
zlabel={$y_2=\sqrt{u^2+v^2} Q_2(u,v)$},
view={-37.5}{30},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
zmajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot3[%
surf,
fill opacity=0.8, shader=flat, z buffer=sort, colormap={mymap}{[1pt] rgb(0pt)=(0,0.5,0.4); rgb(255pt)=(1,1,0.4)}, mesh/rows=40]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
-3.57839241309552	-1.44021931842738	-0.887357474336503	-0.887357474336503\\
-3.57839241309552	-1.36636190301511	-0.793150074597537	-0.793150074597537\\
-3.57839241309552	-1.29250448760285	-0.705585397791774	-0.705585397791774\\
-3.57839241309552	-1.21864707219059	-0.62399144349788	-0.62399144349788\\
-3.57839241309552	-1.14478965677832	-0.547739399043756	-0.547739399043756\\
-3.57839241309552	-1.07093224136606	-0.476268912460502	-0.476268912460502\\
-3.57839241309552	-0.997074825953798	-0.409102715843741	-0.409102715843741\\
-3.57839241309552	-0.923217410541535	-0.345849546498593	-0.345849546498593\\
-3.57839241309552	-0.849359995129272	-0.286195842011864	-0.286195842011864\\
-3.57839241309552	-0.77550257971701	-0.229888217421142	-0.229888217421142\\
-3.57839241309552	-0.701645164304747	-0.17671001747591	-0.17671001747591\\
-3.57839241309552	-0.627787748892484	-0.126456042323459	-0.126456042323459\\
-3.57839241309552	-0.553930333480221	-0.0789097051347104	-0.0789097051347104\\
-3.57839241309552	-0.480072918067958	-0.0338263370361844	-0.0338263370361844\\
-3.57839241309552	-0.406215502655695	0.00907481981893011	0.00907481981893011\\
-3.57839241309552	-0.332358087243432	0.0501089980100129	0.0501089980100129\\
-3.57839241309552	-0.25850067183117	0.0896154855556332	0.0896154855556332\\
-3.57839241309552	-0.184643256418907	0.127940778933723	0.127940778933723\\
-3.57839241309552	-0.110785841006644	0.165418761142802	0.165418761142802\\
-3.57839241309552	-0.0369284255943809	0.202351745467224	0.202351745467224\\
-3.57839241309552	0.0369289898178817	0.238995866251965	0.238995866251965\\
-3.57839241309552	0.110786405230145	0.275553286781778	0.275553286781778\\
-3.57839241309552	0.184643820642407	0.312172259627838	0.312172259627838\\
-3.57839241309552	0.25850123605467	0.348954524772351	0.348954524772351\\
-3.57839241309552	0.332358651466933	0.385968182989404	0.385968182989404\\
-3.57839241309552	0.406216066879196	0.42326329307449	0.42326329307449\\
-3.57839241309552	0.480073482291459	0.460887154827065	0.460887154827065\\
-3.57839241309552	0.553930897703722	0.498896561813961	0.498896561813961\\
-3.57839241309552	0.627788313115984	0.537365118829686	0.537365118829686\\
-3.57839241309552	0.701645728528248	0.576384809882665	0.576384809882665\\
-3.57839241309552	0.77550314394051	0.616062130289595	0.616062130289595\\
-3.57839241309552	0.849360559352773	0.656510039144132	0.656510039144132\\
-3.57839241309552	0.923217974765036	0.697837589477116	0.697837589477116\\
-3.57839241309552	0.997075390177299	0.740139285133331	0.740139285133331\\
-3.57839241309552	1.07093280558956	0.783486017680365	0.783486017680365\\
-3.57839241309552	1.14479022100182	0.827918946454883	0.827918946454883\\
-3.57839241309552	1.21864763641409	0.873447033596859	0.873447033596859\\
-3.57839241309552	1.29250505182635	0.920048274191626	0.920048274191626\\
-3.57839241309552	1.36636246723861	0.967674088604947	0.967674088604947\\
-3.57839241309552	1.44021988265088	1.01625594905646	1.01625594905646\\
-3.46595437919057	-1.44021931842738	-0.920820243582143	-0.920820243582143\\
-3.46595437919057	-1.36636190301511	-0.822176089944012	-0.822176089944012\\
-3.46595437919057	-1.29250448760285	-0.73081371395754	-0.73081371395754\\
-3.46595437919057	-1.21864707219059	-0.646006370104808	-0.646006370104808\\
-3.46595437919057	-1.14478965677832	-0.567054696332119	-0.567054696332119\\
-3.46595437919057	-1.07093224136606	-0.493320990111572	-0.493320990111572\\
-3.46595437919057	-0.997074825953798	-0.424252327674998	-0.424252327674998\\
-3.46595437919057	-0.923217410541535	-0.359390391792134	-0.359390391792134\\
-3.46595437919057	-0.849359995129272	-0.298367668068091	-0.298367668068091\\
-3.46595437919057	-0.77550257971701	-0.240891614847372	-0.240891614847372\\
-3.46595437919057	-0.701645164304747	-0.186720185367623	-0.186720185367623\\
-3.46595437919057	-0.627787748892484	-0.135633356373988	-0.135633356373988\\
-3.46595437919057	-0.553930333480221	-0.0874058323816775	-0.0874058323816775\\
-3.46595437919057	-0.480072918067958	-0.0417857142082641	-0.0417857142082641\\
-3.46595437919057	-0.406215502655695	0.00151732001051768	0.00151732001051768\\
-3.46595437919057	-0.332358087243432	0.0428326591249809	0.0428326591249809\\
-3.46595437919057	-0.25850067183117	0.0825187389354693	0.0825187389354693\\
-3.46595437919057	-0.184643256418907	0.12094489484427	0.12094489484427\\
-3.46595437919057	-0.110785841006644	0.158469093910113	0.158469093910113\\
-3.46595437919057	-0.0369284255943809	0.195416170556	0.195416170556\\
-3.46595437919057	0.0369289898178817	0.232060846672428	0.232060846672428\\
-3.46595437919057	0.110786405230145	0.268618615927529	0.268618615927529\\
-3.46595437919057	0.184643820642407	0.305245803993499	0.305245803993499\\
-3.46595437919057	0.25850123605467	0.342048186176559	0.342048186176559\\
-3.46595437919057	0.332358651466933	0.379095872789578	0.379095872789578\\
-3.46595437919057	0.406216066879196	0.416441098771307	0.416441098771307\\
-3.46595437919057	0.480073482291459	0.454135259169251	0.454135259169251\\
-3.46595437919057	0.553930897703722	0.492242010691286	0.492242010691286\\
-3.46595437919057	0.627788313115984	0.530844336578885	0.530844336578885\\
-3.46595437919057	0.701645728528248	0.570044859942862	0.570044859942862\\
-3.46595437919057	0.77550314394051	0.609960067181152	0.609960067181152\\
-3.46595437919057	0.849360559352773	0.650710188189624	0.650710188189624\\
-3.46595437919057	0.923217974765036	0.69240709283747	0.69240709283747\\
-3.46595437919057	0.997075390177299	0.735142647250674	0.735142647250674\\
-3.46595437919057	1.07093280558956	0.778979589941724	0.778979589941724\\
-3.46595437919057	1.14479022100182	0.823946282782805	0.823946282782805\\
-3.46595437919057	1.21864763641409	0.870035850497237	0.870035850497237\\
-3.46595437919057	1.29250505182635	0.917209423553733	0.917209423553733\\
-3.46595437919057	1.36636246723861	0.965402580270407	0.965402580270407\\
-3.46595437919057	1.44021988265088	1.01453372115865	1.01453372115865\\
-3.35351634528562	-1.44021931842738	-0.957490369467564	-0.957490369467564\\
-3.35351634528562	-1.36636190301511	-0.853831332281401	-0.853831332281401\\
-3.35351634528562	-1.29250448760285	-0.758159271477873	-0.758159271477873\\
-3.35351634528562	-1.21864707219059	-0.669701976317818	-0.669701976317818\\
-3.35351634528562	-1.14478965677832	-0.587690979322573	-0.587690979322573\\
-3.35351634528562	-1.07093224136606	-0.511406134260247	-0.511406134260247\\
-3.35351634528562	-0.997074825953798	-0.440209193154913	-0.440209193154913\\
-3.35351634528562	-0.923217410541535	-0.373562810607959	-0.373562810607959\\
-3.35351634528562	-0.849359995129272	-0.311033423002982	-0.311033423002982\\
-3.35351634528562	-0.77550257971701	-0.252278846835371	-0.252278846835371\\
-3.35351634528562	-0.701645164304747	-0.197023815154084	-0.197023815154084\\
-3.35351634528562	-0.627787748892484	-0.145028578982194	-0.145028578982194\\
-3.35351634528562	-0.553930333480221	-0.0960567436060699	-0.0960567436060699\\
-3.35351634528562	-0.480072918067958	-0.0498484331643872	-0.0498484331643872\\
-3.35351634528562	-0.406215502655695	-0.00610364514871841	-0.00610364514871841\\
-3.35351634528562	-0.332358087243432	0.0355215175881291	0.0355215175881291\\
-3.35351634528562	-0.25850067183117	0.0754057328555226	0.0754057328555226\\
-3.35351634528562	-0.184643256418907	0.11394308631833	0.11394308631833\\
-3.35351634528562	-0.110785841006644	0.151518068009088	0.151518068009088\\
-3.35351634528562	-0.0369284255943809	0.188480517305189	0.188480517305189\\
-3.35351634528562	0.0369289898178817	0.225125805544501	0.225125805544501\\
-3.35351634528562	0.110786405230145	0.261684120074507	0.261684120074507\\
-3.35351634528562	0.184643820642407	0.298320522537362	0.298320522537362\\
-3.35351634528562	0.25850123605467	0.335145034013089	0.335145034013089\\
-3.35351634528562	0.332358651466933	0.372229913914273	0.372229913914273\\
-3.35351634528562	0.406216066879196	0.40962999765964	0.40962999765964\\
-3.35351634528562	0.480073482291459	0.447401671240567	0.447401671240567\\
-3.35351634528562	0.553930897703722	0.485616761425377	0.485616761425377\\
-3.35351634528562	0.627788313115984	0.52436905286249	0.52436905286249\\
-3.35351634528562	0.701645728528248	0.563772909774083	0.563772909774083\\
-3.35351634528562	0.77550314394051	0.603955152811458	0.603955152811458\\
-3.35351634528562	0.849360559352773	0.64504257003413	0.64504257003413\\
-3.35351634528562	0.923217974765036	0.687148022785602	0.687148022785602\\
-3.35351634528562	0.997075390177299	0.730358013780576	0.730358013780576\\
-3.35351634528562	1.07093280558956	0.774723939092654	0.774723939092654\\
-3.35351634528562	1.14479022100182	0.820258268520135	0.820258268520135\\
-3.35351634528562	1.21864763641409	0.866935841075842	0.866935841075842\\
-3.35351634528562	1.29250505182635	0.914699544669422	0.914699544669422\\
-3.35351634528562	1.36636246723861	0.963469020467935	0.963469020467935\\
-3.35351634528562	1.44021988265088	1.0131507542144	1.0131507542144\\
-3.24107831138067	-1.44021931842738	-0.997895136777502	-0.997895136777502\\
-3.24107831138067	-1.36636190301511	-0.888567937114928	-0.888567937114928\\
-3.24107831138067	-1.29250448760285	-0.787994914463283	-0.787994914463283\\
-3.24107831138067	-1.21864707219059	-0.695374674713304	-0.695374674713304\\
-3.24107831138067	-1.14478965677832	-0.609876288999795	-0.609876288999795\\
-3.24107831138067	-1.07093224136606	-0.530695145608438	-0.530695145608438\\
-3.24107831138067	-0.997074825953798	-0.457098982789073	-0.457098982789073\\
-3.24107831138067	-0.923217410541535	-0.388458699488819	-0.388458699488819\\
-3.24107831138067	-0.849359995129272	-0.324260679861725	-0.324260679861725\\
-3.24107831138067	-0.77550257971701	-0.264100214551214	-0.264100214551214\\
-3.24107831138067	-0.701645164304747	-0.207658685930238	-0.207658685930238\\
-3.24107831138067	-0.627787748892484	-0.154669919137799	-0.154669919137799\\
-3.24107831138067	-0.553930333480221	-0.104882904712279	-0.104882904712279\\
-3.24107831138067	-0.480072918067958	-0.0580285369288152	-0.0580285369288152\\
-3.24107831138067	-0.406215502655695	-0.0137969209644002	-0.0137969209644002\\
-3.24107831138067	-0.332358087243432	0.0281706402065118	0.0281706402065118\\
-3.24107831138067	-0.25850067183117	0.0682741550096377	0.0682741550096377\\
-3.24107831138067	-0.184643256418907	0.106934524288078	0.106934524288078\\
-3.24107831138067	-0.110785841006644	0.144565501865555	0.144565501865555\\
-3.24107831138067	-0.0369284255943809	0.181544776355925	0.181544776355925\\
-3.24107831138067	0.0369289898178817	0.218190741525417	0.218190741525417\\
-3.24107831138067	0.110786405230145	0.254749834130505	0.254749834130505\\
-3.24107831138067	0.184643820642407	0.291396587574379	0.291396587574379\\
-3.24107831138067	0.25850123605467	0.328245493027218	0.328245493027218\\
-3.24107831138067	0.332358651466933	0.365371138225319	0.365371138225319\\
-3.24107831138067	0.406216066879196	0.402831510494237	0.402831510494237\\
-3.24107831138067	0.480073482291459	0.440689099473056	0.440689099473056\\
-3.24107831138067	0.553930897703722	0.479025450971712	0.479025450971712\\
-3.24107831138067	0.627788313115984	0.517946731732868	0.517946731732868\\
-3.24107831138067	0.701645728528248	0.557580112687829	0.557580112687829\\
-3.24107831138067	0.77550314394051	0.598062798402899	0.598062798402899\\
-3.24107831138067	0.849360559352773	0.639526887533992	0.639526887533992\\
-3.24107831138067	0.923217974765036	0.682083729824382	0.682083729824382\\
-3.24107831138067	0.997075390177299	0.725811075505448	0.725811075505448\\
-3.24107831138067	1.07093280558956	0.770745310917236	0.770745310917236\\
-3.24107831138067	1.14479022100182	0.816879762598149	0.816879762598149\\
-3.24107831138067	1.21864763641409	0.864168762211448	0.864168762211448\\
-3.24107831138067	1.29250505182635	0.912536157838786	0.912536157838786\\
-3.24107831138067	1.36636246723861	0.961886380587411	0.961886380587411\\
-3.24107831138067	1.44021988265088	1.0121160549696	1.0121160549696\\
-3.12864027747573	-1.44021931842738	-1.0426451620682	-1.0426451620682\\
-3.12864027747573	-1.36636190301511	-0.926921231027051	-0.926921231027051\\
-3.12864027747573	-1.29250448760285	-0.820770132120264	-0.820770132120264\\
-3.12864027747573	-1.21864707219059	-0.723386787379056	-0.723386787379056\\
-3.12864027747573	-1.14478965677832	-0.633891907969011	-0.633891907969011\\
-3.12864027747573	-1.07093224136606	-0.551399426352588	-0.551399426352588\\
-3.12864027747573	-0.997074825953798	-0.475076777239325	-0.475076777239325\\
-3.12864027747573	-0.923217410541535	-0.404190399628258	-0.404190399628258\\
-3.12864027747573	-0.849359995129272	-0.338130887451255	-0.338130887451255\\
-3.12864027747573	-0.77550257971701	-0.27641543849839	-0.27641543849839\\
-3.12864027747573	-0.701645164304747	-0.218669123440666	-0.218669123440666\\
-3.12864027747573	-0.627787748892484	-0.164590276603447	-0.164590276603447\\
-3.12864027747573	-0.553930333480221	-0.113908178296162	-0.113908178296162\\
-3.12864027747573	-0.480072918067958	-0.0663424568240621	-0.0663424568240621\\
-3.12864027747573	-0.406215502655695	-0.0215729088790552	-0.0215729088790552\\
-3.12864027747573	-0.332358087243432	0.0207741993103681	0.0207741993103681\\
-3.12864027747573	-0.25850067183117	0.0611212662881016	0.0611212662881016\\
-3.12864027747573	-0.184643256418907	0.0999182268410751	0.0999182268410751\\
-3.12864027747573	-0.110785841006644	0.137611181407243	0.137611181407243\\
-3.12864027747573	-0.0369284255943809	0.174608936818293	0.174608936818293\\
-3.12864027747573	0.0369289898178817	0.211255653207308	0.211255653207308\\
-3.12864027747573	0.110786405230145	0.247815800092031	0.247815800092031\\
-3.12864027747573	0.184643820642407	0.284474201476821	0.284474201476821\\
-3.12864027747573	0.25850123605467	0.321350059162503	0.321350059162503\\
-3.12864027747573	0.332358651466933	0.358520524166085	0.358520524166085\\
-3.12864027747573	0.406216066879196	0.396047453643343	0.396047453643343\\
-3.12864027747573	0.480073482291459	0.434000821946923	0.434000821946923\\
-3.12864027747573	0.553930897703722	0.472473718922469	0.472473718922469\\
-3.12864027747573	0.627788313115984	0.511586415099886	0.511586415099886\\
-3.12864027747573	0.701645728528248	0.551479830817993	0.551479830817993\\
-3.12864027747573	0.77550314394051	0.592301162817831	0.592301162817831\\
-3.12864027747573	0.849360559352773	0.634185866178777	0.634185866178777\\
-3.12864027747573	0.923217974765036	0.677240458741396	0.677240458741396\\
-3.12864027747573	0.997075390177299	0.721529833192421	0.721529833192421\\
-3.12864027747573	1.07093280558956	0.767071288507385	0.767071288507385\\
-3.12864027747573	1.14479022100182	0.813835786326973	0.813835786326973\\
-3.12864027747573	1.21864763641409	0.861755422433416	0.861755422433416\\
-3.12864027747573	1.29250505182635	0.91073507068798	0.91073507068798\\
-3.12864027747573	1.36636246723861	0.960665726721271	0.960665726721271\\
-3.12864027747573	1.44021988265088	1.01143721180101	1.01143721180101\\
-3.01620224357078	-1.44021931842738	-1.0924383486598	-1.0924383486598\\
-3.01620224357078	-1.36636190301511	-0.969519720302963	-0.969519720302963\\
-3.01620224357078	-1.29250448760285	-0.857024433902169	-0.857024433902169\\
-3.01620224357078	-1.21864707219059	-0.754180892400612	-0.754180892400612\\
-3.01620224357078	-1.14478965677832	-0.660085795698352	-0.660085795698352\\
-3.01620224357078	-1.07093224136606	-0.57378231271572	-0.57378231271572\\
-3.01620224357078	-0.997074825953798	-0.494335800301155	-0.494335800301155\\
-3.01620224357078	-0.923217410541535	-0.420896900813883	-0.420896900813883\\
-3.01620224357078	-0.849359995129272	-0.352743477794435	-0.352743477794435\\
-3.01620224357078	-0.77550257971701	-0.289296244780784	-0.289296244780784\\
-3.01620224357078	-0.701645164304747	-0.230107606251428	-0.230107606251428\\
-3.01620224357078	-0.627787748892484	-0.174828273078784	-0.174828273078784\\
-3.01620224357078	-0.553930333480221	-0.123160525375019	-0.123160525375019\\
-3.01620224357078	-0.480072918067958	-0.0748095040152214	-0.0748095040152214\\
-3.01620224357078	-0.406215502655695	-0.0294438970413577	-0.0294438970413577\\
-3.01620224357078	-0.332358087243432	0.013325275007575	0.013325275007575\\
-3.01620224357078	-0.25850067183117	0.0539438034823694	0.0539438034823694\\
-3.01620224357078	-0.184643256418907	0.0928930239725247	0.0928930239725247\\
-3.01620224357078	-0.110785841006644	0.130654852695109	0.130654852695109\\
-3.01620224357078	-0.0369284255943809	0.167672985948824	0.167672985948824\\
-3.01620224357078	0.0369289898178817	0.204320539128564	0.204320539128564\\
-3.01620224357078	0.110786405230145	0.240882068689946	0.240882068689946\\
-3.01620224357078	0.184643820642407	0.277553602991938	0.277553602991938\\
-3.01620224357078	0.25850123605467	0.314459314761113	0.314459314761113\\
-3.01620224357078	0.332358651466933	0.351679231651176	0.351679231651176\\
-3.01620224357078	0.406216066879196	0.389280016784344	0.389280016784344\\
-3.01620224357078	0.480073482291459	0.427340840612622	0.427340840612622\\
-3.01620224357078	0.553930897703722	0.465968469424829	0.465968469424829\\
-3.01620224357078	0.627788313115984	0.505299099682766	0.505299099682766\\
-3.01620224357078	0.701645728528248	0.545488091247085	0.545488091247085\\
-3.01620224357078	0.77550314394051	0.586691603288959	0.586691603288959\\
-3.01620224357078	0.849360559352773	0.629045582007753	0.629045582007753\\
-3.01620224357078	0.923217974765036	0.672647439106488	0.672647439106488\\
-3.01620224357078	0.997075390177299	0.717544383392873	0.717544383392873\\
-3.01620224357078	1.07093280558956	0.763730290282269	0.763730290282269\\
-3.01620224357078	1.14479022100182	0.811150848635778	0.811150848635778\\
-3.01620224357078	1.21864763641409	0.859715030206711	0.859715030206711\\
-3.01620224357078	1.29250505182635	0.909309980108404	0.909309980108404\\
-3.01620224357078	1.36636246723861	0.959816278030874	0.959816278030874\\
-3.01620224357078	1.44021988265088	1.01112102301895	1.01112102301895\\
-2.90376420966583	-1.44021931842738	-1.14805791369569	-1.14805791369569\\
-2.90376420966583	-1.36636190301511	-1.01709234041179	-1.01709234041179\\
-2.90376420966583	-1.29250448760285	-0.897400639486508	-0.897400639486508\\
-2.90376420966583	-1.21864707219059	-0.788295952991589	-0.788295952991589\\
-2.90376420966583	-1.14478965677832	-0.688888819386024	-0.688888819386024\\
-2.90376420966583	-1.07093224136606	-0.598173458459346	-0.598173458459346\\
-2.90376420966583	-0.997074825953798	-0.515118911206103	-0.515118911206103\\
-2.90376420966583	-0.923217410541535	-0.438752219142291	-0.438752219142291\\
-2.90376420966583	-0.849359995129272	-0.368221495648631	-0.368221495648631\\
-2.90376420966583	-0.77550257971701	-0.302829911897444	-0.302829911897444\\
-2.90376420966583	-0.701645164304747	-0.242036931131229	-0.242036931131229\\
-2.90376420966583	-0.627787748892484	-0.185429599273196	-0.185429599273196\\
-2.90376420966583	-0.553930333480221	-0.132672894525965	-0.132672894525965\\
-2.90376420966583	-0.480072918067958	-0.0834524833079121	-0.0834524833079121\\
-2.90376420966583	-0.406215502655695	-0.0374244736492882	-0.0374244736492882\\
-2.90376420966583	-0.332358087243432	0.00581560576051539	0.00581560576051539\\
-2.90376420966583	-0.25850067183117	0.0467378554660875	0.0467378554660875\\
-2.90376420966583	-0.184643256418907	0.0858575124990878	0.0858575124990878\\
-2.90376420966583	-0.110785841006644	0.123696212509737	0.123696212509737\\
-2.90376420966583	-0.0369284255943809	0.160736908743897	0.160736908743897\\
-2.90376420966583	0.0369289898178817	0.197385397793236	0.197385397793236\\
-2.90376420966583	0.110786405230145	0.233948701479106	0.233948701479106\\
-2.90376420966583	0.184643820642407	0.270635075160108	0.270635075160108\\
-2.90376420966583	0.25850123605467	0.307573947926753	0.307573947926753\\
-2.90376420966583	0.332358651466933	0.344848647844437	0.344848647844437\\
-2.90376420966583	0.406216066879196	0.382531866139509	0.382531866139509\\
-2.90376420966583	0.480073482291459	0.42071408450415	0.42071408450415\\
-2.90376420966583	0.553930897703722	0.459518208286814	0.459518208286814\\
-2.90376420966583	0.627788313115984	0.499098204574904	0.499098204574904\\
-2.90376420966583	0.701645728528248	0.539624121299758	0.539624121299758\\
-2.90376420966583	0.77550314394051	0.581259157216132	0.581259157216132\\
-2.90376420966583	0.849360559352773	0.624135740803499	0.624135740803499\\
-2.90376420966583	0.923217974765036	0.668336838378214	0.668336838378214\\
-2.90376420966583	0.997075390177299	0.713886504696066	0.713886504696066\\
-2.90376420966583	1.07093280558956	0.760750868391431	0.760750868391431\\
-2.90376420966583	1.14479022100182	0.808848154395883	0.808848154395883\\
-2.90376420966583	1.21864763641409	0.858064585136772	0.858064585136772\\
-2.90376420966583	1.29250505182635	0.908272319288645	0.908272319288645\\
-2.90376420966583	1.36636246723861	0.959345898114948	0.959345898114948\\
-2.90376420966583	1.44021988265088	1.01117466892187	1.01117466892187\\
-2.79132617576088	-1.44021931842738	-1.210360526452	-1.210360526452\\
-2.79132617576088	-1.36636190301511	-1.07046992571323	-1.07046992571323\\
-2.79132617576088	-1.29250448760285	-0.942656147732198	-0.942656147732198\\
-2.79132617576088	-1.21864707219059	-0.826384358104233	-0.826384358104233\\
-2.79132617576088	-1.14478965677832	-0.720833760587628	-0.720833760587628\\
-2.79132617576088	-1.07093224136606	-0.624986796295561	-0.624986796295561\\
-2.79132617576088	-0.997074825953798	-0.537733621969382	-0.537733621969382\\
-2.79132617576088	-0.923217410541535	-0.457976710263024	-0.457976710263024\\
-2.79132617576088	-0.849359995129272	-0.384719364671138	-0.384719364671138\\
-2.79132617576088	-0.77550257971701	-0.317124199486271	-0.317124199486271\\
-2.79132617576088	-0.701645164304747	-0.254533188483261	-0.254533188483261\\
-2.79132617576088	-0.627787748892484	-0.196448811307195	-0.196448811307195\\
-2.79132617576088	-0.553930333480221	-0.142484366654128	-0.142484366654128\\
-2.79132617576088	-0.480072918067958	-0.0922984672286138	-0.0922984672286138\\
-2.79132617576088	-0.406215502655695	-0.0455320473794244	-0.0455320473794244\\
-2.79132617576088	-0.332358087243432	-0.0017647283592268	-0.0017647283592268\\
-2.79132617576088	-0.25850067183117	0.0394987043997768	0.0394987043997768\\
-2.79132617576088	-0.184643256418907	0.0788099978848501	0.0788099978848501\\
-2.79132617576088	-0.110785841006644	0.116734896214991	0.116734896214991\\
-2.79132617576088	-0.0369284255943809	0.153800687422297	0.153800687422297\\
-2.79132617576088	0.0369289898178817	0.190450227702225	0.190450227702225\\
-2.79132617576088	0.110786405230145	0.227015773510572	0.227015773510572\\
-2.79132617576088	0.184643820642407	0.263718955321547	0.263718955321547\\
-2.79132617576088	0.25850123605467	0.300694777506936	0.300694777506936\\
-2.79132617576088	0.332358651466933	0.338030448048141	0.338030448048141\\
-2.79132617576088	0.406216066879196	0.375806283039736	0.375806283039736\\
-2.79132617576088	0.480073482291459	0.414126678981641	0.414126678981641\\
-2.79132617576088	0.553930897703722	0.453133476922945	0.453133476922945\\
-2.79132617576088	0.627788313115984	0.493000146928659	0.493000146928659\\
-2.79132617576088	0.701645728528248	0.533910963580365	0.533910963580365\\
-2.79132617576088	0.77550314394051	0.576033028176476	0.576033028176476\\
-2.79132617576088	0.849360559352773	0.619489854121888	0.619489854121888\\
-2.79132617576088	0.923217974765036	0.664343510918156	0.664343510918156\\
-2.79132617576088	0.997075390177299	0.710588994710528	0.710588994710528\\
-2.79132617576088	1.07093280558956	0.7581608084376	0.7581608084376\\
-2.79132617576088	1.14479022100182	0.806948771278294	0.806948771278294\\
-2.79132617576088	1.21864763641409	0.856818462580454	0.856818462580454\\
-2.79132617576088	1.29250505182635	0.907631545855747	0.907631545855747\\
-2.79132617576088	1.36636246723861	0.95926220520741	0.95926220520741\\
-2.79132617576088	1.44021988265088	1.01160753520399	1.01160753520399\\
-2.67888814185593	-1.44021931842738	-1.28024912498603	-1.28024912498603\\
-2.67888814185593	-1.36636190301511	-1.13057630226367	-1.13057630226367\\
-2.67888814185593	-1.29250448760285	-0.99366888180921	-0.99366888180921\\
-2.67888814185593	-1.21864707219059	-0.869228003736638	-0.869228003736638\\
-2.67888814185593	-1.14478965677832	-0.75657650575783	-0.75657650575783\\
-2.67888814185593	-1.07093224136606	-0.65474241452955	-0.65474241452955\\
-2.67888814185593	-0.997074825953798	-0.56257148510488	-0.56257148510488\\
-2.67888814185593	-0.923217410541535	-0.478852295508841	-0.478852295508841\\
-2.67888814185593	-0.849359995129272	-0.402433644413138	-0.402433644413138\\
-2.67888814185593	-0.77550257971701	-0.332314275989241	-0.332314275989241\\
-2.67888814185593	-0.701645164304747	-0.267689927465088	-0.267689927465088\\
-2.67888814185593	-0.627787748892484	-0.207951780534162	-0.207951780534162\\
-2.67888814185593	-0.553930333480221	-0.152641657241091	-0.152641657241091\\
-2.67888814185593	-0.480072918067958	-0.101379784031211	-0.101379784031211\\
-2.67888814185593	-0.406215502655695	-0.0537875077654426	-0.0537875077654426\\
-2.67888814185593	-0.332358087243432	-0.00942771081088931	-0.00942771081088931\\
-2.67888814185593	-0.25850067183117	0.0322206204112544	0.0322206204112544\\
-2.67888814185593	-0.184643256418907	0.0717484184837237	0.0717484184837237\\
-2.67888814185593	-0.110785841006644	0.109770461955758	0.109770461955758\\
-2.67888814185593	-0.0369284255943809	0.146864300760653	0.146864300760653\\
-2.67888814185593	0.0369289898178817	0.183515027401676	0.183515027401676\\
-2.67888814185593	0.110786405230145	0.220083376775692	0.220083376775692\\
-2.67888814185593	0.184643820642407	0.256805647882163	0.256805647882163\\
-2.67888814185593	0.25850123605467	0.293822785783644	0.293822785783644\\
-2.67888814185593	0.332358651466933	0.33122667784985	0.33122667784985\\
-2.67888814185593	0.406216066879196	0.369107351754798	0.369107351754798\\
-2.67888814185593	0.480073482291459	0.407586304115616	0.407586304115616\\
-2.67888814185593	0.553930897703722	0.446827409985308	0.446827409985308\\
-2.67888814185593	0.627788313115984	0.487025042634374	0.487025042634374\\
-2.67888814185593	0.701645728528248	0.528376160492709	0.528376160492709\\
-2.67888814185593	0.77550314394051	0.571047028542411	0.571047028542411\\
-2.67888814185593	0.849360559352773	0.615145234677742	0.615145234677742\\
-2.67888814185593	0.923217974765036	0.660704464793738	0.660704464793738\\
-2.67888814185593	0.997075390177299	0.70768472273429	0.70768472273429\\
-2.67888814185593	1.07093280558956	0.755986079277633	0.755986079277633\\
-2.67888814185593	1.14479022100182	0.805470904422572	0.805470904422572\\
-2.67888814185593	1.21864763641409	0.855988419311604	0.855988419311604\\
-2.67888814185593	1.29250505182635	0.907396114973148	0.907396114973148\\
-2.67888814185593	1.36636246723861	0.959574473750412	0.959574473750412\\
-2.67888814185593	1.44021988265088	1.01243370247325	1.01243370247325\\
-2.56645010795098	-1.44021931842738	-1.35862342320263	-1.35862342320263\\
-2.56645010795098	-1.36636190301511	-1.19840243118983	-1.19840243118983\\
-2.56645010795098	-1.29250448760285	-1.05143264498654	-1.05143264498654\\
-2.56645010795098	-1.21864707219059	-0.917749936230017	-0.917749936230017\\
-2.56645010795098	-1.14478965677832	-0.796917763170843	-0.796917763170843\\
-2.56645010795098	-1.07093224136606	-0.688092182402022	-0.688092182402022\\
-2.56645010795098	-0.997074825953798	-0.590132642332948	-0.590132642332948\\
-2.56645010795098	-0.923217410541535	-0.501742793904905	-0.501742793904905\\
-2.56645010795098	-0.849359995129272	-0.421617942898902	-0.421617942898902\\
-2.56645010795098	-0.77550257971701	-0.348572544334531	-0.348572544334531\\
-2.56645010795098	-0.701645164304747	-0.281624088529816	-0.281624088529816\\
-2.56645010795098	-0.627787748892484	-0.22001911394993	-0.22001911394993\\
-2.56645010795098	-0.553930333480221	-0.16320113226809	-0.16320113226809\\
-2.56645010795098	-0.480072918067958	-0.110735297515492	-0.110735297515492\\
-2.56645010795098	-0.406215502655695	-0.0622160707145863	-0.0622160707145863\\
-2.56645010795098	-0.332358087243432	-0.0171879107837111	-0.0171879107837111\\
-2.56645010795098	-0.25850067183117	0.024896593821693	0.024896593821693\\
-2.56645010795098	-0.184643256418907	0.0646702459019493	0.0646702459019493\\
-2.56645010795098	-0.110785841006644	0.102802369863642	0.102802369863642\\
-2.56645010795098	-0.0369284255943809	0.139927723230953	0.139927723230953\\
-2.56645010795098	0.0369289898178817	0.176579795556815	0.176579795556815\\
-2.56645010795098	0.110786405230145	0.213151624681779	0.213151624681779\\
-2.56645010795098	0.184643820642407	0.249895640772388	0.249895640772388\\
-2.56645010795098	0.25850123605467	0.286959161928274	0.286959161928274\\
-2.56645010795098	0.332358651466933	0.324439865592028	0.324439865592028\\
-2.56645010795098	0.406216066879196	0.362440216541541	0.362440216541541\\
-2.56645010795098	0.480073482291459	0.401102673375723	0.401102673375723\\
-2.56645010795098	0.553930897703722	0.440616448800169	0.440616448800169\\
-2.56645010795098	0.627788313115984	0.481197544212278	0.481197544212278\\
-2.56645010795098	0.701645728528248	0.523052478856366	0.523052478856366\\
-2.56645010795098	0.77550314394051	0.56633990138385	0.56633990138385\\
-2.56645010795098	0.849360559352773	0.611142707951167	0.611142707951167\\
-2.56645010795098	0.923217974765036	0.657457967545559	0.657457967545559\\
-2.56645010795098	0.997075390177299	0.705205403882221	0.705205403882221\\
-2.56645010795098	1.07093280558956	0.754249764346127	0.754249764346127\\
-2.56645010795098	1.14479022100182	0.804429530592225	0.804429530592225\\
-2.56645010795098	1.21864763641409	0.855584328878671	0.855584328878671\\
-2.56645010795098	1.29250505182635	0.907575394265777	0.907575394265777\\
-2.56645010795098	1.36636246723861	0.960296411492777	0.960296411492777\\
-2.56645010795098	1.44021988265088	1.01367492238027	1.01367492238027\\
-2.45401207404603	-1.44021931842738	-1.44629989958369	-1.44629989958369\\
-2.45401207404603	-1.36636190301511	-1.27495479763934	-1.27495479763934\\
-2.45401207404603	-1.29250448760285	-1.11703399372673	-1.11703399372673\\
-2.45401207404603	-1.21864707219059	-0.973015638275986	-0.973015638275986\\
-2.45401207404603	-1.14478965677832	-0.842821808041992	-0.842821808041992\\
-2.45401207404603	-1.07093224136606	-0.725847887968264	-0.725847887968264\\
-2.45401207404603	-0.997074825953798	-0.621055965828352	-0.621055965828352\\
-2.45401207404603	-0.923217410541535	-0.527120690428441	-0.527120690428441\\
-2.45401207404603	-0.849359995129272	-0.442603523367941	-0.442603523367941\\
-2.45401207404603	-0.77550257971701	-0.366122662255311	-0.366122662255311\\
-2.45401207404603	-0.701645164304747	-0.29648458435213	-0.29648458435213\\
-2.45401207404603	-0.627787748892484	-0.232751044599307	-0.232751044599307\\
-2.45401207404603	-0.553930333480221	-0.174231583558442	-0.174231583558442\\
-2.45401207404603	-0.480072918067958	-0.120412095411376	-0.120412095411376\\
-2.45401207404603	-0.406215502655695	-0.0708483726444926	-0.0708483726444926\\
-2.45401207404603	-0.332358087243432	-0.0250631618888441	-0.0250631618888441\\
-2.45401207404603	-0.25850067183117	0.0175179827140644	0.0175179827140644\\
-2.45401207404603	-0.184643256418907	0.0575723525619418	0.0575723525619418\\
-2.45401207404603	-0.110785841006644	0.0958299543774639	0.0958299543774639\\
-2.45401207404603	-0.0369284255943809	0.132990923868502	0.132990923868502\\
-2.45401207404603	0.0369289898178817	0.16964453106319	0.16964453106319\\
-2.45401207404603	0.110786405230145	0.206220657921518	0.206220657921518\\
-2.45401207404603	0.184643820642407	0.242989526923244	0.242989526923244\\
-2.45401207404603	0.25850123605467	0.28010536077938	0.28010536077938\\
-2.45401207404603	0.332358651466933	0.31767317869325	0.31767317869325\\
-2.45401207404603	0.406216066879196	0.355811436568175	0.355811436568175\\
-2.45401207404603	0.480073482291459	0.394688174156758	0.394688174156758\\
-2.45401207404603	0.553930897703722	0.434521246748028	0.434521246748028\\
-2.45401207404603	0.627788313115984	0.475547815981016	0.475547815981016\\
-2.45401207404603	0.701645728528248	0.517978613727521	0.517978613727521\\
-2.45401207404603	0.77550314394051	0.561955404760221	0.561955404760221\\
-2.45401207404603	0.849360559352773	0.607525914818525	0.607525914818525\\
-2.45401207404603	0.923217974765036	0.654642236237515	0.654642236237515\\
-2.45401207404603	0.997075390177299	0.703180184505773	0.703180184505773\\
-2.45401207404603	1.07093280558956	0.752971233779106	0.752971233779106\\
-2.45401207404603	1.14479022100182	0.80383676703182	0.80383676703182\\
-2.45401207404603	1.21864763641409	0.855616009264236	0.855616009264236\\
-2.45401207404603	1.29250505182635	0.9081827056549	0.9081827056549\\
-2.45401207404603	1.36636246723861	0.9614496782912	0.9614496782912\\
-2.45401207404603	1.44021988265088	1.01536356741521	1.01536356741521\\
-2.34157404014108	-1.44021931842738	-1.54389300014437	-1.54389300014437\\
-2.34157404014108	-1.36636190301511	-1.36116724594192	-1.36116724594192\\
-2.34157404014108	-1.29250448760285	-1.19159956411462	-1.19159956411462\\
-2.34157404014108	-1.21864707219059	-1.03621457856697	-1.03621457856697\\
-2.34157404014108	-1.14478965677832	-0.895425779301172	-0.895425779301172\\
-2.34157404014108	-1.07093224136606	-0.769008625764823	-0.769008625764823\\
-2.34157404014108	-0.997074825953798	-0.656154252983625	-0.656154252983625\\
-2.34157404014108	-0.923217410541535	-0.555601556367014	-0.555601556367014\\
-2.34157404014108	-0.849359995129272	-0.465827529616681	-0.465827529616681\\
-2.34157404014108	-0.77550257971701	-0.385259591635086	-0.385259591635086\\
-2.34157404014108	-0.701645164304747	-0.312464869093481	-0.312464869093481\\
-2.34157404014108	-0.627787748892484	-0.246274586216599	-0.246274586216599\\
-2.34157404014108	-0.553930333480221	-0.185818159438799	-0.185818159438799\\
-2.34157404014108	-0.480072918067958	-0.130467767531476	-0.130467767531476\\
-2.34157404014108	-0.406215502655695	-0.0797219048382499	-0.0797219048382499\\
-2.34157404014108	-0.332358087243432	-0.0330754523207554	-0.0330754523207554\\
-2.34157404014108	-0.25850067183117	0.0100740445611361	0.0100740445611361\\
-2.34157404014108	-0.184643256418907	0.0504508336647589	0.0504508336647589\\
-2.34157404014108	-0.110785841006644	0.088852386939151	0.088852386939151\\
-2.34157404014108	-0.0369284255943809	0.126053864768044	0.126053864768044\\
-2.34157404014108	0.0369289898178817	0.162709233213702	0.162709233213702\\
-2.34157404014108	0.110786405230145	0.199290652245473	0.199290652245473\\
-2.34157404014108	0.184643820642407	0.236088032675754	0.236088032675754\\
-2.34157404014108	0.25850123605467	0.273263183874261	0.273263183874261\\
-2.34157404014108	0.332358651466933	0.310930644244853	0.310930644244853\\
-2.34157404014108	0.406216066879196	0.349229479926625	0.349229479926625\\
-2.34157404014108	0.480073482291459	0.388358724415609	0.388358724415609\\
-2.34157404014108	0.553930897703722	0.428567802659797	0.428567802659797\\
-2.34157404014108	0.627788313115984	0.47011262123835	0.47011262123835\\
-2.34157404014108	0.701645728528248	0.513199761868378	0.513199761868378\\
-2.34157404014108	0.77550314394051	0.557941994498509	0.557941994498509\\
-2.34157404014108	0.849360559352773	0.604340075748179	0.604340075748179\\
-2.34157404014108	0.923217974765036	0.652293729495953	0.652293729495953\\
-2.34157404014108	0.997075390177299	0.701634276972392	0.701634276972392\\
-2.34157404014108	1.07093280558956	0.752165991138171	0.752165991138171\\
-2.34157404014108	1.14479022100182	0.803703464211319	0.803703464211319\\
-2.34157404014108	1.21864763641409	0.85609646965444	0.85609646965444\\
-2.34157404014108	1.29250505182635	0.909239445039037	0.909239445039037\\
-2.34157404014108	1.36636246723861	0.963067603101849	0.963067603101849\\
-2.34157404014108	1.44021988265088	1.01754455380306	1.01754455380306\\
-2.22913600623613	-1.44021931842738	-1.65165181072744	-1.65165181072744\\
-2.22913600623613	-1.36636190301511	-1.45776479030074	-1.45776479030074\\
-2.22913600623613	-1.29250448760285	-1.27619963530187	-1.27619963530187\\
-2.22913600623613	-1.21864707219059	-1.10860818813278	-1.10860818813278\\
-2.22913600623613	-1.14478965677832	-0.956028555683354	-0.956028555683354\\
-2.22913600623613	-1.07093224136606	-0.818780630288927	-0.818780630288927\\
-2.22913600623613	-0.997074825953798	-0.696451832420645	-0.696451832420645\\
-2.22913600623613	-0.923217410541535	-0.587986620573889	-0.587986620573889\\
-2.22913600623613	-0.849359995129272	-0.491871001125081	-0.491871001125081\\
-2.22913600623613	-0.77550257971701	-0.406378186462707	-0.406378186462707\\
-2.22913600623613	-0.701645164304747	-0.329821515816498	-0.329821515816498\\
-2.22913600623613	-0.627787748892484	-0.260754222805853	-0.260754222805853\\
-2.22913600623613	-0.553930333480221	-0.198068101899941	-0.198068101899941\\
-2.22913600623613	-0.480072918067958	-0.140973565145052	-0.140973565145052\\
-2.22913600623613	-0.406215502655695	-0.0888829245854029	-0.0888829245854029\\
-2.22913600623613	-0.332358087243432	-0.0412521043958249	-0.0412521043958249\\
-2.22913600623613	-0.25850067183117	0.0025513073114092	0.0025513073114092\\
-2.22913600623613	-0.184643256418907	0.0433007649225627	0.0433007649225627\\
-2.22913600623613	-0.110785841006644	0.0818686250362175	0.0818686250362175\\
-2.22913600623613	-0.0369284255943809	0.119116499059004	0.119116499059004\\
-2.22913600623613	0.0369289898178817	0.155773901949025	0.155773901949025\\
-2.22913600623613	0.110786405230145	0.192361828866422	0.192361828866422\\
-2.22913600623613	0.184643820642407	0.229192055962345	0.229192055962345\\
-2.22913600623613	0.25850123605467	0.266434893497277	0.266434893497277\\
-2.22913600623613	0.332358651466933	0.304217465053528	0.304217465053528\\
-2.22913600623613	0.406216066879196	0.34270541585986	0.34270541585986\\
-2.22913600623613	0.480073482291459	0.382134913923916	0.382134913923916\\
-2.22913600623613	0.553930897703722	0.422788848608735	0.422788848608735\\
-2.22913600623613	0.627788313115984	0.464936449207542	0.464936449207542\\
-2.22913600623613	0.701645728528248	0.508767885652633	0.508767885652633\\
-2.22913600623613	0.77550314394051	0.554351897592582	0.554351897592582\\
-2.22913600623613	0.849360559352773	0.60163012845056	0.60163012845056\\
-2.22913600623613	0.923217974765036	0.650445214135142	0.650445214135142\\
-2.22913600623613	0.997075390177299	0.70058811142948	0.70058811142948\\
-2.22913600623613	1.07093280558956	0.751846825392796	0.751846825392796\\
-2.22913600623613	1.14479022100182	0.804042541208462	0.804042541208462\\
-2.22913600623613	1.21864763641409	0.857046669720317	0.857046669720317\\
-2.22913600623613	1.29250505182635	0.910779735182202	0.910779735182202\\
-2.22913600623613	1.36636246723861	0.965197914134335	0.965197914134335\\
-2.22913600623613	1.44021988265088	1.02027465080544	1.02027465080544\\
-2.11669797233118	-1.44021931842738	-1.76925366176308	-1.76925366176308\\
-2.11669797233118	-1.36636190301511	-1.56507057254175	-1.56507057254175\\
-2.11669797233118	-1.29250448760285	-1.37169198458252	-1.37169198458252\\
-2.11669797233118	-1.21864707219059	-1.19142555375498	-1.19142555375498\\
-2.11669797233118	-1.14478965677832	-1.02604203707386	-1.02604203707386\\
-2.11669797233118	-1.07093224136606	-0.876577010834171	-0.876577010834171\\
-2.11669797233118	-0.997074825953798	-0.743217883988018	-0.743217883988018\\
-2.11669797233118	-0.923217410541535	-0.625312012807388	-0.625312012807388\\
-2.11669797233118	-0.849359995129272	-0.521508595819079	-0.521508595819079\\
-2.11669797233118	-0.77550257971701	-0.430013552457809	-0.430013552457809\\
-2.11669797233118	-0.701645164304747	-0.348901789818109	-0.348901789818109\\
-2.11669797233118	-0.627787748892484	-0.276408167722706	-0.276408167722706\\
-2.11669797233118	-0.553930333480221	-0.211119379661811	-0.211119379661811\\
-2.11669797233118	-0.480072918067958	-0.152018927075532	-0.152018927075532\\
-2.11669797233118	-0.406215502655695	-0.0983890549067596	-0.0983890549067596\\
-2.11669797233118	-0.332358087243432	-0.0496273561691051	-0.0496273561691051\\
-2.11669797233118	-0.25850067183117	-0.00506728446984128	-0.00506728446984128\\
-2.11669797233118	-0.184643256418907	0.036115868553311	0.036115868553311\\
-2.11669797233118	-0.110785841006644	0.0748773415642744	0.0748773415642744\\
-2.11669797233118	-0.0369284255943809	0.112178768139345	0.112178768139345\\
-2.11669797233118	0.0369289898178817	0.148838538234382	0.148838538234382\\
-2.11669797233118	0.110786405230145	0.185434468552033	0.185434468552033\\
-2.11669797233118	0.184643820642407	0.222302718573091	0.222302718573091\\
-2.11669797233118	0.25850123605467	0.259623376807553	0.259623376807553\\
-2.11669797233118	0.332358651466933	0.29754047914451	0.29754047914451\\
-2.11669797233118	0.406216066879196	0.336253889370287	0.336253889370287\\
-2.11669797233118	0.480073482291459	0.376043511413495	0.376043511413495\\
-2.11669797233118	0.553930897703722	0.417225489040709	0.417225489040709\\
-2.11669797233118	0.627788313115984	0.460072529367554	0.460072529367554\\
-2.11669797233118	0.701645728528248	0.504741399059391	0.504741399059391\\
-2.11669797233118	0.77550314394051	0.551239354626345	0.551239354626345\\
-2.11669797233118	0.849360559352773	0.599438286121146	0.599438286121146\\
-2.11669797233118	0.923217974765036	0.649124057265707	0.649124057265707\\
-2.11669797233118	0.997075390177299	0.700057775832585	0.700057775832585\\
-2.11669797233118	1.07093280558956	0.752027035875584	0.752027035875584\\
-2.11669797233118	1.14479022100182	0.80487438209859	0.80487438209859\\
-2.11669797233118	1.21864763641409	0.858501299805243	0.858501299805243\\
-2.11669797233118	1.29250505182635	0.912854225966552	0.912854225966552\\
-2.11669797233118	1.36636246723861	0.967902474981005	0.967902474981005\\
-2.11669797233118	1.44021988265088	1.02361711095606	1.02361711095606\\
-2.00425993842623	-1.44021931842738	-1.89557056503251	-1.89557056503251\\
-2.00425993842623	-1.36636190301511	-1.6827562146998	-1.6827562146998\\
-2.00425993842623	-1.29250448760285	-1.47849258082326	-1.47849258082326\\
-2.00425993842623	-1.21864707219059	-1.28568461334147	-1.28568461334147\\
-2.00425993842623	-1.14478965677832	-1.10688024902119	-1.10688024902119\\
-2.00425993842623	-1.07093224136606	-0.943976322541318	-0.943976322541318\\
-2.00425993842623	-0.997074825953798	-0.797981623034195	-0.797981623034195\\
-2.00425993842623	-0.923217410541535	-0.668898816297782	-0.668898816297782\\
-2.00425993842623	-0.849359995129272	-0.555770413803674	-0.555770413803674\\
-2.00425993842623	-0.77550257971701	-0.456896875310616	-0.456896875310616\\
-2.00425993842623	-0.701645164304747	-0.370184484180724	-0.370184484180724\\
-2.00425993842623	-0.627787748892484	-0.293533428528155	-0.293533428528155\\
-2.00425993842623	-0.553930333480221	-0.225154062178433	-0.225154062178433\\
-2.00425993842623	-0.480072918067958	-0.163718208050016	-0.163718208050016\\
-2.00425993842623	-0.406215502655695	-0.108312916464823	-0.108312916464823\\
-2.00425993842623	-0.332358087243432	-0.0582445125939653	-0.0582445125939653\\
-2.00425993842623	-0.25850067183117	-0.0128035427533679	-0.0128035427533679\\
-2.00425993842623	-0.184643256418907	0.0288880462770442	0.0288880462770442\\
-2.00425993842623	-0.110785841006644	0.0678768253256943	0.0678768253256943\\
-2.00425993842623	-0.0369284255943809	0.105240597835683	0.105240597835683\\
-2.00425993842623	0.0369289898178817	0.141903144630052	0.141903144630052\\
-2.00425993842623	0.110786405230145	0.178508930965804	0.178508930965804\\
-2.00425993842623	0.184643820642407	0.215421439251534	0.215421439251534\\
-2.00425993842623	0.25850123605467	0.252832387665007	0.252832387665007\\
-2.00425993842623	0.332358651466933	0.290908837223627	0.290908837223627\\
-2.00425993842623	0.406216066879196	0.329894496048854	0.329894496048854\\
-2.00425993842623	0.480073482291459	0.370119422647077	0.370119422647077\\
-2.00425993842623	0.553930897703722	0.411929021641914	0.411929021641914\\
-2.00425993842623	0.627788313115984	0.455583455184103	0.455583455184103\\
-2.00425993842623	0.701645728528248	0.501183916252706	0.501183916252706\\
-2.00425993842623	0.77550314394051	0.548657884090722	0.548657884090722\\
-2.00425993842623	0.849360559352773	0.597801364885597	0.597801364885597\\
-2.00425993842623	0.923217974765036	0.6483516231113	0.6483516231113\\
-2.00425993842623	0.997075390177299	0.700057816419967	0.700057816419967\\
-2.00425993842623	1.07093280558956	0.752726386935208	0.752726386935208\\
-2.00425993842623	1.14479022100182	0.806233947906204	0.806233947906204\\
-2.00425993842623	1.21864763641409	0.860513994436619	0.860513994436619\\
-2.00425993842623	1.29250505182635	0.91553049924474	0.91553049924474\\
-2.00425993842623	1.36636246723861	0.971251284500329	0.971251284500329\\
-2.00425993842623	1.44021988265088	1.02762963910415	1.02762963910415\\
-1.89182190452128	-1.44021931842738	-2.02844795932954	-2.02844795932954\\
-1.89182190452128	-1.36636190301511	-1.80955529601956	-1.80955529601956\\
-1.89182190452128	-1.29250448760285	-1.59627105127906	-1.59627105127906\\
-1.89182190452128	-1.21864707219059	-1.39191843073927	-1.39191843073927\\
-1.89182190452128	-1.14478965677832	-1.19975525227725	-1.19975525227725\\
-1.89182190452128	-1.07093224136606	-1.02260780045623	-1.02260780045623\\
-1.89182190452128	-0.997074825953798	-0.862503980057012	-0.862503980057012\\
-1.89182190452128	-0.923217410541535	-0.72038946782741	-0.72038946782741\\
-1.89182190452128	-0.849359995129272	-0.596012009454218	-0.596012009454218\\
-1.89182190452128	-0.77550257971701	-0.488029815123083	-0.488029815123083\\
-1.89182190452128	-0.701645164304747	-0.394339716977741	-0.394339716977741\\
-1.89182190452128	-0.627787748892484	-0.312544734586008	-0.312544734586008\\
-1.89182190452128	-0.553930333480221	-0.240419578510653	-0.240419578510653\\
-1.89182190452128	-0.480072918067958	-0.176221088654824	-0.176221088654824\\
-1.89182190452128	-0.406215502655695	-0.118747377099793	-0.118747377099793\\
-1.89182190452128	-0.332358087243432	-0.0671589239520978	-0.0671589239520978\\
-1.89182190452128	-0.25850067183117	-0.0206856689993882	-0.0206856689993882\\
-1.89182190452128	-0.184643256418907	0.0216067163736511	0.0216067163736511\\
-1.89182190452128	-0.110785841006644	0.0608648383824692	0.0608648383824692\\
-1.89182190452128	-0.0369284255943809	0.0983018929769437	0.0983018929769437\\
-1.89182190452128	0.0369289898178817	0.134967726162721	0.134967726162721\\
-1.89182190452128	0.110786405230145	0.171585681605293	0.171585681605293\\
-1.89182190452128	0.184643820642407	0.208550038511579	0.208550038511579\\
-1.89182190452128	0.25850123605467	0.246066911793709	0.246066911793709\\
-1.89182190452128	0.332358651466933	0.284335014139767	0.284335014139767\\
-1.89182190452128	0.406216066879196	0.323653716903036	0.323653716903036\\
-1.89182190452128	0.480073482291459	0.364408162473896	0.364408162473896\\
-1.89182190452128	0.553930897703722	0.406962739570986	0.406962739570986\\
-1.89182190452128	0.627788313115984	0.451540963666234	0.451540963666234\\
-1.89182190452128	0.701645728528248	0.498161664578264	0.498161664578264\\
-1.89182190452128	0.77550314394051	0.546656690349719	0.546656690349719\\
-1.89182190452128	0.849360559352773	0.596748779630039	0.596748779630039\\
-1.89182190452128	0.923217974765036	0.648145186120799	0.648145186120799\\
-1.89182190452128	0.997075390177299	0.700607541004859	0.700607541004859\\
-1.89182190452128	1.07093280558956	0.753979745667795	0.753979745667795\\
-1.89182190452128	1.14479022100182	0.808177846907514	0.808177846907514\\
-1.89182190452128	1.21864763641409	0.863158759483975	0.863158759483975\\
-1.89182190452128	1.29250505182635	0.918886405281773	0.918886405281773\\
-1.89182190452128	1.36636246723861	0.975308004084219	0.975308004084219\\
-1.89182190452128	1.44021988265088	1.0323451179765	1.0323451179765\\
-1.77938387061633	-1.44021931842738	-2.16456666365518	-2.16456666365518\\
-1.77938387061633	-1.36636190301511	-1.94299276593942	-1.94299276593942\\
-1.77938387061633	-1.29250448760285	-1.72359544048902	-1.72359544048902\\
-1.77938387061633	-1.21864707219059	-1.50980029265193	-1.50980029265193\\
-1.77938387061633	-1.14478965677832	-1.30534887222389	-1.30534887222389\\
-1.77938387061633	-1.07093224136606	-1.11391987374928	-1.11391987374928\\
-1.77938387061633	-0.997074825953798	-0.938663972345297	-0.938663972345297\\
-1.77938387061633	-0.923217410541535	-0.781740816313458	-0.781740816313458\\
-1.77938387061633	-0.849359995129272	-0.643978895504724	-0.643978895504724\\
-1.77938387061633	-0.77550257971701	-0.52477707020055	-0.52477707020055\\
-1.77938387061633	-0.701645164304747	-0.422314308034902	-0.422314308034902\\
-1.77938387061633	-0.627787748892484	-0.334034943193707	-0.334034943193707\\
-1.77938387061633	-0.553930333480221	-0.25726320542394	-0.25726320542394\\
-1.77938387061633	-0.480072918067958	-0.1897293463518	-0.1897293463518\\
-1.77938387061633	-0.406215502655695	-0.129813467439779	-0.129813467439779\\
-1.77938387061633	-0.332358087243432	-0.0764422067676248	-0.0764422067676248\\
-1.77938387061633	-0.25850067183117	-0.0287505603864369	-0.0287505603864369\\
-1.77938387061633	-0.184643256418907	0.0142578570376029	0.0142578570376029\\
-1.77938387061633	-0.110785841006644	0.0538384075538979	0.0538384075538979\\
-1.77938387061633	-0.0369284255943809	0.0913625295734633	0.0913625295734633\\
-1.77938387061633	0.0369289898178817	0.12803229167227	0.12803229167227\\
-1.77938387061633	0.110786405230145	0.164665329955771	0.164665329955771\\
-1.77938387061633	0.184643820642407	0.201690893378968	0.201690893378968\\
-1.77938387061633	0.25850123605467	0.239333732201412	0.239333732201412\\
-1.77938387061633	0.332358651466933	0.277836334826081	0.277836334826081\\
-1.77938387061633	0.406216066879196	0.31756761684785	0.31756761684785\\
-1.77938387061633	0.480073482291459	0.358968822340502	0.358968822340502\\
-1.77938387061633	0.553930897703722	0.4024032837344	0.4024032837344\\
-1.77938387061633	0.627788313115984	0.448024218867394	0.448024218867394\\
-1.77938387061633	0.701645728528248	0.495739306494163	0.495739306494163\\
-1.77938387061633	0.77550314394051	0.54527696288934	0.54527696288934\\
-1.77938387061633	0.849360559352773	0.596302936648028	0.596302936648028\\
-1.77938387061633	0.923217974765036	0.648524162733105	0.648524162733105\\
-1.77938387061633	0.997075390177299	0.701741317202735	0.701741317202735\\
-1.77938387061633	1.07093280558956	0.755846572378766	0.755846572378766\\
-1.77938387061633	1.14479022100182	0.810787300711461	0.810787300711461\\
-1.77938387061633	1.21864763641409	0.866522648886747	0.866522648886747\\
-1.77938387061633	1.29250505182635	0.922992502491385	0.922992502491385\\
-1.77938387061633	1.36636246723861	0.980106169699129	0.980106169699129\\
-1.77938387061633	1.44021988265088	1.03774810512799	1.03774810512799\\
-1.66694583671138	-1.44021931842738	-2.29948912758102	-2.29948912758102\\
-1.66694583671138	-1.36636190301511	-2.0792279475134	-2.0792279475134\\
-1.66694583671138	-1.29250448760285	-1.85759798272852	-1.85759798272852\\
-1.66694583671138	-1.21864707219059	-1.63769806643396	-1.63769806643396\\
-1.66694583671138	-1.14478965677832	-1.42334657234961	-1.42334657234961\\
-1.66694583671138	-1.07093224136606	-1.21878486371389	-1.21878486371389\\
-1.66694583671138	-0.997074825953798	-1.02819905942045	-1.02819905942045\\
-1.66694583671138	-0.923217410541535	-0.855120204837781	-0.855120204837781\\
-1.66694583671138	-0.849359995129272	-0.701832367800988	-0.701832367800988\\
-1.66694583671138	-0.77550257971701	-0.56896656356782	-0.56896656356782\\
-1.66694583671138	-0.701645164304747	-0.455447812490972	-0.455447812490972\\
-1.66694583671138	-0.627787748892484	-0.358867571030342	-0.358867571030342\\
-1.66694583671138	-0.553930333480221	-0.276188730197293	-0.276188730197293\\
-1.66694583671138	-0.480072918067958	-0.204524915022684	-0.204524915022684\\
-1.66694583671138	-0.406215502655695	-0.141672930897349	-0.141672930897349\\
-1.66694583671138	-0.332358087243432	-0.0861884157357105	-0.0861884157357105\\
-1.66694583671138	-0.25850067183117	-0.0370471219851581	-0.0370471219851581\\
-1.66694583671138	-0.184643256418907	0.00682260116910368	0.00682260116910368\\
-1.66694583671138	-0.110785841006644	0.046793513062253	0.046793513062253\\
-1.66694583671138	-0.0369284255943809	0.084422343293025	0.084422343293025\\
-1.66694583671138	0.0369289898178817	0.121096855923532	0.121096855923532\\
-1.66694583671138	0.110786405230145	0.157748684586646	0.157748684586646\\
-1.66694583671138	0.184643820642407	0.194847173642334	0.194847173642334\\
-1.66694583671138	0.25850123605467	0.232642326879056	0.232642326879056\\
-1.66694583671138	0.332358651466933	0.271437292462883	0.271437292462883\\
-1.66694583671138	0.406216066879196	0.311685534249181	0.311685534249181\\
-1.66694583671138	0.480073482291459	0.353877310825266	0.353877310825266\\
-1.66694583671138	0.553930897703722	0.39834075299947	0.39834075299947\\
-1.66694583671138	0.627788313115984	0.445115841224322	0.445115841224322\\
-1.66694583671138	0.701645728528248	0.493974491364591	0.493974491364591\\
-1.66694583671138	0.77550314394051	0.544549969262715	0.544549969262715\\
-1.66694583671138	0.849360559352773	0.596484656031078	0.596484656031078\\
-1.66694583671138	0.923217974765036	0.649522052420878	0.649522052420878\\
-1.66694583671138	0.997075390177299	0.70352117726151	0.70352117726151\\
-1.66694583671138	1.07093280558956	0.75841618016139	0.75841618016139\\
-1.66694583671138	1.14479022100182	0.814160237035333	0.814160237035333\\
-1.66694583671138	1.21864763641409	0.87068425703368	0.87068425703368\\
-1.66694583671138	1.29250505182635	0.927882367460947	0.927882367460947\\
-1.66694583671138	1.36636246723861	0.985620405366597	0.985620405366597\\
-1.66694583671138	1.44021988265088	1.04375620824627	1.04375620824627\\
-1.55450780280643	-1.44021931842738	-2.42799765569011	-2.42799765569011\\
-1.55450780280643	-1.36636190301511	-2.21315067507663	-2.21315067507663\\
-1.55450780280643	-1.29250448760285	-1.99379878720451	-1.99379878720451\\
-1.55450780280643	-1.21864707219059	-1.77225686581109	-1.77225686581109\\
-1.55450780280643	-1.14478965677832	-1.55187105820366	-1.55187105820366\\
-1.55450780280643	-1.07093224136606	-1.33691319835624	-1.33691319835624\\
-1.55450780280643	-0.997074825953798	-1.13222764990958	-1.13222764990958\\
-1.55450780280643	-0.923217410541535	-0.942619764008996	-0.942619764008996\\
-1.55450780280643	-0.849359995129272	-0.772069282434893	-0.772069282434893\\
-1.55450780280643	-0.77550257971701	-0.6229630498056	-0.6229630498056\\
-1.55450780280643	-0.701645164304747	-0.495615508771505	-0.495615508771505\\
-1.55450780280643	-0.627787748892484	-0.388314025151222	-0.388314025151222\\
-1.55450780280643	-0.553930333480221	-0.297949702779882	-0.297949702779882\\
-1.55450780280643	-0.480072918067958	-0.221018339181878	-0.221018339181878\\
-1.55450780280643	-0.406215502655695	-0.154549258018451	-0.154549258018451\\
-1.55450780280643	-0.332358087243432	-0.0965234609841694	-0.0965234609841694\\
-1.55450780280643	-0.25850067183117	-0.0456411213592662	-0.0456411213592662\\
-1.55450780280643	-0.184643256418907	-0.000724868011505312	-0.000724868011505312\\
-1.55450780280643	-0.110785841006644	0.0397246124080269	0.0397246124080269\\
-1.55450780280643	-0.0369284255943809	0.0774811120526775	0.0774811120526775\\
-1.55450780280643	0.0369289898178817	0.114161442975827	0.114161442975827\\
-1.55450780280643	0.110786405230145	0.150836834549847	0.150836834549847\\
-1.55450780280643	0.184643820642407	0.188023216612949	0.188023216612949\\
-1.55450780280643	0.25850123605467	0.226006328907349	0.226006328907349\\
-1.55450780280643	0.332358651466933	0.265173074936157	0.265173074936157\\
-1.55450780280643	0.406216066879196	0.306074933377396	0.306074933377396\\
-1.55450780280643	0.480073482291459	0.349229216994331	0.349229216994331\\
-1.55450780280643	0.553930897703722	0.394876323074203	0.394876323074203\\
-1.55450780280643	0.627788313115984	0.442895220797264	0.442895220797264\\
-1.55450780280643	0.701645728528248	0.492912860793973	0.492912860793973\\
-1.55450780280643	0.77550314394051	0.544500491807024	0.544500491807024\\
-1.55450780280643	0.849360559352773	0.597326418971865	0.597326418971865\\
-1.55450780280643	0.923217974765036	0.651202966096124	0.651202966096124\\
-1.55450780280643	0.997075390177299	0.706045471738019	0.706045471738019\\
-1.55450780280643	1.07093280558956	0.761799453745061	0.761799453745061\\
-1.55450780280643	1.14479022100182	0.818384674108565	0.818384674108565\\
-1.55450780280643	1.21864763641409	0.87567620011703	0.87567620011703\\
-1.55450780280643	1.29250505182635	0.933517088584481	0.933517088584481\\
-1.55450780280643	1.36636246723861	0.991745776482739	0.991745776482739\\
-1.55450780280643	1.44021988265088	1.05022219691144	1.05022219691144\\
-1.44206976890148	-1.44021931842738	-2.54477832806837	-2.54477832806837\\
-1.44206976890148	-1.36636190301511	-2.33887206764377	-2.33887206764377\\
-1.44206976890148	-1.29250448760285	-2.12628294894696	-2.12628294894696\\
-1.44206976890148	-1.21864707219059	-1.90820572973759	-1.90820572973759\\
-1.44206976890148	-1.14478965677832	-1.68695498638779	-1.68695498638779\\
-1.44206976890148	-1.07093224136606	-1.4661229542123	-1.4661229542123\\
-1.44206976890148	-0.997074825953798	-1.25050437933683	-1.25050437933683\\
-1.44206976890148	-0.923217410541535	-1.04567887708155	-1.04567887708155\\
-1.44206976890148	-0.849359995129272	-0.857217941079977	-0.857217941079977\\
-1.44206976890148	-0.77550257971701	-0.689633513314369	-0.689633513314369\\
-1.44206976890148	-0.701645164304747	-0.545368303841135	-0.545368303841135\\
-1.44206976890148	-0.627787748892484	-0.424243712667683	-0.424243712667683\\
-1.44206976890148	-0.553930333480221	-0.323700632256951	-0.323700632256951\\
-1.44206976890148	-0.480072918067958	-0.239834272226185	-0.239834272226185\\
-1.44206976890148	-0.406215502655695	-0.168764978090975	-0.168764978090975\\
-1.44206976890148	-0.332358087243432	-0.107620317187376	-0.107620317187376\\
-1.44206976890148	-0.25850067183117	-0.0546224933808921	-0.0546224933808921\\
-1.44206976890148	-0.184643256418907	-0.00842053589937369	-0.00842053589937369\\
-1.44206976890148	-0.110785841006644	0.03262389273345	0.03262389273345\\
-1.44206976890148	-0.0369284255943809	0.0705385289696636	0.0705385289696636\\
-1.44206976890148	0.0369289898178817	0.107226091671662	0.107226091671662\\
-1.44206976890148	0.110786405230145	0.143931272988272	0.143931272988272\\
-1.44206976890148	0.184643820642407	0.181225147536082	0.181225147536082\\
-1.44206976890148	0.25850123605467	0.219445954319841	0.219445954319841\\
-1.44206976890148	0.332358651466933	0.259094886757339	0.259094886757339\\
-1.44206976890148	0.406216066879196	0.300827319159659	0.300827319159659\\
-1.44206976890148	0.480073482291459	0.34514087201429	0.34514087201429\\
-1.44206976890148	0.553930897703722	0.39211582574965	0.39211582574965\\
-1.44206976890148	0.627788313115984	0.441430008556705	0.441430008556705\\
-1.44206976890148	0.701645728528248	0.492587808286205	0.492587808286205\\
-1.44206976890148	0.77550314394051	0.545160446966424	0.545160446966424\\
-1.44206976890148	0.849360559352773	0.598893661406736	0.598893661406736\\
-1.44206976890148	0.923217974765036	0.653675272558652	0.653675272558652\\
-1.44206976890148	0.997075390177299	0.709440668772771	0.709440668772771\\
-1.44206976890148	1.07093280558956	0.766095535562045	0.766095535562045\\
-1.44206976890148	1.14479022100182	0.82349065386317	0.82349065386317\\
-1.44206976890148	1.21864763641409	0.881441040634203	0.881441040634203\\
-1.44206976890148	1.29250505182635	0.939763251863378	0.939763251863378\\
-1.44206976890148	1.36636246723861	0.998307603444075	0.998307603444075\\
-1.44206976890148	1.44021988265088	1.05697408974454	1.05697408974454\\
-1.32963173499653	-1.44021931842738	-2.64535342715838	-2.64535342715838\\
-1.32963173499653	-1.36636190301511	-2.45065380429698	-2.45065380429698\\
-1.32963173499653	-1.29250448760285	-2.24841591882072	-2.24841591882072\\
-1.32963173499653	-1.21864707219059	-2.03866649863746	-2.03866649863746\\
-1.32963173499653	-1.14478965677832	-1.82233870846954	-1.82233870846954\\
-1.32963173499653	-1.07093224136606	-1.60166504850258	-1.60166504850258\\
-1.32963173499653	-0.997074825953798	-1.38046246441009	-1.38046246441009\\
-1.32963173499653	-0.923217410541535	-1.16412554557519	-1.16412554557519\\
-1.32963173499653	-0.849359995129272	-0.959140768881874	-0.959140768881874\\
-1.32963173499653	-0.77550257971701	-0.772042555721774	-0.772042555721774\\
-1.32963173499653	-0.701645164304747	-0.607976717979376	-0.607976717979376\\
-1.32963173499653	-0.627787748892484	-0.469350484541344	-0.469350484541344\\
-1.32963173499653	-0.553930333480221	-0.355231786484105	-0.355231786484105\\
-1.32963173499653	-0.480072918067958	-0.26196332341854	-0.26196332341854\\
-1.32963173499653	-0.406215502655695	-0.18481119591908	-0.18481119591908\\
-1.32963173499653	-0.332358087243432	-0.119725413980354	-0.119725413980354\\
-1.32963173499653	-0.25850067183117	-0.0641167397483026	-0.0641167397483026\\
-1.32963173499653	-0.184643256418907	-0.0163155977279283	-0.0163155977279283\\
-1.32963173499653	-0.110785841006644	0.0254800614903812	0.0254800614903812\\
-1.32963173499653	-0.0369284255943809	0.0635941589538026	0.0635941589538026\\
-1.32963173499653	0.0369289898178817	0.100290864797654	0.100290864797654\\
-1.32963173499653	0.110786405230145	0.137034091320999	0.137034091320999\\
-1.32963173499653	0.184643820642407	0.174461955517178	0.174461955517178\\
-1.32963173499653	0.25850123605467	0.212992112736033	0.212992112736033\\
-1.32963173499653	0.332358651466933	0.253277786546705	0.253277786546705\\
-1.32963173499653	0.406216066879196	0.296064343375533	0.296064343375533\\
-1.32963173499653	0.480073482291459	0.341746054011494	0.341746054011494\\
-1.32963173499653	0.553930897703722	0.39015842397291	0.39015842397291\\
-1.32963173499653	0.627788313115984	0.440770121886278	0.440770121886278\\
-1.32963173499653	0.701645728528248	0.493032513800398	0.493032513800398\\
-1.32963173499653	0.77550314394051	0.546595587082571	0.546595587082571\\
-1.32963173499653	0.849360559352773	0.601305712839805	0.601305712839805\\
-1.32963173499653	0.923217974765036	0.657084372445762	0.657084372445762\\
-1.32963173499653	0.997075390177299	0.713819126059404	0.713819126059404\\
-1.32963173499653	1.07093280558956	0.771329300711115	0.771329300711115\\
-1.32963173499653	1.14479022100182	0.829395259073937	0.829395259073937\\
-1.32963173499653	1.21864763641409	0.887809595876344	0.887809595876344\\
-1.32963173499653	1.29250505182635	0.946416067430406	0.946416067430406\\
-1.32963173499653	1.36636246723861	1.00512316313762	1.00512316313762\\
-1.32963173499653	1.44021988265088	1.06389598768844	1.06389598768844\\
-1.21719370109158	-1.44021931842738	-2.72692842034872	-2.72692842034872\\
-1.21719370109158	-1.36636190301511	-2.54407288887094	-2.54407288887094\\
-1.21719370109158	-1.29250448760285	-2.35410438965845	-2.35410438965845\\
-1.21719370109158	-1.21864707219059	-2.15620194658953	-2.15620194658953\\
-1.21719370109158	-1.14478965677832	-1.94999502656963	-1.94999502656963\\
-1.21719370109158	-1.07093224136606	-1.73603211216797	-1.73603211216797\\
-1.21719370109158	-0.997074825953798	-1.5163381002221	-1.5163381002221\\
-1.21719370109158	-0.923217410541535	-1.29489731625482	-1.29489731625482\\
-1.21719370109158	-0.849359995129272	-1.07778381185604	-1.07778381185604\\
-1.21719370109158	-0.77550257971701	-0.872616403163272	-0.872616403163272\\
-1.21719370109158	-0.701645164304747	-0.687161899826255	-0.687161899826255\\
-1.21719370109158	-0.627787748892484	-0.527322055930715	-0.527322055930715\\
-1.21719370109158	-0.553930333480221	-0.39529892246024	-0.39529892246024\\
-1.21719370109158	-0.480072918067958	-0.289027094749123	-0.289027094749123\\
-1.21719370109158	-0.406215502655695	-0.203482225981007	-0.203482225981007\\
-1.21719370109158	-0.332358087243432	-0.133208363502075	-0.133208363502075\\
-1.21719370109158	-0.25850067183117	-0.0743036924723387	-0.0743036924723387\\
-1.21719370109158	-0.184643256418907	-0.0244845697478786	-0.0244845697478786\\
-1.21719370109158	-0.110785841006644	0.0182763238979402	0.0182763238979402\\
-1.21719370109158	-0.0369284255943809	0.0566473664037085	0.0566473664037085\\
-1.21719370109158	0.0369289898178817	0.0933558648195103	0.0933558648195103\\
-1.21719370109158	0.110786405230145	0.130148297679272	0.130148297679272\\
-1.21719370109158	0.184643820642407	0.167747452916216	0.167747452916216\\
-1.21719370109158	0.25850123605467	0.206693442105925	0.206693442105925\\
-1.21719370109158	0.332358651466933	0.247831596631097	0.247831596631097\\
-1.21719370109158	0.406216066879196	0.29194150306185	0.29194150306185\\
-1.21719370109158	0.480073482291459	0.33918488801942	0.33918488801942\\
-1.21719370109158	0.553930897703722	0.389083104090138	0.389083104090138\\
-1.21719370109158	0.627788313115984	0.440954678251786	0.440954678251786\\
-1.21719370109158	0.701645728528248	0.494311959099645	0.494311959099645\\
-1.21719370109158	0.77550314394051	0.548936971303468	0.548936971303468\\
-1.21719370109158	0.849360559352773	0.60473122886156	0.60473122886156\\
-1.21719370109158	0.923217974765036	0.661558411241522	0.661558411241522\\
-1.21719370109158	0.997075390177299	0.719196373905165	0.719196373905165\\
-1.21719370109158	1.07093280558956	0.777382634246456	0.777382634246456\\
-1.21719370109158	1.14479022100182	0.835884997159403	0.835884997159403\\
-1.21719370109158	1.21864763641409	0.894546638997155	0.894546638997155\\
-1.21719370109158	1.29250505182635	0.9532925380035	0.9532925380035\\
-1.21719370109158	1.36636246723861	1.01210898963646	1.01210898963646\\
-1.21719370109158	1.44021988265088	1.07101419011397	1.07101419011397\\
-1.10475566718664	-1.44021931842738	-2.78862996811745	-2.78862996811745\\
-1.10475566718664	-1.36636190301511	-2.61687570421902	-2.61687570421902\\
-1.10475566718664	-1.29250448760285	-2.43920530198204	-2.43920530198204\\
-1.10475566718664	-1.21864707219059	-2.25451463234212	-2.25451463234212\\
-1.10475566718664	-1.14478965677832	-2.06167187027971	-2.06167187027971\\
-1.10475566718664	-1.07093224136606	-1.85984038283664	-1.85984038283664\\
-1.10475566718664	-0.997074825953798	-1.64903531113666	-1.64903531113666\\
-1.10475566718664	-0.923217410541535	-1.4308883549056	-1.4308883549056\\
-1.10475566718664	-0.849359995129272	-1.20943168859385	-1.20943168859385\\
-1.10475566718664	-0.77550257971701	-0.991488655662954	-0.991488655662954\\
-1.10475566718664	-0.701645164304747	-0.786110164491605	-0.786110164491605\\
-1.10475566718664	-0.627787748892484	-0.602673867325617	-0.602673867325617\\
-1.10475566718664	-0.553930333480221	-0.44797882046281	-0.44797882046281\\
-1.10475566718664	-0.480072918067958	-0.32371338664451	-0.32371338664451\\
-1.10475566718664	-0.406215502655695	-0.226140471657029	-0.226140471657029\\
-1.10475566718664	-0.332358087243432	-0.148663751114006	-0.148663751114006\\
-1.10475566718664	-0.25850067183117	-0.0854509344377405	-0.0854509344377405\\
-1.10475566718664	-0.184643256418907	-0.0330387740205537	-0.0330387740205537\\
-1.10475566718664	-0.110785841006644	0.0109868702449347	0.0109868702449347\\
-1.10475566718664	-0.0369284255943809	0.049697189414689	0.049697189414689\\
-1.10475566718664	0.0369289898178817	0.0864212618384023	0.0864212618384023\\
-1.10475566718664	0.110786405230145	0.123278368807414	0.123278368807414\\
-1.10475566718664	0.184643820642407	0.161104023762488	0.161104023762488\\
-1.10475566718664	0.25850123605467	0.200628311616356	0.200628311616356\\
-1.10475566718664	0.332358651466933	0.242914245907345	0.242914245907345\\
-1.10475566718664	0.406216066879196	0.288643790174765	0.288643790174765\\
-1.10475566718664	0.480073482291459	0.337583323327607	0.337583323327607\\
-1.10475566718664	0.553930897703722	0.388945082149093	0.388945082149093\\
-1.10475566718664	0.627788313115984	0.44204736663396	0.44204736663396\\
-1.10475566718664	0.701645728528248	0.496569300066796	0.496569300066796\\
-1.10475566718664	0.77550314394051	0.55238215974367	0.55238215974367\\
-1.10475566718664	0.849360559352773	0.609317287398303	0.609317287398303\\
-1.10475566718664	0.923217974765036	0.667096787955636	0.667096787955636\\
-1.10475566718664	0.997075390177299	0.725405562777436	0.725405562777436\\
-1.10475566718664	1.07093280558956	0.783988704636959	0.783988704636959\\
-1.10475566718664	1.14479022100182	0.842699191985407	0.842699191985407\\
-1.10475566718664	1.21864763641409	0.901488485445352	0.901488485445352\\
-1.10475566718664	1.29250505182635	0.960367443333998	0.960367443333998\\
-1.10475566718664	1.36636246723861	1.01936584283983	1.01936584283983\\
-1.10475566718664	1.44021988265088	1.0785054075443	1.0785054075443\\
-0.992317633281686	-1.44021931842738	-2.83074976418169	-2.83074976418169\\
-0.992317633281686	-1.36636190301511	-2.6688140982301	-2.6688140982301\\
-0.992317633281686	-1.29250448760285	-2.50221473297858	-2.50221473297858\\
-0.992317633281686	-1.21864707219059	-2.33004899269701	-2.33004899269701\\
-0.992317633281686	-1.14478965677832	-2.15114157578815	-2.15114157578815\\
-0.992317633281686	-1.07093224136606	-1.9641047027161	-1.9641047027161\\
-0.992317633281686	-0.997074825953798	-1.76760526912235	-1.76760526912235\\
-0.992317633281686	-0.923217410541535	-1.56096668131332	-1.56096668131332\\
-0.992317633281686	-0.849359995129272	-1.34516645181444	-1.34516645181444\\
-0.992317633281686	-0.77550257971701	-1.12406062372656	-1.12406062372656\\
-0.992317633281686	-0.701645164304747	-0.905252923279053	-0.905252923279053\\
-0.992317633281686	-0.627787748892484	-0.699628517391959	-0.699628517391959\\
-0.992317633281686	-0.553930333480221	-0.518723312430676	-0.518723312430676\\
-0.992317633281686	-0.480072918067958	-0.37038280573121	-0.37038280573121\\
-0.992317633281686	-0.406215502655695	-0.255226928731642	-0.255226928731642\\
-0.992317633281686	-0.332358087243432	-0.16713425036778	-0.16713425036778\\
-0.992317633281686	-0.25850067183117	-0.097980284767991	-0.097980284767991\\
-0.992317633281686	-0.184643256418907	-0.0421497596640747	-0.0421497596640747\\
-0.992317633281686	-0.110785841006644	0.00357050772988054	0.00357050772988054\\
-0.992317633281686	-0.0369284255943809	0.0427421093684635	0.0427421093684635\\
-0.992317633281686	0.0369289898178817	0.0794873452993719	0.0794873452993719\\
-0.992317633281686	0.110786405230145	0.116431277933246	0.116431277933246\\
-0.992317633281686	0.184643820642407	0.15457013417457	0.15457013417457\\
-0.992317633281686	0.25850123605467	0.194924689719306	0.194924689719306\\
-0.992317633281686	0.332358651466933	0.2387429933364	0.2387429933364\\
-0.992317633281686	0.406216066879196	0.286364727654663	0.286364727654663\\
-0.992317633281686	0.480073482291459	0.337032572395908	0.337032572395908\\
-0.992317633281686	0.553930897703722	0.389808611708751	0.389808611708751\\
-0.992317633281686	0.627788313115984	0.444203066599896	0.444203066599896\\
-0.992317633281686	0.701645728528248	0.50003848150791	0.50003848150791\\
-0.992317633281686	0.77550314394051	0.557100927704197	0.557100927704197\\
-0.992317633281686	0.849360559352773	0.615036010811539	0.615036010811539\\
-0.992317633281686	0.923217974765036	0.673465361829904	0.673465361829904\\
-0.992317633281686	0.997075390177299	0.732119379234153	0.732119379234153\\
-0.992317633281686	1.07093280558956	0.790877102772043	0.790877102772043\\
-0.992317633281686	1.14479022100182	0.849726497789143	0.849726497789143\\
-0.992317633281686	1.21864763641409	0.908700678485522	0.908700678485522\\
-0.992317633281686	1.29250505182635	0.967829531499581	0.967829531499581\\
-0.992317633281686	1.36636246723861	1.0271180534207	1.0271180534207\\
-0.992317633281686	1.44021988265088	1.08654545645658	1.08654545645658\\
-0.879879599376736	-1.44021931842738	-2.85330724734839	-2.85330724734839\\
-0.879879599376736	-1.36636190301511	-2.70024085868098	-2.70024085868098\\
-0.879879599376736	-1.29250448760285	-2.54339372344529	-2.54339372344529\\
-0.879879599376736	-1.21864707219059	-2.38218195441221	-2.38218195441221\\
-0.879879599376736	-1.14478965677832	-2.2157978553428	-2.2157978553428\\
-0.879879599376736	-1.07093224136606	-2.04310624725317	-2.04310624725317\\
-0.879879599376736	-0.997074825953798	-1.86258700681875	-1.86258700681875\\
-0.879879599376736	-0.923217410541535	-1.67246310640153	-1.67246310640153\\
-0.879879599376736	-0.849359995129272	-1.47124252178742	-1.47124252178742\\
-0.879879599376736	-0.77550257971701	-1.25891140514952	-1.25891140514952\\
-0.879879599376736	-0.701645164304747	-1.03875778220601	-1.03875778220601\\
-0.879879599376736	-0.627787748892484	-0.819094326648396	-0.819094326648396\\
-0.879879599376736	-0.553930333480221	-0.613181399941676	-0.613181399941676\\
-0.879879599376736	-0.480072918067958	-0.435532637058515	-0.435532637058515\\
-0.879879599376736	-0.406215502655695	-0.295156089106081	-0.295156089106081\\
-0.879879599376736	-0.332358087243432	-0.190617646892709	-0.190617646892709\\
-0.879879599376736	-0.25850067183117	-0.112619193196146	-0.112619193196146\\
-0.879879599376736	-0.184643256418907	-0.0520927957147413	-0.0520927957147413\\
-0.879879599376736	-0.110785841006644	-0.00404146549112841	-0.00404146549112841\\
-0.879879599376736	-0.0369284255943809	0.0357796019678281	0.0357796019678281\\
-0.879879599376736	0.0369289898178817	0.0725546243638517	0.0725546243638517\\
-0.879879599376736	0.110786405230145	0.109618594567007	0.109618594567007\\
-0.879879599376736	0.184643820642407	0.148215953137072	0.148215953137072\\
-0.879879599376736	0.25850123605467	0.189790135285489	0.189790135285489\\
-0.879879599376736	0.332358651466933	0.235589927599406	0.235589927599406\\
-0.879879599376736	0.406216066879196	0.2852662940672	0.2852662940672\\
-0.879879599376736	0.480073482291459	0.337606277054768	0.337606277054768\\
-0.879879599376736	0.553930897703722	0.391838828159776	0.391838828159776\\
-0.879879599376736	0.627788313115984	0.447702138952018	0.447702138952018\\
-0.879879599376736	0.701645728528248	0.504916243671805	0.504916243671805\\
-0.879879599376736	0.77550314394051	0.563019604023258	0.563019604023258\\
-0.879879599376736	0.849360559352773	0.621561634788237	0.621561634788237\\
-0.879879599376736	0.923217974765036	0.68027707329583	0.68027707329583\\
-0.879879599376736	0.997075390177299	0.739093049117525	0.739093049117525\\
-0.879879599376736	1.07093280558956	0.798038214479723	0.798038214479723\\
-0.879879599376736	1.14479022100182	0.857153703426211	0.857153703426211\\
-0.879879599376736	1.21864763641409	0.916448768903853	0.916448768903853\\
-0.879879599376736	1.29250505182635	0.975896178445382	0.975896178445382\\
-0.879879599376736	1.36636246723861	1.03544690886686	1.03544690886686\\
-0.879879599376736	1.44021988265088	1.09504759853025	1.09504759853025\\
-0.767441565471787	-1.44021931842738	-2.85517570487916	-2.85517570487916\\
-0.767441565471787	-1.36636190301511	-2.71048664605143	-2.71048664605143\\
-0.767441565471787	-1.29250448760285	-2.56267344809248	-2.56267344809248\\
-0.767441565471787	-1.21864707219059	-2.41128698220973	-2.41128698220973\\
-0.767441565471787	-1.14478965677832	-2.25579170929495	-2.25579170929495\\
-0.767441565471787	-1.07093224136606	-2.09548834170403	-2.09548834170403\\
-0.767441565471787	-0.997074825953798	-1.92937860447179	-1.92937860447179\\
-0.767441565471787	-0.923217410541535	-1.75599144696112	-1.75599144696112\\
-0.767441565471787	-0.849359995129272	-1.57329026289815	-1.57329026289815\\
-0.767441565471787	-0.77550257971701	-1.37897047876156	-1.37897047876156\\
-0.767441565471787	-0.701645164304747	-1.17166281534578	-1.17166281534578\\
-0.767441565471787	-0.627787748892484	-0.953447946664458	-0.953447946664458\\
-0.767441565471787	-0.553930333480221	-0.733037617421189	-0.733037617421189\\
-0.767441565471787	-0.480072918067958	-0.526784904732262	-0.526784904732262\\
-0.767441565471787	-0.406215502655695	-0.353458250513976	-0.353458250513976\\
-0.767441565471787	-0.332358087243432	-0.223190067600095	-0.223190067600095\\
-0.767441565471787	-0.25850067183117	-0.130793978297024	-0.130793978297024\\
-0.767441565471787	-0.184643256418907	-0.0633374018819531	-0.0633374018819531\\
-0.767441565471787	-0.110785841006644	-0.0119697057833655	-0.0119697057833655\\
-0.767441565471787	-0.0369284255943809	0.0288051935858194	0.0288051935858194\\
-0.767441565471787	0.0369289898178817	0.065624034585382	0.065624034585382\\
-0.767441565471787	0.110786405230145	0.102861294981996	0.102861294981996\\
-0.767441565471787	0.184643820642407	0.14217636523901	0.14217636523901\\
-0.767441565471787	0.25850123605467	0.185546095441566	0.185546095441566\\
-0.767441565471787	0.332358651466933	0.233737265150416	0.233737265150416\\
-0.767441565471787	0.406216066879196	0.285457924874641	0.285457924874641\\
-0.767441565471787	0.480073482291459	0.339477472349264	0.339477472349264\\
-0.767441565471787	0.553930897703722	0.395376123774888	0.395376123774888\\
-0.767441565471787	0.627788313115984	0.452772429926223	0.452772429926223\\
-0.767441565471787	0.701645728528248	0.511052126218024	0.511052126218024\\
-0.767441565471787	0.77550314394051	0.569692468177686	0.569692468177686\\
-0.767441565471787	0.849360559352773	0.628469395229644	0.628469395229644\\
-0.767441565471787	0.923217974765036	0.687379554355962	0.687379554355962\\
-0.767441565471787	0.997075390177299	0.746477944487133	0.746477944487133\\
-0.767441565471787	1.07093280558956	0.805781324458036	0.805781324458036\\
-0.767441565471787	1.14479022100182	0.865252716654741	0.865252716654741\\
-0.767441565471787	1.21864763641409	0.92482576090707	0.92482576090707\\
-0.767441565471787	1.29250505182635	0.98443306466489	0.98443306466489\\
-0.767441565471787	1.36636246723861	1.04402345863716	1.04402345863716\\
-0.767441565471787	1.44021988265088	1.10356725666853	1.10356725666853\\
-0.655003531566837	-1.44021931842738	-2.83497610745602	-2.83497610745602\\
-0.655003531566837	-1.36636190301511	-2.69791533692113	-2.69791533692113\\
-0.655003531566837	-1.29250448760285	-2.55851354636205	-2.55851354636205\\
-0.655003531566837	-1.21864707219059	-2.41633642979711	-2.41633642979711\\
-0.655003531566837	-1.14478965677832	-2.27088859347456	-2.27088859347456\\
-0.655003531566837	-1.07093224136606	-2.12160775743199	-2.12160775743199\\
-0.655003531566837	-0.997074825953798	-1.96783239936299	-1.96783239936299\\
-0.655003531566837	-0.923217410541535	-1.80870376030035	-1.80870376030035\\
-0.655003531566837	-0.849359995129272	-1.64295574067212	-1.64295574067212\\
-0.655003531566837	-0.77550257971701	-1.46860577838527	-1.46860577838527\\
-0.655003531566837	-0.701645164304747	-1.28280151434556	-1.28280151434556\\
-0.655003531566837	-0.627787748892484	-1.08259957445643	-1.08259957445643\\
-0.655003531566837	-0.553930333480221	-0.867942885148489	-0.867942885148489\\
-0.655003531566837	-0.480072918067958	-0.64711740298319	-0.64711740298319\\
-0.655003531566837	-0.406215502655695	-0.440466876676368	-0.440466876676368\\
-0.655003531566837	-0.332358087243432	-0.273099907191079	-0.273099907191079\\
-0.655003531566837	-0.25850067183117	-0.155740006826031	-0.155740006826031\\
-0.655003531566837	-0.184643256418907	-0.0767757807061911	-0.0767757807061911\\
-0.655003531566837	-0.110785841006644	-0.0204396366698399	-0.0204396366698399\\
-0.655003531566837	-0.0369284255943809	0.0218102804755737	0.0218102804755737\\
-0.655003531566837	0.0369289898178817	0.0586973961254574	0.0586973961254574\\
-0.655003531566837	0.110786405230145	0.0962023464809595	0.0962023464809595\\
-0.655003531566837	0.184643820642407	0.136718201788675	0.136718201788675\\
-0.655003531566837	0.25850123605467	0.182630485719311	0.182630485719311\\
-0.655003531566837	0.332358651466933	0.23339544880376	0.23339544880376\\
-0.655003531566837	0.406216066879196	0.287120504197011	0.287120504197011\\
-0.655003531566837	0.480073482291459	0.34306526834935	0.34306526834935\\
-0.655003531566837	0.553930897703722	0.400681355926314	0.400681355926314\\
-0.655003531566837	0.627788313115984	0.459135191594818	0.459135191594818\\
-0.655003531566837	0.701645728528248	0.517858718787945	0.517858718787945\\
-0.655003531566837	0.77550314394051	0.57672645748302	0.57672645748302\\
-0.655003531566837	0.849360559352773	0.635802290428704	0.635802290428704\\
-0.655003531566837	0.923217974765036	0.695116563407597	0.695116563407597\\
-0.655003531566837	0.997075390177299	0.754616727389328	0.754616727389328\\
-0.655003531566837	1.07093280558956	0.814210042033776	0.814210042033776\\
-0.655003531566837	1.14479022100182	0.873811902103554	0.873811902103554\\
-0.655003531566837	1.21864763641409	0.933368957074577	0.933368957074577\\
-0.655003531566837	1.29250505182635	0.99286032363798	0.99286032363798\\
-0.655003531566837	1.36636246723861	1.05228849661545	1.05228849661545\\
-0.655003531566837	1.44021988265088	1.11166858657707	1.11166858657707\\
-0.542565497661888	-1.44021931842738	-2.79296184120277	-2.79296184120277\\
-0.542565497661888	-1.36636190301511	-2.66203208322601	-2.66203208322601\\
-0.542565497661888	-1.29250448760285	-2.52963115083831	-2.52963115083831\\
-0.542565497661888	-1.21864707219059	-2.39543359670093	-2.39543359670093\\
-0.542565497661888	-1.14478965677832	-2.25902486256514	-2.25902486256514\\
-0.542565497661888	-1.07093224136606	-2.11988885608535	-2.11988885608535\\
-0.542565497661888	-0.997074825953798	-1.97740233124757	-1.97740233124757\\
-0.542565497661888	-0.923217410541535	-1.83083389602525	-1.83083389602525\\
-0.542565497661888	-0.849359995129272	-1.67932422179881	-1.67932422179881\\
-0.542565497661888	-0.77550257971701	-1.5217761607821	-1.5217761607821\\
-0.542565497661888	-0.701645164304747	-1.35652697875447	-1.35652697875447\\
-0.542565497661888	-0.627787748892484	-1.18075761062696	-1.18075761062696\\
-0.542565497661888	-0.553930333480221	-0.990250363920306	-0.990250363920306\\
-0.542565497661888	-0.480072918067958	-0.781784459363872	-0.781784459363872\\
-0.542565497661888	-0.406215502655695	-0.561379966978451	-0.561379966978451\\
-0.542565497661888	-0.332358087243432	-0.354279909729934	-0.354279909729934\\
-0.542565497661888	-0.25850067183117	-0.195520993528273	-0.195520993528273\\
-0.542565497661888	-0.184643256418907	-0.0944711959391539	-0.0944711959391539\\
-0.542565497661888	-0.110785841006644	-0.0299070581778827	-0.0299070581778827\\
-0.542565497661888	-0.0369284255943809	0.0147764328463201	0.0147764328463201\\
-0.542565497661888	0.0369289898178817	0.0517785328940863	0.0517785328940863\\
-0.542565497661888	0.110786405230145	0.0897444601198793	0.0897444601198793\\
-0.542565497661888	0.184643820642407	0.132352802448668	0.132352802448668\\
-0.542565497661888	0.25850123605467	0.181484948910113	0.181484948910113\\
-0.542565497661888	0.332358651466933	0.234770695346395	0.234770695346395\\
-0.542565497661888	0.406216066879196	0.290777853065191	0.290777853065191\\
-0.542565497661888	0.480073482291459	0.348656888082742	0.348656888082742\\
-0.542565497661888	0.553930897703722	0.407266307236909	0.407266307236909\\
-0.542565497661888	0.627788313115984	0.466081851281569	0.466081851281569\\
-0.542565497661888	0.701645728528248	0.52512680674024	0.52512680674024\\
-0.542565497661888	0.77550314394051	0.584455908794444	0.584455908794444\\
-0.542565497661888	0.849360559352773	0.643989936842464	0.643989936842464\\
-0.542565497661888	0.923217974765036	0.703594911860752	0.703594911860752\\
-0.542565497661888	0.997075390177299	0.763168704980888	0.763168704980888\\
-0.542565497661888	1.07093280558956	0.8226667728912	0.8226667728912\\
-0.542565497661888	1.14479022100182	0.882089181046065	0.882089181046065\\
-0.542565497661888	1.21864763641409	0.94145844440397	0.94145844440397\\
-0.542565497661888	1.29250505182635	1.00080242024962	1.00080242024962\\
-0.542565497661888	1.36636246723861	1.06014499791349	1.06014499791349\\
-0.542565497661888	1.44021988265088	1.11950272582896	1.11950272582896\\
-0.430127463756938	-1.44021931842738	-2.73099262867579	-2.73099262867579\\
-0.430127463756938	-1.36636190301511	-2.60458152902696	-2.60458152902696\\
-0.430127463756938	-1.29250448760285	-2.4773130654097	-2.4773130654097\\
-0.430127463756938	-1.21864707219059	-2.34902870314947	-2.34902870314947\\
-0.430127463756938	-1.14478965677832	-2.21951362036841	-2.21951362036841\\
-0.430127463756938	-1.07093224136606	-2.08847149464205	-2.08847149464205\\
-0.430127463756938	-0.997074825953798	-1.9554911514	-1.9554911514\\
-0.430127463756938	-0.923217410541535	-1.82000738020046	-1.82000738020046\\
-0.430127463756938	-0.849359995129272	-1.68126408223999	-1.68126408223999\\
-0.430127463756938	-0.77550257971701	-1.53829302868184	-1.53829302868184\\
-0.430127463756938	-0.701645164304747	-1.38990583971197	-1.38990583971197\\
-0.430127463756938	-0.627787748892484	-1.23460415026976	-1.23460415026976\\
-0.430127463756938	-0.553930333480221	-1.0700875913815	-1.0700875913815\\
-0.430127463756938	-0.480072918067958	-0.892022902774777	-0.892022902774777\\
-0.430127463756938	-0.406215502655695	-0.693842202134598	-0.693842202134598\\
-0.430127463756938	-0.332358087243432	-0.475873203501959	-0.475873203501959\\
-0.430127463756938	-0.25850067183117	-0.268336177123809	-0.268336177123809\\
-0.430127463756938	-0.184643256418907	-0.122690077277177	-0.122690077277177\\
-0.430127463756938	-0.110785841006644	-0.0414169333344827	-0.0414169333344827\\
-0.430127463756938	-0.0369284255943809	0.00765786859067052	0.00765786859067052\\
-0.430127463756938	0.0369289898178817	0.0448764098335805	0.0448764098335805\\
-0.430127463756938	0.110786405230145	0.0837759729825106	0.0837759729825106\\
-0.430127463756938	0.184643820642407	0.129893332348017	0.129893332348017\\
-0.430127463756938	0.25850123605467	0.182433770538621	0.182433770538621\\
-0.430127463756938	0.332358651466933	0.238529089946616	0.238529089946616\\
-0.430127463756938	0.406216066879196	0.296710526148607	0.296710526148607\\
-0.430127463756938	0.480073482291459	0.355450787803363	0.355450787803363\\
-0.430127463756938	0.553930897703722	0.414451627644947	0.414451627644947\\
-0.430127463756938	0.627788313115984	0.473801904596177	0.473801904596177\\
-0.430127463756938	0.701645728528248	0.533372488837044	0.533372488837044\\
-0.430127463756938	0.77550314394051	0.592965080565021	0.592965080565021\\
-0.430127463756938	0.849360559352773	0.652473220206186	0.652473220206186\\
-0.430127463756938	0.923217974765036	0.71188739191312	0.71188739191312\\
-0.430127463756938	0.997075390177299	0.771244014609598	0.771244014609598\\
-0.430127463756938	1.07093280558956	0.830585293019445	0.830585293019445\\
-0.430127463756938	1.14479022100182	0.889941638602128	0.889941638602128\\
-0.430127463756938	1.21864763641409	0.949328722523685	0.949328722523685\\
-0.430127463756938	1.29250505182635	1.00875061499403	1.00875061499403\\
-0.430127463756938	1.36636246723861	1.06820414848125	1.06820414848125\\
-0.430127463756938	1.44021988265088	1.1276825506971	1.1276825506971\\
-0.317689429851989	-1.44021931842738	-2.64960113099019	-2.64960113099019\\
-0.317689429851989	-1.36636190301511	-2.52677917224875	-2.52677917224875\\
-0.317689429851989	-1.29250448760285	-2.40343295201414	-2.40343295201414\\
-0.317689429851989	-1.21864707219059	-2.27948390431467	-2.27948390431467\\
-0.317689429851989	-1.14478965677832	-2.15483580723984	-2.15483580723984\\
-0.317689429851989	-1.07093224136606	-2.02936683764511	-2.02936683764511\\
-0.317689429851989	-0.997074825953798	-1.90291574526766	-1.90291574526766\\
-0.317689429851989	-0.923217410541535	-1.77525750596021	-1.77525750596021\\
-0.317689429851989	-0.849359995129272	-1.64606103897421	-1.64606103897421\\
-0.317689429851989	-0.77550257971701	-1.51481918707239	-1.51481918707239\\
-0.317689429851989	-0.701645164304747	-1.38074395505342	-1.38074395505342\\
-0.317689429851989	-0.627787748892484	-1.24263913633651	-1.24263913633651\\
-0.317689429851989	-0.553930333480221	-1.09880207548607	-1.09880207548607\\
-0.317689429851989	-0.480072918067958	-0.946959561683332	-0.946959561683332\\
-0.317689429851989	-0.406215502655695	-0.78362595714915	-0.78362595714915\\
-0.317689429851989	-0.332358087243432	-0.601265928905687	-0.601265928905687\\
-0.317689429851989	-0.25850067183117	-0.39055632768104	-0.39055632768104\\
-0.317689429851989	-0.184643256418907	-0.182922128622108	-0.182922128622108\\
-0.317689429851989	-0.110785841006644	-0.0582044318874544	-0.0582044318874544\\
-0.317689429851989	-0.0369284255943809	0.000313540784254501	0.000313540784254501\\
-0.317689429851989	0.0369289898178817	0.0380162384469631	0.0380162384469631\\
-0.317689429851989	0.110786405230145	0.079170685444249	0.079170685444249\\
-0.317689429851989	0.184643820642407	0.130123779619035	0.130123779619035\\
-0.317689429851989	0.25850123605467	0.186348952286764	0.186348952286764\\
-0.317689429851989	0.332358651466933	0.244842352096702	0.244842352096702\\
-0.317689429851989	0.406216066879196	0.303777077953282	0.303777077953282\\
-0.317689429851989	0.480073482291459	0.363159262649523	0.363159262649523\\
-0.317689429851989	0.553930897703722	0.422755163100647	0.422755163100647\\
-0.317689429851989	0.627788313115984	0.482279663530935	0.482279663530935\\
-0.317689429851989	0.701645728528248	0.541681342383753	0.541681342383753\\
-0.317689429851989	0.77550314394051	0.601026313810931	0.601026313810931\\
-0.317689429851989	0.849360559352773	0.660380642941206	0.660380642941206\\
-0.317689429851989	0.923217974765036	0.719776352566707	0.719776352566707\\
-0.317689429851989	0.997075390177299	0.77921773319389	0.77921773319389\\
-0.317689429851989	1.07093280558956	0.838694904431575	0.838694904431575\\
-0.317689429851989	1.14479022100182	0.898193658664052	0.898193658664052\\
-0.317689429851989	1.21864763641409	0.95770060309656	0.95770060309656\\
-0.317689429851989	1.29250505182635	1.01720514433338	1.01720514433338\\
-0.317689429851989	1.36636246723861	1.07669981166625	1.07669981166625\\
-0.317689429851989	1.44021988265088	1.13617986862341	1.13617986862341\\
-0.205251395947039	-1.44021931842738	-2.54648239254912	-2.54648239254912\\
-0.205251395947039	-1.36636190301511	-2.42653005533579	-2.42653005533579\\
-0.205251395947039	-1.29250448760285	-2.30633542049146	-2.30633542049146\\
-0.205251395947039	-1.21864707219059	-2.18585426848922	-2.18585426848922\\
-0.205251395947039	-1.14478965677832	-2.06503235696116	-2.06503235696116\\
-0.205251395947039	-1.07093224136606	-1.94380278735085	-1.94380278735085\\
-0.205251395947039	-0.997074825953798	-1.82208254762338	-1.82208254762338\\
-0.205251395947039	-0.923217410541535	-1.69976779656345	-1.69976779656345\\
-0.205251395947039	-0.849359995129272	-1.57672693237298	-1.57672693237298\\
-0.205251395947039	-0.77550257971701	-1.4527890736151	-1.4527890736151\\
-0.205251395947039	-0.701645164304747	-1.32772174249004	-1.32772174249004\\
-0.205251395947039	-0.627787748892484	-1.20118147943211	-1.20118147943211\\
-0.205251395947039	-0.553930333480221	-1.07259715188602	-1.07259715188602\\
-0.205251395947039	-0.480072918067958	-0.940901925997319	-0.940901925997319\\
-0.205251395947039	-0.406215502655695	-0.804013736802067	-0.804013736802067\\
-0.205251395947039	-0.332358087243432	-0.658193426262797	-0.658193426262797\\
-0.205251395947039	-0.25850067183117	-0.49710378208455	-0.49710378208455\\
-0.205251395947039	-0.184643256418907	-0.30461871342656	-0.30461871342656\\
-0.205251395947039	-0.110785841006644	-0.0990206136190643	-0.0990206136190643\\
-0.205251395947039	-0.0369284255943809	-0.00786529002428091	-0.00786529002428091\\
-0.205251395947039	0.0369289898178817	0.0313056227153815	0.0313056227153815\\
-0.205251395947039	0.110786405230145	0.0778873238586591	0.0778873238586591\\
-0.205251395947039	0.184643820642407	0.134295907649678	0.134295907649678\\
-0.205251395947039	0.25850123605467	0.193104193365811	0.193104193365811\\
-0.205251395947039	0.332358651466933	0.252534958544508	0.252534958544508\\
-0.205251395947039	0.406216066879196	0.312086096337656	0.312086096337656\\
-0.205251395947039	0.480073482291459	0.371468098890519	0.371468098890519\\
-0.205251395947039	0.553930897703722	0.430819894599557	0.430819894599557\\
-0.205251395947039	0.627788313115984	0.490233397049462	0.490233397049462\\
-0.205251395947039	0.701645728528248	0.54970767517492	0.54970767517492\\
-0.205251395947039	0.77550314394051	0.609211152858766	0.609211152858766\\
-0.205251395947039	0.849360559352773	0.66871509208725	0.66871509208725\\
-0.205251395947039	0.923217974765036	0.728201609016148	0.728201609016148\\
-0.205251395947039	0.997075390177299	0.787662214697356	0.787662214697356\\
-0.205251395947039	1.07093280558956	0.847094550496563	0.847094550496563\\
-0.205251395947039	1.14479022100182	0.906499684727629	0.906499684727629\\
-0.205251395947039	1.21864763641409	0.965880330778915	0.965880330778915\\
-0.205251395947039	1.29250505182635	1.02523979837963	1.02523979837963\\
-0.205251395947039	1.36636246723861	1.0845814270949	1.0845814270949\\
-0.205251395947039	1.44021988265088	1.14390830947294	1.14390830947294\\
-0.0928133620420901	-1.44021931842738	-2.42053300405042	-2.42053300405042\\
-0.0928133620420901	-1.36636190301511	-2.3021523539795	-2.3021523539795\\
-0.0928133620420901	-1.29250448760285	-2.18373270905812	-2.18373270905812\\
-0.0928133620420901	-1.21864707219059	-2.06526591298738	-2.06526591298738\\
-0.0928133620420901	-1.14478965677832	-1.94674146856671	-1.94674146856671\\
-0.0928133620420901	-1.07093224136606	-1.82814567059464	-1.82814567059464\\
-0.0928133620420901	-0.997074825953798	-1.70946034051925	-1.70946034051925\\
-0.0928133620420901	-0.923217410541535	-1.59066094287025	-1.59066094287025\\
-0.0928133620420901	-0.849359995129272	-1.47171372143755	-1.47171372143755\\
-0.0928133620420901	-0.77550257971701	-1.35257124721545	-1.35257124721545\\
-0.0928133620420901	-0.701645164304747	-1.23316533826251	-1.23316533826251\\
-0.0928133620420901	-0.627787748892484	-1.11339554721511	-1.11339554721511\\
-0.0928133620420901	-0.553930333480221	-0.993110057411251	-0.993110057411251\\
-0.0928133620420901	-0.480072918067958	-0.872073387183701	-0.872073387183701\\
-0.0928133620420901	-0.406215502655695	-0.74991006594138	-0.74991006594138\\
-0.0928133620420901	-0.332358087243432	-0.625992450354653	-0.625992450354653\\
-0.0928133620420901	-0.25850067183117	-0.499083556941803	-0.499083556941803\\
-0.0928133620420901	-0.184643256418907	-0.365386250318165	-0.365386250318165\\
-0.0928133620420901	-0.110785841006644	-0.210276774538105	-0.210276774538105\\
-0.0928133620420901	-0.0369284255943809	-0.0224553357055466	-0.0224553357055466\\
-0.0928133620420901	0.0369289898178817	0.0260763918849813	0.0260763918849813\\
-0.0928133620420901	0.110786405230145	0.0824388457899858	0.0824388457899858\\
-0.0928133620420901	0.184643820642407	0.141892480799548	0.141892480799548\\
-0.0928133620420901	0.25850123605467	0.201260343170426	0.201260343170426\\
-0.0928133620420901	0.332358651466933	0.260721944046835	0.260721944046835\\
-0.0928133620420901	0.406216066879196	0.320222486482698	0.320222486482698\\
-0.0928133620420901	0.480073482291459	0.379675369724986	0.379675369724986\\
-0.0928133620420901	0.553930897703722	0.439068862113601	0.439068862113601\\
-0.0928133620420901	0.627788313115984	0.498416166446225	0.498416166446225\\
-0.0928133620420901	0.701645728528248	0.557732477945126	0.557732477945126\\
-0.0928133620420901	0.77550314394051	0.617029486763149	0.617029486763149\\
-0.0928133620420901	0.849360559352773	0.676315198146978	0.676315198146978\\
-0.0928133620420901	0.923217974765036	0.735594844675422	0.735594844675422\\
-0.0928133620420901	0.997075390177299	0.79487176865491	0.79487176865491\\
-0.0928133620420901	1.07093280558956	0.854148070312679	0.854148070312679\\
-0.0928133620420901	1.14479022100182	0.913425045084774	0.913425045084774\\
-0.0928133620420901	1.21864763641409	0.972703469529363	0.972703469529363\\
-0.0928133620420901	1.29250505182635	1.03198378634584	1.03198378634584\\
-0.0928133620420901	1.36636246723861	1.09126622395884	1.09126622395884\\
-0.0928133620420901	1.44021988265088	1.15055087401473	1.15055087401473\\
0.0196246718628594	-1.44021931842738	-2.27692410480758	-2.27692410480758\\
0.0196246718628594	-1.36636190301511	-2.15882280243456	-2.15882280243456\\
0.0196246718628594	-1.29250448760285	-2.04072079306451	-2.04072079306451\\
0.0196246718628594	-1.21864707219059	-1.92261796053045	-1.92261796053045\\
0.0196246718628594	-1.14478965677832	-1.80451416203788	-1.80451416203788\\
0.0196246718628594	-1.07093224136606	-1.6864092201962	-1.6864092201962\\
0.0196246718628594	-0.997074825953798	-1.56830291207551	-1.56830291207551\\
0.0196246718628594	-0.923217410541535	-1.45019495395672	-1.45019495395672\\
0.0196246718628594	-0.849359995129272	-1.33208497976087	-1.33208497976087\\
0.0196246718628594	-0.77550257971701	-1.21397251009726	-1.21397251009726\\
0.0196246718628594	-0.701645164304747	-1.09585690731986	-1.09585690731986\\
0.0196246718628594	-0.627787748892484	-0.977737309939032	-0.977737309939032\\
0.0196246718628594	-0.553930333480221	-0.859612538156255	-0.859612538156255\\
0.0196246718628594	-0.480072918067958	-0.741480966592466	-0.741480966592466\\
0.0196246718628594	-0.406215502655695	-0.623340396464491	-0.623340396464491\\
0.0196246718628594	-0.332358087243432	-0.50518815490371	-0.50518815490371\\
0.0196246718628594	-0.25850067183117	-0.387022701012149	-0.387022701012149\\
0.0196246718628594	-0.184643256418907	-0.268854531566655	-0.268854531566655\\
0.0196246718628594	-0.110785841006644	-0.150785834783505	-0.150785834783505\\
0.0196246718628594	-0.0369284255943809	-0.034116447692091	-0.034116447692091\\
0.0196246718628594	0.0369289898178817	0.0353101678077421	0.0353101678077421\\
0.0196246718628594	0.110786405230145	0.0920589316807211	0.0920589316807211\\
0.0196246718628594	0.184643820642407	0.150734495248549	0.150734495248549\\
0.0196246718628594	0.25850123605467	0.209801493270283	0.209801493270283\\
0.0196246718628594	0.332358651466933	0.268994351516053	0.268994351516053\\
0.0196246718628594	0.406216066879196	0.328241050960231	0.328241050960231\\
0.0196246718628594	0.480073482291459	0.387515247849822	0.387515247849822\\
0.0196246718628594	0.553930897703722	0.446805244518863	0.446805244518863\\
0.0196246718628594	0.627788313115984	0.506105109739422	0.506105109739422\\
0.0196246718628594	0.701645728528248	0.565411533140046	0.565411533140046\\
0.0196246718628594	0.77550314394051	0.624722528162068	0.624722528162068\\
0.0196246718628594	0.849360559352773	0.684036833180903	0.684036833180903\\
0.0196246718628594	0.923217974765036	0.743353609705197	0.743353609705197\\
0.0196246718628594	0.997075390177299	0.802672279309281	0.802672279309281\\
0.0196246718628594	1.07093280558956	0.861992430373494	0.861992430373494\\
0.0196246718628594	1.14479022100182	0.921313762168698	0.921313762168698\\
0.0196246718628594	1.21864763641409	0.980636049967232	0.980636049967232\\
0.0196246718628594	1.29250505182635	1.0399591225179	1.0399591225179\\
0.0196246718628594	1.36636246723861	1.09928284706761	1.09928284706761\\
0.0196246718628594	1.44021988265088	1.15860711914094	1.15860711914094\\
0.132062705767809	-1.44021931842738	-2.12549575103268	-2.12549575103268\\
0.132062705767809	-1.36636190301511	-2.00732806720547	-2.00732806720547\\
0.132062705767809	-1.29250448760285	-1.88916503361582	-1.88916503361582\\
0.132062705767809	-1.21864707219059	-1.77100928847898	-1.77100928847898\\
0.132062705767809	-1.14478965677832	-1.65286443651668	-1.65286443651668\\
0.132062705767809	-1.07093224136606	-1.53473541562923	-1.53473541562923\\
0.132062705767809	-0.997074825953798	-1.4166290147742	-1.4166290147742\\
0.132062705767809	-0.923217410541535	-1.29855461079162	-1.29855461079162\\
0.132062705767809	-0.849359995129272	-1.18052522597221	-1.18052522597221\\
0.132062705767809	-0.77550257971701	-1.06255906653428	-1.06255906653428\\
0.132062705767809	-0.701645164304747	-0.944681821147341	-0.944681821147341\\
0.132062705767809	-0.627787748892484	-0.82693030520672	-0.82693030520672\\
0.132062705767809	-0.553930333480221	-0.709359008546422	-0.709359008546422\\
0.132062705767809	-0.480072918067958	-0.59205458724809	-0.59205458724809\\
0.132062705767809	-0.406215502655695	-0.475176375172802	-0.475176375172802\\
0.132062705767809	-0.332358087243432	-0.359088278557891	-0.359088278557891\\
0.132062705767809	-0.25850067183117	-0.2447928508697	-0.2447928508697\\
0.132062705767809	-0.184643256418907	-0.135128024551589	-0.135128024551589\\
0.132062705767809	-0.110785841006644	-0.037137091138163	-0.037137091138163\\
0.132062705767809	-0.0369284255943809	0.037990974631775	0.037990974631775\\
0.132062705767809	0.0369289898178817	0.0925488874192131	0.0925488874192131\\
0.132062705767809	0.110786405230145	0.141476180269369	0.141476180269369\\
0.132062705767809	0.184643820642407	0.192013956894892	0.192013956894892\\
0.132062705767809	0.25850123605467	0.244893793842828	0.244893793842828\\
0.132062705767809	0.332358651466933	0.299600225458563	0.299600225458563\\
0.132062705767809	0.406216066879196	0.355472719930488	0.355472719930488\\
0.132062705767809	0.480073482291459	0.412126242657876	0.412126242657876\\
0.132062705767809	0.553930897703722	0.469343882558621	0.469343882558621\\
0.132062705767809	0.627788313115984	0.526983787359405	0.526983787359405\\
0.132062705767809	0.701645728528248	0.584944804948468	0.584944804948468\\
0.132062705767809	0.77550314394051	0.643152615802086	0.643152615802086\\
0.132062705767809	0.849360559352773	0.701552043308304	0.701552043308304\\
0.132062705767809	0.923217974765036	0.760101838741653	0.760101838741653\\
0.132062705767809	0.997075390177299	0.818770927689144	0.818770927689144\\
0.132062705767809	1.07093280558956	0.877535690045974	0.877535690045974\\
0.132062705767809	1.14479022100182	0.936377994816087	0.936377994816087\\
0.132062705767809	1.21864763641409	0.995283781866625	0.995283781866625\\
0.132062705767809	1.29250505182635	1.05424203596795	1.05424203596795\\
0.132062705767809	1.36636246723861	1.1132440407086	1.1132440407086\\
0.132062705767809	1.44021988265088	1.17228283203117	1.17228283203117\\
0.244500739672759	-1.44021931842738	-1.97433351353157	-1.97433351353157\\
0.244500739672759	-1.36636190301511	-1.8564289302092	-1.8564289302092\\
0.244500739672759	-1.29250448760285	-1.73858111755218	-1.73858111755218\\
0.244500739672759	-1.21864707219059	-1.62080181285387	-1.62080181285387\\
0.244500739672759	-1.14478965677832	-1.50310548196965	-1.50310548196965\\
0.244500739672759	-1.07093224136606	-1.385510231926	-1.385510231926\\
0.244500739672759	-0.997074825953798	-1.26803927623393	-1.26803927623393\\
0.244500739672759	-0.923217410541535	-1.15072345776247	-1.15072345776247\\
0.244500739672759	-0.849359995129272	-1.03360585487424	-1.03360585487424\\
0.244500739672759	-0.77550257971701	-0.916750542405559	-0.916750542405559\\
0.244500739672759	-0.701645164304747	-0.800259596603058	-0.800259596603058\\
0.244500739672759	-0.627787748892484	-0.68430602255747	-0.68430602255747\\
0.244500739672759	-0.553930333480221	-0.569195646230512	-0.569195646230512\\
0.244500739672759	-0.480072918067958	-0.455475832134457	-0.455475832134457\\
0.244500739672759	-0.406215502655695	-0.344104163029871	-0.344104163029871\\
0.244500739672759	-0.332358087243432	-0.236667319470214	-0.236667319470214\\
0.244500739672759	-0.25850067183117	-0.135666932276328	-0.135666932276328\\
0.244500739672759	-0.184643256418907	-0.0448599031485842	-0.0448599031485842\\
0.244500739672759	-0.110785841006644	0.0323647632334556	0.0323647632334556\\
0.244500739672759	-0.0369284255943809	0.0959355933496383	0.0959355933496383\\
0.244500739672759	0.0369289898178817	0.149935860992747	0.149935860992747\\
0.244500739672759	0.110786405230145	0.199532741693901	0.199532741693901\\
0.244500739672759	0.184643820642407	0.248314128364353	0.248314128364353\\
0.244500739672759	0.25850123605467	0.297922433285243	0.297922433285243\\
0.244500739672759	0.332358651466933	0.348856375398108	0.348856375398108\\
0.244500739672759	0.406216066879196	0.401070192879753	0.401070192879753\\
0.244500739672759	0.480073482291459	0.454480156895463	0.454480156895463\\
0.244500739672759	0.553930897703722	0.508873725912491	0.508873725912491\\
0.244500739672759	0.627788313115984	0.564030072121604	0.564030072121604\\
0.244500739672759	0.701645728528248	0.619781138539995	0.619781138539995\\
0.244500739672759	0.77550314394051	0.676009154412222	0.676009154412222\\
0.244500739672759	0.849360559352773	0.732630258414357	0.732630258414357\\
0.244500739672759	0.923217974765036	0.789581633419506	0.789581633419506\\
0.244500739672759	0.997075390177299	0.84681382835216	0.84681382835216\\
0.244500739672759	1.07093280558956	0.904286518274601	0.904286518274601\\
0.244500739672759	1.14479022100182	0.961966125115729	0.961966125115729\\
0.244500739672759	1.21864763641409	1.01982437339881	1.01982437339881\\
0.244500739672759	1.29250505182635	1.077837314223	1.077837314223\\
0.244500739672759	1.36636246723861	1.13598459832176	1.13598459832176\\
0.244500739672759	1.44021988265088	1.19424889789222	1.19424889789222\\
0.356938773577708	-1.44021931842738	-1.82672786777944	-1.82672786777944\\
0.356938773577708	-1.36636190301511	-1.70940853543634	-1.70940853543634\\
0.356938773577708	-1.29250448760285	-1.59221853298689	-1.59221853298689\\
0.356938773577708	-1.21864707219059	-1.47518363582655	-1.47518363582655\\
0.356938773577708	-1.14478965677832	-1.35833840536178	-1.35833840536178\\
0.356938773577708	-1.07093224136606	-1.24173070853444	-1.24173070853444\\
0.356938773577708	-0.997074825953798	-1.12542883739536	-1.12542883739536\\
0.356938773577708	-0.923217410541535	-1.00953259251	-1.00953259251\\
0.356938773577708	-0.849359995129272	-0.894190150176316	-0.894190150176316\\
0.356938773577708	-0.77550257971701	-0.779622794253292	-0.779622794253292\\
0.356938773577708	-0.701645164304747	-0.666159157619621	-0.666159157619621\\
0.356938773577708	-0.627787748892484	-0.554278802054196	-0.554278802054196\\
0.356938773577708	-0.553930333480221	-0.444662076994654	-0.444662076994654\\
0.356938773577708	-0.480072918067958	-0.338244728432301	-0.338244728432301\\
0.356938773577708	-0.406215502655695	-0.236295212651055	-0.236295212651055\\
0.356938773577708	-0.332358087243432	-0.140531487878324	-0.140531487878324\\
0.356938773577708	-0.25850067183117	-0.0529751122909222	-0.0529751122909222\\
0.356938773577708	-0.184643256418907	0.0250439786169329	0.0250439786169329\\
0.356938773577708	-0.110785841006644	0.0933122902501362	0.0933122902501362\\
0.356938773577708	-0.0369284255943809	0.153207758734941	0.153207758734941\\
0.356938773577708	0.0369289898178817	0.207060275408122	0.207060275408122\\
0.356938773577708	0.110786405230145	0.257490176894714	0.257490176894714\\
0.356938773577708	0.184643820642407	0.306420043537648	0.306420043537648\\
0.356938773577708	0.25850123605467	0.355181496579943	0.355181496579943\\
0.356938773577708	0.332358651466933	0.404449606017257	0.404449606017257\\
0.356938773577708	0.406216066879196	0.454630895241562	0.454630895241562\\
0.356938773577708	0.480073482291459	0.505706646371382	0.505706646371382\\
0.356938773577708	0.553930897703722	0.557660516807125	0.557660516807125\\
0.356938773577708	0.627788313115984	0.610472841866825	0.610472841866825\\
0.356938773577708	0.701645728528248	0.664066667033744	0.664066667033744\\
0.356938773577708	0.77550314394051	0.718332837219716	0.718332837219716\\
0.356938773577708	0.849360559352773	0.773163217604124	0.773163217604124\\
0.356938773577708	0.923217974765036	0.828466188925395	0.828466188925395\\
0.356938773577708	0.997075390177299	0.884169091153027	0.884169091153027\\
0.356938773577708	1.07093280558956	0.940215315821999	0.940215315821999\\
0.356938773577708	1.14479022100182	0.996560349529462	0.996560349529462\\
0.356938773577708	1.21864763641409	1.05316839342183	1.05316839342183\\
0.356938773577708	1.29250505182635	1.11000989589872	1.11000989589872\\
0.356938773577708	1.36636246723861	1.16705987476804	1.16705987476804\\
0.356938773577708	1.44021988265088	1.22429680759929	1.22429680759929\\
0.469376807482658	-1.44021931842738	-1.68326662337905	-1.68326662337905\\
0.469376807482658	-1.36636190301511	-1.56681596284953	-1.56681596284953\\
0.469376807482658	-1.29250448760285	-1.45062606032187	-1.45062606032187\\
0.469376807482658	-1.21864707219059	-1.33476154336248	-1.33476154336248\\
0.469376807482658	-1.14478965677832	-1.21930984914338	-1.21930984914338\\
0.469376807482658	-1.07093224136606	-1.10438965848189	-1.10438965848189\\
0.469376807482658	-0.997074825953798	-0.990161780521066	-0.990161780521066\\
0.469376807482658	-0.923217410541535	-0.876842579418938	-0.876842579418938\\
0.469376807482658	-0.849359995129272	-0.7647195810826	-0.7647195810826\\
0.469376807482658	-0.77550257971701	-0.654168408093139	-0.654168408093139\\
0.469376807482658	-0.701645164304747	-0.545670427977991	-0.545670427977991\\
0.469376807482658	-0.627787748892484	-0.439833210997896	-0.439833210997896\\
0.469376807482658	-0.553930333480221	-0.337421841668468	-0.337421841668468\\
0.469376807482658	-0.480072918067958	-0.239405198588377	-0.239405198588377\\
0.469376807482658	-0.406215502655695	-0.146955417954993	-0.146955417954993\\
0.469376807482658	-0.332358087243432	-0.0612027196462674	-0.0612027196462674\\
0.469376807482658	-0.25850067183117	0.017228850530354	0.017228850530354\\
0.469376807482658	-0.184643256418907	0.0881921699062754	0.0881921699062754\\
0.469376807482658	-0.110785841006644	0.152103624463994	0.152103624463994\\
0.469376807482658	-0.0369284255943809	0.21030618014437	0.21030618014437\\
0.469376807482658	0.0369289898178817	0.264098789641879	0.264098789641879\\
0.469376807482658	0.110786405230145	0.315137048352308	0.315137048352308\\
0.469376807482658	0.184643820642407	0.364503007821482	0.364503007821482\\
0.469376807482658	0.25850123605467	0.413299771677819	0.413299771677819\\
0.469376807482658	0.332358651466933	0.462055351939064	0.462055351939064\\
0.469376807482658	0.406216066879196	0.511160178665132	0.511160178665132\\
0.469376807482658	0.480073482291459	0.560932614213295	0.560932614213295\\
0.469376807482658	0.553930897703722	0.611410067792707	0.611410067792707\\
0.469376807482658	0.627788313115984	0.662559124480478	0.662559124480478\\
0.469376807482658	0.701645728528248	0.714376161442863	0.714376161442863\\
0.469376807482658	0.77550314394051	0.766856077842792	0.766856077842792\\
0.469376807482658	0.849360559352773	0.819966839494716	0.819966839494716\\
0.469376807482658	0.923217974765036	0.873653218447904	0.873653218447904\\
0.469376807482658	0.997075390177299	0.927850302489597	0.927850302489597\\
0.469376807482658	1.07093280558956	0.982494341089659	0.982494341089659\\
0.469376807482658	1.14479022100182	1.03752838423466	1.03752838423466\\
0.469376807482658	1.21864763641409	1.09290403370719	1.09290403370719\\
0.469376807482658	1.29250505182635	1.14858109052118	1.14858109052118\\
0.469376807482658	1.36636246723861	1.20452635138307	1.20452635138307\\
0.469376807482658	1.44021988265088	1.26071223946598	1.26071223946598\\
0.581814841387607	-1.44021931842738	-1.5444763076374	-1.5444763076374\\
0.581814841387607	-1.36636190301511	-1.42936417026353	-1.42936417026353\\
0.581814841387607	-1.29250448760285	-1.31474948469325	-1.31474948469325\\
0.581814841387607	-1.21864707219059	-1.20075261300091	-1.20075261300091\\
0.581814841387607	-1.14478965677832	-1.08752604159561	-1.08752604159561\\
0.581814841387607	-1.07093224136606	-0.975261227382504	-0.975261227382504\\
0.581814841387607	-0.997074825953798	-0.864195829167291	-0.864195829167291\\
0.581814841387607	-0.923217410541535	-0.754621112243329	-0.754621112243329\\
0.581814841387607	-0.849359995129272	-0.646889853928697	-0.646889853928697\\
0.581814841387607	-0.77550257971701	-0.541426412794766	-0.541426412794766\\
0.581814841387607	-0.701645164304747	-0.438742172602764	-0.438742172602764\\
0.581814841387607	-0.627787748892484	-0.339456989742882	-0.339456989742882\\
0.581814841387607	-0.553930333480221	-0.24430899233591	-0.24430899233591\\
0.581814841387607	-0.480072918067958	-0.154094543083168	-0.154094543083168\\
0.581814841387607	-0.406215502655695	-0.0694777998343245	-0.0694777998343245\\
0.581814841387607	-0.332358087243432	0.00920622845626631	0.00920622845626631\\
0.581814841387607	-0.25850067183117	0.0818626149370145	0.0818626149370145\\
0.581814841387607	-0.184643256418907	0.148591965570576	0.148591965570576\\
0.581814841387607	-0.110785841006644	0.21011042712889	0.21011042712889\\
0.581814841387607	-0.0369284255943809	0.267335167322712	0.267335167322712\\
0.581814841387607	0.0369289898178817	0.321097968378472	0.321097968378472\\
0.581814841387607	0.110786405230145	0.372555329854275	0.372555329854275\\
0.581814841387607	0.184643820642407	0.422423519058939	0.422423519058939\\
0.581814841387607	0.25850123605467	0.471420797246775	0.471420797246775\\
0.581814841387607	0.332358651466933	0.520177828245003	0.520177828245003\\
0.581814841387607	0.406216066879196	0.568931553700419	0.568931553700419\\
0.581814841387607	0.480073482291459	0.617945733318415	0.617945733318415\\
0.581814841387607	0.553930897703722	0.667465635214936	0.667465635214936\\
0.581814841387607	0.627788313115984	0.717563582673187	0.717563582673187\\
0.581814841387607	0.701645728528248	0.768218577071405	0.768218577071405\\
0.581814841387607	0.77550314394051	0.819412529608428	0.819412529608428\\
0.581814841387607	0.849360559352773	0.871145385049584	0.871145385049584\\
0.581814841387607	0.923217974765036	0.923416213408979	0.923416213408979\\
0.581814841387607	0.997075390177299	0.97621019851597	0.97621019851597\\
0.581814841387607	1.07093280558956	1.02949776520726	1.02949776520726\\
0.581814841387607	1.14479022100182	1.08323978718803	1.08323978718803\\
0.581814841387607	1.21864763641409	1.13739353367783	1.13739353367783\\
0.581814841387607	1.29250505182635	1.19191707480127	1.19191707480127\\
0.581814841387607	1.36636246723861	1.24677181027639	1.24677181027639\\
0.581814841387607	1.44021988265088	1.30192353764939	1.30192353764939\\
0.694252875292556	-1.44021931842738	-1.41137166136023	-1.41137166136023\\
0.694252875292556	-1.36636190301511	-1.29820952450292	-1.29820952450292\\
0.694252875292556	-1.29250448760285	-1.18585173980106	-1.18585173980106\\
0.694252875292556	-1.21864707219059	-1.07446207474967	-1.07446207474967\\
0.694252875292556	-1.14478965677832	-0.964235110646648	-0.964235110646648\\
0.694252875292556	-1.07093224136606	-0.85540000257657	-0.85540000257657\\
0.694252875292556	-0.997074825953798	-0.74822476819285	-0.74822476819285\\
0.694252875292556	-0.923217410541535	-0.643022060512532	-0.643022060512532\\
0.694252875292556	-0.849359995129272	-0.54015770548317	-0.54015770548317\\
0.694252875292556	-0.77550257971701	-0.440061876008638	-0.440061876008638\\
0.694252875292556	-0.701645164304747	-0.343236526449216	-0.343236526449216\\
0.694252875292556	-0.627787748892484	-0.250239519896394	-0.250239519896394\\
0.694252875292556	-0.553930333480221	-0.16161596244811	-0.16161596244811\\
0.694252875292556	-0.480072918067958	-0.0777773436336363	-0.0777773436336363\\
0.694252875292556	-0.406215502655695	0.00107711735442677	0.00107711735442677\\
0.694252875292556	-0.332358087243432	0.0748833722693548	0.0748833722693548\\
0.694252875292556	-0.25850067183117	0.143651259789159	0.143651259789159\\
0.694252875292556	-0.184643256418907	0.207707889665164	0.207707889665164\\
0.694252875292556	-0.110785841006644	0.267742835049742	0.267742835049742\\
0.694252875292556	-0.0369284255943809	0.324329763517228	0.324329763517228\\
0.694252875292556	0.0369289898178817	0.378075683957683	0.378075683957683\\
0.694252875292556	0.110786405230145	0.429834652289072	0.429834652289072\\
0.694252875292556	0.184643820642407	0.480148220822904	0.480148220822904\\
0.694252875292556	0.25850123605467	0.529452748134945	0.529452748134945\\
0.694252875292556	0.332358651466933	0.57831535322914	0.57831535322914\\
0.694252875292556	0.406216066879196	0.62705552720679	0.62705552720679\\
0.694252875292556	0.480073482291459	0.675808845941898	0.675808845941898\\
0.694252875292556	0.553930897703722	0.724767263472856	0.724767263472856\\
0.694252875292556	0.627788313115984	0.774121033002151	0.774121033002151\\
0.694252875292556	0.701645728528248	0.823954714949993	0.823954714949993\\
0.694252875292556	0.77550314394051	0.874268488784318	0.874268488784318\\
0.694252875292556	0.849360559352773	0.925042114581232	0.925042114581232\\
0.694252875292556	0.923217974765036	0.976266411190529	0.976266411190529\\
0.694252875292556	0.997075390177299	1.02794230869487	1.02794230869487\\
0.694252875292556	1.07093280558956	1.08007020337447	1.08007020337447\\
0.694252875292556	1.14479022100182	1.13264272613908	1.13264272613908\\
0.694252875292556	1.21864763641409	1.18564313577072	1.18564313577072\\
0.694252875292556	1.29250505182635	1.23904722064035	1.23904722064035\\
0.694252875292556	1.36636246723861	1.29282636483021	1.29282636483021\\
0.694252875292556	1.44021988265088	1.34695039361477	1.34695039361477\\
0.806690909197506	-1.44021931842738	-1.28485713786088	-1.28485713786088\\
0.806690909197506	-1.36636190301511	-1.17419459511385	-1.17419459511385\\
0.806690909197506	-1.29250448760285	-1.06464226325553	-1.06464226325553\\
0.806690909197506	-1.21864707219059	-0.956383958421389	-0.956383958421389\\
0.806690909197506	-1.14478965677832	-0.849629663480435	-0.849629663480435\\
0.806690909197506	-1.07093224136606	-0.744619138916236	-0.744619138916236\\
0.806690909197506	-0.997074825953798	-0.641627020699009	-0.641627020699009\\
0.806690909197506	-0.923217410541535	-0.540969174827389	-0.540969174827389\\
0.806690909197506	-0.849359995129272	-0.443007601169935	-0.443007601169935\\
0.806690909197506	-0.77550257971701	-0.348146301360084	-0.348146301360084\\
0.806690909197506	-0.701645164304747	-0.256805395085376	-0.256805395085376\\
0.806690909197506	-0.627787748892484	-0.169364365231484	-0.169364365231484\\
0.806690909197506	-0.553930333480221	-0.086091140307625	-0.086091140307625\\
0.806690909197506	-0.480072918067958	-0.00711387919439788	-0.00711387919439788\\
0.806690909197506	-0.406215502655695	0.0675218187371818	0.0675218187371818\\
0.806690909197506	-0.332358087243432	0.137801978484894	0.137801978484894\\
0.806690909197506	-0.25850067183117	0.20386465948911	0.20386465948911\\
0.806690909197506	-0.184643256418907	0.266144132580476	0.266144132580476\\
0.806690909197506	-0.110785841006644	0.325165645050099	0.325165645050099\\
0.806690909197506	-0.0369284255943809	0.381304906358209	0.381304906358209\\
0.806690909197506	0.0369289898178817	0.435040373502261	0.435040373502261\\
0.806690909197506	0.110786405230145	0.487027254652537	0.487027254652537\\
0.806690909197506	0.184643820642407	0.537704310858548	0.537704310858548\\
0.806690909197506	0.25850123605467	0.587355694664687	0.587355694664687\\
0.806690909197506	0.332358651466933	0.636396720045932	0.636396720045932\\
0.806690909197506	0.406216066879196	0.685201505181796	0.685201505181796\\
0.806690909197506	0.480073482291459	0.733933244910592	0.733933244910592\\
0.806690909197506	0.553930897703722	0.78268672812265	0.78268672812265\\
0.806690909197506	0.627788313115984	0.831608147766439	0.831608147766439\\
0.806690909197506	0.701645728528248	0.880847393939092	0.880847393939092\\
0.806690909197506	0.77550314394051	0.930488713065078	0.930488713065078\\
0.806690909197506	0.849360559352773	0.98054921452781	0.98054921452781\\
0.806690909197506	0.923217974765036	1.03101569047947	1.03101569047947\\
0.806690909197506	0.997075390177299	1.08187438651313	1.08187438651313\\
0.806690909197506	1.07093280558956	1.13312056993821	1.13312056993821\\
0.806690909197506	1.14479022100182	1.18475538252439	1.18475538252439\\
0.806690909197506	1.21864763641409	1.23677963170187	1.23677963170187\\
0.806690909197506	1.29250505182635	1.28918948341134	1.28918948341134\\
0.806690909197506	1.36636246723861	1.34197500415347	1.34197500415347\\
0.806690909197506	1.44021988265088	1.39512074371459	1.39512074371459\\
};
\addlegendentry{damped NNM}

\addplot3 [color=black, line width=0.75pt]
 table[row sep=crcr] {%
0.308290900867877	-0.686842471637062	-0.699620145286034\\
0.281162371053954	-0.680860836742723	-0.722637581111375\\
0.25387163367198	-0.673794699896414	-0.744767052561979\\
0.226465257940245	-0.665655926252918	-0.765929858249909\\
0.19898808513918	-0.65645937914566	-0.786048682750454\\
0.178345676376235	-0.64887281113705	-0.800416261801644\\
0.157789450708687	-0.640742772908244	-0.814066086531424\\
0.137392421487061	-0.632109436761531	-0.826940055293318\\
0.117130958989094	-0.622974896341718	-0.839043896255084\\
0.0970629547403463	-0.613377520494339	-0.850333655928549\\
0.0774215013968484	-0.603451710674155	-0.860682530959704\\
0.0527109647882411	-0.590210645279591	-0.872669998803963\\
0.0306989962121529	-0.577701135443799	-0.882327805765313\\
0.00759333361824854	-0.5638356422598	-0.8913679521755\\
-0.0157119220175053	-0.549410540527888	-0.899274393200676\\
-0.0450021225582873	-0.53221262542558	-0.907368984062832\\
-0.0716708296911546	-0.517653995382942	-0.912846909730809\\
-0.100327940988912	-0.503291065270748	-0.916616233549138\\
-0.126098198272651	-0.49159503874523	-0.91806064890045\\
-0.153157829222478	-0.480632600786078	-0.917544116769928\\
-0.181117327917034	-0.470785704301916	-0.91479879379079\\
-0.205066920636418	-0.463577403697706	-0.910666867605356\\
-0.232723383800714	-0.456672070764566	-0.903891754153074\\
-0.259216037292022	-0.451468301144698	-0.895458967518322\\
-0.284583835332973	-0.447741987539651	-0.885695804340172\\
-0.311805708129712	-0.445045165371781	-0.873508687288497\\
-0.338196066243352	-0.443631158129823	-0.86014876445312\\
-0.368482966349525	-0.443330288680846	-0.843147191389502\\
-0.399329368840006	-0.44430141494859	-0.824244517637233\\
-0.434276020802877	-0.446708615590181	-0.801224257264585\\
-0.475612191531512	-0.450957002778469	-0.772274901204148\\
-0.522904714647345	-0.457098772828662	-0.73753150077548\\
-0.591207158671272	-0.467123506276893	-0.685609578281009\\
-0.725577545769821	-0.485316020542368	-0.582367795365401\\
-0.791500084983152	-0.491364799974556	-0.53268022910058\\
-0.852773968929242	-0.494394531845666	-0.487462033148377\\
-0.914871249352243	-0.494423413989195	-0.442653383779882\\
-0.977831662286597	-0.490876798524953	-0.398223978149122\\
-1.04192258287656	-0.483096945124976	-0.353897087680583\\
-1.10814521403126	-0.47007090502261	-0.308813744657039\\
-1.18725978154459	-0.446829507133327	-0.255418035764911\\
-1.34007537007377	-0.370716063107531	-0.150059923176221\\
-1.40701661495614	-0.31804907230902	-0.0999885316195612\\
-1.44976535326487	-0.274016484596989	-0.0647904858569566\\
-1.48171871373801	-0.23264438649397	-0.0353558452401264\\
-1.50743152275699	-0.190644062592699	-0.0080865380088524\\
-1.52606122909011	-0.151529813306016	0.0155133368337517\\
-1.53916757342349	-0.115302420915454	0.0361643475240836\\
-1.54885166293581	-0.0775908601709414	0.0566800600170767\\
-1.55439018553606	-0.042545855454575	0.0750245753007868\\
-1.55671007668723	-0.00599351180229757	0.0935689987667878\\
-1.55583081568917	0.02663085636794	0.109718361011902\\
-1.55219427437518	0.0590330108316035	0.125467324980512\\
-1.54561529767527	0.092032787188091	0.141285929375531\\
-1.53698564723909	0.122223803311752	0.155624951575904\\
-1.52554536771345	0.15294689877942	0.170143661816197\\
-1.51330619837078	0.179684380058107	0.182762683797392\\
-1.49855446850411	0.206887283728348	0.195626794147143\\
-1.4809175360646	0.23470822749146	0.208852494273642\\
-1.4635852213005	0.258577588292305	0.220290760928635\\
-1.44330507985114	0.283319879485664	0.232272057833847\\
-1.41939374356639	0.309155865052463	0.244960358853049\\
-1.39862160110657	0.329307538421753	0.255014335340693\\
-1.37664446030852	0.34875181361547	0.264873428263558\\
-1.35348326207133	0.367498581320545	0.274551733453638\\
-1.32915540841372	0.385554925829716	0.284060644650844\\
-1.29890267063714	0.406021338048629	0.295098196112516\\
-1.26869347040518	0.424576531372549	0.305384112946023\\
-1.23820687725162	0.441658047558467	0.315128550253645\\
-1.20727551257546	0.457510584704979	0.324447646954693\\
-1.17587142384308	0.472255467881571	0.333393095437863\\
-1.14384850803878	0.486037618808734	0.342036144200622\\
-1.11117861640785	0.498921914510249	0.350403454959319\\
-1.07784190348534	0.510957040618831	0.358513251461977\\
-1.03693961191748	0.524329501746629	0.367921208226448\\
-0.995018105983362	0.536586927427897	0.376991518699258\\
-0.952038933668153	0.54776991536357	0.385732450282543\\
-0.908017240926568	0.55789620097336	0.394135439713243\\
-0.86287120050304	0.566998239616297	0.402204888007408\\
-0.816660484886831	0.57507256205412	0.409914268020911\\
-0.769255693343945	0.582144347854263	0.417263981089979\\
-0.720755375332306	0.58819746471715	0.424212923640908\\
-0.670973427670251	0.593248320414168	0.430756217117401\\
-0.620044351159972	0.597272501687474	0.43683935704783\\
-0.567707053701819	0.6002738830326	0.442449724088975\\
-0.514129116825851	0.602221141190441	0.447518740451007\\
-0.458937093894209	0.603097927710597	0.452021433499795\\
-0.411818005778842	0.602980762783123	0.455280879824222\\
-0.363548564114064	0.602066442289658	0.45805251576415\\
-0.313989593878909	0.600319495292574	0.460289489192419\\
-0.26513149829756	0.59781962863143	0.4618778390055\\
-0.209096706272046	0.594027307187777	0.462925661662664\\
-0.156232853378171	0.589563187864789	0.46313399317796\\
-0.105923934630275	0.584528741243523	0.462606139204611\\
-0.0511612633451395	0.578186018217534	0.461198861698504\\
0.00233535877624425	0.571117717706181	0.458954953731933\\
0.0272466249218708	0.566570457392082	0.457598578304655\\
0.0542759103560133	0.559577454695625	0.455850121393399\\
0.0805580871071725	0.550697143579106	0.453812859166127\\
0.108173210848477	0.539103478731526	0.45123691829422\\
0.13412546677758	0.526019182057246	0.448325695248007\\
0.160872372519122	0.510206182856898	0.444725564636734\\
0.188346260079382	0.491344630005227	0.440260569815384\\
0.214897421140992	0.47038589550862	0.435044143144302\\
0.24010389038604	0.44775089522526	0.429083944069513\\
0.263925268628545	0.423610779811033	0.422335397964162\\
0.286277936579414	0.398184589660682	0.414774337791027\\
0.307134012417371	0.371639617968906	0.406369555759372\\
0.326431445319422	0.344192800920183	0.397113641889043\\
0.344157078131295	0.316005101291201	0.386989915717417\\
0.360269288818997	0.287291368712896	0.376010286433252\\
0.374771496778211	0.2582030502242	0.36417343388423\\
0.387641554513542	0.228955280615876	0.351514558508816\\
0.398901064337099	0.199687093339158	0.338048772227925\\
0.40854701037051	0.17062146920866	0.323842359302281\\
0.416621385504632	0.141883750212143	0.308929655689817\\
0.423141812021613	0.113725480227625	0.293426589480098\\
0.428175517520055	0.0862638479901237	0.277396785725329\\
0.431768432961947	0.0598428255852679	0.26106099786164\\
0.434027956816425	0.0346143987500414	0.244558658843777\\
0.435132802756726	0.00760507145272138	0.225825321522251\\
0.434852233151998	-0.018303296312538	0.206717907141353\\
0.433242760081949	-0.0434621635051293	0.186980698989819\\
0.430187155999008	-0.0687815539026082	0.165800314528546\\
0.425719592225598	-0.0933152305098159	0.143849437110225\\
0.420106912284009	-0.116043068851376	0.122077989728696\\
0.413570078614499	-0.136837513837208	0.100760641293254\\
0.406240982357739	-0.155885504472468	0.0798705144812799\\
0.39701156765589	-0.175748899961722	0.0564483299978975\\
0.387337858585324	-0.193174562789066	0.0342523313519771\\
0.37630388777573	-0.209999133279452	0.0110340074569237\\
0.364418168260503	-0.225378506464897	-0.0121025504808843\\
0.35208110418221	-0.238990992182572	-0.0345207593554175\\
0.338328582294836	-0.251896361400568	-0.0579748983539863\\
0.324410104076295	-0.26294718312288	-0.0803519226244422\\
0.309487479819616	-0.272904362558555	-0.103060857244085\\
0.294505187863036	-0.281208373680188	-0.124705606448391\\
0.278245897788543	-0.28854485047021	-0.147040983911877\\
0.262023434913492	-0.294323874661419	-0.168249215655536\\
0.246152380216767	-0.298638277496319	-0.188044933511297\\
0.228998245723426	-0.301944685382333	-0.208453370058807\\
0.21088011787847	-0.304029487102645	-0.228955169230933\\
0.194736487194477	-0.304754666330797	-0.246347108464768\\
0.178046462087619	-0.304450008133549	-0.263482286768602\\
0.161002584639041	-0.303088526942698	-0.280104619368893\\
0.143588492722125	-0.300649390837215	-0.296173999232215\\
0.125975531966314	-0.297144698922892	-0.311476183541856\\
0.108143273207085	-0.292565040059814	-0.325971493620473\\
0.0932253455836409	-0.287953950743684	-0.337300823305871\\
0.0782844632574167	-0.282633831535408	-0.347889334597016\\
0.0633810422515151	-0.276632632707557	-0.357658817183873\\
0.0486867113295186	-0.270038060644028	-0.366472397766864\\
0.034221584752377	-0.262886847807767	-0.374302869236792\\
0.0184953228155404	-0.254362323908258	-0.381792098565629\\
0.00531413420096105	-0.246605859513461	-0.387179824108317\\
-0.0114755400018574	-0.236313032535822	-0.392753635450123\\
-0.030363089679708	-0.225712754525117	-0.397128725737984\\
-0.0482703738666856	-0.216872964691278	-0.399268244202688\\
-0.0656694910279056	-0.209542747453159	-0.39936841265264\\
-0.0819807242448256	-0.203879618528307	-0.397649175538366\\
-0.0983204233510704	-0.199419428567362	-0.394182012093474\\
-0.115610923763814	-0.196016677301915	-0.38868943010103\\
-0.133405697554113	-0.193866520802117	-0.381230739093475\\
-0.151280097167499	-0.192965646824042	-0.372111319950444\\
-0.17179822848596	-0.193267035058698	-0.359965634032625\\
-0.195002991297283	-0.194963395622942	-0.344560932878203\\
-0.224302858174102	-0.198480417902372	-0.323405808866721\\
-0.272366345369514	-0.205530240358435	-0.286765293368412\\
-0.331281857269586	-0.212777251248487	-0.241698471703462\\
-0.372372638105032	-0.215196108391059	-0.211232074631847\\
-0.411818947693565	-0.214615149827728	-0.182943926034297\\
-0.452172094785905	-0.210444926297516	-0.154887184442942\\
-0.497078352342863	-0.200706553486883	-0.124386671318249\\
-0.562887962765078	-0.173782853467488	-0.0796495284219116\\
-0.616333716107513	-0.134662440925705	-0.040346261262683\\
-0.641601177297466	-0.105823710250992	-0.0185242315731418\\
-0.658016629543514	-0.0791951596784433	-0.00118494927802804\\
-0.668679325221974	-0.0538156621674888	0.013704330267831\\
-0.674934074890992	-0.0291977307303666	0.0270869144086172\\
-0.677393421064865	-0.00602445298018162	0.0390060829989052\\
-0.676648935275798	0.0168575900690617	0.0503214626249231\\
-0.673286115478567	0.0373677267049288	0.0602050677110999\\
-0.66722660135449	0.0580495452534062	0.0700245329081133\\
-0.65903719331208	0.0773016273133049	0.0791132860086732\\
-0.649075015303835	0.0951464618269564	0.0875592293021767\\
-0.637688957100086	0.111574351644453	0.0954077626151997\\
-0.625114163789441	0.126701458941274	0.102744223361653\\
-0.609760050454241	0.142310901803709	0.110476641162035\\
-0.592786648982019	0.156983900983826	0.117950609326892\\
-0.574392491262959	0.170634148025817	0.125140059618607\\
-0.55592145428924	0.182527952439646	0.131643327500117\\
-0.534708104147928	0.194407603671393	0.138421718804844\\
-0.512975669565246	0.204968317583728	0.144748695610043\\
-0.490585244829741	0.214431989194599	0.150725907588101\\
-0.467467939344832	0.222921440618244	0.156405116417075\\
-0.443582273272727	0.23051228497975	0.161813361437638\\
-0.418899000087215	0.237253415117454	0.166962689458386\\
-0.390140770777745	0.243862217434536	0.172448991776688\\
-0.360311682810625	0.249463315828524	0.177598905949067\\
-0.329381758022844	0.254070873006032	0.182390514484658\\
-0.297313685640888	0.25768865939495	0.186791681382931\\
-0.264008525065952	0.260313780617623	0.190765111578111\\
-0.229422207438959	0.261924253717427	0.194251121912437\\
-0.197502863291669	0.262478770968513	0.196885477498939\\
-0.164332677287861	0.262170110160108	0.199019651358459\\
-0.129978088498537	0.260953030428619	0.200564197152117\\
-0.0968297534255076	0.258953445986893	0.201389863053754\\
-0.0622281177238073	0.256032788353276	0.201526111148183\\
-0.0270739616795002	0.252214479330149	0.200868746505218\\
0.00648524111420268	0.247650479086776	0.199451714548915\\
0.0232464411097215	0.243639074878572	0.198412722808419\\
0.0396547823433484	0.237854371870862	0.197095918155644\\
0.0561072931372366	0.23014063385539	0.195384123844057\\
0.0736231560649219	0.219687571888391	0.192996618720756\\
0.0894131805060649	0.208096846080571	0.190188341107151\\
0.104195683442034	0.195144539515474	0.186814372070861\\
0.119530401238539	0.179199552541823	0.182292958145686\\
0.133416535217605	0.162070785363277	0.176961014960681\\
0.145789171450748	0.144038964489363	0.170792071842937\\
0.156603422805529	0.125379438935717	0.163777855711145\\
0.165831029926415	0.10636936125399	0.155933370503321\\
0.173471661140564	0.0872662685238024	0.147290638780423\\
0.179542239681261	0.0683302726179704	0.137910221926695\\
0.18408247525471	0.0498242025729856	0.127886698943158\\
0.187154664017914	0.0320594260848575	0.117383721410993\\
0.188980244220028	0.0136215249717966	0.105457909379537\\
0.18936261892502	-0.00373034472802591	0.0931470494781541\\
0.188400190074411	-0.0204551026816491	0.0801214109185995\\
0.186034279828717	-0.0368582786892426	0.0660354898471716\\
0.182457419572796	-0.0518089500396968	0.0518262402204137\\
0.177974620584049	-0.0649559326587861	0.0379939681267369\\
0.172282569947073	-0.0774494751015438	0.023378670761584\\
0.165635858529004	-0.0886860223594181	0.00863515845410068\\
0.158019782044028	-0.0987647312291513	-0.00634308291732455\\
0.149577008289477	-0.107543854097778	-0.0213214929797485\\
0.140181828919755	-0.115154912283344	-0.0365288517033746\\
0.13045137787518	-0.121194247530436	-0.0510275765925339\\
0.120144025572433	-0.125949786168494	-0.0652588387499839\\
0.108981282178198	-0.129516349238551	-0.0795613477338828\\
0.0983553502154946	-0.131598462550787	-0.0922274340922815\\
0.0869083578244569	-0.132579744801383	-0.10492211481355\\
0.0760399926780078	-0.13241661348477	-0.11610799656197\\
0.0647976860813182	-0.131213534985777	-0.12680820218656\\
0.0532972237799243	-0.128960383693494	-0.136831151162122\\
0.0429378292305256	-0.126084358076821	-0.145034003839938\\
0.032524160555885	-0.122407321843964	-0.152446537104979\\
0.0222291120041638	-0.118007548021346	-0.158889847936609\\
0.0122987061774296	-0.113042242640214	-0.164188989627494\\
0.00257462450672929	-0.107482378056129	-0.168401926987676\\
-0.00828324858359109	-0.100933848993115	-0.171797586450741\\
-0.0203075026156494	-0.0947060105693645	-0.173714293816067\\
-0.0322134931998472	-0.0898662325809259	-0.173517791286325\\
-0.0437828308427877	-0.086558412176617	-0.171278156829571\\
-0.0558518370080563	-0.0845792715591074	-0.166912694734694\\
-0.0683890562159581	-0.0839578236301481	-0.160504972791646\\
-0.0827190725599654	-0.0846482295458906	-0.151430638337287\\
-0.101633676018893	-0.0869443492451669	-0.137735566333715\\
-0.164347521851865	-0.0936973801254242	-0.0902618450941921\\
-0.190311898988005	-0.092455483830729	-0.0718684552360058\\
-0.219958432667806	-0.0862630376160813	-0.051685352906389\\
-0.281740207134185	-0.0424220720910218	-0.0055950904092601\\
-0.290327340887679	-0.0253800225247336	0.0048545918970313\\
-0.294208374183272	-0.00963172301058202	0.0133957988915216\\
-0.294630779451499	0.00562922534816468	0.0210666174435084\\
-0.29212249361477	0.019791689866248	0.0278822985177858\\
-0.287480315649817	0.0322551730021146	0.0337756395560171\\
-0.280542448467084	0.0443698895668831	0.039515904499861\\
-0.271714408705805	0.0555104449184516	0.0448954953849614\\
-0.261894860176744	0.0650611687750544	0.0496599849443145\\
-0.250716252359149	0.0737464520076494	0.0541858668033059\\
-0.238083277866366	0.0816856446950129	0.058557816533388\\
-0.22401636250702	0.0888519590761649	0.0627797194660451\\
-0.209319778469442	0.0949210658037047	0.0666483407244214\\
-0.192573492411483	0.100458245501071	0.0705240261176485\\
-0.174908233117373	0.105018689676684	0.0741011773942548\\
-0.156283104427029	0.108654278800417	0.0773768862172661\\
-0.136655784481599	0.111387586817425	0.0803256857536312\\
-0.115948269773596	0.11322168711635	0.0829044561572005\\
-0.094075805882706	0.114135384088035	0.0850440504682104\\
-0.0726982275809733	0.114121705508355	0.0865476908338421\\
-0.0503840296561937	0.113236264095458	0.0874750568668399\\
-0.028113089297368	0.111524241508833	0.0877107868737266\\
-0.0056168860264374	0.108989663285145	0.0871999376367552\\
0.00916511790579322	0.106306525960694	0.0864151401309035\\
0.0208163820659468	0.101952746618455	0.0854302118027592\\
0.0316818354318127	0.0958461887900226	0.0840479286456148\\
0.0426368008258857	0.0874166735423054	0.0819641915260327\\
0.0524155575373659	0.077536364168806	0.0791996553148147\\
0.0608757410593117	0.066597498378977	0.075698758523274\\
0.0679399417748712	0.0549664172275579	0.0714338075967851\\
0.0735687334576693	0.0429987506361336	0.0664133473477841\\
0.0780235649109411	0.0301361658813313	0.0602247274216812\\
0.0808681100429069	0.0177142048339787	0.0533591326902589\\
0.0822690666998203	0.00550170598187227	0.0456056638303874\\
0.0822573030507667	-0.00557999524816921	0.0375228834213173\\
0.0810356245285828	-0.0156515046760832	0.0290893498016633\\
0.0784747734207349	-0.0254974937609522	0.019527068750798\\
0.0748498668870319	-0.0339494216160077	0.00987230392394411\\
0.0701922180227537	-0.0412293713560412	-5.16758337110179e-05\\
0.0645795339936757	-0.0472705341924451	-0.0101482424390891\\
0.0584143192270119	-0.0518100831256665	-0.0198190352403111\\
0.0517293117930204	-0.055025694647334	-0.0291390883585658\\
0.0444767574481453	-0.0570036891596424	-0.038187897062012\\
0.0370547068856997	-0.0577176767030956	-0.0464770955454405\\
0.0295838259115362	-0.0572969443072158	-0.0539089222458222\\
0.0223667591974379	-0.0559194840710127	-0.0602307985454562\\
0.0150155158032594	-0.0536018492488688	-0.0657610924980945\\
0.0077550909150701	-0.0504356518276063	-0.0702238147582359\\
0.000993470821020637	-0.046699030890855	-0.0733365435075291\\
-0.00705044446248282	-0.04208033467568	-0.0754163854683003\\
-0.0151099987897834	-0.0387462085381876	-0.075377883271613\\
-0.022920447996899	-0.0369751420242286	-0.0732234149152995\\
-0.0312534282813337	-0.0365590479811237	-0.0689711103082056\\
-0.0421406839767153	-0.0375454234458124	-0.0615071770223836\\
-0.0804286723567058	-0.0404767992691308	-0.0329430966840056\\
-0.0996296104308569	-0.0361765696739178	-0.0198591157655035\\
-0.123454490983826	-0.0171196001938145	-0.00155677180479796\\
-0.127760853857007	-0.00591940201297247	0.00492458703811982\\
-0.128048689196638	0.00412372961220275	0.00998288410914738\\
-0.125488339071027	0.0132083526066318	0.014307913365974\\
-0.120746975215688	0.0211726673122303	0.0180896725041129\\
-0.114091200216315	0.0282151791845247	0.0215614424329948\\
-0.106241899014988	0.0339881994733877	0.0246100321676321\\
-0.0971047015501596	0.0388446834676919	0.0274299608369917\\
-0.0868004576383508	0.0427986403917884	0.03002639983461\\
-0.0750574974349298	0.0459394687061141	0.0324478629155307\\
-0.0623179239047122	0.0481295828726118	0.0345544169800607\\
-0.0484982982765214	0.0493917342241059	0.0362934119359384\\
-0.033436589970971	0.0496956016520236	0.0375591701660083\\
-0.0182549177618323	0.0490395084832633	0.0381443677237268\\
-0.00259559739027293	0.0474520205085234	0.0379555037899835\\
0.00628125138706181	0.0455251293566685	0.0374362744767989\\
0.0136891145775777	0.0417772991506484	0.03659287136462\\
0.02083122023893	0.0358816042774799	0.0350856972595037\\
0.0266851550495684	0.0287010460851922	0.0328472110093831\\
0.0312839479140239	0.0204258546367799	0.0296540315524207\\
0.0342523582844434	0.0120353126520658	0.0256451741933832\\
0.0356996560199343	0.0038326627519556	0.0208082987694402\\
0.0357048435847191	-0.00364619786785192	0.0153604985896296\\
0.0343485908461068	-0.0105003518896303	0.00911833302865706\\
0.0317870717640183	-0.0161515455722674	0.00251825653086568\\
0.0282221795141182	-0.0204669837302349	-0.00421996069618724\\
0.0238532649002348	-0.023384027983993	-0.0108687094623352\\
0.0188956306571626	-0.0248851608434035	-0.017158848009013\\
0.0137638807780953	-0.0250316379569113	-0.0226156377487829\\
0.00869244624788701	-0.0240509872138559	-0.0270414423826946\\
0.00379639658010578	-0.0221552240870335	-0.0303297064485015\\
-0.000617954524564368	-0.0196749602011019	-0.0322758713949927\\
-0.0063237896444388	-0.0169448698652137	-0.0328384315784127\\
-0.0117609946175359	-0.0159290728843136	-0.0310488771831252\\
-0.0185622858247241	-0.0163702577181895	-0.0266023321588691\\
-0.0375701680457921	-0.0172989421172192	-0.0125618482294774\\
-0.0558387713711941	-0.000389521304327234	0.00326894359541274\\
-0.0545136402377056	0.00596889846559812	0.00633091747398695\\
-0.050908428940071	0.0110985746211592	0.00879133654743058\\
-0.0457199684407454	0.0151067874343225	0.0108853339203359\\
-0.038896638896269	0.018248296012173	0.0128052725182166\\
-0.030670117653411	0.0203919388957106	0.014476523634229\\
-0.0212991399924685	0.0214844870601947	0.0157743849678318\\
-0.0112472707052429	0.021533983077028	0.0165122137420248\\
-0.000644209258211959	0.020587119145556	0.0164979507631382\\
0.00465431870977184	0.0189540440684934	0.0161013661676432\\
0.00946846673570545	0.0151948088528568	0.0151497947370702\\
0.0131041764855735	0.00995767905099898	0.0133495741399934\\
0.0151074370203386	0.00441202481564074	0.0107124949529245\\
0.0155881387973578	-0.000902782429672344	0.00722658495432604\\
0.0146564065791057	-0.0053879805484629	0.00309413218323296\\
0.0125451008527235	-0.00865830922860411	-0.0013867740779594\\
0.00952878013183533	-0.0105163598046452	-0.00586939909795348\\
0.00604794804146258	-0.0108987692914897	-0.00978617237622004\\
0.00255712431302202	-0.0100406483499107	-0.0126477748429321\\
-0.000602392203351565	-0.00836560417649834	-0.014140653655438\\
-0.00448803881015314	-0.00698446983544487	-0.013807989445485\\
-0.00937412269138638	-0.00731426476683228	-0.0105921752728066\\
-0.0179496822615577	-0.00716539149891604	-0.00438214580194751\\
-0.0243031443355564	-6.15881009533581e-05	0.00147670021449997\\
-0.022882696989869	0.00399265712910246	0.0034177883474984\\
-0.0192888763210814	0.00691711905549286	0.00493245470923354\\
-0.0141249258600702	0.00872049403523412	0.00616240063408635\\
-0.00767920178898618	0.00940921122922478	0.00701617507566388\\
-0.000630346009349747	0.00900522090108669	0.00719407999738064\\
0.00300289881262406	0.00762406930515858	0.00686183612598956\\
0.00565941671282522	0.00441823450428558	0.0058436315948962\\
0.006765664106541	0.000677103536651069	0.00390900240521241\\
0.00630844526672814	-0.0025113962608585	0.00115780546309496\\
0.00458494835810885	-0.00439646358696466	-0.00196478387633525\\
0.00216069936572771	-0.00467916472615815	-0.00469563150690933\\
-0.000159824653557683	-0.00370071164890451	-0.00612590253451462\\
-0.00293754782657785	-0.00303394350952524	-0.00545238329728592\\
-0.0102018409687519	-0.00136693558398138	-0.000100063214397039\\
-0.00995801960415665	0.00173831714543393	0.00148776491032998\\
-0.00715471500560327	0.00352773934439177	0.0024749690130399\\
-0.00282100321983214	0.00409697218823313	0.00309178443168157\\
0.00120806119418115	0.00338963467048869	0.00300353105686146\\
0.00281077800262097	0.00103860339408079	0.00213835545131813\\
0.00267223497275637	-0.00124168360481836	0.000324238087504813\\
0.00122843440375164	-0.00206930858700471	-0.0017712846318203\\
-0.000513036159944802	-0.00139947743610547	-0.00270775450562599\\
-0.00454261715421733	-0.000367129990509918	9.22665233404896e-05\\
-0.00343573265397024	0.00141450713333002	0.000997042557323136\\
-0.00024758523000834	0.00172106342817435	0.00136647396140765\\
0.00122840402196989	0.00043287709277684	0.000920553800069834\\
0.000784856851044013	-0.000867017332664144	-0.000484529301149283\\
-0.000360121804169555	-0.000576933218386699	-0.00114220807753784\\
-0.000966200404073358	0.000752239700346102	0.000540419665009617\\
0.000553724153810942	9.22760909769504e-05	0.000345525108685685\\
3.00219522688661e-05	-0.000330796463495098	-0.000488484004738776\\
-0.000523942870187311	0.000308967281357431	0.000217812881175616\\
0.000140457335698008	-0.000166607290384091	-0.000102109943427076\\
7.52767353895401e-06	-4.2630334964322e-06	1.57427821889655e-07\\
};
 \addlegendentry{Full}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> discont_x6_timehist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{mycolor1}},
xlabel={$t [s]$},
ymin=-0.1,
ymax=0.1,
ylabel style={font=\color{mycolor1}},
ylabel={$\dot{x}_3=y_3$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00928155248219298\\
0.0950651822927213	0.0109400421844725\\
0.180480230247561	0.0121134335640534\\
0.259749262967851	0.0128739606843737\\
0.332490794888692	0.0132563948907887\\
0.403859251465519	0.0133136004390764\\
0.474280444949429	0.0130457056945801\\
0.549283950590819	0.0123968454277659\\
0.622610847902244	0.0113986288546997\\
0.696672198739854	0.0100317596099373\\
0.772023986781228	0.00828574417255368\\
0.848293481280827	0.00617627582540337\\
0.929641343366356	0.00358108795084178\\
1.01836669104085	0.000395865787304217\\
1.11632085693062	-0.00347164985317505\\
1.23721836309868	-0.00860685457256949\\
1.64523709503006	-0.0262634378347499\\
1.74587409365765	-0.030085142159848\\
1.8320155798129	-0.0330280697512393\\
1.91774333548015	-0.0356022116440329\\
2.12288460450836	-0.041413031937644\\
2.20707858187951	-0.0443980994731419\\
2.29729732261389	-0.0479652759179743\\
2.39684788947579	-0.0522724358332667\\
2.50559740247516	-0.0573183958048631\\
2.66715221778206	-0.065198809418618\\
2.89476189079388	-0.0762840903705566\\
3.0060426747828	-0.0813486223272619\\
3.09811175395154	-0.0852174052553423\\
3.18084419509606	-0.0883755369783259\\
3.26388666300765	-0.0911864173711123\\
3.33845745583752	-0.0933628947795668\\
3.4138088342	-0.0951933719273796\\
3.48322240771924	-0.0965257873086998\\
3.55072943745972	-0.0974761493269654\\
3.6187486843596	-0.0980728684653513\\
3.68562255371455	-0.0982935226231021\\
3.74825986326944	-0.0981622629744479\\
3.80784634011955	-0.0977286128496999\\
3.87004791431805	-0.0969514216751648\\
3.93370506315414	-0.0958115643826645\\
3.99461914085374	-0.0943954650649985\\
4.0599720625351	-0.0925257088257254\\
4.1230638079557	-0.0903820130313946\\
4.18461529752655	-0.0879773794933953\\
4.25189525300723	-0.0850056623571191\\
4.31866241305083	-0.0817156250701316\\
4.38538920573455	-0.0781042250261095\\
4.45917671779308	-0.0737561112337417\\
4.53380265599889	-0.0690066315243385\\
4.60959390930881	-0.0638520168654466\\
4.6939731395539	-0.0577627047692317\\
4.78051891307924	-0.0511840502945802\\
4.8772195148285	-0.0435034572030446\\
4.99355169880984	-0.0339129277365089\\
5.1508464297549	-0.0205769005333707\\
5.44003927900115	0.00398176530080718\\
5.5630717740948	0.0140523707775912\\
5.66660389233325	0.0222060855414483\\
5.76405280131652	0.0295472290406309\\
5.8529794915391	0.035920650348622\\
5.93700500263783	0.0416264161665296\\
6.01987282626501	0.0469288881523369\\
6.10063137079564	0.0517679830717057\\
6.18003343031624	0.0561958337612509\\
6.26045980061801	0.060336499291104\\
6.33818803106653	0.0640016021327838\\
6.41534820808814	0.0673080508869575\\
6.49009169424806	0.0701935904956343\\
6.56920755076732	0.0729076362566445\\
6.64441033855562	0.075164856424955\\
6.72378930362392	0.0772102097776397\\
6.79857216813777	0.0788254594441682\\
6.87835816289428	0.0802225529908824\\
6.96201084469604	0.0813354413341827\\
7.0465735486093	0.0821064537483736\\
7.13207656128477	0.0825384350464873\\
7.22265382506575	0.0826324397193119\\
7.31269680578468	0.0823749655688033\\
7.4024816953246	0.0817912533172631\\
7.49641034506653	0.080855683953672\\
7.59678927061029	0.0795189311655946\\
7.70434494579761	0.0777390402458025\\
7.8161164898827	0.0755555946813047\\
7.93989059697918	0.0728038322478852\\
8.08200495573207	0.0693060685955871\\
8.27194564699779	0.0642666516255588\\
8.66256350392378	0.0537999102389364\\
8.81151237942331	0.0502170620051814\\
8.85000660322876	0.0492476795996311\\
8.98848229077763	0.0391913344398489\\
9.12042392068908	0.029743392169955\\
9.20619420825987	0.0239491597511901\\
9.27892933846184	0.0193673189798886\\
9.34572906304602	0.0154879447802401\\
9.40636583034518	0.0122750598618993\\
9.46748007608863	0.00935981561646315\\
9.52909513988818	0.00676773171502276\\
9.58940046123928	0.0045802414087035\\
9.64755065718568	0.00280391375647326\\
9.70689013952573	0.00132853071851002\\
9.7678933124416	0.000161863445107713\\
9.82823053689831	-0.000653102377860648\\
9.8913117823653	-0.00116087587400671\\
9.95612695424673	-0.00133884581280341\\
10.0247870255544	-0.00117909600166399\\
10.097886525384	-0.000658746537993693\\
10.1764837579173	0.000244223245509545\\
10.2673898828403	0.00164081749906586\\
10.3793207505528	0.00371441240447723\\
10.7211439149637	0.0102895659584519\\
10.8141430714852	0.0116221639288696\\
10.900737666887	0.0125300332374678\\
10.9796773462175	0.0130297494691831\\
11.0564222801438	0.0131841947375406\\
11.1303669313857	0.0130044604443569\\
11.2031820440242	0.0125017719658089\\
11.278545815148	0.0116378298999322\\
11.356043969751	0.0103894057054674\\
11.4345347473234	0.00876601253354181\\
11.513905141664	0.00677891187878288\\
11.5988693734941	0.00430064027494836\\
11.6894897901975	0.001307386141157\\
11.7922435909563	-0.00244376918743683\\
11.915302533272	-0.0072929059936655\\
12.3380283222621	-0.0242737894653047\\
12.439727813862	-0.0278397273788613\\
12.5348906655005	-0.0308181826919167\\
12.6182538556417	-0.033092688105981\\
12.8195494902941	-0.0382831881033283\\
12.9036970844576	-0.0410027118026264\\
12.9940040169072	-0.044264484532718\\
13.0930777100711	-0.0481870694963575\\
13.2088288452374	-0.053118991511468\\
13.3795592676585	-0.0607862015897709\\
13.5963207773677	-0.0704882225066328\\
13.7066968473193	-0.0751073204529433\\
13.8069163800822	-0.0789631802176203\\
13.8977111086425	-0.082096517294616\\
13.9796139971979	-0.0845731907780447\\
14.0530265935079	-0.0864737088355909\\
14.1276472899795	-0.0880655412607609\\
14.1983459849396	-0.0892336260560285\\
14.2661274640835	-0.0900243792278133\\
14.3345680411122	-0.0904809815219565\\
14.4026904297258	-0.0905825101507958\\
14.4661394908303	-0.0903524604171224\\
14.5337800267286	-0.0897567813180729\\
14.5965115983362	-0.0888784419654414\\
14.6590924949326	-0.087689401788289\\
14.7253534661336	-0.086091968664654\\
14.7886910634529	-0.0842437991810385\\
14.8567838335666	-0.0819138860285875\\
14.9232914264026	-0.0793047823403299\\
14.9956615619039	-0.0761054315650895\\
15.0678457450827	-0.072558022567506\\
15.1403983123853	-0.0686550576523928\\
15.2137365486404	-0.0643901784253629\\
15.2950427023609	-0.0593187678197395\\
15.378090109314	-0.053805980460865\\
15.4704392515105	-0.0473349624902824\\
15.5732343007478	-0.0397860582861682\\
15.6959245916239	-0.0304226276120403\\
15.8771637457294	-0.0162048255889857\\
16.1177830351562	0.00262265204987244\\
16.2440885128232	0.0121600948449867\\
16.3555172265703	0.0202341560912487\\
16.4559538922175	0.027169108993597\\
16.5507253863666	0.033367717630874\\
16.6426919097562	0.039027576596105\\
16.7273263914545	0.0439031704421211\\
16.8110556937746	0.0483951278356685\\
16.894768443344	0.0525436358470301\\
16.9738173709265	0.0561381188408916\\
17.0573822510036	0.0595911316405733\\
17.1415924692124	0.0627072983104071\\
17.2242835788244	0.0654120980422874\\
17.3039343843996	0.0676870568502181\\
17.3882159754258	0.0697461063632616\\
17.4684788285391	0.0713807196477987\\
17.5541121434112	0.072782907509243\\
17.6355754058676	0.0737995776683888\\
17.7197889687676	0.0745375539957251\\
17.8047912007633	0.0749735213788085\\
17.8986951181431	0.0751125953977052\\
17.9924061233812	0.0749140019538785\\
18.0925350278002	0.0743552759304933\\
18.1946598452794	0.0734462854172051\\
18.3051907940027	0.072113608816295\\
18.422638407711	0.0703462669678672\\
18.5515413893421	0.0680511469695375\\
18.6944718348033	0.0651560475435531\\
18.8667277080444	0.0613177664765416\\
19.4778033888558	0.0473656753317258\\
19.5664147768146	0.0454453802240593\\
19.7001863850755	0.0366424505869176\\
19.8461771613929	0.0271346374640444\\
19.937442311516	0.0215481258582884\\
20.0109687949658	0.0173666130023165\\
20.0784361267634	0.0138369720812506\\
20.1465004079043	0.0106137918521441\\
20.2082458971253	0.00800838636652657\\
20.270495777912	0.00570536044751435\\
20.3357609701557	0.00365076829613287\\
20.3965816184844	0.00207189921483319\\
20.4611269731347	0.000748823314481228\\
20.5237398938176	-0.000195325499070975\\
20.5884750543446	-0.000833657566751356\\
20.6562881712397	-0.00115480563093229\\
20.7249833603976	-0.00114556848473057\\
20.7994999133056	-0.000794295310988957\\
20.8796916984811	-7.46008471210757e-05\\
20.9708711113077	0.00109036708857957\\
21.0816095854991	0.00285518807685037\\
21.4823480027097	0.00957169667589852\\
21.5762428708604	0.010627680816178\\
21.6632328019266	0.011275827503141\\
21.7468726693069	0.0115559701423251\\
21.8260768224998	0.0114843126706248\\
21.9054832287496	0.0110675469572925\\
21.9812863734494	0.0103414754068254\\
22.060258786298	0.00924620224564876\\
22.1393947633787	0.00781217588144756\\
22.2255101693494	0.00589056468306381\\
22.3157348236216	0.00350907265561062\\
22.408919336699	0.000704862171474474\\
22.5125222613708	-0.00274726582634344\\
22.6452422749301	-0.00753073519963721\\
23.0417303283489	-0.0220909235764069\\
23.1510340662809	-0.0256167299858987\\
23.2437066654231	-0.0282832829052211\\
23.3322925764397	-0.030502728229358\\
23.5015891026805	-0.0345228348186879\\
23.5865651463452	-0.0370143801834146\\
23.6791414372839	-0.0400694959925332\\
23.7787370299291	-0.0436918656190244\\
23.8973981490484	-0.0483569770731691\\
24.0659833241504	-0.0553674600039287\\
24.2995667694583	-0.0650613252517189\\
24.4178168163229	-0.0696152075188863\\
24.5169175522648	-0.0730980754989403\\
24.6067002591987	-0.0759154254150474\\
24.6877135641367	-0.0781318122259265\\
24.7694912005601	-0.0800147871901586\\
24.8436055009371	-0.0813840924510174\\
24.9134171081312	-0.0823590991841527\\
24.986200831437	-0.083032260683332\\
25.0534819357377	-0.0833295876302103\\
25.1228214447728	-0.0832990220498999\\
25.1939106941538	-0.0829048492259759\\
25.2618219773336	-0.0821808133451754\\
25.3314829621529	-0.0810838822853341\\
25.3975543058924	-0.0797133281200502\\
25.4673261069476	-0.0779213177327236\\
25.5344513207435	-0.0758697251175988\\
25.6066214155467	-0.0733158994765546\\
25.6779968087409	-0.0704488621307959\\
25.7492794360363	-0.0672629734192611\\
25.8275567511942	-0.0634152924408511\\
25.9068851822997	-0.0591706687190339\\
25.9876917386046	-0.0545223651078715\\
26.0773002502623	-0.0490284791409579\\
26.1767819661158	-0.0425733434160946\\
26.2873608150649	-0.0350475405487245\\
26.4269647691983	-0.0251794194774959\\
26.9030594769996	0.00881763902837918\\
27.021811202169	0.016772174621309\\
27.1280873683345	0.0235468944067705\\
27.225722503734	0.029434424692127\\
27.3171785465289	0.0346238510659944\\
27.4101447662409	0.0395503933094972\\
27.4964277840875	0.0437905460311043\\
27.5853276536978	0.0478113854742688\\
27.6683425320399	0.0512390350921166\\
27.7511696695896	0.0543395271475902\\
27.8345991394645	0.0571382945709402\\
27.9164590754587	0.0595688970337491\\
28.0034427198926	0.0618125821271889\\
28.0874910282266	0.0636542722333857\\
28.1765902207824	0.0652648196561572\\
28.2625371703016	0.0664950154273285\\
28.3548131465994	0.0674753667840164\\
28.4493076372345	0.0681299323352746\\
28.5448733670303	0.0684509079308597\\
28.6440633655462	0.0684429171065517\\
28.7492787727161	0.0680808147007923\\
28.8573355955713	0.0673603938961733\\
28.9703746712281	0.0662643454771228\\
29.0924080631866	0.0647322995982265\\
29.223744835791	0.0627353123916663\\
29.3715903221537	0.060134745417038\\
29.550008783347	0.0566319441493519\\
29.8425911095113	0.0504740610692807\\
30.0931571562743	0.0453389511132869\\
30.2573447277347	0.0423207657472204\\
30.2647482875259	0.0420651810807584\\
30.3983503332359	0.0339570171548189\\
30.5499039283393	0.024833873438368\\
30.6417850030205	0.0196385567083439\\
30.7221729642479	0.015432497324106\\
30.7965859629501	0.0118881011619223\\
30.8647958761611	0.00897419354959084\\
30.9335721168957	0.00638819625740439\\
30.9959946751836	0.00436268032087384\\
31.0630631544141	0.00253656088534626\\
31.1288768295989	0.00109939644161727\\
31.1950283887034	4.65473382149639e-06\\
31.2615590413122	-0.000753340518052426\\
31.3310075390661	-0.00119563698495284\\
31.4021092508219	-0.00130505207371101\\
31.4764930796373	-0.00108305686119792\\
31.5586812282717	-0.000489346097197085\\
31.6511867626338	0.000537344844453003\\
31.7600397337288	0.00210001655187142\\
31.9376913258969	0.00504940475517657\\
32.1088187460872	0.00777312640721561\\
32.21754808502	0.00917402263777944\\
32.3150965244945	0.0100900167889506\\
32.4041804866251	0.0105824047344925\\
32.4901433686027	0.0107068931359748\\
32.5735908875838	0.0104747863919243\\
32.6560533107613	0.00989211302443493\\
32.737852913589	0.00896558040537343\\
32.8193171481296	0.00770544309889232\\
32.9075320478285	0.005979950348042\\
32.9942570703626	0.00394678394469139\\
33.0921061298439	0.00129988286797555\\
33.2010846046834	-0.00201045996284677\\
33.3293275531821	-0.00625700689873554\\
33.7745564322871	-0.0213320686046217\\
33.8851799594932	-0.0245393528832594\\
33.9838923654762	-0.0270467222959354\\
34.0762527165863	-0.0290375658441633\\
34.1552363501689	-0.0307479361325278\\
34.2422482959584	-0.0329562115080506\\
34.339021506389	-0.0357711395880358\\
34.4451330422502	-0.0392288210335821\\
34.5588268211247	-0.0432722683634807\\
34.7116296553883	-0.0490606366063062\\
35.0096800561681	-0.0604360785423737\\
35.1270152381257	-0.0645381442784583\\
35.2254342096107	-0.0676593151910438\\
35.3147117167717	-0.0701709977205454\\
35.3954081647203	-0.072135072744409\\
35.4770898656098	-0.0737905232736082\\
35.5510553374738	-0.0749744938196741\\
35.6283060601019	-0.0758685121010672\\
35.7055494071359	-0.0763934422728028\\
35.7765726597902	-0.0765372319296986\\
35.8474210006063	-0.0763480986849601\\
35.9186793067548	-0.075817008172784\\
35.9865641054393	-0.0749905512248787\\
36.0540376494186	-0.0738593749478582\\
36.1248176221567	-0.0723438457331511\\
36.1992058840641	-0.0703944874839166\\
36.2715604786911	-0.0681573064064551\\
36.3494552874265	-0.0653869702803505\\
36.4271784128783	-0.0622670164397192\\
36.5054234695354	-0.0587893163827076\\
36.5913851743684	-0.0546091934997506\\
36.6790999196738	-0.0499933846337797\\
36.7761084385443	-0.0445277258433521\\
36.8834884157797	-0.0381083080004032\\
37.0028553084658	-0.0306202272675549\\
37.1611386162774	-0.0203235575040708\\
37.5357677864473	0.00418469217822803\\
37.6630541999939	0.0121027002316723\\
37.7776356209792	0.0188957962317318\\
37.8802029034455	0.0246508648081658\\
37.982637940495	0.0300498366401172\\
38.0773529685952	0.0347036789819981\\
38.1721419455664	0.039015072969832\\
38.2621744422739	0.0427759066689362\\
38.3544572113654	0.0462835658549849\\
38.4434492234937	0.049328388468858\\
38.5341066649942	0.0520877764654344\\
38.6241909307942	0.0544891298122394\\
38.7122604061226	0.056512889430465\\
38.8059983642302	0.0583224249028333\\
38.89691685363	0.059747592596004\\
38.9954078481625	0.0609378523489852\\
39.0889062012411	0.0617417429668308\\
39.1940603108954	0.0622855389034243\\
39.2975198235733	0.0624697834487478\\
39.4071389805769	0.062311141065841\\
39.5193904050684	0.0618005787454621\\
39.6402805105967	0.0608926683540716\\
39.7654634773051	0.0596033401110176\\
39.8997117449049	0.0578779491978736\\
40.0450356525127	0.0556774474167412\\
40.2210135303132	0.0526595544260573\\
40.4702531218354	0.0479979769501568\\
40.8077166795558	0.0417057027181187\\
40.9690882002801	0.0387138128961908\\
41.1115575539225	0.030697905512028\\
41.2649199664651	0.0221734205059576\\
41.3577615879891	0.0173529761826003\\
41.4383429343932	0.0134988240743326\\
41.5128700574608	0.0102676126462526\\
41.5811834125036	0.00762324719868701\\
41.6500265170372	0.00528987965847705\\
41.717793633433	0.00333322370680378\\
41.7864173632411	0.00170359232526351\\
41.8553962893788	0.000422646874028487\\
41.9241492838754	-0.000504506790562687\\
41.9950002207524	-0.00110887878115307\\
42.0674603084029	-0.00138033122631498\\
42.1446293766016	-0.00131657446559785\\
42.2271463134317	-0.000892644835872147\\
42.3172731261727	-7.75051026380424e-05\\
42.4227806455496	0.00123362465459564\\
42.5679150770274	0.00341450508038577\\
42.8147456786366	0.00715591968440066\\
42.9300929440439	0.00852789021224964\\
43.0303493506078	0.00937252487040041\\
43.1197833269487	0.00979315069218245\\
43.2082616899718	0.00986328955306703\\
43.2930901067457	0.00958612509491275\\
43.376100580628	0.00897908417055504\\
43.4640427571791	0.00797427538285689\\
43.5502383171915	0.00663928839178141\\
43.6420509050573	0.00485949046920808\\
43.736642363355	0.00267707920943394\\
43.8394141765971	-3.72655019234003e-05\\
43.9589995111644	-0.00354650555942726\\
44.1251155158198	-0.00880205891638752\\
44.3962337691169	-0.0173941565923244\\
44.5179973663785	-0.0208884311023141\\
44.6267017385642	-0.0236611351789193\\
44.7217592640943	-0.0257525763048818\\
44.9181739358821	-0.0298455158068762\\
45.0166688040389	-0.0324204686144256\\
45.1220667536661	-0.0355248224394913\\
45.2439514506033	-0.0394690904212212\\
45.4044978535808	-0.0450346202835092\\
45.7104584339658	-0.0557051931646555\\
45.8274233631034	-0.0594176092809278\\
45.9345902066067	-0.0624752359909948\\
46.0239121923839	-0.0647069567170249\\
46.1139175327125	-0.0666143366232248\\
46.1965064769803	-0.068027008357916\\
46.2790453555772	-0.0690868960159179\\
46.3590807902781	-0.0697561419509043\\
46.434532583498	-0.0700479092270783\\
46.50724279597	-0.0700070032078415\\
46.5804813137283	-0.0696392212273125\\
46.652946788393	-0.068949000984361\\
46.7279046071706	-0.0678928401137497\\
46.7992515547698	-0.0665666839044832\\
46.8744031832353	-0.06483705544602\\
46.9539673319485	-0.0626438344726381\\
47.0324343814235	-0.060130078285404\\
47.1107362589249	-0.0572916960611494\\
47.196168169631	-0.0538428347994753\\
47.2828601389487	-0.0499976889600404\\
47.3782452049748	-0.0454065250573947\\
47.4762790486284	-0.040345994086735\\
47.5849102154025	-0.0344038035320651\\
47.7135292599859	-0.0270237422598782\\
47.8918309212051	-0.0164242443569904\\
48.202114558949	0.00205114595185307\\
48.3443433392152	0.0101413434113198\\
48.4662989319041	0.0167364464179727\\
48.5791684836012	0.0224922609378169\\
48.6811310040488	0.027363857023488\\
48.7799071455074	0.031758981691155\\
48.8803760343261	0.0358817517774952\\
48.9754815716302	0.0394480421637198\\
49.0687061819615	0.0426182910632775\\
49.1613339864836	0.0454452486392256\\
49.2548917611754	0.0479733112539975\\
49.3475772291205	0.0501559988395215\\
49.4466877102766	0.0521414259130779\\
49.5441078747867	0.0537504489832088\\
49.6393619056156	0.0550057053901014\\
49.7420495485496	0.0560203259802279\\
49.8464272278967	0.0567080958971999\\
49.9513729306303	0.0570691071769431\\
50	0.0571295515852484\\
};
\addlegendentry{Full System (6D)}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	0.00928064636582349\\
0.0906430398257925	0.0109331321164419\\
0.166795065555966	0.0120518101453015\\
0.249582863066173	0.0129143668181229\\
0.313290509793362	0.0132971834224236\\
0.379243276658507	0.0134222716198309\\
0.453253946082015	0.0132282371646752\\
0.522902171614518	0.0127215184388803\\
0.588160686656295	0.0119614698225305\\
0.669502229898434	0.0106269682676015\\
0.731002245770853	0.00933285136566298\\
0.798631042000075	0.00762977691351807\\
0.882178615639667	0.00513677290970804\\
0.971437349039853	0.00204153480052582\\
1.05619962455088	-0.00124284907976602\\
1.17415937450286	-0.00621789194241984\\
1.36151166282321	-0.0146114978470067\\
1.54795249440706	-0.0229461998837834\\
1.65379682629627	-0.0273559294269887\\
1.75185902493698	-0.031039275699861\\
1.83219273153973	-0.0337137142989761\\
1.92844151828168	-0.0365573198102283\\
2.11245556081636	-0.0417716795073488\\
2.18681772664734	-0.0442059897569962\\
2.27077886382673	-0.0473211047482707\\
2.35193490948029	-0.050683528325024\\
2.47646514379051	-0.0562965306738903\\
2.93565019202323	-0.0775135744787434\\
3.04106861057019	-0.0820139136201377\\
3.12756310626091	-0.0854122249378904\\
3.21316077399331	-0.0884216266678095\\
3.28128943702183	-0.0905166705115263\\
3.34951552469956	-0.0923165459137039\\
3.41830848529536	-0.0938072250910054\\
3.48816211091668	-0.0949712625563492\\
3.55956853289975	-0.0957847549883368\\
3.63300001162341	-0.0962152950025512\\
3.68958366229526	-0.0962620292972431\\
3.74749687559547	-0.0960503870751452\\
3.80764517573294	-0.0955507718296147\\
3.8693888249486	-0.0947398038726348\\
3.93275418732057	-0.0935924650814002\\
3.99776762692697	-0.0920832487261904\\
4.06530305633931	-0.0901602176493483\\
4.13460031820098	-0.0878133657129254\\
4.20576786150078	-0.0850145550237187\\
4.2789141352275	-0.0817365061399755\\
4.35571975587292	-0.0778708142930569\\
4.43583666588459	-0.0733975965358979\\
4.52009941193464	-0.0682386194396472\\
4.60934254069515	-0.0623114112371326\\
4.67757590420072	-0.0574918410284155\\
4.74580926770628	-0.0524529333982358\\
4.83737270572966	-0.0453973233191149\\
4.92893614375305	-0.0380715732399608\\
5.08099257146892	-0.0255075427255136\\
5.43228641209186	0.00381573888373765\\
5.55571061839984	0.0137113297174309\\
5.67515063131687	0.0228846171737729\\
5.76490132902109	0.0294579063234295\\
5.86074335623279	0.0361311580801598\\
5.93117670203044	0.0407872985949211\\
6.00814870881796	0.0456198961641192\\
6.10856026214543	0.0515020616793009\\
6.19700639814744	0.0562706740529961\\
6.27656815635233	0.0602194211997684\\
6.35130004347626	0.0636281660460156\\
6.42444293106269	0.0666788126272166\\
6.49637921789913	0.0694011462629121\\
6.56749130277311	0.0718201405808543\\
6.63802435887438	0.0739519398250508\\
6.70838800425017	0.0758137671389036\\
6.77856535441974	0.077408460008229\\
6.84853952490233	0.078739701404011\\
6.9407387919077	0.0801034670424343\\
7.03065247018762	0.0810129798886763\\
7.1171915643431	0.0815060082572856\\
7.19994654371135	0.0816392079652033\\
7.279218966319	0.0814724651093428\\
7.37431022594444	0.0809219700495376\\
7.46674492635191	0.0800625418321701\\
7.57584331518808	0.0787079978027592\\
7.70251447952494	0.0767792251896182\\
7.83036931399931	0.0745232992022693\\
7.96180636893421	0.0718618245297122\\
8.0822253519075	0.0690432837902293\\
8.21880872806237	0.0654353541264427\\
8.38790858706601	0.0609207117748412\\
8.49629026777594	0.0583982422544267\\
8.7035824706548	0.0538782390578731\\
8.76261114325707	0.0522245884320682\\
8.82774134188213	0.0499819772882475\\
8.84882240105447	0.0490761429192403\\
8.88843757529139	0.0468831194576822\\
8.94469306022055	0.0433677811686408\\
9.00129118138996	0.0394484934889121\\
9.10155810744479	0.0320585602040566\\
9.18787393156445	0.0258445583567735\\
9.25220053210235	0.0215681014461921\\
9.30793407522643	0.0181691139876108\\
9.36374763176637	0.0150508531769589\\
9.41960119501424	0.0121981176926056\\
9.49450188468358	0.00876105769035718\\
9.55164326394799	0.00642933112067112\\
9.61986597372865	0.00398802116352215\\
9.67423855222913	0.00232997623441378\\
9.73750190270964	0.000747548092533634\\
9.80988399290529	-0.000582588622570768\\
9.87100961533839	-0.00130434803482871\\
9.93213523777148	-0.00167486015912743\\
9.99161015455255	-0.00172726597701001\\
10.0721089041241	-0.00138121119487522\\
10.1564671884685	-0.000603539066403869\\
10.2466882609765	0.000581551579657003\\
10.3663347871251	0.0025502592908424\\
10.5443795876626	0.00594464433552133\\
10.6986760458755	0.00882865660766896\\
10.7995558210155	0.0103809441856484\\
10.8958802402834	0.0114503652741149\\
10.9677867485402	0.0119315727104947\\
11.0408699377544	0.0121202511428393\\
11.1145752205032	0.0119958084230234\\
11.1890755162352	0.0115470408189395\\
11.2645437443991	0.0107612545540263\\
11.3450602171171	0.00955467813636091\\
11.4055853722699	0.00839747860793949\\
11.4729580340968	0.00685999069566634\\
11.5697141254369	0.00421259768467053\\
11.6611763190601	0.00128286336411776\\
11.7463536186501	-0.00174968222660254\\
11.8657499873375	-0.00634715719557732\\
12.08524593074	-0.0152688782048003\\
12.2373585467579	-0.0213573294388851\\
12.3486719042134	-0.0254784416691081\\
12.4559027329633	-0.0289954994677259\\
12.549404567983	-0.0316617232452998\\
12.6992262625033	-0.0354452097414963\\
12.8061015731418	-0.0383063861516533\\
12.8823936011276	-0.040640816116742\\
12.9710643889167	-0.0437218936731156\\
13.0603494656669	-0.0471721145109427\\
13.2178424464326	-0.0537191859844768\\
13.5462143363425	-0.0674800502494719\\
13.6878508448487	-0.073081276782176\\
13.7919720209274	-0.0768416849450801\\
13.8776990249869	-0.079598850683908\\
13.9628283180622	-0.0819625335122183\\
14.0310837494221	-0.083553789196344\\
14.0999656840051	-0.0848642012984584\\
14.1699696851312	-0.0858774530846631\\
14.2415868656704	-0.0865711062842536\\
14.3152862227024	-0.0869148541696632\\
14.3914932348449	-0.0868695131775539\\
14.4705614436633	-0.0863870289350075\\
14.5315909045167	-0.085709177284059\\
14.595050701671	-0.0847208978820859\\
14.6601703732958	-0.0834059337762483\\
14.7269707134972	-0.0817409681133512\\
14.7954725163809	-0.0797032222867031\\
14.8667069393153	-0.0772337197744477\\
14.9400570721484	-0.0743250511439157\\
15.0158172834819	-0.0709431302476276\\
15.0942819419176	-0.0670536697435296\\
15.1784566727309	-0.062470312655563\\
15.2686330946083	-0.0571279000015963\\
15.3676122608386	-0.0508086723615335\\
15.4781952247106	-0.0432755142368535\\
15.6023255514806	-0.0343608559507373\\
15.7616886252859	-0.022461150409292\\
16.1060327383757	0.00349424032160783\\
16.2295636098084	0.012436832844017\\
16.3489868156238	0.0207175731399261\\
16.4398765138555	0.0267252833608467\\
16.5359834735656	0.0327614394510434\\
16.6407387159879	0.0389339573216532\\
16.7248031591236	0.0435584116778145\\
16.8088676022592	0.0478748296149334\\
16.8909753783536	0.0517827071838397\\
16.9691698203658	0.055213760341033\\
17.043315870575	0.0582004124167739\\
17.1400726718859	0.0617020723710624\\
17.2350470504094	0.0646999605626917\\
17.3291697463226	0.0672406545487334\\
17.4228972566758	0.0693463903693825\\
17.5161808081477	0.0710250382058533\\
17.6083657323983	0.0722800465461901\\
17.6983311381155	0.0731243637963601\\
17.7850284496019	0.0735910365937755\\
17.8680169379007	0.0737298651316394\\
17.9672038037862	0.0735224480627323\\
18.061772240421	0.0729783278047549\\
18.1721467711884	0.0719741859781209\\
18.2990009275843	0.0704293445534816\\
18.4442004838168	0.0682802917350145\\
18.5734873260213	0.0660659218427355\\
18.6890667514842	0.0637973673641525\\
18.8159583369415	0.0609444696455625\\
19.1208066667358	0.0537197357817689\\
19.2550176837592	0.0511191884707358\\
19.3746999185796	0.0487031511202929\\
19.4340602933373	0.0472099472528598\\
19.4998360236459	0.0451734563720834\\
19.5273871894228	0.0440606885021424\\
19.5733687917187	0.0417060515155683\\
19.6295354055562	0.0384553358565825\\
19.7013064662311	0.033860396608425\\
19.8738011695862	0.0225439969388646\\
19.9402432701566	0.018629091410638\\
19.995258342155	0.0156665346923148\\
20.0700054235291	0.0120347599876212\\
20.1447525049033	0.00881742089566728\\
20.2205773508046	0.00595182615560219\\
20.2878213796114	0.00375531194552536\\
20.3601725108325	0.00178621836118253\\
20.4350771932609	0.000216345824760822\\
20.5099818756893	-0.00085451566658179\\
20.5732001263761	-0.00137538346818644\\
20.6339735607003	-0.00156775385732288\\
20.7139136876561	-0.00141546149868077\\
20.7965234644883	-0.000859535071612072\\
20.8843572360102	7.18199315556944e-05\\
21.0019936355725	0.00171184506181277\\
21.1506457063297	0.00418873956245847\\
21.3855984282265	0.00818455814091834\\
21.4864128832058	0.0095378141660305\\
21.5827454851138	0.0104440277134472\\
21.6549457819548	0.0108298727239244\\
21.7279024144193	0.0109466096818238\\
21.8018304458817	0.0107790258516687\\
21.8766166875648	0.0103156485177678\\
21.9533094157509	0.00953337635657192\\
22.0329569067223	0.00839113522492596\\
22.1295053119846	0.0065579285043782\\
22.2270407918501	0.00422431733124284\\
22.3208401932201	0.00156793668519839\\
22.4357498171131	-0.00212878807945316\\
22.5562516553533	-0.00635851120004816\\
22.9744874555628	-0.0214742720854417\\
23.0763844601953	-0.0246839389279216\\
23.1687346796524	-0.0272482569598651\\
23.280556234266	-0.0299512886795128\\
23.4810748393173	-0.0346437104965887\\
23.5583816542102	-0.0367882367294996\\
23.6497538483136	-0.0396725973751373\\
23.7479757008469	-0.0431311119088704\\
23.9161265468915	-0.0494773948932163\\
24.240925065025	-0.0617357721993841\\
24.3819420564987	-0.0667125477505053\\
24.4857594156203	-0.070025632041677\\
24.5712932747007	-0.0724331245709138\\
24.6564112589982	-0.0744790724880318\\
24.7420235783863	-0.0761423339109797\\
24.8114777303689	-0.0771802230824008\\
24.8823259264628	-0.0779392418937306\\
24.9550488948098	-0.0783953583060963\\
25.0300941210652	-0.078516849391292\\
25.1078502880403	-0.0782638553055008\\
25.1886173950815	-0.0775890623699311\\
25.251186046652	-0.0767760811101965\\
25.3153900941766	-0.0756777779450033\\
25.3820978777681	-0.0742535400305329\\
25.4505309660615	-0.0724941151099898\\
25.5207702875601	-0.0703773143374917\\
25.592896770767	-0.0678817107115464\\
25.6684054952908	-0.0649292454403891\\
25.7468809241466	-0.0615072193149118\\
25.8289924266958	-0.0575625664765766\\
25.9154093722998	-0.0530398065405109\\
26.0124819422292	-0.0475530853586648\\
26.1249739856229	-0.0407370597767951\\
26.2051085057068	-0.0356373614441736\\
26.3174341400931	-0.02823228275048\\
26.5317467606214	-0.013640985578256\\
26.7658337104675	0.00227016221930398\\
26.8902189584481	0.010432884622972\\
27.0099505139284	0.0179678720720915\\
27.1312213823043	0.0251946193896657\\
27.2295199837862	0.0307060845202756\\
27.3389680244313	0.0364388306783709\\
27.4215347290557	0.0404626998269322\\
27.5041014336801	0.0442152355006087\\
27.5848654616771	0.0476147106789071\\
27.6865639010893	0.0515039553621506\\
27.7841049328263	0.0548165348469283\\
27.879479408619	0.0576554880234141\\
27.9737785254944	0.0600719164479599\\
28.0675894566111	0.0620912048180813\\
28.1610274788264	0.063723594772533\\
28.2536347212092	0.0649723899784362\\
28.3444070739331	0.0658453520989468\\
28.432200980917	0.0663662186863121\\
28.5163385539012	0.0665762579041242\\
28.616386870777	0.0664758956807674\\
28.7121337594127	0.0660512397547777\\
28.8231274035008	0.0652076303966922\\
28.9501530523911	0.0638690448805619\\
29.0950986154655	0.0619815634672989\\
29.2423895358253	0.0597338225291182\\
29.3779443530226	0.0573138396967181\\
29.507018439079	0.0546502241527236\\
29.7895286434552	0.0485971327569246\\
29.9253677994466	0.046212350345975\\
30.0463411086446	0.0440140921168393\\
30.1055187180693	0.0426763255529181\\
30.1708892020368	0.0408596663380862\\
30.2001375898773	0.0398062838486339\\
30.250265619408	0.0374772697143868\\
30.3065048391875	0.0345147318751771\\
30.3780081581534	0.030363369379991\\
30.5353156835297	0.021007889994948\\
30.6006648669372	0.0174728901843793\\
30.6729899439591	0.0139333207843038\\
30.7507163558311	0.0105559777186031\\
30.8277951015818	0.00760291119454592\\
30.9058875165155	0.0049923000506098\\
30.9711093296952	0.00311772393998666\\
31.0496175534022	0.00126582984966461\\
31.1281257771091	-0.000106549512032927\\
31.2016730357385	-0.000942247124847029\\
31.2652983642128	-0.00132456422586813\\
31.3447305860121	-0.0013989637269276\\
31.4251370718755	-0.00108677825284786\\
31.5097371762345	-0.000425958812179772\\
31.6245335049938	0.000868579825926474\\
31.7705735504953	0.00295155754570686\\
32.1098507098734	0.00805225516369745\\
32.2068169679008	0.00906339851486848\\
32.3025686454549	0.00968486423749937\\
32.3998248389409	0.00988625746327187\\
32.4737430914789	0.00973907201857571\\
32.5485085651817	0.00932495316152426\\
32.6251535445562	0.00862340005976137\\
32.7047103141092	0.00759793298981037\\
32.8008266530353	0.00595680773161433\\
32.8985172753796	0.00385328283486785\\
32.9926264234879	0.00145163500503287\\
33.1075417802468	-0.00188279589568907\\
33.2597341344328	-0.00673774459463772\\
33.645498000998	-0.0193310098987425\\
33.7465471793041	-0.0222137824523614\\
33.8382082579201	-0.0245229974367049\\
33.9578035058091	-0.0271343194682387\\
34.1536895605569	-0.0312757470641358\\
34.2519912763943	-0.0337791299583188\\
34.3492721915874	-0.0366408491666093\\
34.4603220708009	-0.0402639509846381\\
35.0354908143977	-0.0596501939534519\\
35.1396748130629	-0.0627144600497189\\
35.2423330557675	-0.0653662310851857\\
35.3274693989327	-0.0672224006665232\\
35.4129640486091	-0.0687315253852816\\
35.5000069937776	-0.0698749184449738\\
35.5712124965235	-0.0705022517700229\\
35.6443957892778	-0.0708504787686692\\
35.7199945889742	-0.0708893333207499\\
35.798381635104	-0.0705812214948338\\
35.8798350390471	-0.0698820956528792\\
35.9645236771459	-0.068743500789779\\
36.029899634777	-0.0675771235233782\\
36.0978078081196	-0.0661012355184738\\
36.1674985355874	-0.0643088414286623\\
36.2390943107654	-0.0621788192897696\\
36.3127176272386	-0.0596906386274725\\
36.3901435933074	-0.0567595913382277\\
36.4710589604269	-0.0533692230143714\\
36.5563890287032	-0.0494564943095881\\
36.6470590982424	-0.0449547160107286\\
36.7522599344196	-0.0393444948892778\\
36.8375500211543	-0.0345407469804044\\
36.9882194451812	-0.025636240294773\\
37.1930667264858	-0.0130487618881148\\
37.4552658462951	0.00303303884491157\\
37.6076379212652	0.0119788485027712\\
37.7270141202963	0.0186394042529017\\
37.8508730049088	0.0251479984518923\\
37.9505468895691	0.0300474335780621\\
38.0640415934091	0.0352240946108537\\
38.1491626212892	0.0388085808863394\\
38.2576398976192	0.0429895857731353\\
38.3594487696099	0.046506829484521\\
38.4570310622262	0.0495004186538992\\
38.5524247829103	0.0520654002827499\\
38.646737876169	0.0542485352212196\\
38.7405652912445	0.0560729463208389\\
38.8340246256884	0.057547888195522\\
38.9266488143067	0.0586761967640825\\
39.0174178483002	0.0594648176676458\\
39.1051915295281	0.0599354011760624\\
39.2101059073193	0.0601342136237903\\
39.3089273202908	0.0599794157608358\\
39.4224779779291	0.0594308430243302\\
39.5507079787731	0.0584094482072928\\
39.6955275283158	0.0568677846950791\\
39.8597570988777	0.0547510122485164\\
40.011158028336	0.0524399308042476\\
40.1350108356035	0.0502281855397229\\
40.5276377869169	0.0428234032494856\\
40.7337086260481	0.0394781835880593\\
40.8117302979196	0.0377548856134098\\
40.866067759899	0.0362261391673684\\
40.9160802101078	0.0341688788387344\\
40.9722791261653	0.0315350798632963\\
41.0440540468617	0.0278020319164796\\
41.2310864826828	0.0178332347335157\\
41.2992157657049	0.014613690382248\\
41.3786452139075	0.0112589159196403\\
41.4620999835911	0.00816568746215296\\
41.5373706484766	0.0057214407987729\\
41.6219748706407	0.0033629853208339\\
41.6980089252243	0.00162412714028193\\
41.7641197900201	0.000433842746502933\\
41.8302306548159	-0.000440751108754966\\
41.8948454834742	-0.00098982108191592\\
41.9762909811909	-0.00127555208398178\\
42.0560372211947	-0.0011688542509205\\
42.1383416580271	-0.000731999020089802\\
42.2488447422511	0.0002456582743946\\
42.3676066768769	0.00164370189839502\\
42.544130781297	0.00409696873661858\\
42.7454225461489	0.00684100509418784\\
42.8430144675883	0.00787526568402797\\
42.9391701363962	0.00857580225767407\\
43.0358307797559	0.0089064941937238\\
43.133897763801	0.00883568505620502\\
43.2335552179755	0.00833928617421975\\
43.3107083984601	0.00766084749651696\\
43.391229045457	0.00667847291845902\\
43.4923115883094	0.00505147606462941\\
43.5890665946562	0.00310119824524691\\
43.6805197881102	0.00094321789312346\\
43.7955474510662	-0.00211405187903324\\
43.9488796270872	-0.00656282515095796\\
44.3011835689739	-0.016981401813112\\
44.4346036098636	-0.02042047680618\\
44.548722373743	-0.0229230871696302\\
44.6863702401772	-0.0255167765407052\\
44.8288804056372	-0.0282899880254419\\
44.9279482960659	-0.0305774722900622\\
45.0253276310794	-0.0331741693200769\\
45.1669103500095	-0.0373895552679571\\
45.6584605913859	-0.0524481618089183\\
45.7806506241448	-0.0558164400486021\\
45.883748250991	-0.0583343116097197\\
45.9689428726964	-0.060122016238374\\
46.0542571847783	-0.0616042467208189\\
46.1406152216616	-0.0627622527013685\\
46.2288842946448	-0.063569992935129\\
46.3016067365339	-0.0639406114872898\\
46.3766562997402	-0.0640382442082341\\
46.4544222838072	-0.0638303164444878\\
46.5352045561585	-0.0632781655589767\\
46.6191932181277	-0.0623387070619827\\
46.7064859497827	-0.0609666911166045\\
46.797167515824	-0.0591160160496358\\
46.8676510454884	-0.0573814534792589\\
46.9401209523462	-0.0553331644709658\\
47.0147307694759	-0.0529516300758814\\
47.0934661948386	-0.0501503820651195\\
47.1760949900171	-0.046910488684361\\
47.2637642020522	-0.0431629400175311\\
47.3576208779844	-0.0388342383366975\\
47.4697580686737	-0.0332965176808315\\
47.5662119092535	-0.0282762835095056\\
47.7434362403036	-0.0186304070827674\\
48.1887766613293	0.00598858744399422\\
48.3391214945616	0.013799767212042\\
48.4597311700048	0.0197127316833416\\
48.5558985082006	0.024160011902751\\
48.660780606829	0.0287098562021484\\
48.7728083515352	0.0331966139295758\\
48.8848360962414	0.037275276802994\\
48.989050278212	0.0406878359424567\\
49.0878889282281	0.0435753552576941\\
49.18393224456	0.0460506352807784\\
49.2785405044633	0.0481680628893173\\
49.372496976495	0.0499555100932199\\
49.4661455686742	0.0514257467851493\\
49.5593020840503	0.0525826031769512\\
49.6511502037693	0.0534287061952909\\
49.7619144762097	0.0540681408061587\\
49.8672729320056	0.0543027030975125\\
49.967277622339	0.0542067327253477\\
50	0.0541121109684539\\
};
\addlegendentry{Arc-length ROM (2D)}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> folding_thetadot_singularity_2D.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-20,
xmax=20,
xlabel style={font=\color{mycolor3}},
xlabel={$v = y_3$},
ymin=-20,
ymax=15,
ylabel style={font=\color{mycolor3}},
ylabel={$x_2$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, font=\tiny}
]
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.00897775686777935	0.288352989318271\\
0.0652974397190643	0.287982010223607\\
-0.0421103700061192	0.252332456314598\\
-0.067644543961989	0.229279661727812\\
-0.0804471401331224	0.202139998483535\\
-0.0825386687609309	0.168368901846777\\
-0.0729030431828412	0.121647827205988\\
-0.0562881129150906	0.049916076935667\\
-0.0516882919962719	-0.0217832580053468\\
-0.057585863158645	-0.099826832502404\\
-0.0746416377778641	-0.182230787717591\\
-0.102780743619499	-0.265550157095599\\
-0.141083046327873	-0.346205448551928\\
-0.187383510079017	-0.420060924378909\\
-0.241721730689224	-0.48701942945126\\
-0.299628079144779	-0.541559953441168\\
-0.355943867497109	-0.580512770628102\\
-0.407962958028218	-0.60405210393928\\
-0.45175347387412	-0.612431277417014\\
-0.483937254770865	-0.607926538089182\\
-0.504755922076577	-0.593904024863612\\
-0.514982980222193	-0.572477764664243\\
-0.51444846722652	-0.544673733859281\\
-0.501694832932833	-0.510675518625047\\
-0.474544516191742	-0.471646386170502\\
-0.432944227792765	-0.431218569661129\\
-0.376707699109902	-0.391661764019952\\
-0.308115603923304	-0.356404612495504\\
-0.226988802991094	-0.327012639620662\\
-0.140012996790731	-0.306837412844216\\
-0.0490335920255538	-0.296382149230102\\
0.0444365700834983	-0.296124342663847\\
0.137797708414113	-0.306458584378285\\
0.225353977058855	-0.326532774441334\\
0.305162069232856	-0.355125059588553\\
0.377833815251484	-0.392342558532889\\
0.436394978795447	-0.434101002041939\\
0.479676061112542	-0.477822843139246\\
0.5056028146851	-0.518518916096611\\
0.515810245671885	-0.553831602175807\\
0.512638406364941	-0.580628007865314\\
0.498327998875116	-0.600025543177572\\
0.474543401956911	-0.610628917014231\\
0.441083951305687	-0.611595116245561\\
0.398432433456013	-0.600715783999878\\
0.348456606830818	-0.576112970356442\\
0.293715349271227	-0.536685239749914\\
0.238968949691666	-0.484028226921622\\
0.186738557072511	-0.419154558966263\\
0.139844504677468	-0.343939180389881\\
0.101771625424551	-0.263045338470071\\
0.0737954010607522	-0.179088803582675\\
0.0571370570952459	-0.0965910567824461\\
0.0516762381025803	-0.0172571877794631\\
0.0572801628023125	0.0565940298844143\\
0.0729630257654235	0.121851843610403\\
0.0829195251875297	0.174335081597544\\
0.0787126583011794	0.208153252187725\\
0.0639737601377584	0.233823154582434\\
0.0376866387427366	0.255056084284583\\
-0.00452112727928133	0.273209600824153\\
-0.0652963438481724	0.287988701510562\\
-0.00896310903765218	0.288352967014336\\
0.00897774669296558	0.288352991565198\\
};
%\addlegendentry{p.o. on NNM 1}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0379060845528465	1.21749039934381\\
0.275700301036049	1.21592404316634\\
0.249669553145325	1.20896113505901\\
0.06577847563051	1.16743166537914\\
-0.0450786459777142	1.13110709913559\\
-0.132232613735717	1.09188811979088\\
-0.200878497996424	1.04968817707217\\
-0.253763217186526	1.0048279270953\\
-0.293844595008323	0.9565596680758\\
-0.322063634349774	0.905649455804912\\
-0.340224284737336	0.851174685882843\\
-0.349580685885007	0.787962678042609\\
-0.349059070703609	0.717976204506537\\
-0.337715637622423	0.634395983270041\\
-0.31168647594359	0.526978198807185\\
-0.254820171707792	0.311968371645067\\
-0.233428092146319	0.178689074368255\\
-0.221133960015402	0.0376561939353564\\
-0.218460825419222	-0.111745574178125\\
-0.225891341769512	-0.266021714727673\\
-0.244311176970318	-0.429684048224737\\
-0.273162741867258	-0.593898770882477\\
-0.312416746332164	-0.759279064704851\\
-0.363211914210008	-0.928852513432276\\
-0.424805163623437	-1.09834329298505\\
-0.493594776330138	-1.25910310473781\\
-0.575091819542725	-1.42362130201965\\
-0.663361655779823	-1.57913337039955\\
-0.756171692258349	-1.72342158048306\\
-0.856688154123093	-1.86202830548389\\
-0.963360573966686	-1.99248785751462\\
-1.07806881465333	-2.11638738994702\\
-1.19127672549878	-2.22386046062932\\
-1.30289755241698	-2.31654095491854\\
-1.41231591090157	-2.39512844628585\\
-1.52257612964962	-2.46211182441257\\
-1.62754168573263	-2.51409939534271\\
-1.72251026723025	-2.55044221663251\\
-1.8083341222337	-2.5734120728116\\
-1.88817625712642	-2.58478239615875\\
-1.96072816787494	-2.5845529285402\\
-2.02103209856816	-2.5739587593763\\
-2.07066466855243	-2.55476218962304\\
-2.11043501627034	-2.52822807564531\\
-2.1403331004441	-2.49608108122786\\
-2.16269967503021	-2.45601229933179\\
-2.17565924048759	-2.41017397093859\\
-2.17902221252028	-2.35663660078493\\
-2.17211575051197	-2.29973354296141\\
-2.15484606818847	-2.23826485655227\\
-2.12483178390645	-2.1688203401269\\
-2.07897876743428	-2.0905465424131\\
-2.0202923514266	-2.01130445143506\\
-1.94997619420276	-1.93269358725297\\
-1.86170001097082	-1.84930023044247\\
-1.7584241325412	-1.76613840656894\\
-1.63949906089953	-1.68407445685345\\
-1.51060217999779	-1.60765840901753\\
-1.37555261941683	-1.53873293902887\\
-1.22292175844555	-1.47220708499891\\
-1.05847410307018	-1.41208132445902\\
-0.889301849337559	-1.3612095292345\\
-0.711011884428527	-1.31845522058665\\
-0.525870813569133	-1.28493081941406\\
-0.346092089280546	-1.26235939456024\\
-0.160405331261519	-1.24895774925088\\
0.0283258295935305	-1.24542286277705\\
0.214087778140769	-1.25181378565427\\
0.395451312399387	-1.26760309728642\\
0.581812546637367	-1.29393624515276\\
0.76394742284458	-1.33004270189391\\
0.936977884886959	-1.37448919640247\\
1.09992629450504	-1.42619536771928\\
1.26211337514798	-1.48824185109289\\
1.40903630692259	-1.55487482934317\\
1.5454694081065	-1.62721256222577\\
1.67121732019592	-1.70475359921273\\
1.78902689073906	-1.78946056430113\\
1.89063314455684	-1.8751552650475\\
1.974421557475	-1.95851805711233\\
2.04556284912438	-2.04344357468909\\
2.10104431995673	-2.12562499219559\\
2.13989484622254	-2.20066262947306\\
2.1648555337758	-2.26973228602689\\
2.17746703757641	-2.3343461475526\\
2.17811753924481	-2.39111500335804\\
2.16834937555339	-2.44047273608151\\
2.15005358347485	-2.48137468102339\\
2.12247933699031	-2.5170415375123\\
2.08585918884716	-2.54614019750572\\
2.04266568242722	-2.56703123104782\\
1.9889619907162	-2.58099580128179\\
1.92759943287645	-2.58609818625104\\
1.85651327453526	-2.58156207578569\\
1.77942928282163	-2.56681639578587\\
1.69312162049885	-2.54034979869319\\
1.59845932100545	-2.50088918922016\\
1.50114076448282	-2.45006188984238\\
1.39257629500526	-2.38183915755255\\
1.28622114143191	-2.30350510980094\\
1.17520849881117	-2.20945213219098\\
1.06143440382437	-2.09939229593211\\
0.953114952393636	-1.98062827414888\\
0.844834922511854	-1.8465265871912\\
0.742967582553385	-1.70392795095113\\
0.650693432719016	-1.55801912775015\\
0.565229940943941	-1.40491218195581\\
0.488352698569431	-1.24765949549265\\
0.418034301580874	-1.08109863530811\\
0.359637052847491	-0.917992385246891\\
0.308754600803058	-0.745484404564561\\
0.269743881163068	-0.577095531580649\\
0.242593684986617	-0.417603001349754\\
0.224926303773372	-0.253576098615774\\
0.218348154127319	-0.10353469367231\\
0.221525901584844	0.0449054985184407\\
0.23411268144111	0.184173984004961\\
0.255460298593857	0.315163318600407\\
0.285645284796902	0.440049032894637\\
0.340221599672248	0.648137505955889\\
0.349937894256001	0.732373198568404\\
0.348252812815903	0.80360819961134\\
0.336429894240012	0.865649972352609\\
0.315375530138434	0.919940994345504\\
0.284230830578713	0.969898722567552\\
0.242885743882281	1.01535294669834\\
0.190114520593707	1.05724558532408\\
0.122098630639096	1.09712030798824\\
0.0372379629941486	1.13409380026254\\
-0.0679530012802987	1.16803558442651\\
-0.199749198017954	1.19908966699222\\
-0.275695674025616	1.21595229526682\\
-0.248276475803602	1.21811457984004\\
0.0379060415925214	1.21749040883084\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0668344122379132	2.14662780936935\\
0.486103162353035	2.14386607610907\\
0.465239646196641	2.13683593051374\\
0.0677287045597144	2.04441160272374\\
-0.0716579788317615	1.99731645612555\\
-0.190384182407813	1.9466589291109\\
-0.288123531405061	1.89424324866007\\
-0.369377666398639	1.83953315777876\\
-0.437986689911242	1.78098476108478\\
-0.491751102105596	1.72211979778722\\
-0.534363609862183	1.66130831513481\\
-0.567849039511444	1.59680298786655\\
-0.593192953437295	1.52622884653193\\
-0.609719920658477	1.45033517402044\\
-0.617688385788047	1.36201403933538\\
-0.615446256240573	1.26590541320889\\
-0.602239641241313	1.15680231073271\\
-0.575712294134376	1.02781156408517\\
-0.533654907571391	0.8753187641299\\
-0.474417866907718	0.664410505808698\\
-0.440160478493945	0.502306898492278\\
-0.413354700777177	0.329272168148407\\
-0.39518281978669	0.149432966298815\\
-0.385927786199866	-0.0362041212420356\\
-0.38589458257193	-0.232878631420393\\
-0.395603953767808	-0.433802780930899\\
-0.415250232319786	-0.639717374215539\\
-0.445173844949299	-0.850833522918607\\
-0.484838609438001	-1.06255047511324\\
-0.537562353987103	-1.28818926643635\\
-0.59860149895776	-1.50594515546204\\
-0.672852566082172	-1.7327781420424\\
-0.754198270734185	-1.94963559178081\\
-0.848659792566927	-2.17245660362429\\
-0.95444200294471	-2.39486381272129\\
-1.0694285796927	-2.61190838372298\\
-1.19058970416961	-2.81864020583209\\
-1.3219059372174	-3.02198725028046\\
-1.45048015978318	-3.20356165692\\
-1.59134075348893	-3.38536384384364\\
-1.73629223024711	-3.5559846491596\\
-1.88813742858725	-3.71865119256752\\
-2.03885687570201	-3.86520578504614\\
-2.1842577552231	-3.99340468017381\\
-2.33878609375329	-4.11607852028577\\
-2.49013594816855	-4.22298962897768\\
-2.63818180614686	-4.31491417468968\\
-2.77799199255818	-4.3899873342943\\
-2.91490774360422	-4.45193521124228\\
-3.03705757643229	-4.49683232932575\\
-3.15024402661843	-4.52883087939703\\
-3.25910869371423	-4.54975971737478\\
-3.36305363884067	-4.5592106207711\\
-3.45190435824255	-4.55740690055051\\
-3.53113540117678	-4.54612771038087\\
-3.60264400773866	-4.52567533910836\\
-3.6659321165416	-4.49627071762701\\
-3.71761670056222	-4.46053656327349\\
-3.76094950519972	-4.41736358682542\\
-3.79470776160366	-4.36845938789686\\
-3.81783237089312	-4.31839756943236\\
-3.83376218609854	-4.2617789147227\\
-3.84162293972416	-4.19808663040595\\
-3.84017840437524	-4.12584510632614\\
-3.82771501253604	-4.04495935525019\\
-3.80269268510489	-3.95604160176164\\
-3.76560194218371	-3.86370526099757\\
-3.71630763198267	-3.76812029833961\\
-3.65457934018019	-3.66962650550517\\
-3.57648036637254	-3.56405949775348\\
-3.48234634658331	-3.45440398156138\\
-3.37885193529864	-3.34875752416361\\
-3.26052071682934	-3.24166756065567\\
-3.12818758206291	-3.13495024785101\\
-2.97879840360428	-3.02739391666737\\
-2.8152668214948	-2.92229173743344\\
-2.63835277686601	-2.82087877593962\\
-2.45675842311761	-2.72805653202647\\
-2.25961065321754	-2.63850002961111\\
-2.05616365959135	-2.55691598950346\\
-1.84863522500713	-2.48389955233014\\
-1.62187635225683	-2.41487600574919\\
-1.38725996062437	-2.35439847763719\\
-1.15843297539467	-2.30544959394931\\
-0.927193276556102	-2.26553591844058\\
-0.683243568074524	-2.23341211522486\\
-0.43308679314169	-2.21078277972128\\
-0.188528648356376	-2.19853365181527\\
0.0615349307155295	-2.19598098278905\\
0.315431116381719	-2.20368080987797\\
0.558193048152878	-2.22081156121219\\
0.804867038709555	-2.24816871211847\\
1.04449155876638	-2.2846091401165\\
1.28986347550341	-2.33238576500938\\
1.51611052555078	-2.38628215237819\\
1.74790828885437	-2.4519056508409\\
1.97492053282468	-2.52715730149619\\
2.18276857920953	-2.60645786138907\\
2.38853096994251	-2.69581639825414\\
2.5753651165246	-2.78747385721152\\
2.76008163356672	-2.88938832407846\\
2.9326210566333	-2.99648789005611\\
3.09360597564422	-3.10894272285173\\
3.23513291309298	-3.22023156912839\\
3.36226311433162	-3.33295844008658\\
3.47256844013746	-3.44383818324745\\
3.57092178828226	-3.55712561003661\\
3.65449578751473	-3.66950388381302\\
3.7195379405988	-3.77380774770308\\
3.76852236987469	-3.87012055862972\\
3.80555260725698	-3.96453032509766\\
3.82967486822047	-4.05426103045111\\
3.84096477078208	-4.1358994155946\\
3.84086336204768	-4.20994344515566\\
3.83121836973948	-4.27352851204916\\
3.81364228200617	-4.32920855184658\\
3.78717449866881	-4.38113798038371\\
3.75071743129652	-4.4290627055563\\
3.70630532828187	-4.46953712120118\\
3.65173236278998	-4.50402225050369\\
3.59456719111222	-4.52857865925546\\
3.524354657717	-4.5475136388379\\
3.44273331578513	-4.55807837623708\\
3.35297591850402	-4.55880078870452\\
3.25252017702406	-4.54879456238385\\
3.14889624697541	-4.52850848200241\\
3.02852784749769	-4.49403378090151\\
2.90406582100887	-4.44746495112655\\
2.77825273111332	-4.39011640548184\\
2.64674819000918	-4.31984596366947\\
2.50783828634241	-4.23464263227669\\
2.36568081895197	-4.13602912523963\\
2.21408965149341	-4.0181623145401\\
2.05871778066708	-3.88346487203323\\
1.91083252591171	-3.74164129787236\\
1.76911733018499	-3.59248863101009\\
1.6237068813974	-3.42484162862529\\
1.48957736337616	-3.25571793004764\\
1.34949805958173	-3.06232057691617\\
1.22253258327173	-2.86993802099988\\
1.09640701881913	-2.65972335004241\\
0.980525049738346	-2.44613094409701\\
0.874882857425671	-2.22995703487624\\
0.776874363033427	-2.0056100441485\\
0.689253022311118	-1.77877882294016\\
0.613376006286306	-1.55386461773094\\
0.549365763452267	-1.33321664889324\\
0.49670454938101	-1.1175663611997\\
0.452172905339135	-0.892212773168965\\
0.419423758381672	-0.67383231686809\\
0.397666384987083	-0.46126138715175\\
0.386321135382013	-0.249120750162502\\
0.385809072573443	-0.0410424154986959\\
0.395229077058647	0.150048153741269\\
0.414806636562266	0.34049418756457\\
0.442186275354378	0.51326227024603\\
0.478292140717277	0.68031298899809\\
0.524691676902675	0.846301964788207\\
0.573353461221589	1.01817816424477\\
0.601755754014184	1.15387559808722\\
0.61539535613919	1.26521597472258\\
0.617651517743125	1.3631682856793\\
0.609868953397776	1.44936313182155\\
0.593179024054757	1.52627758283223\\
0.567088007396383	1.59853516772845\\
0.532369837392815	1.66457003143068\\
0.485634543559422	1.7296259473178\\
0.428245916845075	1.79022756391549\\
0.360317565866499	1.84629324495098\\
0.280556088418151	1.89875084967411\\
0.184837829636511	1.94930300716755\\
0.0695559047433889	1.99811437726419\\
-0.0665280156231081	2.04405072535134\\
-0.227192403498871	2.08690967477864\\
-0.431050686707128	2.1297685684619\\
-0.486095004203061	2.14391588902308\\
-0.462157429788746	2.14716657730841\\
-0.300399001957723	2.14759607706597\\
0.0668343364920769	2.14662782609648\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.0957627399229803	3.07576521939489\\
0.696456531247454	3.07200719950877\\
0.679721211762259	3.06487257423905\\
0.565721413973256	3.04143336686947\\
0.303846198723925	2.98501452912704\\
0.107720132612414	2.93249362294506\\
-0.0607537888303646	2.87735692731387\\
-0.210356830098211	2.81786625011613\\
-0.334061339963917	2.75845419736644\\
-0.441946767206607	2.69616259557375\\
-0.536410189774204	2.63029288444809\\
-0.61393097364056	2.56479959987287\\
-0.680334341943284	2.49646582393873\\
-0.737265189157784	2.42392331659454\\
-0.786206390990983	2.34439753438602\\
-0.824961446066659	2.26067159492594\\
-0.852925282736831	2.17616288993859\\
-0.872495534968512	2.08526289326154\\
-0.883464783298982	1.98573205037121\\
-0.884960412986818	1.87278420218207\\
-0.875727433040201	1.74906877854445\\
-0.855264930995695	1.61380252533772\\
-0.821935082846219	1.46055715435881\\
-0.771001560222201	1.27524988574743\\
-0.685843148211518	0.976919100710209\\
-0.640474963069892	0.771506313430817\\
-0.606061863033922	0.57144109192805\\
-0.577827639055362	0.34559373704827\\
-0.559534403849808	0.111466905221562\\
-0.551741166130491	-0.115106068262797\\
-0.55362298432845	-0.360042745269572\\
-0.565023532782408	-0.595625861911685\\
-0.586900700999696	-0.84506376232746\\
-0.6201293233637	-1.10553107801377\\
-0.665220603768217	-1.37427627675889\\
-0.719677329551615	-1.63690121316611\\
-0.78244847858649	-1.89257348049243\\
-0.857697670148432	-2.15777216305009\\
-0.944191123139049	-2.42549417212721\\
-1.03921484025558	-2.68747886837053\\
-1.14818524832735	-2.95757798320599\\
-1.26878757200879	-3.22786934328744\\
-1.39677688420275	-3.48903176345983\\
-1.53231557687312	-3.74243589309562\\
-1.67586102512797	-3.98938956732518\\
-1.82988928874436	-4.23374742415076\\
-1.98366645810796	-4.4594004293425\\
-2.14694899577025	-4.68149140942441\\
-2.30997454891739	-4.88720722287041\\
-2.48782170304064	-5.09514218387048\\
-2.66917119351904	-5.29095930518699\\
-2.84987410991646	-5.47096851352173\\
-3.0270974541828	-5.63370291385091\\
-3.2123700480992	-5.78984575838051\\
-3.39246723576216	-5.928330366776\\
-3.56795598543553	-6.05085081166951\\
-3.73450227654057	-6.1557880981067\\
-3.89861410333527	-6.24822444634596\\
-4.06242798201012	-6.32929642105311\\
-4.21996313215817	-6.3961908979114\\
-4.36450652593043	-6.44737389161299\\
-4.50061513467088	-6.48587967100892\\
-4.63287832798168	-6.5133254586553\\
-4.76032324538222	-6.52922772523705\\
-4.87412426525106	-6.53325688616396\\
-4.97539276721514	-6.52722516504769\\
-5.06627275590073	-6.51240478764213\\
-5.14981904395763	-6.48892082837136\\
-5.22564845404251	-6.45694388273201\\
-5.28845693355972	-6.42003342592365\\
-5.34591652616152	-6.37443298199672\\
-5.39349248287937	-6.32366587569977\\
-5.43315039086665	-6.26630672009074\\
-5.46366233691843	-6.20466265094347\\
-5.48713079629449	-6.13308638491717\\
-5.5006479029903	-6.05944805792063\\
-5.50532095787979	-5.97471726578346\\
-5.50004352518146	-5.88883866152029\\
-5.4844871821412	-5.79576265826893\\
-5.45785367469044	-5.69633642791353\\
-5.41773159360079	-5.58690365535945\\
-5.36257405593919	-5.46851185116183\\
-5.29349045471479	-5.34612895650297\\
-5.21316602806681	-5.22450328953008\\
-5.11427048435372	-5.09395747710757\\
-5.00137980752298	-4.96244205380823\\
-4.87012203772296	-4.82618382325076\\
-4.73411212148944	-4.69910651253629\\
-4.58047480718939	-4.56897021409894\\
-4.4033867127005	-4.43308287163175\\
-4.21198502450992	-4.30008846507305\\
-4.01821545717228	-4.17772548287949\\
-3.81625813894177	-4.06145282278112\\
-3.60728683078624	-3.95172874727767\\
-3.38234692565598	-3.8443059116172\\
-3.13803004770585	-3.73890255922838\\
-2.87918430557638	-3.63884304137628\\
-2.62181262661435	-3.55021329385144\\
-2.34949580857669	-3.46736225387902\\
-2.06650867576184	-3.39240490730625\\
-1.79624055013523	-3.33083424148207\\
-1.52116274366669	-3.27775472990245\\
-1.21963566704349	-3.23025267920198\\
-0.926204300857974	-3.19440949178386\\
-0.620542270770182	-3.16768875900363\\
-0.314291805974457	-3.15158648456613\\
-0.01150001405958	-3.14605171579183\\
0.285294986407234	-3.15061050171012\\
0.586482551108756	-3.16537289873177\\
0.873819683847204	-3.18906716400423\\
1.17916747100378	-3.22470727922296\\
1.46984222308387	-3.26889156670171\\
1.76668311724739	-3.32467412449161\\
2.03691899542943	-3.38519607387028\\
2.32128642999211	-3.45939201162021\\
2.59427662324898	-3.54133787415875\\
2.85579739364615	-3.63035524351694\\
3.10816222590135	-3.72676761454138\\
3.35156290722538	-3.83040261793166\\
3.58188190585656	-3.9390634954577\\
3.81177866248999	-4.0589925315338\\
4.03022736268249	-4.18498729101748\\
4.22202270365284	-4.30674593485322\\
4.41549607267411	-4.44195353623302\\
4.5757611226783	-4.56517073544591\\
4.72882823833651	-4.69441242857609\\
4.86771345190019	-4.82381964878449\\
5.00072980884368	-4.96172746722863\\
5.11654465186711	-5.09677699348529\\
5.2180244821894	-5.23139664887258\\
5.30066234861494	-5.35791589626944\\
5.36555357766068	-5.47432155298398\\
5.41872774139185	-5.58930697608519\\
5.45714545377854	-5.69410530371279\\
5.48475705248748	-5.7970058214238\\
5.50096935808776	-5.89729553065921\\
5.50523964760148	-5.99065386103685\\
5.49952153606957	-6.0683088501602\\
5.48347767231575	-6.14685516539222\\
5.46032155211499	-6.21260382340536\\
5.42639928167471	-6.27745143457965\\
5.38622620480449	-6.33244478585362\\
5.3380517418833	-6.38152858792031\\
5.2825595901627	-6.42399789077813\\
5.21602069526359	-6.461681056772\\
5.14030509508479	-6.49215361966458\\
5.06179628754038	-6.51337511481847\\
4.97266725288481	-6.52752227806595\\
4.86972488305629	-6.53330068105526\\
4.75827762883729	-6.52906248614402\\
4.6452749706723	-6.51535030678019\\
4.51185133894984	-6.48860916824226\\
4.36820576724065	-6.44854868457235\\
4.2223567613704	-6.3971200208834\\
4.06504636872127	-6.33049873345313\\
3.90002482967482	-6.24897100576582\\
3.73511123068207	-6.15615137651822\\
3.56218217223319	-6.0470143088759\\
3.38963221819983	-5.92625068691051\\
3.21189725110222	-5.7894651046323\\
3.03018132079086	-5.63641747052151\\
2.84307306950002	-5.46445561305347\\
2.66841863102059	-5.29017883157364\\
2.5002226036723	-5.1090387304289\\
2.32650538230075	-4.90723576638848\\
2.1555304401554	-4.69270419728598\\
1.99187794210678	-4.4709819623068\\
1.84021770447465	-4.24944757317908\\
1.68690208137715	-4.00757646174793\\
1.54517565579973	-3.7654015742122\\
1.40493141455047	-3.50490403930318\\
1.27365267650559	-3.23824243554944\\
1.15538989117302	-2.97449518021986\\
1.04643838434124	-2.70628939856764\\
0.948855911160894	-2.43905484377948\\
0.859366670849901	-2.16326864974889\\
0.78001162308141	-1.88332902205784\\
0.717803897861711	-1.62861656364243\\
0.663474773727005	-1.36495096440506\\
0.619976931004726	-1.10449794803019\\
0.586304139514922	-0.839488368612118\\
0.565082389841888	-0.596494581250898\\
0.553534761144377	-0.356949134561197\\
0.551836787046756	-0.108448973507789\\
0.560574209658302	0.129660868129008\\
0.578779555019653	0.354895544082244\\
0.60742375925709	0.580503290465311\\
0.645373385921324	0.796202068043135\\
0.692929769013152	1.00515639806347\\
0.744951740723145	1.19057182845978\\
0.815842899756356	1.43626402073925\\
0.853915195316958	1.60658366165758\\
0.875685745821448	1.74870464045945\\
0.884830921940616	1.86889794005537\\
0.883806282025731	1.97993918515633\\
0.872714856614499	2.08390238376468\\
0.852417067943628	2.17802391076667\\
0.823871021639641	2.26342847205791\\
0.785639791849249	2.34545160926124\\
0.73971942048782	2.42039273157385\\
0.682386774802756	2.49411364887929\\
0.613606089807869	2.56510218113265\\
0.531678641518598	2.63391198973834\\
0.440400856955757	2.69714163086603\\
0.334226050221292	2.75836753429866\\
0.21299945155152	2.81670547347395\\
0.0724865030128408	2.87309153539318\\
-0.0889438751816281	2.92686252480534\\
-0.275433848131279	2.97805054368439\\
-0.493022493014326	3.02691922361012\\
-0.696494334380505	3.07187948277933\\
-0.677484122624803	3.07574221213326\\
-0.567412284994488	3.07765536020212\\
0.0957626313916329	3.07576524336211\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.124691067608047	4.00490262942043\\
0.905099447898369	4.00142157649362\\
0.897227823553585	3.99421143482662\\
0.828936892771694	3.97838686890116\\
0.386933697993221	3.88462843917586\\
0.160184755151461	3.82421502911857\\
-0.037774186627999	3.7611926165116\\
-0.212105178434303	3.69533340790507\\
-0.363678089495025	3.62773859440793\\
-0.499887627737028	3.55611686828851\\
-0.61345414643027	3.48584921129233\\
-0.717238712570669	3.41017517580436\\
-0.80818736095654	3.33131126046846\\
-0.88585200773865	3.25060654158689\\
-0.953261361596272	3.16565109412668\\
-1.00808815768736	3.08063902932328\\
-1.05543858002209	2.98809608380779\\
-1.09273300957619	2.89251126038965\\
-1.12094801561708	2.7923026162376\\
-1.1401647878184	2.68792933687954\\
-1.15112839652657	2.57178527902611\\
-1.15258422238026	2.44859884752653\\
-1.14418953414899	2.3145215932627\\
-1.12358142022633	2.15821326629237\\
-1.09220928125218	1.9958497041332\\
-1.04628328734284	1.80908013214254\\
-0.9773031410018	1.57381535988212\\
-0.91612392435033	1.36208790344363\\
-0.859871324538771	1.12972253145232\\
-0.81295539525073	0.891092314381153\\
-0.77461463715307	0.640735307714232\\
-0.746876082290258	0.393239201104857\\
-0.727414342155928	0.123869058997883\\
-0.718412976732411	-0.149877693050517\\
-0.719952579425243	-0.434475058620135\\
-0.731430168745888	-0.708239344089703\\
-0.754510578881428	-1.00512305585477\\
-0.788788238911577	-1.30584542912899\\
-0.834403110111921	-1.61059354171316\\
-0.886882426454253	-1.89617748093426\\
-0.955192440077344	-2.20973677608806\\
-1.02768666556633	-2.49762850231859\\
-1.1167938413391	-2.80959917063814\\
-1.2122304077843	-3.10766355822191\\
-1.32112176564572	-3.41451799380622\\
-1.43824443534684	-3.71460140581898\\
-1.57030809530164	-4.02401589764782\\
-1.71110616957142	-4.32696918331487\\
-1.86146851883478	-4.62554894181064\\
-2.01322015078222	-4.90512999478171\\
-2.18211070980205	-5.19451766578799\\
-2.36204978718249	-5.4811417566661\\
-2.54564804292133	-5.75350600986763\\
-2.72834244630952	-6.00670765982263\\
-2.90775332983515	-6.23979124312011\\
-3.09889223052909	-6.47263795737916\\
-3.28649546397729	-6.6868529448536\\
-3.49904547947179	-6.91360486803332\\
-3.71077358062039	-7.12365691864809\\
-3.91867343914074	-7.31533046259644\\
-4.11895787263244	-7.48685412412219\\
-4.32463886508397	-7.64996527154658\\
-4.52799135468162	-7.79846663672775\\
-4.72059257790928	-7.92748363813913\\
-4.92198098161727	-8.05021301248075\\
-5.11990368665224	-8.158481506473\\
-5.305271989415	-8.24842636732577\\
-5.47512026679028	-8.32067660738174\\
-5.64929458797844	-8.38407863104103\\
-5.80828624154081	-8.43181347309384\\
-5.96553290510285	-8.46863562011877\\
-6.11093702194275	-8.49249343020455\\
-6.24901979766465	-8.50490930104387\\
-6.37937017092657	-8.50608230759702\\
-6.49718294272841	-8.49676545138563\\
-6.60542216450859	-8.47773934450446\\
-6.69747639919021	-8.45186306366391\\
-6.78236479949474	-8.41805655310851\\
-6.85977636809	-8.37645431106282\\
-6.92979749250592	-8.32686134274774\\
-6.98581318179596	-8.27568194547457\\
-7.03458041718598	-8.21884267222209\\
-7.07967865970833	-8.15011079831503\\
-7.11414366786254	-8.07898782674932\\
-7.1415467804276	-7.99788637860051\\
-7.15975707990059	-7.90917964342132\\
-7.16777762244991	-7.81932149680656\\
-7.16653210267419	-7.72471570568595\\
-7.15490679404525	-7.61920697849066\\
-7.13266932503639	-7.50960126451745\\
-7.10058429020856	-7.39854728815667\\
-7.05433801250102	-7.27461413458262\\
-6.9968569036077	-7.14877848526776\\
-6.92400410483054	-7.01375162282645\\
-6.83874594550752	-6.87679783688518\\
-6.74017075599878	-6.73696752123323\\
-6.63201464713028	-6.59949348622292\\
-6.49691482571514	-6.44478354768915\\
-6.35973909165441	-6.30230596988737\\
-6.19749218207565	-6.14850940054414\\
-6.03666140027708	-6.00870104216642\\
-5.86176284410038	-5.8684097459362\\
-5.65717092865983	-5.71731823322014\\
-5.43899429256567	-5.56931863641378\\
-5.20868157046875	-5.42571672327656\\
-4.96908611841377	-5.28835002966292\\
-4.72433972117885	-5.15925476371065\\
-4.46498198671765	-5.03357001778985\\
-4.18364267473547	-4.90896138015161\\
-3.89945367981451	-4.79442701442024\\
-3.60831748978191	-4.68799956630629\\
-3.30776712058419	-4.58892004236838\\
-2.99245385634277	-4.49603377525816\\
-2.66517982470886	-4.410943359408\\
-2.33885488298858	-4.33702375192978\\
-2.01667918383368	-4.27430134069177\\
-1.69433553802897	-4.22139211285299\\
-1.34329363306949	-4.17464694556716\\
-1.00447793242903	-4.14002610900774\\
-0.650165690686892	-4.11464402263631\\
-0.295558763505376	-4.10017484790813\\
0.0499189710965613	-4.09651915893963\\
0.397595100122736	-4.10322334683233\\
0.733949360447614	-4.11965586222214\\
1.07355551985577	-4.1462580722232\\
1.40075148886146	-4.18153421140704\\
1.74048274546051	-4.22837400577343\\
2.05373266348456	-4.28100836947357\\
2.37116526301964	-4.34386974287968\\
2.68671977286423	-4.4162008171226\\
2.99257906592858	-4.49606846135255\\
3.28873860912927	-4.58300002411873\\
3.58575120221996	-4.68018863433396\\
3.88646928370078	-4.7894512709253\\
4.18068877207589	-4.90771391197906\\
4.45621449616139	-5.02950820569802\\
4.72133674414583	-5.15773617800687\\
4.96325346678385	-5.28514652543463\\
5.20904774667228	-5.42593558760553\\
5.42322662961753	-5.55909418042763\\
5.62847673021071	-5.69712498647931\\
5.83828275409204	-5.85039870911529\\
6.03569573338242	-6.00789471852312\\
6.21918797551592	-6.16827389818256\\
6.38496366149327	-6.32756327792833\\
6.52772260610646	-6.47866394912635\\
6.66216751545197	-6.63642837693397\\
6.76973210333249	-6.77722104437151\\
6.86657210557457	-6.91955400270674\\
6.94899862423854	-7.05777782160347\\
7.01343562066885	-7.18285576033536\\
7.07100266347792	-7.31611575662574\\
7.1111502224778	-7.43179690014933\\
7.14161074542641	-7.54818466331224\\
7.1612373045724	-7.66535541908715\\
7.16828365517123	-7.77004432303877\\
7.16486032646321	-7.86550987946723\\
7.15267377682103	-7.95041960068758\\
7.13272820905721	-8.02787084237338\\
7.10434706862157	-8.10161539447687\\
7.06562406468061	-8.17376488877558\\
7.0208993313146	-8.23625342880546\\
6.9660997886065	-8.29512613019349\\
6.90156950456957	-8.34848311539482\\
6.83361415531341	-8.39185895990663\\
6.75677293698485	-8.42940256053586\\
6.66519025255934	-8.46208610744052\\
6.5752885405168	-8.48416723663787\\
6.47482715219377	-8.4993779662317\\
6.35649689783131	-8.50669221290428\\
6.22579634376612	-8.50357899317794\\
6.08760729571427	-8.48937408005496\\
5.9417227519208	-8.463765266117\\
5.78842026077672	-8.42640622984463\\
5.63136516606104	-8.37807343542615\\
5.45807677031645	-8.31388031234637\\
5.27557956527792	-8.23478335105825\\
5.0999673509248	-8.14814027814571\\
4.91316644998236	-8.04510425054746\\
4.72355202043841	-7.92937763300808\\
4.53040245292195	-7.80015171636352\\
4.32563366913782	-7.65072253302437\\
4.13076427517428	-7.49657148235093\\
3.91895387890925	-7.31557956763672\\
3.72333826681252	-7.13564446335967\\
3.5257328397598	-6.94093174455048\\
3.31901319016203	-6.72261426280031\\
3.13524655392644	-6.51522458601607\\
2.94614644061834	-6.28780049457722\\
2.75200827559657	-6.03830424640148\\
2.56784861824933	-5.78518327679691\\
2.39611680270137	-5.53313486091026\\
2.21740358263919	-5.25240063707024\\
2.0455354828715	-4.9621704291836\\
1.89187203620778	-4.68319572513068\\
1.73688145091177	-4.37984812487585\\
1.60642335055734	-4.10414307727847\\
1.47215864580641	-3.79671266338969\\
1.34923666696983	-3.48909158061011\\
1.23548946765741	-3.17585266117119\\
1.13156619327056	-2.85787689838297\\
1.04277630601727	-2.55327601256278\\
0.96945065214935	-2.26940758454117\\
0.899693247292261	-1.95908365876932\\
0.843606166677493	-1.66457606934508\\
0.798005542719133	-1.37369408338735\\
0.763416848326722	-1.09308381329703\\
0.737953182794515	-0.807749297088291\\
0.722488452826292	-0.519520757043637\\
0.717725529202504	-0.239683163603653\\
0.723627400050811	0.0423795946550811\\
0.739214078036298	0.303874910763023\\
0.762916044454924	0.546639024335215\\
0.795557816698786	0.786028192839087\\
0.840329929585057	1.0367214427645\\
0.892336083427756	1.26924065111584\\
0.951716845047404	1.48939399201394\\
1.07729995031104	1.93089840372377\\
1.11543701740351	2.11117114244071\\
1.14021581487168	2.27695916726491\\
1.15166007204902	2.42132057774367\\
1.15190870664871	2.55489020663242\\
1.14198169883302	2.67434440233034\\
1.12284898864895	2.78394230743868\\
1.09552630449185	2.88403975813501\\
1.05800001379922	2.98234173083667\\
1.01515810088189	3.0682030065802\\
0.963176328760182	3.15155303590345\\
0.900256863315493	3.23383198666528\\
0.827548231321529	3.31254347334482\\
0.742670718663684	3.38949373609237\\
0.646025137813469	3.46345341304021\\
0.53836581273773	3.53354150282889\\
0.410834861351413	3.60426981713201\\
0.267804730537037	3.67176180717181\\
0.107941129016705	3.73600773732222\\
-0.0700369891379253	3.79686896221607\\
-0.273304536386538	3.85572899085326\\
-0.500541401499534	3.91112389243812\\
-0.791723217030441	3.97099131372318\\
-0.906486409101552	3.99864350960278\\
-0.895350360158201	4.00360030131478\\
-0.82623948728761	4.00681805669223\\
-0.516452125266545	4.00646849331788\\
0.124690926291189	4.00490266062775\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.153619395293115	4.93404003944597\\
1.11212197533485	4.93076297749559\\
1.11722219723604	4.92703146566561\\
1.09829283893899	4.91870524654516\\
1.00181404059819	4.89747716552738\\
0.542379176005991	4.8015210825136\\
0.283741775546341	4.73592427856893\\
0.0579238947279759	4.66870892797223\\
-0.145791049937673	4.59798659732069\\
-0.327929135048095	4.52448366383998\\
-0.491403895483113	4.44795053780774\\
-0.639004821484832	4.3677364138967\\
-0.76737982486682	4.28672875930202\\
-0.883638093887065	4.20133581659097\\
-0.984847603548399	4.11436602479606\\
-1.07089146683193	4.02763311830112\\
-1.14854762122969	3.9350136241778\\
-1.21379652161504	3.84177302431875\\
-1.2673149997091	3.74927649063573\\
-1.31471687675022	3.64793013396259\\
-1.35249718084844	3.54439204211088\\
-1.38315273667815	3.43069816951795\\
-1.40468301859227	3.31152894303559\\
-1.41722475654212	3.18544516413714\\
-1.42062104599026	3.05362273551142\\
-1.41460781285147	2.90969303931597\\
-1.39683434762217	2.74234440717954\\
-1.36863705773298	2.57097319535754\\
-1.32793367070058	2.38180234593911\\
-1.26840437733631	2.15413487558025\\
-1.17217569121382	1.83377617569126\\
-1.10515880793628	1.58704064074569\\
-1.04869775899696	1.34224940171563\\
-1.0015610469489	1.09782573131758\\
-0.958676539294544	0.821814441754244\\
-0.92693183765131	0.5543899531816\\
-0.90352163428056	0.275807690815753\\
-0.888918043445816	-0.0186664801274254\\
-0.88425633642267	-0.332847588560099\\
-0.889418185960235	-0.619985347984976\\
-0.903666500838375	-0.913966674254818\\
-0.929557033181919	-1.23831160481308\\
-0.967271878314843	-1.57412275544021\\
-1.01398051938227	-1.89852268543854\\
-1.07334470233496	-2.23740441100818\\
-1.13792855239907	-2.55174128708371\\
-1.21653832849755	-2.88589502435256\\
-1.29986107540574	-3.20040534209356\\
-1.40192913093733	-3.54620204388358\\
-1.51463992670222	-3.89089690112074\\
-1.63732725158288	-4.23264433096961\\
-1.77191714434731	-4.57638893196899\\
-1.91870047581177	-4.92172954076497\\
-2.07125066294222	-5.2540945252862\\
-2.24066291840858	-5.59698845388347\\
-2.41408768161027	-5.92395989744411\\
-2.59408749784212	-6.24134610294808\\
-2.78529892074414	-6.55722362324527\\
-2.98660562867935	-6.86898179180705\\
-3.18213160988152	-7.15362152207026\\
-3.38879547804257	-7.43695834595689\\
-3.61006979425108	-7.72217814577242\\
-3.81783522801183	-7.97428996349112\\
-4.04896241162002	-8.23820282805963\\
-4.28179545627012	-8.4875805520708\\
-4.51413243793098	-8.72087731830128\\
-4.74341514563977	-8.93660118985913\\
-4.96653051225802	-9.13321175150684\\
-5.20458415330005	-9.3289312971499\\
-5.44208285736847	-9.51002996336983\\
-5.65764713294633	-9.66228912040593\\
-5.88136169396448	-9.80813113705733\\
-6.09059506606163	-9.93321851963641\\
-6.30772134195555	-10.0512492159747\\
-6.51681155447457	-10.153246342106\\
-6.7210929503605	-10.2413901625865\\
-6.91818074059341	-10.3150747081893\\
-7.10047985985499	-10.3726492554047\\
-7.26293286488991	-10.4147331316636\\
-7.43190898447062	-10.4484595899262\\
-7.58362951539426	-10.4691178609311\\
-7.73000388629051	-10.4793796358022\\
-7.87272798578885	-10.4789788056914\\
-8.0045293854414	-10.4680150361071\\
-8.11634107136156	-10.4493084686366\\
-8.22121966694137	-10.4223658426676\\
-8.31888829404141	-10.3873111731018\\
-8.40906228836733	-10.3442682260542\\
-8.49144993472627	-10.2933597639709\\
-8.56055966927175	-10.2392895699661\\
-8.62198944489517	-10.1792096531217\\
-8.67398151232611	-10.1156970133971\\
-8.72216410876066	-10.0409365035241\\
-8.75905120424329	-9.96654950881986\\
-8.78989674473247	-9.88275971411743\\
-8.81193099491307	-9.79573063981039\\
-8.82686676419458	-9.69294739547595\\
-8.83145236993217	-9.58444228052764\\
-8.82509471411479	-9.46634402520112\\
-8.80717115007354	-9.34242449660404\\
-8.77539685173708	-9.20571274577577\\
-8.73279722371116	-9.07086283971181\\
-8.67325755447983	-8.92087456541707\\
-8.60246254806912	-8.77240442790544\\
-8.517724899843	-8.61937685931498\\
-8.42533500486526	-8.47221493504254\\
-8.31609567754426	-8.31638638121755\\
-8.18750058209726	-8.15107593476313\\
-8.03891738938683	-7.97811765392881\\
-7.88022693326498	-7.80968838748138\\
-7.6986519668692	-7.63313635596345\\
-7.51967400714307	-7.47275384412871\\
-7.31651698464055	-7.30424905115024\\
-7.0951365434405	-7.13443056616236\\
-6.87640603141611	-6.9787343409481\\
-6.61971886506845	-6.80928549585256\\
-6.35905617593558	-6.65007353730857\\
-6.09315881739387	-6.49950147628778\\
-5.82038653649234	-6.35620186889151\\
-5.5378165281562	-6.21859111694353\\
-5.23304986032288	-6.08149185215025\\
-4.9184796995987	-5.95134749810081\\
-4.58444039447956	-5.82487437134341\\
-4.24910186046415	-5.70926165759464\\
-3.92219106397586	-5.60686403770446\\
-3.56565056716066	-5.5061817504446\\
-3.22030257935521	-5.41909179846829\\
-2.88146921584192	-5.34321326237749\\
-2.52882723851171	-5.27395176339575\\
-2.17484142722837	-5.2140815534564\\
-1.82637075506511	-5.16434521281429\\
-1.44420228351368	-5.12006075153463\\
-1.07561054650211	-5.08733428485889\\
-0.686866927133511	-5.06328924569715\\
-0.296564484279019	-5.04985426579524\\
0.088148701661396	-5.04705100057647\\
0.457660707361605	-5.05410434649331\\
0.83099626408303	-5.07095793735144\\
1.20567163247936	-5.09777244162132\\
1.56233444314839	-5.13261585143525\\
1.93312304134478	-5.17862453715415\\
2.3149088266575	-5.23663220342828\\
2.66007749905612	-5.29859345557407\\
3.00859507811372	-5.37059341717771\\
3.35388066133785	-5.45158902038861\\
3.72373031477901	-5.54944135197408\\
4.05172596644726	-5.64625602971428\\
4.37756750607588	-5.75225331463703\\
4.70575697033945	-5.8694626473062\\
5.01710986863086	-5.99096284558084\\
5.33801611617612	-6.12744354559747\\
5.63803052831927	-6.26619349019325\\
5.91949593947445	-6.40702946284439\\
6.20653625635661	-6.56232586094399\\
6.46515639430317	-6.71341711267387\\
6.7111268406456	-6.86810049698996\\
6.93428333161959	-7.01885798334251\\
7.16561026017155	-7.18706587551366\\
7.37251632318629	-7.34939599590425\\
7.58582863233148	-7.53061993750748\\
7.76871134477998	-7.69944669608574\\
7.94127211690447	-7.87274200549917\\
8.09909499496117	-8.04616235196485\\
8.24062127298362	-8.21734533034152\\
8.35556614849988	-8.37080177848217\\
8.45961683406786	-8.52489053133471\\
8.54938571421216	-8.67412527083992\\
8.6293568477946	-8.82603354783318\\
8.69254241848276	-8.96617994080333\\
8.74709106742649	-9.11250253828417\\
8.78442080405386	-9.23975204784245\\
8.81283156270811	-9.37440906173912\\
8.82737447230401	-9.49157643385496\\
8.83132193469404	-9.61000723541328\\
8.82400733532245	-9.7199360733617\\
8.80608401402806	-9.82273717694882\\
8.78270664130175	-9.9049820704023\\
8.75255558854178	-9.9811901659955\\
8.71337504881914	-10.0560973915158\\
8.66885234527605	-10.1226269381325\\
8.61104488087535	-10.1909358542626\\
8.54440528918855	-10.2530447409617\\
8.47410600921933	-10.3051632831232\\
8.39353408760681	-10.3525287548891\\
8.30962553946592	-10.3911087944064\\
8.21151439115311	-10.4252900843667\\
8.10075548191669	-10.4524940355379\\
7.97698705150272	-10.4712336543975\\
7.85040896003265	-10.4797816890523\\
7.70684017088984	-10.4784376337388\\
7.56905345239258	-10.4675572407633\\
7.42593906549381	-10.4474537974858\\
7.26540922007967	-10.4153035961794\\
7.08105796316632	-10.3670220617651\\
6.89983327705712	-10.3087046722787\\
6.72435058102987	-10.2427005448107\\
6.52101188315703	-10.1551750515811\\
6.30996819274557	-10.052406823468\\
6.11405661228615	-9.94655520834572\\
5.90380963983678	-9.82207770218129\\
5.68932090501607	-9.68369222337635\\
5.46348437527961	-9.52566077672263\\
5.24265522754716	-9.35890783845922\\
5.02579597641877	-9.18328076905408\\
4.79540750444789	-8.98357441075456\\
4.56076304898962	-8.76589754593995\\
4.34370285858408	-8.55122790928619\\
4.1117549662967	-8.30704326608472\\
3.89348581506268	-8.06253298099425\\
3.66429671083581	-7.78939613830908\\
3.45783008108262	-7.52787964981293\\
3.25918559857858	-7.2612761269119\\
3.07117915760297	-6.99418429872072\\
2.86607814807532	-6.68474261537321\\
2.68293626208896	-6.3906761711905\\
2.49935426597513	-6.07690312280518\\
2.33078634860799	-5.76969713336099\\
2.16869797953071	-5.45439831533749\\
2.01092477676945	-5.12557288613345\\
1.8678281322218	-4.8051391480397\\
1.72552144229119	-4.46112521235719\\
1.59907213116639	-4.12931334725975\\
1.48998922605035	-3.81831040587072\\
1.37856736782171	-3.47024345897218\\
1.28470040901328	-3.14563604747735\\
1.194363203448	-2.79591014415472\\
1.11617001000381	-2.45067453762181\\
1.05115069922677	-2.11769108370614\\
0.994546326820082	-1.77179879163177\\
0.951792879064092	-1.447726036276\\
0.919363094221524	-1.12551113670345\\
0.897545627967558	-0.808773068457622\\
0.886107313091767	-0.495891887217667\\
0.885238179220838	-0.173970228335412\\
0.894398976125403	0.117287138028653\\
0.913085919391113	0.403775132877117\\
0.939912566768466	0.673459277980985\\
0.974408947141582	0.931224028454769\\
1.02269456650035	1.21316582479868\\
1.07831620186885	1.47582716817254\\
1.14305950427494	1.73131185366976\\
1.21917277427629	1.98762998777624\\
1.29430659013468	2.24853764436247\\
1.34782263641536	2.46904065658193\\
1.38536529279108	2.66573853532968\\
1.40791408298059	2.8342621098878\\
1.41941627061307	2.99802377883882\\
1.41915152659121	3.14762473457114\\
1.40845151614099	3.28248211013877\\
1.38776044815064	3.40936850708225\\
1.35929050315903	3.52231594393786\\
1.32162643054692	3.63091650725956\\
1.27390534885117	3.73650475101466\\
1.21781181925392	3.83542180798616\\
1.15188283971373	3.93064219145797\\
1.07355781224715	4.02470865077242\\
0.984326435733456	4.11485141556695\\
0.885362621820484	4.19996391011068\\
0.776641597790064	4.28039217060563\\
0.654079967098095	4.35882601958984\\
0.517443678091269	4.43464963428206\\
0.365132293846683	4.50804041726143\\
0.189246691367023	4.58142372448413\\
-0.00651637152883922	4.6518580237251\\
-0.225973809635969	4.71970669258013\\
-0.467759827686599	4.78368097408637\\
-0.741346330146836	4.84544990174485\\
-1.11729299473539	4.92780667029185\\
-1.09901120039847	4.93292844497294\\
-1.01016023016807	4.93651616114912\\
-0.66055887717663	4.93610262562175\\
0.153619221190745	4.93404007789339\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.182547722978182	5.86317744947151\\
1.31659127205804	5.8603697107395\\
1.32771059259957	5.85524602814739\\
1.31228099600001	5.84711485937406\\
1.23873431551516	5.82952316858919\\
0.527847697724976	5.67760474193085\\
0.261088151288842	5.60634864105162\\
0.0230971442084353	5.53296037632565\\
-0.195722539197199	5.4553568876265\\
-0.389682024115594	5.37649682131634\\
-0.571109878701503	5.29199037107197\\
-0.731835487007009	5.20615509517438\\
-0.870274267778141	5.12167795963662\\
-0.995160687769125	5.03471012448743\\
-1.10423086548336	4.94794568763399\\
-1.20925387130496	4.85181425470894\\
-1.29688733932938	4.75888797688321\\
-1.37543906056044	4.6620197884655\\
-1.44236859386722	4.56522378863851\\
-1.50596522692705	4.45530907653466\\
-1.5567012272323	4.34818561347128\\
-1.59976112601955	4.23463648521044\\
-1.63575851604016	4.11017996916521\\
-1.66093708098077	3.98863862776689\\
-1.67932389223084	3.84749697412377\\
-1.68746995810029	3.70779158425848\\
-1.68641262654953	3.55442956125215\\
-1.67509347799411	3.38845961253659\\
-1.65133364020924	3.19996575323908\\
-1.61783021968713	3.01144781369191\\
-1.5668137516756	2.78418707549648\\
-1.50101644993887	2.53781606267671\\
-1.28378621741674	1.7640866251018\\
-1.22716030059279	1.50237400029072\\
-1.17814811833517	1.23409686300085\\
-1.13403582879209	0.938036490493635\\
-1.09737108206049	0.617321196378112\\
-1.07117353152105	0.289441229628892\\
-1.05631170097782	-0.0221815965150576\\
-1.05074964344353	-0.351311970249082\\
-1.05534381387611	-0.686331483170122\\
-1.07081376704398	-1.03686239974732\\
-1.09597574323511	-1.37777025304666\\
-1.13419093305255	-1.74728775345438\\
-1.18212152266205	-2.10741861746374\\
-1.24230892399679	-2.47842674107487\\
-1.30687265830946	-2.81802901410754\\
-1.38944468204596	-3.19679440987837\\
-1.47982561254064	-3.56309242644839\\
-1.5743066587638	-3.9077789165799\\
-1.68021621603214	-4.25966559487478\\
-1.79986432848381	-4.6235982656175\\
-1.93412226490533	-4.99885434293231\\
-2.07427217783167	-5.3608381487159\\
-2.22437854616584	-5.72117797129621\\
-2.37704852811619	-6.06357547807946\\
-2.54692845124443	-6.42051282822471\\
-2.72518991157412	-6.77180365081078\\
-2.92097656841438	-7.13401842121352\\
-3.11036265842976	-7.46388247784529\\
-3.30980326296219	-7.79202547437588\\
-3.51855276688206	-8.1166149443611\\
-3.72682873483683	-8.42313279844621\\
-3.96175924239285	-8.75002661516955\\
-4.19137976323745	-9.05186703278455\\
-4.4366021196709	-9.35647126757283\\
-4.67369743235839	-9.63478464041222\\
-4.91500852401422	-9.90272839884229\\
-5.15715148405174	-10.1569129588038\\
-5.39836568150857	-10.3961929534897\\
-5.63665566007843	-10.6194676476897\\
-5.90178625807284	-10.8531022761412\\
-6.1547221229238	-11.0618617304578\\
-6.41432575735304	-11.2620608889107\\
-6.6507409581348	-11.432122558494\\
-6.88491190659574	-11.5890910468201\\
-7.11889496465547	-11.7344710620159\\
-7.36558765872531	-11.8751779834028\\
-7.58764977071862	-11.9905624205352\\
-7.8138691846626	-12.0967805071487\\
-8.01557607058097	-12.1814705532069\\
-8.22095503589996	-12.2575238415497\\
-8.41551288496426	-12.3195488918765\\
-8.60439786374884	-12.3697918049203\\
-8.78313336545243	-12.4075626450308\\
-8.96856836210966	-12.4357507831711\\
-9.13015942158611	-12.4501911060848\\
-9.29129938063484	-12.45402093925\\
-9.44245407160828	-12.4466627874436\\
-9.57931772203085	-12.4293828291587\\
-9.70810811525999	-12.4022412341197\\
-9.81684255254424	-12.3695053290829\\
-9.91852578630609	-12.329010413019\\
-10.0129190645838	-12.2808588257574\\
-10.0997582619163	-12.225160722097\\
-10.1726131134853	-12.1674674759987\\
-10.2456108338689	-12.0960738085796\\
-10.3073936152966	-12.0206009964395\\
-10.3569429325896	-11.945147185173\\
-10.4016013853498	-11.8589226768379\\
-10.4396448845071	-11.7610559193558\\
-10.4678669425453	-11.6569174049179\\
-10.4856100650753	-11.5508228604112\\
-10.4936264392667	-11.4474866713248\\
-10.4928792290131	-11.3287334830519\\
-10.48159342855	-11.2020663997213\\
-10.4604521669392	-11.075032588472\\
-10.4279066484928	-10.9392560550452\\
-10.386459124988	-10.805307658543\\
-10.3275508503015	-10.650035093029\\
-10.2538306356281	-10.4869825976616\\
-10.1640090659115	-10.3158671628558\\
-10.0594570670486	-10.1409144177825\\
-9.93759774100235	-9.95920939566671\\
-9.80378066888128	-9.77927192086888\\
-9.66914506345378	-9.61371864956247\\
-9.51148330484696	-9.43516311381691\\
-9.3373485950319	-9.25324309185065\\
-9.14839811647444	-9.07054515026826\\
-8.9357165149817	-8.87996073685425\\
-8.73153010120477	-8.70959947062611\\
-8.50634695630894	-8.53395749588512\\
-8.24544672399896	-8.34434205253554\\
-7.99599196415607	-8.17523525837166\\
-7.71905793788009	-7.99982150337012\\
-7.42692009916026	-7.82732852076283\\
-7.13713693865816	-7.66769762283984\\
-6.83616253043571	-7.5129091223346\\
-6.53673362855463	-7.36914650604433\\
-6.21849431453953	-7.22670785028243\\
-5.88933373146148	-7.08983938302108\\
-5.52902673920063	-6.9514206577827\\
-5.19320698245794	-6.83250496265279\\
-4.84257106453525	-6.71817894202731\\
-4.47872638509931	-6.60965929645688\\
-4.09974405332831	-6.50708954296285\\
-3.70208547337345	-6.41047505717382\\
-3.32068551437919	-6.32801579926099\\
-2.95241832513251	-6.25757716277275\\
-2.53248312850398	-6.18795631454666\\
-2.11944968969877	-6.13033011681211\\
-1.71616245378574	-6.08422803591453\\
-1.32574476848767	-6.04900510313203\\
-0.906649981366177	-6.02136085477036\\
-0.472831788776887	-6.0037257379804\\
-0.0567155796669159	-5.9972415650203\\
0.362392975711295	-6.00101081458133\\
0.779306283548458	-6.01502989139721\\
1.20629104143667	-6.04005815394802\\
1.61871960023125	-6.0745753899459\\
2.00198381235261	-6.1158736655975\\
2.39739061214334	-6.1679362704349\\
2.80188673775363	-6.23132454902514\\
3.21268195775818	-6.30643484270253\\
3.62713253539639	-6.39349228945827\\
4.03743265730328	-6.49121671668956\\
4.42495225717246	-6.59446602215102\\
4.81471332376525	-6.70951203530982\\
5.15413940906175	-6.81927858454636\\
5.49336647623749	-6.93834099683735\\
5.85068122614682	-7.07443276987045\\
6.2049620744014	-7.22087621163391\\
6.52389802238028	-7.3632000131419\\
6.82796238303906	-7.50883978821624\\
7.15238814905273	-7.67583142372508\\
7.44265530746027	-7.83631312861358\\
7.73869600977312	-8.01186351216379\\
8.00999482632677	-8.18443707283981\\
8.2790098417357	-8.36796878407776\\
8.51497842604801	-8.54047438453896\\
8.76084731911097	-8.73337316396415\\
8.9796647779105	-8.91817096925283\\
9.18349477496548	-9.10345364978872\\
9.36934872452412	-9.28561794548848\\
9.53264119810827	-9.45829298440458\\
9.70224660008605	-9.65318682116021\\
9.85100003657267	-9.84079405705537\\
9.98168252410739	-10.0226747871311\\
10.0903375170106	-10.1904406426263\\
10.187031493377	-10.3575392449696\\
10.2676697486592	-10.515700833131\\
10.3409072180225	-10.682770237461\\
10.3942705541497	-10.828493276013\\
10.4386299165056	-10.979705355553\\
10.4686775560759	-11.1181627669248\\
10.4862228388548	-11.2417196053191\\
10.4943672711707	-11.3753448889288\\
10.4907163470855	-11.4988007531863\\
10.478122230832	-11.6032825526245\\
10.4569129362688	-11.7025769016188\\
10.4236475960871	-11.8061028265947\\
10.3831155383334	-11.8973544039286\\
10.3336023679691	-11.9827569985454\\
10.2785966210446	-12.0578750197712\\
10.2100016049636	-12.1328946033033\\
10.1326693104607	-12.200519377944\\
10.0582497613568	-12.2533359845944\\
9.97413466254576	-12.3020309230175\\
9.87442515404067	-12.3478760349115\\
9.7784001831221	-12.3822203236605\\
9.67161517731896	-12.4111174916759\\
9.5541167684228	-12.4334003097779\\
9.42769001442237	-12.4478941437609\\
9.28291305832604	-12.4541044232616\\
9.13641470080801	-12.4505451304078\\
8.9687070098823	-12.4357673636597\\
8.79339976666453	-12.4094260731734\\
8.60071661487314	-12.3689112269618\\
8.41450394324309	-12.3192534889806\\
8.22176960660949	-12.2578042808113\\
8.01979433683975	-12.1831377031851\\
7.79242860145322	-12.0872154132684\\
7.58836193721997	-11.9909149582564\\
7.36827989769545	-11.8766414540762\\
7.15650081211769	-11.7567595136581\\
6.91528015792183	-11.6086088547238\\
6.68175572765055	-11.4535688455702\\
6.43063442312923	-11.2741664730155\\
6.19417023373788	-11.0931956603572\\
5.93294881908462	-10.8795606304851\\
5.69843878775301	-10.6752864751174\\
5.45096722261352	-10.4465834943586\\
5.1903889166626	-10.1906958774654\\
4.9401930915903	-9.92983760943439\\
4.70030699360166	-9.66507248455883\\
4.4742859490854	-9.4017419106573\\
4.23127822704069	-9.10263902927952\\
3.98950246659854	-8.78739303289454\\
3.75933037711702	-8.46950831723067\\
3.54285415870607	-8.15323872074166\\
3.3391561602795	-7.8387859379549\\
3.13360258388368	-7.50309211521784\\
2.94549109386824	-7.177796750842\\
2.74579197405606	-6.81102278727474\\
2.55806866203357	-6.44312696478108\\
2.38960541655072	-6.09077816988586\\
2.21956200127656	-5.71000301357964\\
2.06935638363253	-5.34858854889145\\
1.93688732316439	-5.00626872480693\\
1.80875658065045	-4.64944829595463\\
1.69434974656622	-4.30434544351005\\
1.5862282651758	-3.94903405272143\\
1.48689715649894	-3.59009594829775\\
1.39225980166999	-3.2088717712528\\
1.308102584625	-2.82407121022432\\
1.24149426967939	-2.47381608581339\\
1.18183102472776	-2.10544921343255\\
1.13568635280859	-1.75984793958939\\
1.09859513561557	-1.40708047713313\\
1.07138427403491	-1.04641395243921\\
1.0563769300638	-0.72046113692191\\
1.05078424383918	-0.399979641376728\\
1.0549133928184	-0.0683623096337822\\
1.06859458716114	0.247166029870922\\
1.09177176123076	0.557643327612213\\
1.12208030703025	0.843700454481016\\
1.16469664364702	1.15074527431642\\
1.21527990694522	1.44161912946856\\
1.27554937309707	1.72847829597006\\
1.34313069639399	2.00132380612932\\
1.4200642557535	2.26952754800146\\
1.52683160036676	2.63030400425809\\
1.58842013639317	2.87488374786839\\
1.63299979347874	3.09075455253319\\
1.66299488910337	3.28213162103048\\
1.68085597273838	3.4557391548393\\
1.68801367366688	3.61683603040179\\
1.68475572511155	3.77425907170426\\
1.67186120709154	3.91524020501162\\
1.64909196111407	4.05139244672761\\
1.61773943152085	4.17721219850897\\
1.57827225465829	4.29471848468593\\
1.52854421617048	4.41032647130686\\
1.4737387883999	4.51368254941547\\
1.41009014530491	4.61387364456264\\
1.33480613866262	4.71401369749872\\
1.25102946350242	4.80920160157214\\
1.15666643599432	4.90173037829124\\
1.05208675190356	4.99086620487178\\
0.930208875055483	5.08138555069132\\
0.799044351969565	5.16652280288544\\
0.648192317300671	5.25227592679482\\
0.490633794500946	5.33091909530765\\
0.312074171918461	5.40932982167552\\
0.110595424500133	5.48684154112001\\
-0.113125127564157	5.56194500084646\\
-0.36030060810004	5.63408171844671\\
-0.631412575625511	5.70263153369027\\
-0.945186842394891	5.77115849370946\\
-1.3266653778672	5.85356176467426\\
-1.3185584221216	5.85998780651182\\
-1.26623748330162	5.86449334395199\\
-1.08162966827074	5.86678053038529\\
0.182547516090301	5.86317749515903\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.211476050663249	6.79231485949705\\
1.52172924877556	6.78964568425324\\
1.53811281765633	6.78312654626911\\
1.52169838874688	6.77418259346596\\
1.44526575178882	6.75547889683044\\
0.539124933471143	6.55906693472463\\
0.249639133768101	6.47940272867114\\
-0.00971640484223002	6.39758450290304\\
-0.23975503606934	6.31489869747625\\
-0.451434913183093	6.2285099787927\\
-0.646711358000809	6.13801333891436\\
-0.816118746903818	6.04907803056485\\
-0.975965777581258	5.95402573189202\\
-1.12069056776952	5.85615509313947\\
-1.24778727008179	5.75832526244854\\
-1.35576423345624	5.66393244971925\\
-1.45979464734545	5.56014023645442\\
-1.55598856188636	5.44909547956553\\
-1.63934353004643	5.3365960429492\\
-1.70971751543776	5.22476379373229\\
-1.76829625082444	5.11435730432412\\
-1.82178986006387	4.99231643879479\\
-1.86604124824189	4.86600039678019\\
-1.90112783448656	4.73574523713897\\
-1.92676097305546	4.60495555595256\\
-1.94544625766633	4.45720960936743\\
-1.95447668338904	4.30965636327016\\
-1.95478284115693	4.15282364540499\\
-1.94590306220592	3.98618714735432\\
-1.92590570500585	3.79747624379046\\
-1.89317628031179	3.58825494922566\\
-1.84649277987553	3.35845138397747\\
-1.78143613379727	3.09412293474606\\
-1.69564345531206	2.7929592573001\\
-1.55374617569816	2.3101010842404\\
-1.48000958340462	2.01251566694244\\
-1.41438221011268	1.70374310882639\\
-1.35810802999837	1.3886148826652\\
-1.31374642461161	1.08668708188334\\
-1.27603603624726	0.763186169314929\\
-1.24685800177884	0.423921768981883\\
-1.22850620131776	0.101344945660514\\
-1.21842840853817	-0.254192567413677\\
-1.21878144707566	-0.62342267699375\\
-1.22877499005453	-0.969875225476034\\
-1.24776030156115	-1.31534044505497\\
-1.2796499417829	-1.7046887027297\\
-1.31963989495736	-2.07170632777043\\
-1.36945225576151	-2.44138113061373\\
-1.43303871112697	-2.83623633684754\\
-1.50415259526641	-3.21591700766451\\
-1.58928743609315	-3.61482351240849\\
-1.68773739714667	-4.02441276551721\\
-1.78941914276635	-4.40575280859633\\
-1.91189082515221	-4.82342995882313\\
-2.04107624954361	-5.22631119023961\\
-2.18614864826326	-5.64281870442195\\
-2.33739357359084	-6.04473977533123\\
-2.49575490802355	-6.43676879600955\\
-2.66324252963158	-6.8247309624107\\
-2.85133208145292	-7.23290934649788\\
-3.04142214516874	-7.6202252837384\\
-3.23686867296442	-7.99565975205185\\
-3.4451580692631	-8.37352711133044\\
-3.66815220881082	-8.75564524337694\\
-3.90243375475575	-9.13491766654485\\
-4.14700958485878	-9.50914903748165\\
-4.38059676165508	-9.84784261479802\\
-4.62726878894094	-10.1873761910592\\
-4.89350934414664	-10.5346136133998\\
-5.13967021513788	-10.8391907580625\\
-5.41433800907092	-11.1616084358874\\
-5.69388965623506	-11.4720132270741\\
-5.97440499791786	-11.7664784003629\\
-6.25384439606457	-12.0436770827312\\
-6.52989617451708	-12.3023341055204\\
-6.7989699972671	-12.5404055197939\\
-7.05790586429923	-12.7567455699475\\
-7.33458751518241	-12.974341100543\\
-7.602310152748	-13.171708397209\\
-7.8469314001684	-13.3407732169355\\
-8.09641999428877	-13.5021026042607\\
-8.34767974482289	-13.6531612691674\\
-8.60943947819872	-13.798162319014\\
-8.85414848831468	-13.9220371596956\\
-9.10774036859937	-14.0381151491921\\
-9.31908525018263	-14.124921566221\\
-9.55251495300238	-14.2097940556583\\
-9.77468656031986	-14.2792314425052\\
-9.96793632303145	-14.3300320363011\\
-10.174996029923	-14.3737884193799\\
-10.3641491892149	-14.4032688576269\\
-10.5340359608105	-14.4203649469909\\
-10.7039376169901	-14.4276162291861\\
-10.8720743388502	-14.4238990310052\\
-11.0192222708674	-14.41051420555\\
-11.1581739716579	-14.3878509136858\\
-11.2894293505351	-14.35598921882\\
-11.4127066716052	-14.3150544722033\\
-11.51535980017	-14.2711517587542\\
-11.6112824932143	-14.2202652068871\\
-11.7002664017828	-14.1624812736861\\
-11.7846665576988	-14.0956453820313\\
-11.8586752683722	-14.0243201017709\\
-11.9207396488482	-13.9520377597224\\
-11.9796082040955	-13.8685685897906\\
-12.0334470654137	-13.7729500661061\\
-12.0729606361603	-13.6835418739178\\
-12.1063841666355	-13.5847288300248\\
-12.1307102007894	-13.4850317898688\\
-12.1493889727595	-13.3624766241119\\
-12.1572079811036	-13.2394778373801\\
-12.1544384461354	-13.1011178368434\\
-12.1426109664076	-12.9772572499504\\
-12.1181194502247	-12.8300923975742\\
-12.0804164452485	-12.6727993643147\\
-12.0324007349588	-12.5176241727383\\
-11.9762323386204	-12.3672194614328\\
-11.9021476528639	-12.1976970350087\\
-11.8177005090845	-12.0292455498344\\
-11.7256992127709	-11.8656356764596\\
-11.6171874559227	-11.6914048231193\\
-11.4808166312617	-11.4932689909521\\
-11.3371311352315	-11.303170691174\\
-11.1781597147388	-11.1098926520163\\
-11.0187675444129	-10.9303528968808\\
-10.8481046094297	-10.750999598351\\
-10.6605529228686	-10.5666847157703\\
-10.4544976016225	-10.3771935485176\\
-10.2381777348699	-10.1907569675142\\
-9.98455795207341	-9.98616718247501\\
-9.72414565721361	-9.78972467485344\\
-9.4662212900014	-9.60708883299349\\
-9.18572157960167	-9.42043013218506\\
-8.8735591345888	-9.22581044135887\\
-8.5668966922877	-9.04673625673227\\
-8.26815863931984	-8.88279724613141\\
-7.91948883307306	-8.70347942040948\\
-7.57260944947313	-8.53693475017158\\
-7.20393876875618	-8.37192384841462\\
-6.82261612606467	-8.21336584262552\\
-6.45208473155698	-8.07035809994534\\
-6.07141566505669	-7.93414956240544\\
-5.67011436504345	-7.80170584497191\\
-5.29418401059706	-7.68753062068243\\
-4.90855792362377	-7.57993851359906\\
-4.47667936704796	-7.47045570720362\\
-4.0773560808823	-7.3792183491055\\
-3.66548941468163	-7.2948554316008\\
-3.23683823897161	-7.21726772826386\\
-2.81330163281366	-7.15058584168132\\
-2.39634933868017	-7.09442505942757\\
-1.93082955072305	-7.04263662228347\\
-1.48071062245746	-7.00334330123432\\
-1.05032675436956	-6.9755655803897\\
-0.596538409724651	-6.95655424156474\\
-0.146315398146921	-6.94805808677362\\
0.306005482232079	-6.94989237534026\\
0.762881945419513	-6.96230289380825\\
1.19438444646955	-6.98380322522908\\
1.65975575380275	-7.01771271184234\\
2.09524135060673	-7.05962370047496\\
2.54674346576755	-7.11360846222559\\
2.95185873630102	-7.17132231379174\\
3.36392640276253	-7.23920068622626\\
3.78156119730674	-7.31764584672807\\
4.20192403007669	-7.40666866319755\\
4.61703052080275	-7.5047848852103\\
5.02454075886629	-7.61130599011498\\
5.43635377036646	-7.72961114701183\\
5.82732135897614	-7.8522627231779\\
6.19125084487277	-7.97589225838365\\
6.59145190515653	-8.1229093554893\\
6.94935053096492	-8.26474678112849\\
7.29527562149794	-8.41170021347023\\
7.66031246521238	-8.57797653702064\\
8.00738711807132	-8.74752055789966\\
8.33059190886769	-8.91624485659885\\
8.66082919621949	-9.10038191677027\\
8.9650467435623	-9.28150308512963\\
9.23869409231732	-9.45478769715501\\
9.50044794395278	-9.63069117874154\\
9.7887233856205	-9.83725160066516\\
10.0225741255902	-10.0159536566301\\
10.2795261671816	-10.2254902703212\\
10.5131267903234	-10.4298469402624\\
10.722189878634	-10.6259166636351\\
10.9038195614935	-10.8082325305826\\
11.0984111200439	-11.0184648207334\\
11.2597382468115	-11.2070977532187\\
11.4120874740623	-11.4002641535286\\
11.54347462269	-11.5818435907273\\
11.6750216091402	-11.7821094360469\\
11.7855016667086	-11.9699911854395\\
11.8793743618991	-12.1501241048093\\
11.9526007259226	-12.3102894299607\\
12.0220521747821	-12.4879483976354\\
12.0693942747665	-12.6340163758596\\
12.1061940429429	-12.7748828148958\\
12.1359161566175	-12.9298592271915\\
12.1519700527821	-13.0663259998523\\
12.1575872230003	-13.1947610655245\\
12.1531795933449	-13.321015080194\\
12.1385896881769	-13.4420541046798\\
12.1140193578634	-13.5570836237332\\
12.0835142894823	-13.6553745015674\\
12.0389638370753	-13.7616810164618\\
11.9832984136983	-13.8627052513634\\
11.9207690841362	-13.9520001552628\\
11.8541656801661	-14.0290805266473\\
11.7754142319112	-14.1036490039466\\
11.6920940244708	-14.1682810657845\\
11.6057124305646	-14.2235185719803\\
11.4992322507546	-14.2787169036149\\
11.3959243335414	-14.3213321311089\\
11.2800490097866	-14.358641853066\\
11.1516893647165	-14.3891476333378\\
11.0106535149734	-14.4115778994087\\
10.8648931996761	-14.4242988366019\\
10.7000811736466	-14.4275691261707\\
10.5334839174678	-14.4203247496005\\
10.3573898474073	-14.4023989491202\\
10.1868893471742	-14.3759471448785\\
10.0017321730967	-14.3379504051301\\
9.7826374126264	-14.2815021060503\\
9.58280453238074	-14.2199277843451\\
9.35488195131108	-14.138700783558\\
9.13333190681228	-14.0491152620549\\
8.88799097108522	-13.9382613072566\\
8.64954462716847	-13.8192459117351\\
8.41675325847184	-13.6926604166837\\
8.16773870308351	-13.5461500103329\\
7.9008852430123	-13.3766136468177\\
7.65191736849697	-13.2068628414324\\
7.37511470069637	-13.0050480091659\\
7.09293976285074	-12.7850687727297\\
6.82767111487025	-12.5649969867349\\
6.55642636178861	-12.3264171585392\\
6.27845302847922	-12.0673394788264\\
6.01290956465832	-11.8056148962988\\
5.75818167556858	-11.5409756165959\\
5.4832038852944	-11.2396959212233\\
5.22909582455393	-10.9461261488111\\
4.99666436328871	-10.664109638803\\
4.76012972200984	-10.3630551023399\\
4.53094628616459	-10.0569114142397\\
4.31245925479016	-9.7508363662909\\
4.06381409738153	-9.38419672410381\\
3.83225329428324	-9.02354080230272\\
3.59882797132425	-8.63917371676561\\
3.38400936070245	-8.26480747064026\\
3.18091747814145	-7.89036519618713\\
2.98548033545786	-7.50865222630875\\
2.7903966879583	-7.10357941783406\\
2.61132351066014	-6.70712539484097\\
2.43771444317427	-6.29616954448305\\
2.28830538718083	-5.91749932071476\\
2.14074188957545	-5.51603841985401\\
2.00639618957021	-5.12143120190371\\
1.87672755712921	-4.70748673339233\\
1.76854861500529	-4.33035611730648\\
1.6602876563295	-3.914760630929\\
1.57166215625036	-3.53618012797517\\
1.48443998812613	-3.11570654450083\\
1.41619336863531	-2.7378071554968\\
1.36115752506889	-2.38440026537347\\
1.3102603270233	-1.99297350448384\\
1.27268944672405	-1.63006044345478\\
1.24442305608741	-1.26469047616901\\
1.22534041599339	-0.881107203946009\\
1.21759845986788	-0.520402340064857\\
1.21958360640117	-0.184589987920306\\
1.23125053856224	0.161460215987496\\
1.25370707634956	0.515371848654086\\
1.28320000670791	0.831699015555516\\
1.32633751500149	1.17892320065254\\
1.37372380879997	1.48216140786308\\
1.43379773957146	1.80049513004434\\
1.50514847046135	2.11889165837755\\
1.58352153899795	2.41926773200198\\
1.67361772322536	2.72090353392899\\
1.76386960823965	3.02914028875543\\
1.83151703544164	3.29341580372712\\
1.88260629323372	3.5314611456018\\
1.9186157297977	3.74462182321923\\
1.94212204020372	3.94210310130301\\
1.95400161928553	4.12714961762228\\
1.95493233531074	4.29342382256361\\
1.94632443374435	4.44748550485585\\
1.92724530835702	4.60195109748034\\
1.89813124749945	4.74850020779697\\
1.86140633724123	4.88078112081549\\
1.8150208918407	5.00926373267725\\
1.75946348393021	5.13230238950649\\
1.69991593220224	5.24151170199048\\
1.6244800553536	5.35802882194047\\
1.54633279451626	5.46104319054497\\
1.44928003422138	5.57131551657537\\
1.34752415276913	5.67156858167688\\
1.2356472076848	5.76823588026289\\
1.10521303585751	5.86724910660493\\
0.960895451304266	5.96352238970905\\
0.806680500686328	6.05432769456293\\
0.633674465775195	6.14442688651899\\
0.438581907337687	6.23407769362126\\
0.233568673458057	6.31726488050028\\
0.00322821699264253	6.39976939871976\\
-0.252603411865488	6.48027696175303\\
-0.531590093486832	6.55712987606286\\
-0.835928421515804	6.63035257535861\\
-1.19126197022543	6.70505534490193\\
-1.52884580016893	6.77677131282599\\
-1.53791882029853	6.78421656163438\\
-1.52104850821286	6.7897485386106\\
-1.447881924478	6.79451530942593\\
-1.21278362256126	6.79646114439175\\
0.211475810989857	6.79231491242467\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.240404378348316	7.72145226952259\\
1.7254298313351	7.71904776707117\\
1.74851504271309	7.71100706439082\\
1.73348333765787	7.70208224324532\\
1.66881242076128	7.68518556241951\\
1.4201964663287	7.63526501474524\\
0.985235551811432	7.54514654253523\\
0.64555661132497	7.46463062325865\\
0.332190845337855	7.37986801156951\\
0.0592975238192217	7.29606661340051\\
-0.198140590576426	7.20671188778933\\
-0.433536057442851	7.11442381650431\\
-0.651998701407933	7.01774631703694\\
-0.838633155534417	6.92486939130534\\
-1.01823365849507	6.82446720977364\\
-1.18273959431756	6.72071727937162\\
-1.3286569791354	6.61682822424896\\
-1.45420567530869	6.51614705311362\\
-1.57544466072551	6.40622876748406\\
-1.67587560718504	6.30298429552318\\
-1.76883605384252	6.19449061592119\\
-1.85084281861485	6.08505749270088\\
-1.93294775714992	5.95767317411851\\
-2.00149974009279	5.83164418913428\\
-2.05744654088833	5.70877378107132\\
-2.1067892424629	5.57676171003124\\
-2.14783614503589	5.43805686766788\\
-2.18102216668586	5.288386300892\\
-2.20481552590193	5.13116199738009\\
-2.21859841640208	4.97265231645906\\
-2.22327804009968	4.79671178996494\\
-2.21800015828405	4.61895792971343\\
-2.20113606794253	4.41508581570888\\
-2.17470714366354	4.21416254934763\\
-2.13629243811056	3.99471699220366\\
-2.0852508899182	3.75754435291363\\
-2.01723417799699	3.48790649477082\\
-1.92759468268966	3.17501500476097\\
-1.76628692614744	2.62610547783932\\
-1.6906692808603	2.32319604726521\\
-1.62447002250111	2.02011448589823\\
-1.55938089540383	1.67171798624603\\
-1.50727057917076	1.33664161572175\\
-1.4619615205419	0.975105178851788\\
-1.43027268755889	0.648136552285102\\
-1.40466449299796	0.279828376649963\\
-1.38961192752291	-0.0776065188959336\\
-1.3837741206005	-0.462656747705076\\
-1.38806857313187	-0.837667913019619\\
-1.40298944531354	-1.23456309278184\\
-1.42767600254039	-1.62369535788545\\
-1.46075569325632	-1.99978113255\\
-1.50684206583035	-2.40920952018731\\
-1.5642807165966	-2.82564704214488\\
-1.62906759142264	-3.22421206217102\\
-1.7099093182038	-3.65583018324126\\
-1.79363355789991	-4.05128467220609\\
-1.8910020897807	-4.46483624835765\\
-1.99873718938503	-4.87973553777104\\
-2.11347243019926	-5.28427045727675\\
-2.25101513910987	-5.73001932121901\\
-2.3870870266928	-6.13770077272207\\
-2.5320296817716	-6.54255456276766\\
-2.69415906403285	-6.96580877919467\\
-2.85970793429405	-7.37103351272589\\
-3.02755400774156	-7.75830265066499\\
-3.21285124028918	-8.16214812678406\\
-3.40665880420757	-8.56145945050602\\
-3.61801954459052	-8.97345609348182\\
-3.84675056277522	-9.39507343995879\\
-4.0595784868828	-9.76730136889927\\
-4.28256893589368	-10.1386908896348\\
-4.51446664231983	-10.5066101847729\\
-4.75491538611036	-10.8701332435461\\
-5.0177139921159	-11.2482980861463\\
-5.26024423648474	-11.580932368138\\
-5.51979520732363	-11.9207647808802\\
-5.79899860717803	-12.2689264657476\\
-6.06459868998999	-12.5844137527078\\
-6.33636325454821	-12.8922524776777\\
-6.60941647056864	-13.1870527429838\\
-6.88285942067646	-13.4683517028429\\
-7.15437146343611	-13.7344105391535\\
-7.42313668895574	-13.985200563351\\
-7.72901777991212	-14.2558383503317\\
-8.02337411932129	-14.5017720865913\\
-8.30051357025503	-14.7205549556748\\
-8.58149413885198	-14.9298818179984\\
-8.85385038337705	-15.1208550520638\\
-9.13555471577488	-15.3060314171182\\
-9.41335617229832	-15.4762681156529\\
-9.70003620629945	-15.6388955956288\\
-9.95213970101085	-15.770740838856\\
-10.2285643955921	-15.9029660362041\\
-10.4849666598301	-16.0136774016327\\
-10.7087146122506	-16.1005126705615\\
-10.9567299244712	-16.1855948737368\\
-11.1696165780285	-16.2487379732435\\
-11.4003958527023	-16.3061801858332\\
-11.599264412239	-16.3458202045907\\
-11.8110654386253	-16.3771362772909\\
-11.9995049890111	-16.3946523641002\\
-12.1681554985595	-16.4012052416692\\
-12.3398521866222	-16.398019972969\\
-12.4903089260297	-16.3860548414218\\
-12.6328335674658	-16.3657566259998\\
-12.7685241065751	-16.3371596011647\\
-12.8971608359377	-16.3003634414577\\
-13.0185199926233	-16.2554674851788\\
-13.1323732926615	-16.2025707289251\\
-13.2384873819522	-16.1417717665472\\
-13.3368851144643	-16.0729668124939\\
-13.4204779458847	-16.0024827985543\\
-13.4928536118165	-15.9298021194956\\
-13.5626710443346	-15.8459286720442\\
-13.6290402172228	-15.7484647225415\\
-13.6795318054939	-15.6569856883564\\
-13.724450534503	-15.5553471302556\\
-13.7624461516941	-15.4430172077169\\
-13.7900998037276	-15.3296823648981\\
-13.8089181731319	-15.2117393954049\\
-13.8194752560834	-15.0756518458431\\
-13.8195882425628	-14.9460373891886\\
-13.8107001694913	-14.8142137017758\\
-13.7889417732101	-14.6551818755814\\
-13.7603540988676	-14.5142596645811\\
-13.7125064133316	-14.3357637054599\\
-13.6536807081164	-14.1605141623921\\
-13.5865890242359	-13.9918135819972\\
-13.5036785966468	-13.8107257160461\\
-13.4028048506542	-13.6166872572714\\
-13.2888666623569	-13.4210112345543\\
-13.1654891183759	-13.2291088025571\\
-13.0330264037928	-13.0403065733843\\
-12.8879651112773	-12.849359134778\\
-12.7336828431277	-12.6606895876752\\
-12.5555472251358	-12.4577972392477\\
-12.366954284286	-12.2573461717886\\
-12.1537808418951	-12.0455307958721\\
-11.9168098394759	-11.8255115022518\\
-11.6836360542453	-11.6225271167295\\
-11.449873982457	-11.4306754631637\\
-11.2023476309861	-11.238709051958\\
-10.9070255504562	-11.0229895536484\\
-10.6211354047467	-10.8264530770224\\
-10.3207920807802	-10.6316601919595\\
-9.99704273494254	-10.4338152856291\\
-9.65991614509634	-10.2399680804055\\
-9.30662382908242	-10.049021148228\\
-8.94779954785202	-9.86685323491318\\
-8.60848527039162	-9.70472299429882\\
-8.25065117172403	-9.5437235123796\\
-7.87776293226157	-9.38620329972957\\
-7.45720708897486	-9.22037643291111\\
-7.06616490653219	-9.07683217213062\\
-6.64956849592117	-8.93462376285915\\
-6.19805718510369	-8.79240018397285\\
-5.76945103502886	-8.66835311869774\\
-5.34643070298423	-8.55598322601497\\
-4.93276063924578	-8.45543444939292\\
-4.50931221440197	-8.36178179372061\\
-4.02738659852682	-8.26628757285928\\
-3.54174911397002	-8.18168923586996\\
-3.0617937058071	-8.10928016341331\\
-2.58987012455798	-8.04871931105348\\
-2.12976927626497	-7.99965978371162\\
-1.68326066043513	-7.96134780942203\\
-1.19400352737294	-7.92977030600905\\
-0.733578124651331	-7.90990815103163\\
-0.261923087632642	-7.89941445786776\\
0.221342064215563	-7.89897637092776\\
0.665845153655212	-7.90778893056894\\
1.13461043355215	-7.92667276388943\\
1.58861279227452	-7.95439352514466\\
2.06981504228192	-7.99398556324634\\
2.50799384969085	-8.03927227489547\\
2.96020167199908	-8.09535889888265\\
3.42230722322516	-8.16263841243521\\
3.8918949767294	-8.24152324143211\\
4.36667027269084	-8.33230086998861\\
4.84503497119852	-8.43527081990614\\
5.31705612245951	-8.54854223345455\\
5.76969243911029	-8.66841999348772\\
6.18000593706754	-8.78696361523514\\
6.62445494110023	-8.92639300134847\\
7.03816723402989	-9.06693412391726\\
7.42877805676908	-9.2096016591271\\
7.85145115805219	-9.37546782977261\\
8.23251816592507	-9.5358263420991\\
8.59158154859917	-9.69689182058578\\
8.93625657811434	-9.86117983872907\\
9.31673416635012	-10.0543212774165\\
9.66517187850976	-10.2429002008748\\
10.004882923531	-10.438466693279\\
10.319779450811	-10.6310222320532\\
10.6490354671692	-10.8451371513006\\
10.9538014836864	-11.0562590941862\\
11.2137147578009	-11.2472914025896\\
11.487066985057	-11.4604807004423\\
11.7328565934179	-11.6643560403781\\
11.9905944167947	-11.892432075696\\
12.2199889782078	-12.1097972433027\\
12.4275751959349	-12.3203300215929\\
12.6165899996725	-12.5257076499847\\
12.7999854598188	-12.7401441439892\\
12.973174911552	-12.9597342500019\\
13.1225348305108	-13.1661523837985\\
13.2555374522927	-13.3673801575731\\
13.3792334878255	-13.5744427939768\\
13.4873061934988	-13.7775580022679\\
13.5714383668324	-13.956834044816\\
13.6444956078907	-14.13583852308\\
13.6997088995899	-14.2945768561957\\
13.747048141409	-14.4596119709742\\
13.7813471070212	-14.6134002228189\\
13.8068655232156	-14.778805248\\
13.8186611582498	-14.922879100196\\
13.8200232712622	-15.0585403438025\\
13.8115854767905	-15.1879747408066\\
13.7948877122625	-15.3047232980046\\
13.765813739876	-15.4311676547867\\
13.7273173259945	-15.5479277661712\\
13.6858032298827	-15.6441751177702\\
13.6358661478274	-15.7371394243852\\
13.5805441726603	-15.8216746877329\\
13.5067024147056	-15.9143781491187\\
13.4306403924333	-15.993003179013\\
13.3441164143226	-16.0673506561994\\
13.246110341459	-16.1369069523893\\
13.1353358124237	-16.2010352592745\\
13.0270582225068	-16.2518881367131\\
12.9043075824524	-16.2980106493663\\
12.7663078089765	-16.337706618498\\
12.6142063095422	-16.3689470554976\\
12.4497567730032	-16.390186275504\\
12.2853802556355	-16.4001778380624\\
12.1125429873819	-16.40005322763\\
11.9452594640603	-16.390667282924\\
11.7742026095526	-16.3725384280093\\
11.5803789276839	-16.3424682165835\\
11.3698936496052	-16.2992738096054\\
11.1600742627775	-16.2461112111404\\
10.9299086809061	-16.1769794117677\\
10.7036011258192	-16.0986329480798\\
10.4846316640594	-16.0135404562751\\
10.2335891187817	-15.9052475188842\\
9.99341654027329	-15.7913142346437\\
9.74854367717177	-15.6650838873889\\
9.47258491556599	-15.5109609950555\\
9.19306144628767	-15.3422840306949\\
8.90341777992775	-15.1543495184007\\
8.62662483986002	-14.9623377672576\\
8.33982171409772	-14.750593043671\\
8.06320039078787	-14.533969689754\\
7.76164499379118	-14.2837937443543\\
7.45329600561818	-14.0125779962638\\
7.17859617841453	-13.7575225253574\\
6.91120022522464	-13.4967324354224\\
6.62588797204851	-13.2043860395399\\
6.36354144141169	-12.9222352249766\\
6.09305247681888	-12.6173405741533\\
5.8404978868175	-12.3192064552044\\
5.57233908588418	-11.9876284483954\\
5.30587195535018	-11.641850587062\\
5.0503119884521	-11.2938931194219\\
4.80619595443062	-10.9454442596863\\
4.57394319022096	-10.5981703761457\\
4.31570464136921	-10.1923649017973\\
4.09112047683559	-9.82094747990807\\
3.87903471924725	-9.45272686859521\\
3.64752928580861	-9.02920135805195\\
3.44438703276364	-8.63670838989575\\
3.24290119749991	-8.22552711250951\\
3.0439621610845	-7.79501617199827\\
2.85891559087774	-7.36915224218639\\
2.70032901033882	-6.98137127388365\\
2.55076417968644	-6.59295498731404\\
2.40764332959496	-6.19683023452578\\
2.25593339452127	-5.74528696574361\\
2.13344972296293	-5.35143539031863\\
2.0104727180013	-4.92271615222105\\
1.90604544726591	-4.52517781843724\\
1.80198686859034	-4.08850616497735\\
1.71074408842893	-3.66000060818254\\
1.63497332782914	-3.25786708568867\\
1.56569538666868	-2.83502577842676\\
1.50867351895497	-2.42378490097328\\
1.46068439758148	-1.9990681924376\\
1.42650629498376	-1.60820630964215\\
1.40190456862659	-1.21289143308415\\
1.38802765911535	-0.835985451267007\\
1.38377482030243	-0.462109139427842\\
1.38925752824718	-0.0900290525778225\\
1.40494058636704	0.284795398498535\\
1.42892017255362	0.631881863788216\\
1.46470720747301	0.999797686351346\\
1.50777047695924	1.34019099696822\\
1.56163885811695	1.68490990233492\\
1.62015610423999	1.99879894164995\\
1.69525603820077	2.34273740726896\\
1.76882239251886	2.63562315452004\\
1.85827013244202	2.94991516224216\\
2.01627340775776	3.48434433355478\\
2.08699474466118	3.76502256099717\\
2.14013262579871	4.01453837778318\\
2.17783739919065	4.23485194707314\\
2.20561218895617	4.45844404817919\\
2.21934296093938	4.64478791723646\\
2.22315284409494	4.83397236345017\\
2.21596922349793	5.01338264202296\\
2.1992046802042	5.17530907222493\\
2.17175498704093	5.33544032601833\\
2.13682596029178	5.4789133064239\\
2.09396467462	5.61391318316597\\
2.0398240266049	5.74995485705309\\
1.97965527329223	5.87424098603955\\
1.90579641844282	6.00218607613419\\
1.82493783608198	6.12127229063811\\
1.73569523247227	6.23482807029065\\
1.63674706694355	6.34472758431429\\
1.52326016980673	6.45528426867863\\
1.39553090446562	6.56467068847873\\
1.25639783793236	6.66984450326315\\
1.10558965131602	6.7709493024866\\
0.948654813735292	6.864800638195\\
0.774362368000581	6.9580524796096\\
0.571408329980848	7.05479052311692\\
0.360421242767249	7.14429764335931\\
0.122251402916316	7.23420918077745\\
-0.135031315057923	7.32036335915258\\
-0.416375150820105	7.40375222627717\\
-0.717955346015991	7.48270152817303\\
-1.04982966387356	7.55932356744733\\
-1.46163458860854	7.64338132658455\\
-1.72900041057961	7.70055942502344\\
-1.74849098526773	7.71169745156061\\
-1.73179946691823	7.71811419846197\\
-1.66238717282221	7.72339022584072\\
-1.45774889961178	7.72616408879846\\
-0.614068370894795	7.72256634024559\\
0.240404105889411	7.72145232969031\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.269332706033381	8.65058967954813\\
1.92751984575824	8.64856475254758\\
1.95878399413347	8.64002024861842\\
1.94750926940252	8.63095399489391\\
1.89327053099951	8.61539256120379\\
1.70800189106465	8.57692454428362\\
1.12218205438986	8.45714013439651\\
0.760361738109324	8.37220357221184\\
0.424187861748653	8.28278138680407\\
0.119083752437096	8.19101851389222\\
-0.155312191164775	8.09816285240677\\
-0.413336703421763	8.00015040580432\\
-0.641563013088835	7.90307959293824\\
-0.861552284288575	7.79835483901357\\
-1.05961644273226	7.69266010934798\\
-1.24297528276858	7.58295730005116\\
-1.40702275458638	7.47283786677158\\
-1.54923561915265	7.36597837973741\\
-1.68808761474464	7.24878556026784\\
-1.80305443790426	7.13956685041395\\
-1.91344033671549	7.02131012982769\\
-2.01368738787023	6.89904986057146\\
-2.10147562999523	6.77641002573779\\
-2.1774704206047	6.65418030333829\\
-2.25207541378585	6.5135682649411\\
-2.3126926816837	6.37698101949701\\
-2.36584167592313	6.23104702864878\\
-2.40989090455106	6.07833938285333\\
-2.44346881744889	5.9247481379288\\
-2.46790754395098	5.76688203091477\\
-2.48386276813032	5.59868218609222\\
-2.49068443712067	5.41398899812184\\
-2.48720663276514	5.22117871754457\\
-2.47388542055483	5.02527335324389\\
-2.44899528479212	4.80800642817192\\
-2.41112073435936	4.56994734099494\\
-2.35917204750471	4.31103536092772\\
-2.29492903162508	4.04094788542685\\
-2.21461443433603	3.74431878099842\\
-2.10488014346164	3.37988797331039\\
-2.02038943667763	3.09412796805375\\
-1.93761609183634	2.78247385065803\\
-1.85732206100374	2.44020066793702\\
-1.79226084209067	2.12293176324636\\
-1.72966588726208	1.76851895433775\\
-1.67316761625063	1.38398826466274\\
-1.63145560892371	1.0329371430713\\
-1.59732836664919	0.664268946909505\\
-1.5712149790568	0.267557167435427\\
-1.5568266407933	-0.0869450626634958\\
-1.55051794251204	-0.453278366018637\\
-1.55346729094155	-0.864527566222893\\
-1.56821584351949	-1.30907118645153\\
-1.59422488831803	-1.7481604604678\\
-1.62974285038388	-2.17106580064631\\
-1.67339645860212	-2.57796553788351\\
-1.72757589475935	-2.99480497507212\\
-1.79398415128822	-3.42873210728393\\
-1.87093294809811	-3.86515202838438\\
-1.95382723206358	-4.28191982508319\\
-2.05000035055961	-4.71658191621398\\
-2.14947687372453	-5.12543135230965\\
-2.25897389557351	-5.53899868109319\\
-2.38988635108842	-5.99442978686917\\
-2.5218841807455	-6.41952372086778\\
-2.6743298639297	-6.8762622764936\\
-2.83671375136237	-7.32983291264426\\
-2.99753994158499	-7.75126742483626\\
-3.17855577908659	-8.19777157982348\\
-3.36395537966999	-8.62900633770482\\
-3.56846504627473	-9.07838252799593\\
-3.78708993929137	-9.53232405346076\\
-3.98834702092228	-9.92901429907356\\
-4.19558476875929	-10.3186337663956\\
-4.42745312493672	-10.7342134016857\\
-4.67170328480624	-11.1510576212819\\
-4.9265904943368	-11.5653687624742\\
-5.19130736097353	-11.9753335244672\\
-5.45858346653866	-12.3700426257168\\
-5.70684992577531	-12.7207098663811\\
-5.98975984509715	-13.1029010061116\\
-6.28074719244392	-13.4779490851394\\
-6.54580640607183	-13.8046297390419\\
-6.84493039397382	-14.1571505665513\\
-7.14966783146645	-14.4995960926815\\
-7.45584908711801	-14.827520644376\\
-7.76181415058436	-15.1397462233531\\
-8.06579272882734	-15.4352089049819\\
-8.36566495664663	-15.7127511245103\\
-8.65906556255715	-15.9712711808695\\
-8.94289444309467	-16.209352833814\\
-9.25742997769962	-16.459633100737\\
-9.54131410058109	-16.6734291565575\\
-9.84465771098188	-16.8892861595075\\
-10.1170444591515	-17.0720441863359\\
-10.4232568760365	-17.2649428774264\\
-10.7250675709972	-17.441939894189\\
-11.0134816544048	-17.598704981281\\
-11.2765098671932	-17.7308963826312\\
-11.5641119775739	-17.863337809014\\
-11.826259776267	-17.9726614719446\\
-12.0854597601226	-18.0696137500046\\
-12.3460050108109	-18.1553450313307\\
-12.5834207355069	-18.2226390415064\\
-12.8105538770314	-18.2767255415761\\
-13.0299702974485	-18.318727852468\\
-13.2323139768831	-18.3478290243509\\
-13.443428825863	-18.3674528560458\\
-13.6323733801289	-18.3747942541522\\
-13.8028347802792	-18.3722355684201\\
-13.9728059734145	-18.3600041252717\\
-14.1334195898816	-18.3384336823653\\
-14.2864073286951	-18.3075519847101\\
-14.4315235819866	-18.2674707521281\\
-14.5685182594844	-18.2183013258446\\
-14.6815313650296	-18.1679075197064\\
-14.7879541187163	-18.1107151219789\\
-14.8876070284162	-18.0467995861827\\
-14.9814404351015	-17.9752965982663\\
-15.0627801156471	-17.9021211752192\\
-15.1426776622973	-17.8171207459084\\
-15.2076299242081	-17.7353129455664\\
-15.2690492060173	-17.6435081953785\\
-15.325616545574	-17.5410213106068\\
-15.3759404328456	-17.4271523865934\\
-15.4185081367527	-17.301305585409\\
-15.4494894066658	-17.1743329399273\\
-15.4705722271602	-17.0421976629018\\
-15.4811670705302	-16.9176625404419\\
-15.4833319381888	-16.774313114181\\
-15.4753458086764	-16.6265399807173\\
-15.4545986751377	-16.4574870735398\\
-15.4251201997721	-16.3005824763814\\
-15.3854360387598	-16.1398859828536\\
-15.3372620668505	-15.9808621424184\\
-15.267626043302	-15.7880853446343\\
-15.1908020702472	-15.6053868282391\\
-15.0974889909143	-15.4100392587964\\
-14.9960789497054	-15.2201318796233\\
-14.8879419038854	-15.0359876901646\\
-14.7497180994253	-14.8209932642756\\
-14.6013158880666	-14.6094720946629\\
-14.4387990873231	-14.3955475783819\\
-14.2659517329646	-14.1841750567315\\
-14.0663807086584	-13.9568682763356\\
-13.8550940114407	-13.7322965410079\\
-13.6162689929945	-13.4949930078235\\
-13.3865831132834	-13.2807803051753\\
-13.1394118439391	-13.0634364384631\\
-12.8825853952202	-12.8502287271533\\
-12.6061290620445	-12.6333815958175\\
-12.3290678863677	-12.4277661913753\\
-12.0041129697486	-12.1999456343312\\
-11.6987963513795	-11.9977176211791\\
-11.3451051015462	-11.7763995389109\\
-11.0046196405501	-11.5753304815102\\
-10.6321679067735	-11.3677204403537\\
-10.2633787534627	-11.1738780387399\\
-9.90036976480233	-10.99366065145\\
-9.51285072840744	-10.8121103764234\\
-9.10589367714532	-10.6327613133582\\
-8.68918091527104	-10.4604187618344\\
-8.2860326580547	-10.3039898084468\\
-7.85529519976043	-10.1474966831012\\
-7.44972404107351	-10.009744464614\\
-7.01102152348199	-9.87077955536925\\
-6.53591962849766	-9.73158987391466\\
-6.04880270163194	-9.60062391584683\\
-5.59045058759076	-9.48787446212\\
-5.12245570583726	-9.38291641795887\\
-4.66831199039641	-9.29061776666139\\
-4.20038990372192	-9.20512238532649\\
-3.73645051746489	-9.12977161162622\\
-3.27821569195203	-9.06437795377004\\
-2.75336960268838	-9.00031747926438\\
-2.24134420114569	-8.94880889424802\\
-1.74527513654114	-8.90912463469772\\
-1.27097630117835	-8.88049643706899\\
-0.759742314271961	-8.85976247746453\\
-0.237675314446886	-8.84937585628819\\
0.247976586465569	-8.84947560228421\\
0.745967599530733	-8.85934859441333\\
1.27114031974723	-8.88050475622467\\
1.77977366769345	-8.91156121074298\\
2.24943467166085	-8.94953912727302\\
2.7391577899355	-8.99874207719166\\
3.24349403659074	-9.05978436226844\\
3.75944273019469	-9.13328785247062\\
4.20914508756603	-9.20663384823067\\
4.66377223860489	-9.28974177275973\\
5.12171696812243	-9.38275864462012\\
5.57938960505009	-9.48527640480243\\
6.03337486093853	-9.59666541045339\\
6.5286180843528	-9.72954003268183\\
6.98380337294496	-9.86249226693051\\
7.42158852322433	-10.000523279519\\
7.88508362318701	-10.1579759894509\\
8.32269740799856	-10.3178109874038\\
8.74170626034755	-10.4815339158976\\
9.15486207698567	-10.6537517876566\\
9.55933568833956	-10.8333205909551\\
9.94880899847611	-11.0171264604409\\
10.318545444657	-11.2021666883898\\
10.6664451414835	-11.386315621825\\
11.0303013348078	-11.5901090449433\\
11.3764738221755	-11.7954986968952\\
11.7141695199739	-12.0076434297237\\
12.041286429919	-12.2253253258769\\
12.3700399854864	-12.4574835467608\\
12.6579314806612	-12.6730856303012\\
12.925840306885	-12.8853046681438\\
13.1969734395686	-13.112927774979\\
13.4334460271144	-13.3234716200743\\
13.6904440834693	-13.5669927622064\\
13.9230095556117	-13.8028593602908\\
14.1347688793012	-14.032950479236\\
14.340232672826	-14.2731905347597\\
14.503849830998	-14.479219058009\\
14.6756938561577	-14.7133030749541\\
14.8127122066963	-14.9165186783718\\
14.948463037755	-15.1370339013445\\
15.04981112819	-15.3183250118016\\
15.1490209406447	-15.5149684423244\\
15.2401717726646	-15.7199258702396\\
15.311104184864	-15.9044625818941\\
15.3713983688064	-16.0904925541608\\
15.4182659980877	-16.2698979246314\\
15.4510683242285	-16.4356522511011\\
15.4714763196218	-16.586143679979\\
15.4823770484169	-16.7402597683802\\
15.4823037101343	-16.8922906370443\\
15.4706622112796	-17.0414463623874\\
15.4497753579334	-17.1729063374852\\
15.422280953388	-17.2880301526656\\
15.3893814064161	-17.3912788463359\\
15.3453896682226	-17.49948925207\\
15.2911419853771	-17.6059440565734\\
15.2303505214713	-17.7032535721107\\
15.1651425556395	-17.7903074062198\\
15.0807742365101	-17.8842425033768\\
14.9969898236605	-17.9621944861583\\
14.9073901298703	-18.0327235292528\\
14.8008512121394	-18.1030518358788\\
14.6931474870206	-18.1621559697029\\
14.5688239977649	-18.2181777564268\\
14.4271478111638	-18.2688496578597\\
14.3025025245795	-18.3036547178193\\
14.1675612748227	-18.3324672203399\\
14.0230021181265	-18.3543680794356\\
13.8737014218207	-18.36837554603\\
13.6961012335958	-18.3749081654679\\
13.5119925074043	-18.3712867604511\\
13.3080761777354	-18.3561852480759\\
13.1071708626343	-18.3309631618454\\
12.8817055816668	-18.291485825692\\
12.6433133253116	-18.2379059700575\\
12.4148418834734	-18.175947770627\\
12.1637487586918	-18.0966386205205\\
11.9142364474245	-18.006835903588\\
11.6675571580091	-17.9078001410823\\
11.3952518610003	-17.7871320382858\\
11.1098225042619	-17.6483303500119\\
10.8207472383388	-17.4952983220734\\
10.5587716900097	-17.3460386267087\\
10.2511089851199	-17.1581390620869\\
9.97478340489831	-16.9779019500754\\
9.66468343054857	-16.7627850504546\\
9.39283476032085	-16.5630328418622\\
9.08620290907184	-16.325141438295\\
8.81146047813681	-16.1005571924974\\
8.52238496472429	-15.8524241358418\\
8.2425277213676	-15.6004317263368\\
7.94992042459292	-15.3242828807554\\
7.65795086064974	-15.0354529339654\\
7.37832872177063	-14.7459846506147\\
7.08052790015988	-14.4233340711326\\
6.7721325564811	-14.0728851057947\\
6.48537433474242	-13.7313592586746\\
6.18248160091037	-13.3532684128761\\
5.88615118022736	-12.9650061141067\\
5.60215671217533	-12.5746367689879\\
5.33106397532303	-12.1840306777988\\
5.07450564899719	-11.796877596218\\
4.8350217973846	-11.4188320476567\\
4.58341298234692	-11.0027212430505\\
4.34580653193675	-10.5901919274718\\
4.12193158051584	-10.1822267053958\\
3.88738663482847	-9.73239858349754\\
3.6846734297821	-9.32284090538754\\
3.46987443720385	-8.8649490469215\\
3.27476360844082	-8.42459461019947\\
3.0787897959085	-7.95505623302548\\
2.91435120065482	-7.53643781411785\\
2.75186943868487	-7.09669168889909\\
2.61231877294541	-6.69444032198113\\
2.47181375667616	-6.26184248936348\\
2.34033678468561	-5.8264436843431\\
2.21386203182256	-5.37266410748024\\
2.0940134086426	-4.90192038260893\\
1.98479163783703	-4.42683773067039\\
1.89056036223611	-3.96811682554351\\
1.81283255879632	-3.54112973103189\\
1.74368511845079	-3.10640047883491\\
1.68267542469198	-2.65485942023454\\
1.63645139978009	-2.23961996663134\\
1.59816057944238	-1.80172491121735\\
1.57059847937419	-1.35884102461709\\
1.5550517342786	-0.936581210963034\\
1.55028714307741	-0.51771563338389\\
1.55642959596157	-0.100862424049843\\
1.57399982705021	0.319065384209974\\
1.6008649236078	0.707917440758582\\
1.63426415948649	1.0592393122641\\
1.68005669149199	1.43541081255925\\
1.73889581521891	1.82467071241321\\
1.80436596683482	2.18531945222706\\
1.8819580914547	2.55021387930008\\
1.95977091540261	2.8694727553399\\
2.04257168613157	3.17198037971841\\
2.1654863434965	3.57679042676307\\
2.26409321770036	3.92295456143305\\
2.33812689235899	4.21807506833708\\
2.3976589583637	4.49761560996456\\
2.43990082067002	4.74443994070434\\
2.46842079483609	4.96916084201108\\
2.48503270034271	5.17723096588922\\
2.49076240752902	5.36273178433572\\
2.48701014501197	5.54363421835803\\
2.47442788053405	5.70984773408057\\
2.45119496501538	5.88114029204069\\
2.4174313057776	6.04761818917538\\
2.37490561167791	6.20260414460372\\
2.32859840851224	6.33646989543826\\
2.26787289942263	6.48029178752192\\
2.20123526293762	6.6119888176138\\
2.12473803031308	6.74081996240892\\
2.04453616490513	6.85785692312153\\
1.94455482476146	6.985077091197\\
1.83370003350523	7.10820102806995\\
1.71618642097956	7.2232241370413\\
1.58390158315689	7.33803016734836\\
1.44191778346367	7.44769411955834\\
1.29275238571726	7.55085922606015\\
1.1305991622821	7.65168252853748\\
0.940010766247383	7.75790869021497\\
0.74486886569937	7.85540017813788\\
0.518718409194623	7.95665578179955\\
0.280299914637538	8.05210271434823\\
0.0196591794684231	8.14540655270675\\
-0.268097973406555	8.23721934096809\\
-0.575712831463989	8.32447480952195\\
-0.915551476786497	8.40993451030198\\
-1.28695282143879	8.4925865199567\\
-1.95879590522811	8.6383844160227\\
-1.94978975108962	8.64485365752742\\
-1.90060898824364	8.6508529606939\\
-1.75756880185921	8.65510568166534\\
-1.33380388081068	8.65512858058996\\
0.269332400788969	8.65058974695594\\
};
\addplot [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-0.988558839529095	-1.32563116681269\\
};
%\addlegendentry{IC}

\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-0.988558839529095	-1.32563116681269\\
-0.971447157854325	-0.703688766938347\\
-0.947147988377028	-0.167704326256715\\
-0.915101043224587	0.337049223438436\\
-0.870911462259388	0.877928042095904\\
-0.816063740385538	1.42636394803646\\
-0.749744990281874	1.98659037059081\\
-0.678814847483252	2.505185267219\\
-0.598890425772002	3.01847882933905\\
-0.509948545991595	3.52191141653963\\
-0.421872020829628	3.96346519703325\\
-0.336892630816603	4.34373001148569\\
-0.244332572271494	4.71263899112838\\
-0.159234387043449	5.01371695116225\\
-0.0702047253240181	5.29211716909493\\
0.0184513747421384	5.53373360808219\\
0.10387535252652	5.73374099809186\\
0.171882224358932	5.87014857535199\\
0.236460278014244	5.98090031478732\\
0.297059931034727	6.06803062072915\\
0.354165595853527	6.13504711923723\\
0.4078892912757	6.18452683869667\\
0.458383161649882	6.21888596824792\\
0.50558305763967	6.2402934477284\\
0.549985908021869	6.25104596460873\\
0.599911268590928	6.25262185985737\\
0.653843365751365	6.24301501203098\\
0.732505178300462	6.21556676431621\\
0.779294887598965	6.20291881657324\\
0.807644826889264	6.20522461588719\\
0.826281006351662	6.21566575585148\\
0.845209968715297	6.23865196156127\\
0.863760612814639	6.2806489050241\\
0.881482591386064	6.35033828361068\\
0.897696408717191	6.4565807021531\\
0.913369727231096	6.62670875611354\\
0.928243081077854	6.90269465886329\\
0.94179167891749	7.35675286844674\\
0.953364762585499	8.12209579435226\\
0.962052346198432	9.45049121090083\\
0.966456363941155	11.8560849378058\\
0.966601613908896	12.5221674356283\\
};
%\addlegendentry{geometry ODE}

\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=5.0pt, mark=mystar, mark options={solid, fill=mycolor2, draw=red}]
  table[row sep=crcr]{%
0.966601613908896	12.5221674356283\\
};
%\addlegendentry{$\dot{\theta}-$Singularity}

\end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> folding_thetadot_singularity_3D.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.18400,0.74500,0.93700}%
\definecolor{mycolor2}{rgb}{1.00000,1.00000,0.00000}%
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=-30,
xmax=5,
tick align=outside,
xlabel style={font=\color{mycolor3}},
xlabel={$u = x_3$},
ymin=-20,
ymax=20,
ylabel style={font=\color{mycolor3}},
ylabel={$v = y_3$},
zmin=-20,
zmax=15,
zlabel style={font=\color{mycolor3}},
zlabel={$x_2$},
view={-37.5}{30},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids
]
\addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.00671736576514881	0.00897775686777935	0.288352989318271\\
0.0185908770894493	0.0602141663318637	0.288477775992929\\
0.0342888527969416	0.0594109547362289	0.28638887126464\\
0.0445645627209004	0.0210800694874985	0.277982454537955\\
0.0439198647019692	-0.0274547274622985	0.260576037972779\\
0.0351081246550053	-0.0637813445571828	0.234043670994256\\
0.0214107387784859	-0.081796456403298	0.195493396243269\\
0.00370395926603118	-0.075627005680073	0.131354275531672\\
-0.0113286363765811	-0.0550479848380888	0.0403596871228208\\
-0.0221265708466251	-0.0529709561983508	-0.0558399245542205\\
-0.0377680564208998	-0.0759659070042317	-0.187036675836637\\
-0.186688103005794	-0.318043803352703	-0.55578097188525\\
-0.250224726888938	-0.383104143818164	-0.594394836306588\\
-0.311931402949226	-0.431957378628808	-0.610207998935941\\
-0.374237959065043	-0.469135715039736	-0.611587319326188\\
-0.438104174974478	-0.495792837521224	-0.601878133680342\\
-0.50715188085347	-0.512218344086103	-0.581687123525951\\
-0.581845942165939	-0.515488201404097	-0.550921298346951\\
-0.666084091225795	-0.499869298323514	-0.507337729320775\\
-0.759930205728773	-0.453875633099817	-0.449833100260784\\
-0.86028363079656	-0.356093697120421	-0.379840995367468\\
-0.950479334874429	-0.160762794579313	-0.310699698642938\\
-0.952992148127653	0.150392953862701	-0.308698161437251\\
-0.8800199836644	0.327353596601148	-0.365180037330606\\
-0.80754137599274	0.415559011653701	-0.417619171726351\\
-0.689166345227592	0.491632240122733	-0.493995895675003\\
-0.45701407652135	0.501559184779668	-0.597249081373931\\
-0.346924230330212	0.454248729069902	-0.612491142148754\\
-0.26483681524446	0.395845946378475	-0.599730001957819\\
-0.20079266991519	0.333954578646862	-0.566907591457116\\
-0.150642620271999	0.272959195483518	-0.518356151487722\\
-0.111956815335201	0.216179144491414	-0.457711975289154\\
-0.0817549751654244	0.164220794767845	-0.385514062522372\\
-0.058348080202405	0.118460236752947	-0.301567050757106\\
-0.0409760309354191	0.0823937918892054	-0.208728082978783\\
-0.027573537659125	0.0584699521992454	-0.105872331974443\\
-0.015546173002757	0.0521821476224814	0.0049556232843444\\
0.0266192561598926	0.0778161476750464	0.210695461908416\\
0.0384894564625258	0.0542656621127733	0.243376273777544\\
0.0452510566908466	0.0122413599276585	0.267283698750716\\
0.0405493804344966	-0.0441080903059871	0.283338706380179\\
0.028798535131039	-0.0647108261584991	0.287620781639147\\
0.0125659605354154	-0.0470536804024037	0.288515912031426\\
0.00671736590773209	0.00897774669296558	0.288352991565198\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.0283622110084059	0.0379060845528461	1.21749039934381\\
0.0423249403212616	0.156799618822079	1.21796529481291\\
0.0671345548684954	0.234858036682867	1.21821922560561\\
0.0937443330634036	0.269970096848489	1.21733725856764\\
0.120127207192917	0.273839835184236	1.2146256080643\\
0.147065878120836	0.247200867160593	1.20846839149377\\
0.171655376308075	0.184571980928349	1.19597321001606\\
0.187366264021014	0.0966356012825633	1.17568180905441\\
0.192431136118157	0.000234166838553485	1.14740131516466\\
0.187985833631549	-0.0927791021038571	1.1111632122759\\
0.175951185314745	-0.174937262019283	1.06723102741461\\
0.157182897013231	-0.245688957730787	1.01271862318241\\
0.134508890403279	-0.297651178587468	0.950853751485155\\
0.107122050250102	-0.333733070598967	0.874590244157231\\
0.0756398908035631	-0.35005444250776	0.779568471696933\\
0.0401666803223719	-0.341568751748805	0.656096832952882\\
-0.00615935111355892	-0.287592397157497	0.446839677244958\\
-0.0303841862095062	-0.252244118516465	0.29878298890134\\
-0.0530770763446773	-0.227869405018025	0.128186915094909\\
-0.0750216575179969	-0.218221043760955	-0.0637947329952153\\
-0.0987945224933062	-0.227579662529695	-0.286094369485099\\
-0.127640539816487	-0.263316488991586	-0.543984359550394\\
-0.168876816522387	-0.339505327767088	-0.854118147873995\\
-0.251689834690773	-0.511087825920807	-1.29646488286283\\
-0.442463655727005	-0.863565412217961	-1.87092548254153\\
-0.572254337438736	-1.06370982575942	-2.10173587988213\\
-0.697007995839331	-1.2321693358728	-2.25930514616827\\
-0.821664685804883	-1.38102817709903	-2.37388337280202\\
-0.942631627027333	-1.50945395443664	-2.45479154066363\\
-1.06208643283493	-1.62255207113212	-2.51189977744071\\
-1.18699658952379	-1.72761716651413	-2.55208549876348\\
-1.30963535704848	-1.81868406750255	-2.57547244875022\\
-1.43415740880499	-1.89970201849005	-2.58549242751734\\
-1.5579700554152	-1.96942630368933	-2.58369329449804\\
-1.68136277788151	-2.02861264508943	-2.57175261052838\\
-1.80854275949394	-2.07918537953106	-2.55012369059443\\
-1.93774615682776	-2.11994683109107	-2.51955779503085\\
-2.07804021505672	-2.15222231255133	-2.47763368268777\\
-2.21805053401084	-2.17198927353324	-2.42768002736304\\
-2.37056569478759	-2.17918954582742	-2.36499225103929\\
-2.53533735727942	-2.16968238903307	-2.28855546578457\\
-2.70516981784327	-2.14015446149502	-2.20125476289512\\
-2.88435456612027	-2.08561613845891	-2.10070163977794\\
-3.08060580427315	-1.99514695871448	-1.9815952174447\\
-3.28386670929874	-1.86170001097082	-1.84930023044247\\
-3.4895161310676	-1.67470184805135	-1.70707558890809\\
-3.69706532828232	-1.41085636024223	-1.55576938973735\\
-3.89438952635737	-1.03780083136818	-1.40529276214953\\
-4.0468510326591	-0.525870813569133	-1.28493081941406\\
-4.09445160629297	0.0975554848905595	-1.2466578578584\\
-4.02123806265969	0.645632725252455	-1.30539027003497\\
-3.89518299835195	1.03589545429655	-1.40467533997853\\
-3.76643841724318	1.29807340375582	-1.50357427800733\\
-3.65152764118291	1.47713172874723	-1.58959969625938\\
-3.53263381248326	1.62718514162166	-1.67626076687976\\
-3.38765910458375	1.77483795724398	-1.77852120757105\\
-3.1784401393568	1.93646771746829	-1.91899760379055\\
-2.82457571543242	2.10661916860092	-2.13515855479119\\
-2.26458980592701	2.17578494410719	-2.40942479234827\\
-1.96531577976258	2.12727257297415	-2.51200571359909\\
-1.72360527983241	2.04657156828936	-2.56556190808577\\
-1.51692946485224	1.94748085654571	-2.58548752731544\\
-1.33892751276004	1.83875467589112	-2.57899282976716\\
-1.17448973529748	1.71767251052108	-2.5488549802128\\
-1.02967152850186	1.59313045708131	-2.49836759281015\\
-0.905181683462293	1.47126122884123	-2.43247698594942\\
-0.792799097349635	1.34813250818588	-2.35048772412636\\
-0.690450311510858	1.22382784134467	-2.25221644101852\\
-0.598898636176822	1.1014982673308	-2.13978966748645\\
-0.522104557303016	0.989671447286951	-2.02232783079477\\
-0.451615244719281	0.878626079931946	-1.89016548148974\\
-0.389339610890212	0.772987979632197	-1.74779142414648\\
-0.334823544399765	0.674090689122314	-1.59672979366935\\
-0.286005845286112	0.580123703924452	-1.43305412890755\\
-0.244429723530522	0.49620221764441	-1.26475175112384\\
-0.20682517540151	0.418034301580874	-1.08109863530811\\
-0.174945205819656	0.351832187811564	-0.893798507395529\\
-0.14583711265804	0.294712998253402	-0.689899905700516\\
-0.120530070612171	0.252576015295401	-0.483104659022183\\
-0.0970366547977761	0.226185288683093	-0.269660133998973\\
-0.0727423174633524	0.218435394872674	-0.0429277186801666\\
-0.0449229182502426	0.235263465512927	0.193116106379905\\
-0.00390910565932501	0.291153599044707	0.458967752854877\\
0.030874964551499	0.334774133077481	0.619588698127202\\
0.0602467924974324	0.349745343011197	0.728647321125149\\
0.0892811837482128	0.345895824315157	0.822026850883863\\
0.116020399000862	0.324540227037647	0.89982563557431\\
0.139773283976269	0.287749534319981	0.965179863254142\\
0.160494422356726	0.235645566259272	1.02192728742753\\
0.177706988197317	0.165921778004609	1.07282987163741\\
0.189017198892098	0.0814126380832594	1.11621558938023\\
0.192242202530849	-0.0190892040680763	1.1535516479242\\
0.183479428075272	-0.126585811715286	1.18308201018068\\
0.16098355927145	-0.217971972198017	1.20272844784553\\
0.133738569643855	-0.264596882069326	1.21210248570235\\
0.104224694636251	-0.274899215587223	1.21653316053334\\
0.072829041488597	-0.24548925198421	1.21814694383051\\
0.0446891696659595	-0.167578110343344	1.21802439578163\\
0.0288622642707885	-0.0483707466434593	1.21751089897171\\
0.0283622116104247	0.037906041592521	1.21749040883084\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.0500070562516637	0.0668344122379132	2.14662780936935\\
0.065308614976562	0.22529915571084	2.147191470989\\
0.093421264061619	0.349887739919691	2.14783900861688\\
0.126014863164314	0.428676143362271	2.14782473013169\\
0.15935622511066	0.471481227453117	2.14670294847126\\
0.191804599278166	0.485998078286648	2.14414083976028\\
0.226681337896668	0.474388762375743	2.139025650771\\
0.26201171701105	0.431245395100022	2.12980699129088\\
0.294827281772142	0.352554157202422	2.11425820559722\\
0.319885662061635	0.245570544626339	2.09120223776291\\
0.334970905141841	0.119716631583837	2.05940471788818\\
0.339257048523145	-0.0100446187091388	2.01951190559442\\
0.333965495834678	-0.135020403043224	1.97174628083924\\
0.320928793377467	-0.247977806974339	1.91722363509683\\
0.301279132614703	-0.349150090952915	1.85437087805073\\
0.275474316256793	-0.437986689911242	1.78098476108478\\
0.246471410998597	-0.507290086025536	1.70184335667471\\
0.213464942355412	-0.561216568394431	1.61138418327023\\
0.174642894228907	-0.59986913361583	1.50075536721449\\
0.132119784218533	-0.61737808867946	1.37051479095291\\
0.0861640720342747	-0.610393388833844	1.21394808013045\\
0.0331660007232788	-0.569482389329187	1.00275373453185\\
-0.0416691702740462	-0.460891029952781	0.605531276858446\\
-0.0715150081645533	-0.422980675242425	0.398818262074785\\
-0.100936601398147	-0.396374076168502	0.164837109047914\\
-0.130520578861026	-0.384881116134702	-0.0963840558064044\\
-0.160881547912557	-0.392046570447795	-0.37961628843208\\
-0.195419956412642	-0.422790496056605	-0.699933150013139\\
-0.23756767304345	-0.484838609438001	-1.06255047511324\\
-0.294998846691968	-0.593045872307127	-1.48750665081568\\
-0.389406667313369	-0.788752730365932	-2.03426183647472\\
-0.772819875109551	-1.51047648226966	-3.28304990703739\\
-0.93994855647397	-1.77417683225278	-3.59804791929503\\
-1.10816277237322	-2.01406083566921	-3.84207120003725\\
-1.27531579442853	-2.23056458918891	-4.03161298672869\\
-1.44164948932705	-2.42700336610935	-4.17997811728607\\
-1.59758780844149	-2.59573596195371	-4.28984857168155\\
-1.75843819659728	-2.75553602391652	-4.37871638196765\\
-1.92354002023847	-2.90567834830569	-4.44813467204734\\
-2.08150370261337	-3.03705757643229	-4.49683232932575\\
-2.24320587614198	-3.15984741524431	-4.53108519364584\\
-2.3986857126484	-3.26730694401242	-4.55090314582108\\
-2.5625394028356	-3.36978742407996	-4.55941916440741\\
-2.71781348778195	-3.45707334862161	-4.55697490032087\\
-2.87468239323812	-3.53583619422238	-4.54511584137524\\
-3.03514747184211	-3.60684597640355	-4.52409740395106\\
-3.19909428827055	-3.66960342945922	-4.49414041915772\\
-3.3691897743798	-3.72439933663122	-4.45475585186838\\
-3.54694589579843	-3.77053510361169	-4.40529967231104\\
-3.72649384665945	-3.80562291380466	-4.34742247229356\\
-3.91077330996647	-3.82956003491387	-4.28038320614011\\
-4.11419937324088	-3.84162293972416	-4.19808663040595\\
-4.33151979167977	-3.83752327711939	-4.10130299880508\\
-4.55037632095748	-3.81510398370792	-3.99529982695836\\
-4.7858041069746	-3.7695694026169	-3.87244784256304\\
-5.02220408683128	-3.70014643317366	-3.74058229054476\\
-5.27878555552418	-3.5956835086375	-3.58854120152946\\
-5.5360133107662	-3.45718773434705	-3.42748657006899\\
-5.80406362919186	-3.27154648362718	-3.2511331659521\\
-6.08869669996724	-3.01882475687394	-3.05503233617422\\
-6.36995664984306	-2.69652243994978	-2.8529439938195\\
-6.64767630405331	-2.27671649767294	-2.64584385775368\\
-6.90277127078256	-1.73977200767886	-2.44941566744348\\
-7.10764088011455	-1.06164483151738	-2.28759965524442\\
-7.21584618098108	-0.250780990967453	-2.20073364533723\\
-7.19280032834811	0.541374841072075	-2.21931401881263\\
-7.07621083012775	1.19511603877147	-2.31265222514519\\
-6.9168939568673	1.70313376516139	-2.43837465967376\\
-6.75077987264734	2.08314753606362	-2.56714588121596\\
-6.59156434041799	2.37213144858796	-2.68826844294071\\
-6.44840192665434	2.59012941554132	-2.79518475347264\\
-6.30271177847144	2.78144048081567	-2.90198036701118\\
-6.14525618813763	2.96052023361136	-3.01503812919976\\
-5.94504155440794	3.15433688630308	-3.15510152126779\\
-5.66851869942574	3.37111860287624	-3.34135738821932\\
-5.25515446426653	3.60665028661404	-3.60291367116235\\
-3.95953310784482	3.83383314437607	-4.26142490596854\\
-3.56916168629735	3.77550398161096	-4.39855686339461\\
-3.22231086797469	3.67769909612526	-4.48924719033903\\
-2.92076249556446	3.55720820093275	-4.53996436097252\\
-2.65809941254175	3.42461745232729	-4.55905855660697\\
-2.40784952270065	3.2733260366806	-4.55170155467477\\
-2.18138770647377	3.11426240108995	-4.5197252968576\\
-1.98299685550882	2.95649571102756	-4.46836298348294\\
-1.80528756971703	2.79952412006676	-4.40050600632896\\
-1.63431767463536	2.63345721719054	-4.31217587829344\\
-1.47503365765674	2.46433152098751	-4.2056834267643\\
-1.33763128695155	2.30626029594734	-4.09139903544459\\
-1.20615112572133	2.14343620895334	-3.95868224042348\\
-1.08632247709684	1.98422807975522	-3.81373464661024\\
-0.978258204704527	1.83091860873567	-3.65918878367106\\
-0.878574463200692	1.68049215290457	-3.49216037810461\\
-0.787142939518804	1.53417136022591	-3.31358882838036\\
-0.702060774043768	1.39016481376203	-3.12037282785996\\
-0.628590213964242	1.25922917956597	-2.92737332943187\\
-0.559051428326582	1.12934126995347	-2.71666166025439\\
-0.495416083797031	1.00528995771451	-2.49365315162518\\
-0.437797028426382	0.888903430477859	-2.26002336647721\\
-0.386835617188232	0.783389663992523	-2.02138065419777\\
-0.341783293353457	0.689253022311118	-1.77877882294016\\
-0.301669764828663	0.606519479593022	-1.53182201753327\\
-0.262648299090626	0.529896452144465	-1.25803698686844\\
-0.228100122759767	0.469139052851182	-0.98468084189413\\
-0.195865865835471	0.423324130219229	-0.703966820899819\\
-0.164784554372337	0.394380417910485	-0.416303509831356\\
-0.132065579474937	0.384769357331812	-0.110555991168204\\
-0.0962331901943676	0.399719715860442	0.204164496994635\\
-0.051288447731479	0.447750073251604	0.54228297518227\\
0.0686100804318341	0.600822480048349	1.14833145403416\\
0.108146388643222	0.616995760925055	1.29128958694955\\
0.145011443566044	0.614589513447958	1.41124447989259\\
0.181261794192367	0.59491607866899	1.52007918772257\\
0.214663099689443	0.559630942532364	1.61470969168065\\
0.244897524640655	0.510391907614515	1.69756506687222\\
0.27349282812646	0.44356585198834	1.77552330171283\\
0.297914923741042	0.362817089877314	1.84444728051483\\
0.317699699323054	0.268014398854516	1.90603604083473\\
0.332371247906219	0.153760325085385	1.96356771875686\\
0.339066183024904	0.0274859853798501	2.01346935193591\\
0.335559770778086	-0.111412713371354	2.0570904713034\\
0.318801256853659	-0.251766715768332	2.09262530552337\\
0.289629259501217	-0.368396334255751	2.11744175957887\\
0.255201347735728	-0.442373360804686	2.13202458076316\\
0.220720226208573	-0.478406969541858	2.14012286022616\\
0.183764593174443	-0.484690722219578	2.14494004620351\\
0.143066228401257	-0.454459653097802	2.14741256148258\\
0.102977073297215	-0.377924430176072	2.14792860019919\\
0.0704314034061575	-0.255167966082234	2.14734880439032\\
0.0515878532679812	-0.0974016577395407	2.14669228993606\\
0.0500070573131168	0.0668343364920769	2.14662782609648\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.0716519014949206	0.0957627399229803	3.07576521939489\\
0.0882568547893552	0.286564285861225	3.07639500957037\\
0.118570081955211	0.446869353740643	3.07724030963288\\
0.156624049644275	0.564553703302787	3.07765546156426\\
0.195036163946416	0.637620223641537	3.07718451815096\\
0.231723805446132	0.678288928423651	3.07568389053082\\
0.269525242521111	0.695757392804921	3.07274995078805\\
0.309683653418931	0.689070968489153	3.06755438194685\\
0.352465625441605	0.652173308977801	3.05860190646454\\
0.394905197409486	0.579204607104367	3.04407485245474\\
0.432116587735342	0.471994653371588	3.02259248036561\\
0.460647645357041	0.33810649932841	2.993155999489\\
0.478635442775428	0.188572844737761	2.95546484616668\\
0.485874673635568	0.0361084019083489	2.91036400704762\\
0.48350734521782	-0.113882895101593	2.85753372413201\\
0.472313553778534	-0.259717325042164	2.79545081508525\\
0.454013029969213	-0.391046089522396	2.72699415721441\\
0.429941236923213	-0.507482521254124	2.65184381576127\\
0.401654513374224	-0.60710437258855	2.57109917737109\\
0.366483757229686	-0.698784854535152	2.47468894311744\\
0.329203569552153	-0.769970890814907	2.3731810154165\\
0.286244618519893	-0.82757577072443	2.25393600479592\\
0.239870624140654	-0.866246378985307	2.11970685590913\\
0.1893059594773	-0.884601440495942	1.96372268554446\\
0.13407905136072	-0.878737562226421	1.77755258362575\\
0.0729619673156243	-0.841416925787069	1.54476210962531\\
-0.00305732064894215	-0.746440595490359	1.19540519690439\\
-0.0421046107213421	-0.685843148211518	0.976919100710209\\
-0.0793170734188315	-0.633932830626227	0.737305317253837\\
-0.115566214933917	-0.592269422009089	0.47179295734697\\
-0.149834688795377	-0.564614944201738	0.191964574633305\\
-0.184499706988682	-0.551741166130492	-0.115106068262797\\
-0.222171380870986	-0.557587855473598	-0.465447532960546\\
-0.262751332893929	-0.586900700999696	-0.84506376232746\\
-0.310043842396095	-0.646183006613057	-1.26852127672345\\
-0.367735367489811	-0.74325569419265	-1.73760394812117\\
-0.445794555692466	-0.896669930931733	-2.28249732297521\\
-0.570986804611834	-1.15729840156562	-2.97895865391845\\
-1.04620854514115	-2.06129554931351	-4.56710619828557\\
-1.25241246598994	-2.39783883416384	-4.99198902600776\\
-1.44569516826628	-2.68726692823433	-5.30964853864959\\
-1.64076053304444	-2.95693411676245	-5.5708682741979\\
-1.84057304345808	-3.2123700480992	-5.78984575838051\\
-2.0348578879539	-3.44255554086702	-5.96454719873617\\
-2.22565560783769	-3.65268872493119	-6.1056258237347\\
-2.41468447003634	-3.84650811700956	-6.22007197746334\\
-2.60033712834222	-4.02388538981145	-6.31125339103778\\
-2.78669585833697	-4.18977222879615	-6.38424321823573\\
-2.98245306643109	-4.35160488563433	-6.44322244201898\\
-3.17723827035496	-4.50061513467088	-6.48587967100892\\
-3.36424436796025	-4.63287832798168	-6.5133254586553\\
-3.55983380978379	-4.76032324538222	-6.52922772523705\\
-3.75037885076746	-4.87412426525106	-6.53325688616396\\
-3.9359243505226	-4.97539276721514	-6.52722516504769\\
-4.13316788279626	-5.07296422234259	-6.51090381657943\\
-4.33434896533707	-5.16199738422256	-6.48454973961794\\
-4.53935702901828	-5.24201285508613	-6.44837499805974\\
-4.74841841425495	-5.31261813688204	-6.40250960165731\\
-4.94880844079499	-5.36996615926287	-6.35063551778303\\
-5.1640299177357	-5.42034969040036	-6.28688376530082\\
-5.38621595984821	-5.46018776368413	-6.21291397952407\\
-5.62783213569218	-5.48940438028136	-6.12370500846774\\
-5.87168698451659	-5.50383633799069	-6.02502452772872\\
-6.12999656561102	-5.50234517641826	-5.91165865981059\\
-6.37605413561365	-5.4844871821412	-5.79576265826893\\
-6.65709208029332	-5.44382164594981	-5.65456384813204\\
-6.94393039802285	-5.37905869409999	-5.50136792008476\\
-7.24286529629791	-5.28511490935499	-5.33258496819994\\
-7.54447060385067	-5.16096682373898	-5.15345790348103\\
-7.85169148231562	-5.00137980752298	-4.96244205380823\\
-8.16647193578527	-4.79915966765872	-4.75831876735384\\
-8.49368779366091	-4.5412235919907	-4.53765358083521\\
-8.83322328459017	-4.21198502450992	-4.30008846507305\\
-9.17635872849664	-3.79833276928449	-4.05163728391966\\
-9.51106215226714	-3.28656644184857	-3.80164919995204\\
-9.82713351865906	-2.64879077015947	-3.55902025408497\\
-10.0970925098977	-1.87133696314172	-3.34698833027594\\
-10.2845916435763	-0.952601989839678	-3.19722204711103\\
-10.3479948264738	0.0383377698021583	-3.14612671406563\\
-10.2851031446052	0.948788536123802	-3.19681073229055\\
-10.1390483536159	1.71240507047852	-3.31365094946177\\
-9.95466570064862	2.32128642999211	-3.45939201162021\\
-9.75915412264382	2.80358528824427	-3.6117247962492\\
-9.56620424741946	3.18849694774226	-3.75976888697152\\
-9.3868798257536	3.49177169707892	-3.89525373152646\\
-9.22491193561998	3.73170120946669	-4.01583081160265\\
-9.05557654037526	3.95474383317022	-4.14001909121689\\
-8.87625138513062	4.16503805154626	-4.26938433056842\\
-8.6500187990154	4.39823643928404	-4.42932748329274\\
-8.35764860361656	4.6548797738181	-4.63041068844735\\
-7.97615665692072	4.92637709212015	-4.88271914364142\\
-7.43717681846401	5.20866461205187	-5.21816214762525\\
-5.89566292670924	5.50443001450284	-6.01487539660704\\
-5.38709999444291	5.46032155211499	-6.21260382340536\\
-4.94101485587766	5.36792408158464	-6.35279118187801\\
-4.55649165545347	5.2482156712807	-6.44494768120829\\
-4.20942263021308	5.1079467214128	-6.50202649950161\\
-3.87967509807434	4.94567345018878	-6.5300428295139\\
-3.57520690215552	4.76987950979676	-6.5299583771776\\
-3.31146889114956	4.59659895551009	-6.50684324062719\\
-3.06237798685508	4.41416600301277	-6.46255920733406\\
-2.82492602927423	4.2223567613704	-6.3971200208834\\
-2.60127544042576	4.02475062841595	-6.31166549762564\\
-2.39743479954925	3.82938735478893	-6.21057733612737\\
-2.20222287361417	3.6276879516967	-6.08976202215021\\
-2.02941130170945	3.43633188641727	-5.96010135127274\\
-1.87087004213328	3.2494007783543	-5.81938133002343\\
-1.71224493298478	3.05061776940287	-5.65430656540266\\
-1.56851873423301	2.85952378891201	-5.48017494786023\\
-1.43262190802325	2.66841863102059	-5.29017883157364\\
-1.30764068500041	2.48296024994463	-5.0896736247049\\
-1.19420603024215	2.30591087457508	-4.88226106975097\\
-1.08937728466176	2.13431980424047	-4.66490927290407\\
-0.994602256869488	1.97210773881548	-4.44302075658002\\
-0.900666575232346	1.804268675199	-4.19444536754417\\
-0.81451996856322	1.64385709318488	-3.93604832273722\\
-0.73577772876731	1.49167471655966	-3.66868459082539\\
-0.665719328767015	1.35191562360356	-3.40014440436623\\
-0.602721283012446	1.22309443915984	-3.12853896081592\\
-0.545363475397773	1.10387069124872	-2.85109564278478\\
-0.489719345700475	0.987586420027871	-2.54869801495904\\
-0.441966835754918	0.888839211313424	-2.25801728184133\\
-0.394488626157463	0.793953146062307	-1.93559310688629\\
-0.350221744259786	0.711696070754881	-1.6012891145548\\
-0.308948069702968	0.644562687572027	-1.25906834881134\\
-0.27124900047176	0.595769889997952	-0.923198919128863\\
-0.233576031123663	0.563512327284867	-0.572690026944455\\
-0.19480743843293	0.551231078735308	-0.209825385640251\\
-0.153330710475485	0.562576724583982	0.16197429404254\\
-0.104371171479167	0.603962634401345	0.557230548802954\\
-0.0424608144403376	0.685314112072517	0.974776820056965\\
0.0641308899158943	0.833269579747236	1.50813573658669\\
0.111587271378319	0.86880712292726	1.69567780674078\\
0.157711030071464	0.88447493533365	1.85957420370714\\
0.20247868097035	0.882064468933779	2.00551503703855\\
0.246067006595728	0.862348023282395	2.13806769211291\\
0.287859216646638	0.82581534947448	2.25849157885739\\
0.325167810587685	0.776398322324768	2.36212187998604\\
0.361692841139083	0.709242962572214	2.46166770331743\\
0.394597613913133	0.627881900044219	2.55155016605581\\
0.423817065184195	0.531678641518598	2.63391198973834\\
0.448943970182697	0.419170807590591	2.71030704413662\\
0.468301954908815	0.29427812463641	2.77877161707093\\
0.481564675712209	0.150062158798654	2.8432483083551\\
0.486126128317235	-0.00878442268411206	2.90143221540772\\
0.479513153653539	-0.177466762167359	2.952426660215\\
0.459833716273939	-0.343050911204713	2.99430882594232\\
0.427798573374632	-0.487346209412054	3.02575798214849\\
0.388896040774835	-0.592188919108233	3.0466147389904\\
0.350045051234172	-0.655153893635866	3.05923221007409\\
0.310367990183815	-0.688730454006818	3.06744275851556\\
0.267546160282759	-0.695418937670819	3.07294526868302\\
0.218334419201147	-0.666325248147176	3.0763671613744\\
0.169168716840138	-0.592435857479163	3.07760988478918\\
0.124009068361094	-0.46760420392717	3.07734655108283\\
0.0900623355086019	-0.299476958472512	3.07645675052038\\
0.0720997060095527	-0.105910656736921	3.07578366777144\\
0.0716519030158089	0.0957626313916329	3.07576524336211\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.0932967467381793	0.124691067608047	4.00490262942043\\
0.110772643212814	0.341041333050416	4.00557670244009\\
0.142309415537728	0.530275476564901	4.00654441006254\\
0.182849913290186	0.6790262493112	4.00725927276711\\
0.226889257395046	0.784567146778437	4.00724313739758\\
0.271088003544566	0.853011849503572	4.00622103459998\\
0.312815430111296	0.890997089056501	4.00411364982282\\
0.35554374518486	0.906518069081221	4.00050616106777\\
0.401217321224481	0.898194009598091	3.99453639322419\\
0.449365464317109	0.860517006393447	3.98497908959951\\
0.49644727490444	0.790741616233634	3.97079840013131\\
0.541073146370074	0.685210607057838	3.95003246364945\\
0.579881536893359	0.544554004275836	3.92081878559132\\
0.60781704446541	0.386933697993221	3.88462843917586\\
0.62545087243247	0.216376564574047	3.84023574137876\\
0.632759361146148	0.0388908416781231	3.78691274045717\\
0.63020882454032	-0.133690259014481	3.72633667187603\\
0.619155989813672	-0.297019913467054	3.65883314487881\\
0.601513138784457	-0.444229555496465	3.58683472213729\\
0.57686927240238	-0.584866250084987	3.50461744881386\\
0.547684905155464	-0.707882065147263	3.41754908752121\\
0.513944619882077	-0.817139346849332	3.32273276321787\\
0.473755907592443	-0.917446086017902	3.21291007049854\\
0.428650481187699	-1.00256626408191	3.0900794471569\\
0.378923552908883	-1.07069105633505	2.95230602754491\\
0.325826295203186	-1.11915883137282	2.79991672987777\\
0.268988478172535	-1.14707916135987	2.62807170363645\\
0.207292364679716	-1.15192119299831	2.42788904457114\\
0.139390576989516	-1.12796013675495	2.18576895713052\\
0.0654171517994655	-1.06638669747991	1.88632109050809\\
-0.0687545379076795	-0.872647160026307	1.18662480362172\\
-0.109885043399892	-0.817035457559454	0.914159410952404\\
-0.150476842361872	-0.771184143241001	0.614313746545536\\
-0.19171088008293	-0.737281380199049	0.278792847572417\\
-0.23116866239778	-0.720014526492287	-0.0675450023172299\\
-0.270993580590643	-0.719952579425243	-0.434475058620135\\
-0.314409997462075	-0.740495851940038	-0.842165642056766\\
-0.364589470919107	-0.788788238911577	-1.30584542912899\\
-0.41987019676476	-0.866172661156533	-1.78942223536314\\
-0.489396138117861	-0.987449941962295	-2.34244726002643\\
-0.580461661057898	-1.16753897256736	-2.97200172262397\\
-0.720938127242235	-1.45994092352328	-3.76735708974545\\
-1.37524236116466	-2.70611970108802	-5.97679413604478\\
-1.60128980297781	-3.07602353021444	-6.44557682255337\\
-1.83347054642242	-3.42812057602108	-6.83975764677585\\
-2.05026520586993	-3.73416330038303	-7.14593004860275\\
-2.27555071947695	-4.0312747664432	-7.41332122687244\\
-2.49769296626857	-4.30524562772564	-7.63514261186451\\
-2.71608740183335	-4.55771190323235	-7.81911396273494\\
-2.93109380910377	-4.79110211370139	-7.97187724020316\\
-3.14412040369315	-5.00847411068954	-8.09905205398872\\
-3.36550067227376	-5.22060641999686	-8.20874832529224\\
-3.58869406760908	-5.42104169460016	-8.29875871650623\\
-3.79527674171602	-5.59512025931601	-8.36556192129841\\
-4.00800220841489	-5.76337650962256	-8.41935816185449\\
-4.20980902403595	-5.91306838833105	-8.4575623370504\\
-4.42813234833292	-6.06449980176032	-8.48600996407856\\
-4.65574293502396	-6.21110610896847	-8.50257367157483\\
-4.86292759787329	-6.33483741691208	-8.50693777744284\\
-5.08863841173928	-6.45935432672028	-8.50094450639185\\
-5.30782031432171	-6.57023092738946	-8.48515639003365\\
-5.53079861145233	-6.67306791147839	-8.45971253463283\\
-5.7574833788933	-6.76747709875966	-8.42478713003475\\
-5.98778440352219	-6.85305872410699	-8.38055345535958\\
-6.22292366401934	-6.92979749250592	-8.32686134274774\\
-6.4678188814005	-6.99836805592141	-8.26234549766369\\
-6.72399728871836	-7.05774699270881	-8.18604656940211\\
-6.98284770298542	-7.10491897906407	-8.10035701969801\\
-7.23288526724038	-7.13819821145959	-8.00986369694861\\
-7.51403932462421	-7.16108442661284	-7.89957391340502\\
-7.79791346969601	-7.16838666390598	-7.77957977315555\\
-8.08119364119359	-7.15955835283468	-7.65168469926321\\
-8.3776744887318	-7.13266932503639	-7.50960126451745\\
-8.70280151038807	-7.08178459964543	-7.34466502198758\\
-9.04157603909225	-7.00398267460936	-7.16323947927703\\
-9.3697837440882	-6.90325827084638	-6.97869830325515\\
-9.71351712907082	-6.76934942880995	-6.77669162202366\\
-10.0564284475585	-6.60460728377991	-6.56674771144978\\
-10.4144969050754	-6.39628809518262	-6.33903278204657\\
-10.8021931226932	-6.12401319398296	-6.08322444224497\\
-11.174205347013	-5.81034628163179	-5.82920593981224\\
-11.5640434745879	-5.41610942193495	-5.55449889869402\\
-11.9483837610633	-4.94574579333918	-5.27556938010372\\
-12.3292364404588	-4.37320952180177	-4.99163513303681\\
-12.6875771783101	-3.69325454275797	-4.71795526959761\\
-13.0169873019372	-2.86298978944604	-4.46102833483649\\
-13.2761055328211	-1.90851311260118	-4.25546446241973\\
-13.4391576250903	-0.807997748398675	-4.12459473828598\\
-13.4693965105847	0.296453078884227	-4.10019765883363\\
-13.3830642691288	1.3008266855243	-4.16974703054744\\
-13.2192730388003	2.15915381416893	-4.30080637627765\\
-13.0172554886957	2.86218819029044	-4.46081709866515\\
-12.8012375193766	3.43592061260386	-4.62987188866622\\
-12.5780834911205	3.91971280701263	-4.80223423097054\\
-12.3714354926166	4.30145968248699	-4.95972889945179\\
-12.1843369739114	4.60593009188709	-5.10052150946336\\
-12.0116040828385	4.85898594982642	-5.22894636927429\\
-11.8252372109857	5.10662098833697	-5.36579122451077\\
-11.620505962116	5.35258270270283	-5.51401568052552\\
-11.3895980365336	5.60167921223631	-5.67847357237119\\
-11.119353407607	5.86015346326907	-5.8671692732876\\
-10.7585029585107	6.15732843533399	-6.11251618304179\\
-10.3079915828508	6.46234904021591	-6.40764389878241\\
-9.65496082752549	6.79430271118412	-6.81171438655284\\
-7.79711282419352	7.16838869280679	-7.7799298735404\\
-7.18470404811915	7.13272820905721	-8.02787084237338\\
-6.65888374309207	7.04385071196074	-8.2062628048407\\
-6.17411484376682	6.91474874679454	-8.33868865895743\\
-5.76025084535418	6.76856716585364	-8.42430676652801\\
-5.38359081292709	6.60629452002662	-8.4775392702704\\
-5.02073966385384	6.42300991750957	-8.50387756760649\\
-4.67956032502967	6.22579634376612	-8.50357899317794\\
-4.37340581655677	6.02754794277095	-8.48007613432291\\
-4.06975318371971	5.8101910468096	-8.43232331503284\\
-3.78293359663464	5.58501923442283	-8.36198731594266\\
-3.52903938373836	5.36875118760228	-8.27659400032919\\
-3.28330974685646	5.14343634456571	-8.17052331019068\\
-3.04910013924507	4.91316644998236	-8.04510425054746\\
-2.82596963353376	4.67880277302689	-7.90045267215801\\
-2.6261592142272	4.45569727839844	-7.74711879110457\\
-2.43602870069437	4.23099059681549	-7.57731944013467\\
-2.27121812996993	4.02574947810746	-7.4086067138767\\
-2.11078356157979	3.8159850561887	-7.2224220955263\\
-1.95649467939081	3.60433098459476	-7.01997481494858\\
-1.81097722052561	3.39515428983996	-6.80482052865326\\
-1.67155987901833	3.18541266141047	-6.57313119743793\\
-1.53736277539778	2.97426681074335	-6.32256180057555\\
-1.41846000606999	2.77906224510478	-6.07410061576051\\
-1.30981487694733	2.59359107045154	-5.82159109675365\\
-1.21172385040659	2.41998234884294	-5.56915213165414\\
-1.11265065611807	2.23843601730768	-5.28649631835959\\
-1.01979845636727	2.06246339464168	-4.99172322220328\\
-0.932510450812567	1.89187203620778	-4.68319572513068\\
-0.855259448890658	1.73688145091177	-4.37984812487585\\
-0.784793337255788	1.59257088432271	-4.07361843856239\\
-0.715884241231235	1.44939246834594	-3.74180978385913\\
-0.655425071467501	1.32301046664234	-3.41958246229981\\
-0.594371717348595	1.19612239139979	-3.05949821497044\\
-0.538911042642962	1.08348925216926	-2.69742763164032\\
-0.490015483378032	0.988612783851613	-2.34708393072471\\
-0.440357865853615	0.899693247292261	-1.95908365876932\\
-0.396480495434773	0.830842155576978	-1.58916006257297\\
-0.353188802697606	0.775742044268165	-1.20208192594904\\
-0.31074173968671	0.737953182794515	-0.807749297088291\\
-0.267571469136371	0.719242948938122	-0.402509648715638\\
-0.222225337495237	0.722486879629127	0.0127808275980676\\
-0.169639743342847	0.753619212265173	0.462103573023755\\
-0.107570468703642	0.819950829904295	0.93032152442624\\
-0.0281423153660789	0.933680152711053	1.42645503066154\\
0.0617237042565755	1.06229544239109	1.87013544367089\\
0.115033185725201	1.11186874390229	2.09190580944997\\
0.167316920619914	1.14151243221407	2.28855257376277\\
0.220010582388275	1.15301480441727	2.47051641420887\\
0.27054373799635	1.14662222658201	2.63291880576976\\
0.317695926045387	1.12460444015854	2.77595162509321\\
0.364581521309276	1.08608126276971	2.91178069666285\\
0.407845601712088	1.03401408185971	3.03287723296645\\
0.448350319610924	0.968453867675771	3.14384489560784\\
0.486488361941687	0.888524446357755	3.24754381364491\\
0.521656583046665	0.794530750453498	3.34408524863023\\
0.554628468550659	0.681544272042172	3.43767461800341\\
0.583244607998461	0.552743692266073	3.52479897898891\\
0.606198940219331	0.410834861351413	3.60426981713201\\
0.623269270191521	0.249378463349473	3.67971168392143\\
0.632105940363925	0.0755433227459932	3.74784258273225\\
0.631148888653277	-0.108002742695348	3.80864424313312\\
0.618599136366177	-0.296309776462293	3.86179074220252\\
0.593378436334657	-0.477488122466969	3.90592456211046\\
0.557029392414885	-0.634565376838614	3.93978903925585\\
0.513840974952487	-0.754975845577215	3.96379639800631\\
0.468534510717038	-0.836435100045248	3.97991217825196\\
0.423622573163932	-0.884520074409897	3.99058214879541\\
0.376959972344336	-0.905821674007452	3.99801842747954\\
0.323146637758922	-0.896844639276448	4.0033894685204\\
0.266914605226226	-0.847872487122764	4.00636671918393\\
0.211257170261003	-0.752064470703555	4.00735313266661\\
0.161470141095174	-0.60885964053017	4.00696165505578\\
0.122696560766515	-0.425694557431271	4.00598169523442\\
0.0981323474861533	-0.209996588442095	4.00509848477427\\
0.0908099726550127	0.0258001044702105	4.00479926470744\\
0.093296748718501	0.124690926291189	4.00490266062775\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.114941591981434	0.153619395293113	4.93404003944597\\
0.133328226227508	0.393496907724529	4.93475646573392\\
0.165449527567109	0.605250316867838	4.93579905562118\\
0.208174078085463	0.78264894189978	4.93673112655878\\
0.25569694068221	0.916126438519171	4.93706960710019\\
0.305059438553471	1.01103738357871	4.93650376008691\\
0.350048130872107	1.0686974141527	4.93501437284856\\
0.396367023985917	1.10402139839586	4.93230481490463\\
0.443748848018437	1.11723235220946	4.92801154921199\\
0.494299739748559	1.10657501982485	4.9212688364522\\
0.547855931205067	1.06637806139933	4.91086546312284\\
0.602235886861219	0.99122075888662	4.89537726356411\\
0.651966720478335	0.884505695320854	4.87444111451683\\
0.695655998722195	0.748002238499101	4.84683879848613\\
0.731381879560459	0.586396607460166	4.81167370412993\\
0.758193516227728	0.401852697722695	4.76722080704622\\
0.774003088356654	0.212271328556142	4.71576628125189\\
0.779804476025685	0.0194369410278625	4.65615244783688\\
0.776417271833676	-0.164706399105839	4.59084677975127\\
0.764539516534239	-0.346953775366746	4.51614145852095\\
0.745814391386599	-0.51371163269237	4.43657648307959\\
0.719921074921491	-0.67379934238166	4.34694431586054\\
0.689697400897654	-0.814086544511824	4.25399945445037\\
0.651473662023232	-0.951664649597422	4.14442906509211\\
0.609131277674432	-1.07089146683193	4.02763311830112\\
0.562242751870947	-1.17441799748661	3.90008214796407\\
0.511276787266258	-1.26120608554804	3.76080437807757\\
0.455341088442015	-1.33167260124059	3.60482590053739\\
0.395031163738565	-1.38315273667815	3.43069816951795\\
0.331393805108565	-1.41320152679535	3.23778433888011\\
0.262961486200233	-1.41998376197248	3.01667378015268\\
0.189370668711838	-1.39900697439104	2.75854406388553\\
0.107740249666495	-1.34132022689072	2.43962977892703\\
0.0102230248317916	-1.22142195074155	1.99495026662233\\
-0.0486777864212122	-1.12866467479961	1.67809229704256\\
-0.095776898838853	-1.05936147183176	1.39181815874926\\
-0.143586779696037	-0.996450862623199	1.06823472980037\\
-0.189576861844117	-0.945998057645607	0.724160985597667\\
-0.232003531571859	-0.911068772088797	0.378879325274308\\
-0.277627873158032	-0.888918043445816	-0.0186664801274254\\
-0.320719230422021	-0.884805554777461	-0.412741509210871\\
-0.369787438485581	-0.901121967894934	-0.872550871918513\\
-0.421496929850679	-0.941486541187011	-1.35562311873363\\
-0.481674834226382	-1.01398051938227	-1.89852268543854\\
-0.550437102314532	-1.12190424821697	-2.47773708621893\\
-0.634662151459324	-1.27720135753234	-3.118171256501\\
-0.746977978681038	-1.50400966200621	-3.85977177416267\\
-0.915957999064819	-1.85649951917819	-4.77874617399417\\
-1.60612785774476	-3.18213160988152	-7.15362152207026\\
-1.86048033491027	-3.61006979425108	-7.72217814577242\\
-2.10279701839606	-3.99088064862769	-8.17345725329222\\
-2.35981756562907	-4.36901572254244	-8.5769383697853\\
-2.61062622836126	-4.71486048913262	-8.91050049293506\\
-2.84606989407538	-5.02053275081131	-9.17887045890696\\
-3.09722781753193	-5.32795508178345	-9.42475721454538\\
-3.34621967905869	-5.61510106478226	-9.63314840208945\\
-3.59093310282801	-5.88136169396448	-9.80813113705733\\
-3.82013869900551	-6.11726076271691	-9.94836571742631\\
-4.06904300888431	-6.35945856413142	-10.0775688347876\\
-4.30424501727841	-6.57560576195651	-10.1798043612071\\
-4.5556644688725	-6.79361974406666	-10.2698380540345\\
-4.78435179406655	-6.9806995040384	-10.3360026674055\\
-5.01081185612214	-7.15580864957828	-10.3879941988516\\
-5.24767809781624	-7.32851196905238	-10.4290910319207\\
-5.48490058276188	-7.49108565420882	-10.4576566638167\\
-5.73587529594951	-7.65208272624916	-10.4751707633802\\
-5.96606723261223	-7.7900509198826	-10.4805491583207\\
-6.20243851320887	-7.92228197123049	-10.4761423679848\\
-6.44869880602853	-8.05006846315176	-10.4615287189646\\
-6.69892180122004	-8.16966475273245	-10.4368587434669\\
-6.95301813189488	-8.28070413719036	-10.4022985406371\\
-7.21089730932829	-8.3828110616932	-10.3580141452159\\
-7.47249832768838	-8.47560957103158	-10.3041648686529\\
-7.74410783961924	-8.56055966927175	-10.2392895699661\\
-7.99801833293715	-8.62952757939183	-10.1708361479963\\
-8.28396465970102	-8.69514429501725	-10.0852093735034\\
-8.56537391620232	-8.74725266755102	-9.99258299601803\\
-8.87192885779395	-8.78989674473247	-9.88275971411743\\
-9.16996495523423	-8.81714534302866	-9.76754714538272\\
-9.45651796237457	-8.82999899578388	-9.64933344899279\\
-9.75940027705625	-8.8291675504946	-9.51684974940509\\
-10.0881579957649	-8.8111910086073	-9.36472202837984\\
-10.4142166810407	-8.77539685173709	-9.20571274577577\\
-10.7645775444156	-8.71640139662135	-9.02628651435317\\
-11.1392216801617	-8.62890665511873	-8.82511103846931\\
-11.5058916272281	-8.517724899843	-8.61937685931498\\
-11.8865919954957	-8.37405518906782	-8.39698873712518\\
-12.2916005288248	-8.18750058209726	-8.15107593476313\\
-12.6923980627879	-7.9658612919332	-7.89873182359236\\
-13.1003820636555	-7.6986519668692	-7.63313635596345\\
-13.5150972634585	-7.3788625653997	-7.35457246276324\\
-13.9330240441282	-7.00024397555495	-7.06550976291085\\
-14.3591335784612	-6.54528143722095	-6.7625681591741\\
-14.7840351830518	-6.00611523799649	-6.45259799954828\\
-15.2122692067292	-5.34957176453046	-6.13258240851807\\
-15.6150931594808	-4.58444039447956	-5.82487437134341\\
-15.9820950833851	-3.68670315101429	-5.53911361111805\\
-16.2962113912164	-2.61813038080919	-5.29057265511256\\
-16.5091606755387	-1.44420228351368	-5.12006075153463\\
-16.5983549772907	-0.199174628714243	-5.04816616953253\\
-16.558594808252	0.977388661638958	-5.08024900763886\\
-16.4214289355415	2.01747625284193	-5.19050374670478\\
-16.2194403020114	2.9212756040402	-5.35164752322777\\
-15.9820406256731	3.686857409224	-5.53915634438634\\
-15.7415278365201	4.30268520387811	-5.72700074635054\\
-15.4961988610604	4.82908617823956	-5.91635257255571\\
-15.2639872698803	5.26061326785253	-6.09343260034548\\
-15.0581197204797	5.6013837640641	-6.2486361943237\\
-14.8456325224785	5.91949593947445	-6.4070294628444\\
-14.6348212605155	6.20653625635661	-6.56232586094399\\
-14.4272223547471	6.46515639430317	-6.71341711267387\\
-14.184854283115	6.7406513839034	-6.88744977714389\\
-13.9049719704593	7.02761506869108	-7.08516633150054\\
-13.560898731226	7.34028346762978	-7.32329472144447\\
-13.1514189185709	7.66203958583561	-7.59931344256092\\
-12.5972260729832	8.02200406835341	-7.9594378120126\\
-11.8236039673234	8.39988583995922	-8.43438206130158\\
-9.74987328723789	8.82942187193249	-9.52113100975943\\
-9.02980386661978	8.80608401402806	-9.82273717694882\\
-8.41857353565257	8.72161431758544	-10.0419088322678\\
-7.85537653598535	8.59202320854859	-10.2101954585175\\
-7.37408406328614	8.44196698766469	-10.3254443804642\\
-6.90882586222609	8.26213951389972	-10.4089718436618\\
-6.46975903916919	8.0605301729025	-10.4598250894051\\
-6.07186741691612	7.85040896003265	-10.4797816890523\\
-5.70530979703184	7.63307036292648	-10.473704404856\\
-5.35002503697589	7.39991018615485	-10.4429050014683\\
-5.01393592234269	7.15815536966943	-10.3886223241205\\
-4.70733872813245	6.91886622632711	-10.3153107062565\\
-4.41700728353097	6.67501696172189	-10.2225313802013\\
-4.14946695128988	6.4347270819445	-10.1145958951442\\
-3.90418121940845	6.20062898494589	-9.99455073184551\\
-3.66836787508403	5.96247971688289	-9.85793304832134\\
-3.43578568521547	5.71433390129075	-9.70041878715509\\
-3.2129226576801	5.46348437527961	-9.52566077672263\\
-3.00118735925546	5.21258041527669	-9.33525755024591\\
-2.79814073612295	4.95972335702839	-9.12740347149609\\
-2.62345746700643	4.73197818242881	-8.9261729894495\\
-2.4439176124264	4.48742138236355	-8.69482094177193\\
-2.28367195526372	4.25959848918217	-8.46449230215182\\
-2.1342476256625	4.03852332083193	-8.22664239612746\\
-1.99967145823907	3.83184411078072	-7.99077045123429\\
-1.85129403515363	3.59513520627302	-7.70348536728821\\
-1.72770204193167	3.39047419553497	-7.43919083156662\\
-1.59550778706147	3.16358949768317	-7.12734579701379\\
-1.47655268016669	2.95201590092809	-6.81682214864144\\
-1.37078560833747	2.75775317332307	-6.51296346421902\\
-1.26585463512516	2.55915481729096	-6.18135471531768\\
-1.16938842936873	2.37138964097361	-5.84550890941229\\
-1.07588985660935	2.18479342040446	-5.48666774715943\\
-0.990583616413168	2.01092477676945	-5.12557288613345\\
-0.914486675743934	1.85343795042339	-4.77158601826936\\
-0.845655142675128	1.70975910694354	-4.42122357813098\\
-0.778552433472662	1.56958479095359	-4.04774266700171\\
-0.716662580546608	1.44155079981857	-3.67126221047517\\
-0.656949651739616	1.32097115858272	-3.27507006416789\\
-0.603699075521735	1.21797094970519	-2.89160740265284\\
-0.551685355363173	1.12405143120648	-2.48779020865885\\
-0.499201675696074	1.03932279734667	-2.05075771743314\\
-0.450199154308397	0.9730136724442	-1.61807299132197\\
-0.40302107667706	0.924500824507092	-1.18410051081149\\
-0.355839028273738	0.89422049394279	-0.741382917416033\\
-0.308028822552775	0.884237851977485	-0.295289657559699\\
-0.25494906471102	0.897762864317524	0.181985441364208\\
-0.196012363290901	0.939912566768466	0.673459277980985\\
-0.127677007427543	1.01636845379961	1.17973715847595\\
-0.0393281658773184	1.14305950427493	1.73131185366976\\
0.0709911840291575	1.3030057727984	2.28167029406112\\
0.130399367883719	1.36104884031968	2.53221269183273\\
0.190314395534699	1.3994601799012	2.76201240239723\\
0.248575281359049	1.41816936093221	2.96803875209301\\
0.30289470321739	1.41915152659121	3.14762473457114\\
0.35783030693899	1.40358988314313	3.31923717440541\\
0.410672397503749	1.37205210672785	3.47657531306951\\
0.461774160037315	1.32474545644865	3.6229969077504\\
0.508684611678557	1.26500793397097	3.75366436452319\\
0.55236759376066	1.19313516497655	3.87321691138885\\
0.596260631530871	1.1019254594083	3.99255290931334\\
0.637028102402468	0.995617660631837	4.1042412974445\\
0.674641917101987	0.87250055275954	4.21011586627363\\
0.707191709969663	0.737347657038736	4.30678637338246\\
0.735155644976963	0.585984892007993	4.39795502340892\\
0.756770522775987	0.424851130806307	4.48048750901198\\
0.772510000621669	0.24072471307284	4.56104416131964\\
0.779583191330282	0.0460637416584113	4.63395409451306\\
0.776418755756254	-0.163129422211966	4.70132854975371\\
0.761396146594976	-0.372106639563036	4.75956342161749\\
0.734463497714426	-0.569047861750995	4.80770404068519\\
0.695638608537724	-0.748067491010048	4.84685254034927\\
0.648510040000179	-0.893361177172206	4.87618577271082\\
0.598680074590717	-0.997332823527213	4.89658741134591\\
0.550275930558442	-1.06381254445301	4.91029648930805\\
0.500431139956707	-1.10352195049923	4.92026787982685\\
0.448805035399825	-1.11731690435108	4.9274471122318\\
0.391023285655425	-1.10110442793445	4.93268639266953\\
0.32883879363871	-1.04457890413525	4.9358437980346\\
0.267014752895708	-0.941257352398299	4.93702852325939\\
0.209606926006021	-0.787465380557869	4.93675269974748\\
0.16188710633654	-0.586505474278567	4.93569725188224\\
0.128692717795907	-0.349929901324632	4.93458380819573\\
0.113010637252529	-0.096881397651579	4.93396005983993\\
0.114941594421193	0.153619221190745	4.93404007789339\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.136586437224693	0.182547722978182	5.86317744947151\\
0.155797379739258	0.443650844800015	5.86393129614786\\
0.189756877228778	0.682682330095286	5.86506976415119\\
0.23464958290241	0.884943622960389	5.86615970370842\\
0.283671638848659	1.03865338244492	5.86674275378117\\
0.335150125707671	1.15429864476631	5.86656971574308\\
0.387410165579489	1.23699556580474	5.86543096495503\\
0.438486765119769	1.29042746566402	5.86320537024814\\
0.487366609408685	1.31925100737652	5.85983987946713\\
0.537596366616789	1.32760819541685	5.85484907932991\\
0.595345964415245	1.31096703707304	5.84669834860523\\
0.654452331044055	1.26354533395115	5.83483118343781\\
0.711950965879595	1.18423890385233	5.81849279459468\\
0.767494775607684	1.06943680390423	5.79597110318001\\
0.817748282160998	0.921157005341197	5.76623991218629\\
0.859310954071461	0.748124921085029	5.72930214640642\\
0.891588227383952	0.553664953518048	5.68397037550266\\
0.913292253151283	0.348336387183295	5.63081837864787\\
0.924577310125567	0.140407888254316	5.57042412045227\\
0.926263926246637	-0.0644743580769216	5.50319085841641\\
0.919289144182429	-0.263813518023351	5.42886434715822\\
0.904124991061824	-0.458753059787032	5.34568475970894\\
0.882577704787696	-0.636804429306217	5.25830331372978\\
0.852821106852645	-0.814679317270265	5.15694204796734\\
0.819575482884876	-0.967388556140673	5.05507727379492\\
0.778285785299246	-1.11761437852712	4.93645828594351\\
0.73365109132131	-1.24750073347271	4.8129126640872\\
0.683393053283861	-1.36483256288983	4.67602268327621\\
0.627544304458791	-1.46775701061592	4.5238763106377\\
0.56874719619293	-1.55099066015812	4.36141711611313\\
0.507876283282563	-1.61429283913553	4.18884246732409\\
0.444366817790691	-1.65858182474023	4.00218201689883\\
0.37402204610672	-1.68410474316368	3.78530172102011\\
0.298864921230283	-1.68577338442971	3.53879890855799\\
0.219812388081387	-1.65987458191466	3.25875991242764\\
0.133547693384102	-1.59899438775319	2.92192396685101\\
0.028645099075522	-1.47608133496376	2.45226307322318\\
-0.0578443825654666	-1.34120542524888	1.99409669064148\\
-0.109224736251079	-1.26532282391431	1.68320474591558\\
-0.160871703537442	-1.19613990986704	1.33832937763432\\
-0.210275240556037	-1.13920653695391	0.976571706759913\\
-0.260663526459794	-1.09342658447294	0.575702190417513\\
-0.310508861904584	-1.06334902821088	0.150130522766098\\
-0.35649650644131	-1.05124245153209	-0.263257943471224\\
-0.407485087294074	-1.05690602617353	-0.736735835592537\\
-0.460296236284478	-1.08408592724021	-1.2329304999711\\
-0.5201819408428	-1.13912311687357	-1.78831253765089\\
-0.587532337997501	-1.22663847342394	-2.38800133590803\\
-0.665069594285743	-1.35221379927941	-3.03226399698908\\
-0.761033187122234	-1.53108230699982	-3.75421021718538\\
-0.887642662978116	-1.78723226069569	-4.58661191345305\\
-1.07181795735318	-2.1714794687793	-5.59709183746406\\
-1.9251144369487	-3.81013137160668	-8.54123879570449\\
-2.21083052784791	-4.28988813212953	-9.17635454984645\\
-2.47622318220929	-4.70801453479611	-9.67381045470567\\
-2.75585641450759	-5.1226025819467	-10.1215175268008\\
-3.0267729454373	-5.50109153623081	-10.4940153672659\\
-3.30568775512301	-5.86892221462207	-10.824972689256\\
-3.58319604505486	-6.2146107271121	-11.1093025809592\\
-3.85878590724771	-6.53931038230714	-11.3534175190233\\
-4.11836102080166	-6.82927561991857	-11.5528331592571\\
-4.39164587779064	-7.11889496465547	-11.7344710620159\\
-4.63664405955676	-7.36558765872531	-11.8751779834028\\
-4.89740071880085	-7.61534014586435	-12.0041860370863\\
-5.16879690705638	-7.86187022383813	-12.1178069448215\\
-5.41354933638745	-8.07293774781947	-12.2037685966773\\
-5.68530115788428	-8.29524681324044	-12.2823927800987\\
-5.95440629656072	-8.50333105761575	-12.3441749246094\\
-6.1994645623541	-8.68270873887685	-12.3875584226238\\
-6.44789204820094	-8.85498720914221	-12.419875662601\\
-6.71967802578077	-9.03271301449413	-12.4426733209095\\
-6.96825444141042	-9.18565396877378	-12.4527693074793\\
-7.23431179293956	-9.3393979302365	-12.452904498322\\
-7.5028557931837	-9.48434246250387	-12.4425229708722\\
-7.77064894016699	-9.61881807769817	-12.4222689550093\\
-8.04230237471993	-9.74512061862231	-12.3921982407739\\
-8.31773874443084	-9.86292145698898	-12.3524585992982\\
-8.59688279931862	-9.97188511434459	-12.3031968605531\\
-8.87965710368165	-10.0716659188232	-12.244559551711\\
-9.17106412061901	-10.1634107362493	-12.1754141537656\\
-9.46888684237033	-10.2456108338689	-12.0960738085796\\
-9.76586532533895	-10.3159693364865	-12.0086700078404\\
-10.0500901189379	-10.3724550071593	-11.9176450175947\\
-10.3567301409302	-10.4214707378176	-11.81173661758\\
-10.681664413789	-10.4598430804364	-11.6911959212483\\
-11.0351589192305	-10.4856100650753	-11.5508228604112\\
-11.3704734260844	-10.4944921406891	-11.4092086190243\\
-11.7293437769982	-10.4869631992403	-11.248967250726\\
-12.0988888475238	-10.4604521669392	-11.075032588472\\
-12.481904553531	-10.4124011354343	-10.885662896677\\
-12.887600806422	-10.3379741413563	-10.6754771766142\\
-13.2753301283069	-10.2433985068817	-10.465811702432\\
-13.6725855050827	-10.1217120563069	-10.2425062678873\\
-14.0872978548715	-9.96656287550234	-10.0006426583051\\
-14.5273748493575	-9.76859562755485	-9.73466997147591\\
-14.9672868881642	-9.53388025809068	-9.45965516507193\\
-15.4112679362783	-9.25638545172041	-9.17325579606571\\
-15.8528902110763	-8.9357165149817	-8.87996073685425\\
-16.3176613288765	-8.54415414205241	-8.56262530383185\\
-16.8047750522466	-8.06501153140519	-8.22091665184686\\
-17.2757923494887	-7.52178656297675	-7.8820127598445\\
-17.7496794500687	-6.87639052118626	-7.53298292449806\\
-18.2097361774303	-6.12485287581272	-7.18671946054195\\
-18.6499428114707	-5.24089182408196	-6.84881778264243\\
-19.0414813748727	-4.23710424539221	-6.54306013202183\\
-19.3774720040681	-3.05814003124651	-6.27689056362344\\
-19.611669651054	-1.76557694851051	-6.08934309371298\\
-19.7192378560664	-0.432698029771871	-6.0026559773375\\
-19.6989782989695	0.861550661162006	-6.01900877921894\\
-19.5713272917926	2.05070017969317	-6.1217660854999\\
-19.3654359333348	3.10923128213683	-6.28648472148418\\
-19.1237752913962	3.98545559107029	-6.47818695279945\\
-18.8610271173913	4.73346673055158	-6.68457809203068\\
-18.6033875462898	5.34433445571564	-6.88485039285003\\
-18.3375636630797	5.88786432858871	-7.08925111663691\\
-18.1117815611907	6.29733697516096	-7.26104310879742\\
-17.8937396678428	6.65618979755669	-7.42532742572232\\
-17.6695150264576	6.99368080137864	-7.59257964435311\\
-17.4459604138191	7.30274815161852	-7.75759222912578\\
-17.2148694844817	7.59706877595921	-7.92630458452308\\
-16.9523034204606	7.90407561408158	-8.11564768538953\\
-16.6743715254852	8.20085836671396	-8.31328530995143\\
-16.3142530562849	8.54724595199074	-8.56498371014479\\
-15.8867066981744	8.90918156263686	-8.85716661987218\\
-15.3774007413438	9.27907876768474	-9.19540620549543\\
-14.7306971403695	9.66486631649203	-9.60867098169714\\
-13.7631425419964	10.0903375170106	-10.1904406426263\\
-11.9182624173023	10.4758144182123	-11.1611520687549\\
-11.0789729388497	10.4876354450318	-11.5327775002806\\
-10.3724381427918	10.4236475960871	-11.8061028265947\\
-9.7486057998868	10.3121974423105	-12.0139687462868\\
-9.17518019948905	10.1646264360366	-12.1743762628407\\
-8.64434550495504	9.98937578325049	-12.2939559274029\\
-8.16462969479096	9.79870658750539	-12.3756678374856\\
-7.68809028680494	9.57842221844908	-12.429532411436\\
-7.26018197753941	9.35380587725215	-12.4523539680459\\
-6.85087631584344	9.1145658472736	-12.4492396460125\\
-6.49074565864639	8.8837491402299	-12.4243194763618\\
-6.13103116075008	8.63357069658818	-12.3766270006547\\
-5.79876471330849	8.38442173270103	-12.3103178711965\\
-5.47901020876209	8.12763073039385	-12.2242731514465\\
-5.16651365779296	7.85985173864973	-12.1169336164819\\
-4.8685746841752	7.58836193721997	-11.9909149582564\\
-4.6046662414737	7.33406201709627	-11.8579244182942\\
-4.32572220552995	7.05045369181266	-11.6931389240137\\
-4.08278428827552	6.79040976581953	-11.5271210262947\\
-3.84469708962861	6.52314081557532	-11.3417819101771\\
-3.62551167770883	6.26563906127726	-11.1491288382256\\
-3.41691699512652	6.00982260602624	-10.9439388394502\\
-3.20406022459328	5.73734847872315	-10.7100084870202\\
-3.01299007981836	5.48235557245432	-10.4763524369876\\
-2.82348453558896	5.21913958569915	-10.219706828517\\
-2.65127065084949	4.9705058803257	-9.96225725394837\\
-2.49269005578203	4.73314297645695	-9.70219034709371\\
-2.32590427967539	4.4742859490854	-9.4017419106573\\
-2.17488394167443	4.23127822704069	-9.10263902927952\\
-2.02970176312467	3.98950246659854	-8.78739303289454\\
-1.89596055215746	3.75933037711702	-8.46950831723067\\
-1.77396371699524	3.54285415870607	-8.15323872074166\\
-1.66235116169696	3.3391561602795	-7.8387859379549\\
-1.55267869007364	3.13360258388368	-7.50309211521784\\
-1.4422193548689	2.92110241985164	-7.13424418456211\\
-1.34121158643149	2.72202839980898	-6.76576129731352\\
-1.24461243203091	2.52758973700862	-6.38103546198167\\
-1.15876483598572	2.35180378521594	-6.00846546513568\\
-1.07152921959431	2.17087781382002	-5.59566332083033\\
-0.996026502591487	2.0131651891921	-5.20634342793115\\
-0.925162956659072	1.86515595288641	-4.80997992247605\\
-0.860838357270094	1.73193633344976	-4.42085806579424\\
-0.797358114896969	1.60298836952269	-4.00627962593103\\
-0.731212937046237	1.47349770446796	-3.53874563405193\\
-0.67419906216351	1.36831368029889	-3.10455032444338\\
-0.617668043771857	1.27280263378753	-2.64473534527546\\
-0.565566269561817	1.19551747616453	-2.19610061654339\\
-0.512757941776222	1.13102660304369	-1.72034977037992\\
-0.459042103520737	1.0831977260665	-1.22116910649175\\
-0.405749093912156	1.0563769300638	-0.720461136921912\\
-0.350311686731409	1.05193887530788	-0.206730855749225\\
-0.292286666843893	1.07241188123822	0.308763498018592\\
-0.22742180333541	1.12208030703025	0.843700454481016\\
-0.151720080254808	1.20776251328136	1.40189545455259\\
-0.0565868402803567	1.34313069639398	2.00132380612932\\
0.0843596537489333	1.54837698975395	2.71133547930639\\
0.148687329287483	1.61220174613629	2.98380873045468\\
0.212713236064921	1.65616357808009	3.23238581909962\\
0.274714773273555	1.68085597273838	3.4557391548393\\
0.338407391369056	1.68812020941649	3.67060971996424\\
0.401036589317364	1.67711223013974	3.87000790865461\\
0.460854795752649	1.64909196111407	4.05139244672761\\
0.516325114971497	1.60677999865635	4.21312709957186\\
0.570441307467028	1.54891202020206	4.36614829394488\\
0.619851138932773	1.48000930193159	4.5027948337234\\
0.668899209093134	1.39405550885756	4.63663294384503\\
0.715689870394698	1.29251675502673	4.76385980340117\\
0.759360172054709	1.17614700651408	4.88368601789995\\
0.799591294779088	1.04446186161314	4.99691233648562\\
0.835165142440474	0.900230360040482	5.10185120921123\\
0.86576223118244	0.743690507286811	5.19933991964879\\
0.890999285701891	0.574502723626495	5.29029448071695\\
0.910267036769842	0.392066125506222	5.37545928569952\\
0.922861632436206	0.189981053254332	5.45753628416935\\
0.926578579314764	-0.0347292619731796	5.53679507222418\\
0.919547965702129	-0.255954896271469	5.60487116981517\\
0.901071336873866	-0.476626315204971	5.66471486562516\\
0.870755671704767	-0.687661328143353	5.71567807329518\\
0.828747915975164	-0.88095050920046	5.75790475337213\\
0.77928003640908	-1.03909534188097	5.78999098211817\\
0.728623357494477	-1.15418593661812	5.81256982870825\\
0.676951803221659	-1.23671632841579	5.82910280094747\\
0.6255376600548	-1.29075547349029	5.84115533163848\\
0.569427070480792	-1.32194313755409	5.85071801429187\\
0.51000986803901	-1.325642349935	5.857801918427\\
0.44379716538538	-1.29457918030005	5.86290251792601\\
0.374091646688662	-1.21880175947327	5.86582268345262\\
0.306454465896309	-1.09463779174699	5.86677275208423\\
0.245180180673945	-0.922547340603835	5.86634129684925\\
0.193933409494303	-0.705279693954196	5.86519186560365\\
0.156889455026576	-0.453737230196747	5.86397190451422\\
0.136573991066133	-0.182249883765593	5.86317699595817\\
0.133932225490287	0.100487734669919	5.86306739963411\\
0.136586440123885	0.182547516090299	5.86317749515903\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.158231282467952	0.211476050663247	6.79231485949705\\
0.17853920280826	0.495362506186652	6.79311530996846\\
0.213794934734835	0.756484121312941	6.79432424276602\\
0.259892432954743	0.979048588240097	6.79553124932764\\
0.312622905782753	1.15895140060862	6.79633489848731\\
0.367886589306487	1.29641040005541	6.79642693676102\\
0.423527976243346	1.39734751363978	6.79562523865994\\
0.478179327332327	1.4673775183111	6.79381935749016\\
0.530534969468757	1.51113106303983	6.7909767500995\\
0.583646236045617	1.53418709938679	6.78677214089563\\
0.642983957373829	1.53562475025612	6.78016487121607\\
0.704327633285043	1.51006407141187	6.77067658752093\\
0.7660723689797	1.45497392030147	6.75755595274692\\
0.829052000094666	1.36453766807768	6.73909077841293\\
0.889119630758628	1.23891039577976	6.71445832718122\\
0.943784505473374	1.07944453637101	6.68254210756974\\
0.989561664326036	0.895440999561625	6.64357266208112\\
1.02659936989456	0.686209372878768	6.59557154753221\\
1.05235468774053	0.469424226257424	6.54088286691849\\
1.06770932617641	0.249639133768103	6.47940272867114\\
1.0734970708925	0.0267573473890081	6.40976830481441\\
1.07032243316308	-0.187677882640461	6.33455666290117\\
1.05859450455386	-0.402974121274571	6.24927198249461\\
1.0398167523184	-0.602409651797856	6.15957750703748\\
1.01305986592186	-0.800181750762398	6.05792034524266\\
0.981622402282266	-0.975965777581258	5.95402573189202\\
0.945467725012811	-1.1368342908508	5.84440780045112\\
0.90162069116634	-1.29472266802049	5.71873856076516\\
0.855511464628968	-1.43040852755471	5.59095768237854\\
0.803490019276783	-1.55598856188636	5.44909547956553\\
0.744518735869548	-1.6709406661194	5.28867455295828\\
0.681081439920646	-1.76829625082445	5.11435730432412\\
0.616871443719408	-1.84346418627277	4.93423457852614\\
0.548208726671405	-1.90112783448656	4.73574523713897\\
0.474434219268314	-1.93950577382245	4.51371926740489\\
0.396424516164124	-1.95546357816241	4.26662820437012\\
0.31332528025569	-1.94590306220592	3.98618714735432\\
0.224087795482703	-1.90559408870386	3.66032969963187\\
0.123183860013437	-1.82165681129086	3.25217987441876\\
0.0023093084114123	-1.66296091199014	2.68661734508106\\
-0.0567724667211102	-1.56948980810915	2.36850896433845\\
-0.111608646663441	-1.48722774913852	2.04364133618351\\
-0.164084084927335	-1.41438221011268	1.70374310882639\\
-0.214710273340195	-1.35151485129978	1.34740982582145\\
-0.266852323537243	-1.29668586507498	0.950694852226448\\
-0.319381485021001	-1.254198569369	0.521574136091907\\
-0.372693853293747	-1.22676031005021	0.0591105145279052\\
-0.424091967564781	-1.21726188202202	-0.406984358977081\\
-0.478300449422445	-1.22646970227338	-0.912043460465032\\
-0.539194503933324	-1.26023590671412	-1.48412114532281\\
-0.602615144582916	-1.31963989495735	-2.07170632777043\\
-0.67208343999706	-1.40860977804853	-2.69218965460813\\
-0.751706666943452	-1.5341161970277	-3.36210001080606\\
-0.850929497897326	-1.71433349649516	-4.12773548856316\\
-0.976189270437171	-1.96321931419155	-4.98760519691006\\
-1.14277717378684	-2.3089990838906	-5.97149459298438\\
-1.42901550832452	-2.90203606359312	-7.33853973490201\\
-1.9817497776383	-3.97123206710292	-9.24232929116953\\
-2.31037720385337	-4.55202767140066	-10.0856928545473\\
-2.62220943027033	-5.06820035087954	-10.7523258657151\\
-2.92107934221161	-5.53387463211741	-11.2964675694509\\
-3.22048456226603	-5.97440499791786	-11.7664784003629\\
-3.50642548870333	-6.37284921137122	-12.1570014090731\\
-3.79991214927933	-6.76091112629042	-12.5075592609408\\
-4.09401926285722	-7.13006060141992	-12.8148343544102\\
-4.37137023793289	-7.46125740334129	-13.0693325057542\\
-4.65903072873851	-7.78844929990015	-13.3013330748445\\
-4.94336245324375	-8.09641999428877	-13.5021026042607\\
-5.22236324483274	-8.38445554548745	-13.6743008192397\\
-5.48941996984822	-8.64762263234744	-13.8182424297465\\
-5.77705730688309	-8.91793652913558	-13.9524307826976\\
-6.05282146250952	-9.16480444840689	-14.0624604279802\\
-6.31087391400763	-9.38531372486092	-14.1502001701897\\
-6.586250521702	-9.60979412244247	-14.2287828927919\\
-6.86443784320798	-9.82555483212462	-14.293495644513\\
-7.13983610476497	-10.0285639866095	-14.3440257236375\\
-7.42937297924555	-10.2309396409596	-14.3835937211971\\
-7.70814546667147	-10.4153462819312	-14.4093969174601\\
-8.00108870175417	-10.5983375768392	-14.4243261745704\\
-8.28208662877814	-10.7636910857628	-14.4276089569454\\
-8.56901226511835	-10.9224436410063	-14.420451685324\\
-8.84638444204956	-11.0663791891435	-14.403989267291\\
-9.12741240784174	-11.2027959910066	-14.3782459282796\\
-9.4120277426312	-11.3314185162265	-14.3433474053746\\
-9.70018591914181	-11.451976093096	-14.2994153811531\\
-9.99180499524225	-11.5641753533441	-14.2465760480055\\
-10.2868158796749	-11.6677222666149	-14.184954234769\\
-10.5881175030216	-11.763205082376	-14.1139365882684\\
-10.8878530727168	-11.8479391563259	-14.0355565795249\\
-11.223172088198	-11.9306483875474	-13.9391571720887\\
-11.5458779958747	-11.9982071131639	-13.838094006867\\
-11.8945602446648	-12.0579146448025	-13.7201850381157\\
-12.2133046613787	-12.1003773369044	-13.6048380480058\\
-12.5747006222774	-12.1344368207254	-13.4657131206278\\
-12.920947084726	-12.1529100616412	-13.3244662408551\\
-13.2781701714458	-12.1572828551704	-13.1709421489125\\
-13.6469058594138	-12.1459294514424	-13.0045187108573\\
-14.0161991020494	-12.1181194502247	-12.8300923975742\\
-14.3982056722834	-12.0716723066579	-12.6418442285847\\
-14.8187690871176	-11.9992019226216	-12.4257970197589\\
-15.2452633149367	-11.9021476528639	-12.1976970350087\\
-15.689980815541	-11.7746990271761	-11.9506220684449\\
-16.1400501150027	-11.6171874559227	-11.6914048231193\\
-16.5859360686828	-11.4313296021739	-11.4258969160116\\
-17.0557026470591	-11.2014139532907	-11.1372041186188\\
-17.5169376400363	-10.9391611892772	-10.84518138589\\
-17.9898510775048	-10.6295032489003	-10.5373125767611\\
-18.45872725416	-10.2777213423237	-10.2239657624343\\
-18.951452268534	-9.85434729364751	-9.88633327392156\\
-19.4678268364824	-9.34307346807596	-9.52368486443462\\
-19.9810900675574	-8.75402538505418	-9.15464668772349\\
-20.4677693440121	-8.10460896620657	-8.79713535418236\\
-20.9725233254361	-7.31149757696161	-8.41883964240056\\
-21.4515491920226	-6.40521130442915	-8.05301190956247\\
-21.9022504653294	-5.34684735934578	-7.70296439995337\\
-22.2823605509246	-4.18761413887877	-7.40346905989684\\
-22.5885082487862	-2.87359307249714	-7.15948102339867\\
-22.7879261658524	-1.4255531216814	-6.99925060114453\\
-22.8520432405794	0.011290508281391	-6.94751773297578\\
-22.7904380436991	1.3974519168556	-6.99722583954634\\
-22.6362314617311	2.60399483180002	-7.12122857495071\\
-22.4198870738053	3.6619248688305	-7.2941676141669\\
-22.1543189168087	4.61703052080275	-7.5047848852103\\
-21.8681912414216	5.43635377036646	-7.72961114701183\\
-21.5763154137812	6.13643090618602	-7.95666889359179\\
-21.288258628425	6.73463251007027	-8.17844594497358\\
-21.0433420142028	7.18826207526282	-8.36516807030814\\
-20.7932403627704	7.60939594229982	-8.55406348173208\\
-20.5673701887657	7.9588055527	-8.72308425256633\\
-20.3392856221268	8.28582670819224	-8.89222000999845\\
-20.0860844125678	8.62209248733102	-9.07813324189115\\
-19.833456954897	8.93263870481925	-9.26165082867326\\
-19.5272020001323	9.27933826875013	-9.48142436853574\\
-19.1815359420638	9.63570918896897	-9.72583787538371\\
-18.8111762617087	9.9808868641232	-9.98330630610106\\
-18.3518613206003	10.3620680340317	-10.2960766233169\\
-17.7733546483481	10.7766212085559	-10.6792921583544\\
-17.0650699112478	11.1964571535317	-11.1313565471027\\
-16.0244239305892	11.6604727796102	-11.7588572340477\\
-13.8595012082649	12.1319499434683	-12.9050306564201\\
-12.9291815741427	12.1531795933449	-13.321015080194\\
-12.1852580656101	12.097107042561	-13.6152689486653\\
-11.4695700150881	11.9832984136983	-13.8627052513634\\
-10.8138949716162	11.8279800013786	-14.0555937480891\\
-10.240659979499	11.6521800514079	-14.1951214684919\\
-9.71893816565949	11.4594869011263	-14.2962667426688\\
-9.1861292304375	11.2301130933735	-14.3717585191767\\
-8.68029178929447	10.9813068501206	-14.414945030729\\
-8.21848885030516	10.7271293508575	-14.4277789047173\\
-7.80756937349011	10.4786806183819	-14.4158253377602\\
-7.41729626488028	10.2227213109395	-14.3822091238117\\
-7.05026009023508	9.96367170684757	-14.3290119132017\\
-6.67279963177269	9.67809169827362	-14.2504470660852\\
-6.31085411934112	9.3852973214083	-14.1501940231082\\
-5.98525079482026	9.10540201417346	-14.0371034245583\\
-5.67610653370403	8.82458262974662	-13.9076810638902\\
-5.37458713321163	8.535930810445	-13.7587321763068\\
-5.08889353396842	8.24837063442291	-13.5948342898111\\
-4.82795957656345	7.9732204179175	-13.4238412990587\\
-4.56526250293377	7.68356256015563	-13.2290573109525\\
-4.33092054592254	7.41393859258036	-13.0341862226953\\
-4.09752875821684	7.13435191378974	-12.818259203402\\
-3.88773093460699	6.8731428942401	-12.6036440090866\\
-3.67745823013317	6.60147007105813	-12.3669985394803\\
-3.46381220476456	6.31478170051403	-12.102053009858\\
-3.27092197565497	6.04621635064601	-11.8392232111782\\
-3.07141736601143	5.75818167556858	-11.5409756165959\\
-2.88770651270924	5.48320388529439	-11.2396959212233\\
-2.72351455999016	5.22909582455393	-10.9461261488111\\
-2.5485346457959	4.94914716707715	-10.6047980380851\\
-2.40570817029471	4.71328956769771	-10.3016746443298\\
-2.24672904301812	4.4425980977255	-9.93487693492719\\
-2.10060676999813	4.18587245469809	-9.56672038404945\\
-1.96770147063924	3.94551017786993	-9.20237295103325\\
-1.84905009726423	3.72524209637455	-8.85006468636002\\
-1.72957818199889	3.49793791731229	-8.46596258485677\\
-1.62484248436114	3.29411499906924	-8.10167847140607\\
-1.51573647742855	3.07736316790701	-7.69090588044814\\
-1.41470294322592	2.87285804553486	-7.27796937203568\\
-1.31972300579594	2.67767625788346	-6.85702667412296\\
-1.23264447897755	2.49678106328767	-6.43922467710891\\
-1.15386676802948	2.33219136671435	-6.03139238645575\\
-1.07177347984548	2.16072711481923	-5.5722171779504\\
-0.997255364706337	2.00639618957021	-5.12143120190371\\
-0.923715411793211	1.85701384884596	-4.64115453932994\\
-0.855208004092916	1.72252566763811	-4.15901825704439\\
-0.788738193757183	1.59889329118586	-3.65692946844961\\
-0.727991459606042	1.49456774659997	-3.16762008833575\\
-0.666651231609887	1.4008789757864	-2.64478480458356\\
-0.609242726033393	1.32713189219275	-2.13212613695575\\
-0.550483585698547	1.26909181946277	-1.58970172789513\\
-0.494784790114551	1.233210657879	-1.0669418415512\\
-0.436360691618692	1.21759845986788	-0.520402340064859\\
-0.376894172391921	1.225337747851	0.0216762836063253\\
-0.309912145948882	1.2607950522213	0.601004546354883\\
-0.237339791330765	1.32633751500149	1.17892320065254\\
-0.149601405154243	1.43379773957146	1.80049513004434\\
-0.0412779728157808	1.59360000991956	2.45501039404376\\
0.0808281627481975	1.77365129645081	3.06506638470379\\
0.149845099653756	1.84791631930976	3.36480350801514\\
0.217094582858937	1.9011099368694	3.6335263918693\\
0.283769497371377	1.93600508503507	3.88138516510165\\
0.348278524741151	1.95321548219514	4.10655969985326\\
0.416971929104463	1.95363716647621	4.33309379044858\\
0.481582350878895	1.9368009612208	4.53568810635226\\
0.543397972898898	1.90435188474862	4.72156615341601\\
0.60182975514633	1.85801261241818	4.89133142979698\\
0.660839110289675	1.79436802340348	5.05805157549899\\
0.713458973599927	1.72170813909568	5.20367229916002\\
0.765205485738768	1.63354705357727	5.34503394889224\\
0.816540367230303	1.52683564018308	5.48457904938431\\
0.86538029198223	1.40352180032131	5.61807373079282\\
0.909432172668637	1.26893859713216	5.74074229326956\\
0.948592363603069	1.12420798375075	5.8536113326378\\
0.984628127378301	0.960895451304268	5.96352238970905\\
1.01648121723909	0.778076650380775	6.07001202718299\\
1.04178799239292	0.584859998252838	6.16794384357493\\
1.06049961648959	0.37657942657658	6.26032323724537\\
1.0715080279595	0.149421975775734	6.34863302529511\\
1.07273918608636	-0.0941974965738979	6.43168850654852\\
1.06269113942512	-0.338749901148084	6.50512466474419\\
1.04136473971104	-0.573924072236885	6.5679270264191\\
1.00636982802358	-0.809819855703978	6.62444805733934\\
0.960079552932974	-1.02055468825408	6.67035960499941\\
0.907378518719582	-1.19126197022543	6.70505534490193\\
0.853168090750305	-1.31929534448024	6.73020010734444\\
0.798080004143831	-1.41370241191449	6.74893249058284\\
0.742372115272879	-1.47978360296262	6.76308669931301\\
0.685395978322592	-1.52094641926506	6.77393609172186\\
0.622236515283291	-1.53801752558651	6.7827314673956\\
0.55295123140306	-1.52340865969571	6.78937846503709\\
0.482155175735866	-1.47146825632501	6.79364414803512\\
0.406309389357435	-1.36957161633297	6.79597768663335\\
0.33549686038171	-1.22107097732163	6.79647228977177\\
0.27184853461435	-1.02523266957121	6.79577007925402\\
0.219305362607358	-0.787969573062828	6.79449160383452\\
0.181751718391443	-0.525640944271643	6.79323521178697\\
0.159220184104431	-0.233886033627364	6.79235559966192\\
0.154212537567837	0.0627809232117471	6.79214788854575\\
0.158231285826577	0.211475810989857	6.79231491242467\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.179876127711207	0.240404378348316	7.72145226952259\\
0.200831644282513	0.541912097588575	7.72228176848466\\
0.236501715215116	0.820381844384016	7.72353077116727\\
0.284666505065868	1.06816528102669	7.72486799486391\\
0.338702673771589	1.26702417659177	7.72584310930117\\
0.396660352862206	1.42551840123006	7.72619692448566\\
0.457260666871086	1.54895936969898	7.72569468737884\\
0.514342125421056	1.6343580379487	7.72428390984911\\
0.573206720174163	1.69592501218211	7.72172254599362\\
0.628894902355928	1.73194030128793	7.7180906395427\\
0.689924006358776	1.74814234129973	7.71250660271981\\
0.753284452688181	1.7398257428735	7.70455563705941\\
0.819150276238055	1.70351425601675	7.6933721988254\\
0.884835580535693	1.63722674441302	7.67836520268702\\
0.95223822266135	1.53368919237594	7.65749570883087\\
1.01553569511531	1.39638269118846	7.63058529349548\\
1.07288710292021	1.22710440219534	7.59666343360523\\
1.12147693546855	1.03407124313539	7.55589484426494\\
1.16188038400754	0.814361331381328	7.50596968616569\\
1.1917049248337	0.580673857535299	7.44797875839184\\
1.21060168483444	0.343837401424103	7.38322416663083\\
1.2194955992602	0.106293275323484	7.31124245128898\\
1.21915755876443	-0.124747184506152	7.2333207005004\\
1.21003294317389	-0.358186153380288	7.14519265683417\\
1.19373274836076	-0.572654393164481	7.05423030332635\\
1.1694987454667	-0.786494831310797	6.9518894217736\\
1.13976187731854	-0.981688620571848	6.84589158217368\\
1.10445037407505	-1.16447204372041	6.732880429692\\
1.06082176446453	-1.34661308057899	6.60313109533321\\
1.01394939023819	-1.50677450056836	6.47021229638722\\
0.959744759225543	-1.65948353778421	6.32072545747884\\
0.899987572903882	-1.7974024462101	6.15804080147305\\
0.839615656593182	-1.91109331490809	5.99370524980065\\
0.774248240664509	-2.01018583230515	5.81396278463261\\
0.706924913221698	-2.08987128318403	5.62529961803081\\
0.633178566943432	-2.1541956413425	5.41285995939243\\
0.556022978536454	-2.19823771091387	5.18232776150375\\
0.475236835771142	-2.22071819957835	4.92976215850225\\
0.387517069238942	-2.21909414435813	4.63971474441051\\
0.29635279973736	-2.18935507031325	4.31694233374293\\
0.197654584915476	-2.12470743176951	3.9369424325983\\
0.0861796457913506	-2.00920984234016	3.45831863482318\\
-0.0866177575837206	-1.7503903158467	2.56556694935682\\
-0.143842412221364	-1.66635410143907	2.21667947412926\\
-0.199118903061859	-1.59143554355126	1.85094355685598\\
-0.25724055175608	-1.52146780199141	1.43455524119437\\
-0.310007632142863	-1.46790769496228	1.02802245013002\\
-0.363070461745572	-1.42576346800909	0.592921541500704\\
-0.418267807654235	-1.39655657791311	0.115208169359359\\
-0.475795248995716	-1.38398083016816	-0.40459291189071\\
-0.53663336632717	-1.39188170660011	-0.970236810807656\\
-0.599435507887382	-1.42299332623943	-1.56039507767682\\
-0.666094473817825	-1.47989653974589	-2.18122637485102\\
-0.737299981091933	-1.5642807165966	-2.82564704214488\\
-0.821788830731261	-1.68961409882496	-3.55282621057789\\
-0.916463597922306	-1.8535624074269	-4.31078783699161\\
-1.03112534104287	-2.07326723913702	-5.14630993932107\\
-1.1850942110907	-2.3870870266928	-6.13770077272207\\
-1.400701594366	-2.83715534355507	-7.31727018791652\\
-2.51348580335382	-4.97982933754187	-11.1949531611619\\
-2.83218965038963	-5.51979520732363	-11.9207647808802\\
-3.14407712816226	-6.01957457326548	-12.531972450707\\
-3.44207870539063	-6.47277078845589	-13.041298055306\\
-3.75718275997168	-6.92813781589197	-13.5136253326967\\
-4.05213085495798	-7.33379861259978	-13.9032028984496\\
-4.35339207095435	-7.72901777991212	-14.2558383503317\\
-4.6540501997575	-8.10539907991604	-14.5678069783625\\
-4.96934069500861	-8.48190110474175	-14.8571185560697\\
-5.26642737717856	-8.82057142868199	-15.0981492126688\\
-5.55518879938288	-9.13555471577488	-15.3060314171182\\
-5.85795968560834	-9.45149758440649	-15.4986741398462\\
-6.15069878589054	-9.74363964730803	-15.6624539142097\\
-6.44958236738254	-10.028945219417	-15.8087914477475\\
-6.73586395561102	-10.2903960300748	-15.9307327990319\\
-7.04012548704177	-10.5560318743717	-16.042264499032\\
-7.3172935580285	-10.7873918599613	-16.1288033842633\\
-7.60858288703837	-11.0199526207608	-16.2053264909285\\
-7.8863276465686	-11.2318681379895	-16.2653926259372\\
-8.1643221832095	-11.4346054976466	-16.3136698352587\\
-8.44565513206688	-11.630454969204	-16.3511607868326\\
-8.76256159182936	-11.8400870469123	-16.3804936656032\\
-9.05572835867759	-12.023871150832	-16.3961533145707\\
-9.37572440869971	-12.2135665398065	-16.4013760349098\\
-9.6708923873015	-12.3786271287147	-16.3958003431913\\
-9.98606868807259	-12.5445416655697	-16.3794220148608\\
-10.3046246826719	-12.7015467415463	-16.3524892268924\\
-10.6272818510449	-12.8497637843903	-16.3151162305711\\
-10.9539619530483	-12.9888747056522	-16.2674454777642\\
-11.2845860490138	-13.1185549731692	-16.2096195389418\\
-11.6191179097329	-13.2384873819522	-16.1417717665472\\
-11.9591355766077	-13.3488368666683	-16.063638874838\\
-12.2893900998813	-13.4449259550776	-15.9793007526957\\
-12.6116741157248	-13.5281915037781	-15.8893227526108\\
-12.963866772649	-13.6073362019426	-15.7826977858073\\
-13.2916210645261	-13.6698705683134	-15.6760123553304\\
-13.6391910599136	-13.724450534503	-15.5553471302556\\
-14.0060424808202	-13.7689021926644	-15.4199249379418\\
-14.3959464812696	-13.8012412225842	-15.267298128308\\
-14.7988365515083	-13.8183750518436	-15.1005802675796\\
-15.2148080060793	-13.8184912250938	-14.9192610350575\\
-15.6473636826808	-13.7993819343232	-14.7212446131139\\
-16.0793763974827	-13.7603540988676	-14.5142596645811\\
-16.5080095264912	-13.7014868291708	-14.3001779075746\\
-16.9721955975285	-13.6144905358845	-14.0589617462515\\
-17.4321586033699	-13.5036785966468	-13.8107257160461\\
-17.8916205080218	-13.3676140195197	-13.5539849537291\\
-18.3478871590361	-13.2063310230064	-13.2907007659045\\
-18.8547669460026	-12.9950492175657	-12.9888733809377\\
-19.3390097313374	-12.7598026299748	-12.6917142733527\\
-19.8627787865707	-12.4660556581552	-12.3610023992582\\
-20.4000580812664	-12.1188361057138	-12.0121274363238\\
-20.9278089451493	-11.7281416829234	-11.6603265987764\\
-21.4346497904526	-11.3014787634255	-11.314293990165\\
-21.9971274414565	-10.761128919294	-10.9212660790162\\
-22.5372362179497	-10.1655353170989	-10.5352840563508\\
-23.0698333441469	-9.49019431678671	-10.1467430597231\\
-23.5915141966122	-8.72389950735411	-9.75880627120944\\
-24.1176075191437	-7.8144808123406	-9.36046649104077\\
-24.616035785239	-6.77614574491136	-8.97669363993618\\
-25.0764864007886	-5.58001160185532	-8.61681689517629\\
-25.4687590654591	-4.23647456537932	-8.30628866122877\\
-25.7602153967804	-2.79118784271805	-8.0732762740531\\
-25.9344860235084	-1.25351945164433	-7.93303367564281\\
-25.9754665172857	0.30472862038728	-7.89995631090365\\
-25.8914501433915	1.76561098524676	-7.96772966373431\\
-25.7101887122391	3.09125485997629	-8.11340850868683\\
-25.4701318923717	4.23090902633727	-8.30519561252082\\
-25.1848625422212	5.2486054505352	-8.53138281762114\\
-24.8801708000749	6.12619757319245	-8.77087004449815\\
-24.5835354869977	6.85060888937849	-9.00190291446444\\
-24.282655959821	7.49311277897511	-9.23406205034397\\
-23.9842907076497	8.06036795256232	-9.46207242229563\\
-23.7099553140408	8.5325922255179	-9.66974171266731\\
-23.4547743007226	8.93625657811434	-9.86117983872907\\
-23.2324508955671	9.2636267624243	-10.0265850684773\\
-22.9752812007126	9.61728035267794	-10.2162826624006\\
-22.7021693573982	9.96655299434561	-10.4157894818941\\
-22.4043354949596	10.319779450811	-10.6310222320532\\
-22.1045782289727	10.6490354671692	-10.8451371513006\\
-21.7603782135109	10.9977612438607	-11.0878252330625\\
-21.3304672083721	11.3935866239021	-11.386060524754\\
-20.8024418955135	11.8256787512373	-11.7446951015843\\
-20.1580019364471	12.281282102891	-12.1704848029874\\
-19.399442682126	12.7280479905715	-12.6540421125083\\
-18.3074279047452	13.221717191903	-13.3143740795837\\
-15.7553763735464	13.7915091338484	-14.6703414537606\\
-14.8005704722596	13.8184128489082	-15.0998434435656\\
-13.9763971871281	13.765813739876	-15.4311676547867\\
-13.2447797431547	13.6615906310592	-15.6916882218397\\
-12.5245422456518	13.5067024147056	-15.9143781491187\\
-11.8636032395145	13.3190052759427	-16.0865001446483\\
-11.2751142920553	13.114994608785	-16.2114058840681\\
-10.6905564511824	12.8775652684832	-16.3066398797933\\
-10.1891387757877	12.6458602490084	-16.3634244448219\\
-9.6799860719102	12.3835631209584	-16.3954759503453\\
-9.20294406669006	12.1125429873819	-16.40005322763\\
-8.77032250564584	11.845077156017	-16.3810473702855\\
-8.37244177864409	11.5803789276839	-16.3424682165835\\
-7.95840985333371	11.2853278200004	-16.2790197732736\\
-7.53982099956824	10.9660165615104	-16.1885440935618\\
-7.17413133377929	10.6691351625443	-16.0858337715523\\
-6.80398793184756	10.3509522896972	-15.9572732326347\\
-6.45255506897486	10.0317189328723	-15.8101468697997\\
-6.10979009011322	9.70358172319455	-15.6408228985375\\
-5.78501576267164	9.37668548535812	-15.4545050181343\\
-5.48838800920656	9.06389679584018	-15.2601214767601\\
-5.18975595852377	8.73461592923352	-15.0386925091489\\
-4.92335779041194	8.42810943779182	-14.8171645267433\\
-4.65803976759556	8.11027741143079	-14.5717003208485\\
-4.41954318509568	7.81333696939559	-14.3277273876881\\
-4.18050676161365	7.50450135436326	-14.0587106038432\\
-3.96792682642746	7.21993274842345	-13.7967264334099\\
-3.74516681703437	6.91120022522464	-13.4967324354224\\
-3.54622069094952	6.62588797204851	-13.2043860395399\\
-3.33995894665365	6.32002675532789	-12.8741611523813\\
-3.16024545718458	6.04475535597017	-12.561353001839\\
-2.99795472175372	5.7887970913812	-12.2565095605207\\
-2.83136490185122	5.51843728081259	-11.9190284722338\\
-2.67299521810407	5.25393494235109	-11.5724684203693\\
-2.52532308275445	5.00044358383057	-11.224027634541\\
-2.38795392249787	4.75846821501056	-10.8753755309241\\
-2.23686818124555	4.48522619276723	-10.4611881188633\\
-2.1019861954749	4.2348271001239	-10.060686742513\\
-1.98098030561794	4.00491111017612	-9.67341874280234\\
-1.86435516000787	3.7785849648013	-9.27187836811306\\
-1.7517719889049	3.5557717109681	-8.85448246905845\\
-1.63907976021558	3.32868375201681	-8.40344014392122\\
-1.53806314978499	3.12199393255299	-7.96701904417181\\
-1.44193813698246	2.92302973938607	-7.51973074465953\\
-1.34709635248364	2.72521796970186	-7.04376961903191\\
-1.26365953778934	2.55076417968644	-6.59295498731404\\
-1.18265330631501	2.3820236936435	-6.12304393073806\\
-1.10952091059308	2.23135677006807	-5.66856421795585\\
-1.03902049021563	2.08896727818234	-5.20064047380254\\
-0.962963485399687	1.94050790588403	-4.6603152885602\\
-0.89663162592208	1.81760982630091	-4.15716982026583\\
-0.827575197004979	1.69901333457827	-3.60092660985338\\
-0.764414395198241	1.60186367595241	-3.06390060064069\\
-0.704532442781321	1.52270321466917	-2.53217916174412\\
-0.646396437712763	1.46068439758148	-1.9990681924376\\
-0.586373161466696	1.41465073828805	-1.43769058847515\\
-0.52229562472337	1.38802765911535	-0.835985451267007\\
-0.461339434438631	1.38534026748196	-0.272252110576847\\
-0.394301906671526	1.4072748388297	0.325502804365531\\
-0.320320004221674	1.4587320830972	0.945469163909809\\
-0.238530119009326	1.54285721164896	1.57220460717782\\
-0.139701149739334	1.67223750608792	2.2429226535119\\
-0.0174217064660134	1.85827013244202	2.94991516224216\\
0.074064864020297	1.99378036526976	3.4024379146249\\
0.146041919481057	2.07703430419969	3.72277212237944\\
0.221783982078186	2.14368293824361	4.03319440061954\\
0.291921920008093	2.18718180804407	4.30061687847761\\
0.361782843491401	2.21358628103798	4.55100074489765\\
0.431296719112858	2.2232360748685	4.78673466675892\\
0.501536721924349	2.21596922349793	5.01338264202296\\
0.572201842391912	2.19087792129265	5.23146327590926\\
0.63800111279922	2.15067450493973	5.42696944713231\\
0.702913173084287	2.09396467462	5.61391318316597\\
0.763549877484841	2.02428655096613	5.78426044738067\\
0.82153655720742	1.94082539893101	5.94424860332856\\
0.875310194579619	1.84669666669914	6.09096672682855\\
0.928236926898602	1.73569523247227	6.23482807029065\\
0.980066447580707	1.60570533919153	6.37642910555741\\
1.02746543482577	1.46365074725638	6.5080736077241\\
1.07160442718793	1.30505848746915	6.63450439707571\\
1.10924203162784	1.14188861789772	6.74768247465065\\
1.14277056025158	0.964051792894601	6.85604008718165\\
1.17109862789487	0.774362368000581	6.9580524796096\\
1.19554433948356	0.553078184262354	7.0629823913493\\
1.21172274027711	0.327796415840634	7.15726348876918\\
1.21982612474888	0.0854742691471344	7.24717429556479\\
1.21824364772088	-0.162908046093033	7.3290977685855\\
1.20592610571034	-0.416375150820105	7.40375222627717\\
1.18235387520297	-0.664741637186577	7.46947090459867\\
1.14673287913032	-0.905608634330864	7.52720445718109\\
1.10024085497344	-1.12558671602339	7.57554680206765\\
1.04470683091184	-1.31663438074832	7.61477315713607\\
0.985234501752178	-1.46761765105318	7.64455162069071\\
0.927723443751049	-1.57591412860675	7.66585572409845\\
0.870050898525623	-1.65493518444026	7.68214023810181\\
0.809671014345739	-1.71053462754645	7.69519499651479\\
0.745326307958052	-1.7422813617045	7.70569181617671\\
0.67682241291401	-1.74667212379332	7.71386269137186\\
0.600888891111733	-1.7164232651847	7.72007653913476\\
0.523772924790819	-1.64594124433584	7.72395372439457\\
0.446265209059117	-1.52926765184057	7.72585788900749\\
0.370410069621325	-1.35939981600647	7.7261312335523\\
0.304505957003197	-1.14844349559901	7.72529373343872\\
0.249304681077234	-0.895757863717648	7.72392677605717\\
0.208454202907426	-0.614068370894795	7.72256634024559\\
0.183047518138423	-0.306772366870362	7.72158228032058\\
0.174887953671263	0.0151360733009689	7.72124485711039\\
0.179876131529269	0.240404105889411	7.72145232969031\\
};
 \addplot3 [color=black, line width=1.0pt]
 table[row sep=crcr] {%
0.201520972954466	0.269332706033381	8.65058967954813\\
0.222703203486805	0.583257724202799	8.65143156758659\\
0.257994199006067	0.874221474229003	8.65269147159367\\
0.305146460613596	1.13500325524907	8.65407883180723\\
0.362176819188139	1.36263027346626	8.65526438928919\\
0.422069611814621	1.54172058161092	8.65586577585436\\
0.485701077078392	1.68614381128283	8.65569085485012\\
0.548539211099293	1.79330687899182	8.65458145729959\\
0.609001973489288	1.8688298582264	8.65250578548276\\
0.666078155976813	1.91820858287084	8.64950157403327\\
0.723900418261163	1.94819664063863	8.64525988038208\\
0.78305909326826	1.95892319157193	8.63946030670821\\
0.848734174495036	1.94750926940252	8.63095399489391\\
0.917720226490765	1.90850144864947	8.61913067918199\\
0.991309571554513	1.83423743150007	8.60231786193151\\
1.06128712791475	1.72827867092868	8.58091397697245\\
1.12695602170211	1.59109147679979	8.55403134432039\\
1.18810994146983	1.4207406335023	8.52014500763061\\
1.24054694025999	1.22849459679784	8.48021481077839\\
1.28575502098555	1.00875353052827	8.43163307982113\\
1.32042719084407	0.778791685167999	8.37679388153733\\
1.34616218280589	0.530361125824953	8.31224487984379\\
1.36179587976064	0.272936570613773	8.23867362291658\\
1.36725084831297	0.0178776869954049	8.15800675085864\\
1.36314649506619	-0.23902371845719	8.06759574992131\\
1.35020863867821	-0.485704296720204	7.97051630894673\\
1.33035000033526	-0.712017598486046	7.87083684557787\\
1.30216382673595	-0.939547518648517	7.75815243009312\\
1.26968689758836	-1.14075970038867	7.64566865825263\\
1.22838674589974	-1.34540618645481	7.51569327929575\\
1.1829993951358	-1.52902526071809	7.3819060290458\\
1.129653318865	-1.70748104790529	7.2312164363562\\
1.07523271780455	-1.85917242822297	7.08131067850327\\
1.01582888993601	-1.99780250850467	6.91954832526586\\
0.948207823984802	-2.12808481062376	6.7355760815978\\
0.881688790145514	-2.23242578527956	6.55306513447674\\
0.811779672344777	-2.32020406706248	6.35813886072921\\
0.733837074693085	-2.3947110388649	6.13549524927362\\
0.655623173789543	-2.44708793814132	5.90485871345729\\
0.570284096980039	-2.48060096441348	5.64306183694524\\
0.480481516951215	-2.49069923647643	5.35375414667588\\
0.384406866962212	-2.47388542055483	5.02527335324389\\
0.285394833869482	-2.42693586768888	4.66174065519153\\
0.172787352926171	-2.33617319617392	4.20969699289079\\
0.0422632609310973	-2.17782492043833	3.61809305885388\\
-0.0723045566731102	-1.99887852919562	3.01649726590274\\
-0.135745209243638	-1.90341559479494	2.64225470460111\\
-0.195043547252734	-1.81994566836224	2.26319880162872\\
-0.259015249492005	-1.73825132213386	1.82079865032912\\
-0.317652683184381	-1.67316761625063	1.38398826466274\\
-0.377126595080604	-1.61907208828596	0.910801765148037\\
-0.434547915868077	-1.58041996453926	0.427044437157381\\
-0.492786031362076	-1.5568266407933	-0.0869450626634958\\
-0.554741394322832	-1.55064875988816	-0.653497740160404\\
-0.616998842595891	-1.56494927978643	-1.23521844754023\\
-0.679125594518084	-1.59947104019048	-1.81907778684262\\
-0.746246920874743	-1.65797537647879	-2.44369759838081\\
-0.826020725704655	-1.75251366589661	-3.16566266132414\\
-0.913777855339536	-1.88183811448337	-3.92272201930006\\
-1.01211962745668	-2.05000035055961	-4.71658191621398\\
-1.13304169262699	-2.27897721012695	-5.6111002750991\\
-1.28243167931235	-2.58071623254479	-6.59974154280828\\
-1.4825993026299	-2.99753994158499	-7.75126742483626\\
-1.8199725813567	-3.69598932627426	-9.34625343596012\\
-2.452631311944	-4.9265904943368	-11.5653687624742\\
-2.81593845189017	-5.57906191342865	-12.5420637075258\\
-3.17299255437843	-6.18400292936672	-13.355213654928\\
-3.52241006059672	-6.7439217210858	-14.0399691356468\\
-3.85627074877788	-7.25165192067672	-14.6105828835378\\
-4.17336388768342	-7.7110873177703	-15.0890247293261\\
-4.50261793255831	-8.16630495180448	-15.5297576912293\\
-4.83951075615763	-8.61059435895478	-15.9294386813868\\
-5.17661168472585	-9.034790760279	-16.2839411954452\\
-5.50105455742574	-9.42495888527444	-16.587182096674\\
-5.83814382019259	-9.81256862675626	-16.8670660699091\\
-6.1520578184308	-10.1580667474363	-17.0986589215378\\
-6.47947752460914	-10.5032876527704	-17.3131540259251\\
-6.7913000719772	-10.8183040790894	-17.4939524366156\\
-7.13403644414782	-11.1497000799707	-17.6684648402121\\
-7.46928402006127	-11.4593874971364	-17.8166009534237\\
-7.79451265949269	-11.7466431458678	-17.9406344333644\\
-8.09069192553182	-11.997315125758	-18.0379187595503\\
-8.43392313609009	-12.2751746041793	-18.1332390701615\\
-8.74244442295356	-12.5136783239323	-18.2039803019741\\
-9.03978487400501	-12.7337134644174	-18.2595970490206\\
-9.35794208847677	-12.9587213588642	-18.3062399680782\\
-9.6663454091801	-13.1667593266172	-18.3394604383834\\
-9.96309960467045	-13.3577658502338	-18.360877853355\\
-10.2810311430646	-13.5526042162236	-18.3729383225104\\
-10.5897464611982	-13.7322586697671	-18.3744127611566\\
-10.9133646772734	-13.9106593541118	-18.3656695992334\\
-11.2271387719513	-14.0740714511921	-18.3476195797856\\
-11.5446002668938	-14.2299486316079	-18.320216146311\\
-11.8656920282753	-14.3780468143608	-18.2835711749122\\
-12.1903564650105	-14.5181176431259	-18.2377961426755\\
-12.5185357619384	-14.6499079669086	-18.1830021547144\\
-12.8501722385096	-14.7731592756154	-18.1192999068551\\
-13.1852087490836	-14.8876070284162	-18.0467995861827\\
-13.5310782107494	-14.9951961682366	-17.9637258006377\\
-13.86660532846	-15.0893564726793	-17.8754730022251\\
-14.238815852664	-15.1820740810803	-17.7691046939861\\
-14.5840604766677	-15.2570481844613	-17.662799619073\\
-14.9540989567423	-15.325616545574	-17.5410213106068\\
-15.3489270038577	-15.3852946289723	-17.4024976678618\\
-15.7598327416559	-15.4325553645783	-17.2493054575795\\
-16.1792769419728	-15.4650752925853	-17.0838280297901\\
-16.5796094145528	-15.4811670705302	-16.9176625404419\\
-16.9782585289045	-15.4825262468546	-16.7445232161034\\
-17.3804933115176	-15.4688724145729	-16.5623587355258\\
-17.8508196111007	-15.4334540167956	-16.3402120157784\\
-18.3373374128137	-15.3742996358379	-16.1004619892352\\
-18.7980512624382	-15.2966547352341	-15.8644764474932\\
-19.2860762519872	-15.1908020702472	-15.6053868282391\\
-19.8045578621505	-15.050844987985	-15.3202655587514\\
-20.3046974022113	-14.8879419038854	-15.0359876901646\\
-20.8401288232717	-14.6817850717423	-14.7219932404143\\
-21.3802231923588	-14.4387990873231	-14.3955475783819\\
-21.9372478036873	-14.1490378284462	-14.0490537506647\\
-22.4953133149629	-13.8159822855945	-13.6923108092206\\
-23.0733255163191	-13.4220907163466	-13.3130814327776\\
-23.6333624899093	-12.9883268337829	-12.9365570898339\\
-24.1970571377241	-12.494066204898	-12.5488781519372\\
-24.793930404954	-11.8991973414175	-12.1292212896101\\
-25.3645280746573	-11.2507521922125	-11.7195481222774\\
-25.9200616845713	-10.5302020406432	-11.3129964927145\\
-26.4707815932435	-9.70915884806606	-10.9027246855504\\
-27.0197262662606	-8.75481252834839	-10.4868296787594\\
-27.5473623617365	-7.66210866264287	-10.0807450268648\\
-28.0205563150258	-6.46370032970038	-9.71143295455763\\
-28.4364824578218	-5.12245570583726	-9.38291641795887\\
-28.768383147039	-3.65976476214258	-9.11820696376245\\
-29.0022210453468	-2.02617991232026	-8.93036762817983\\
-29.0999736820933	-0.404958952948455	-8.85151946290496\\
-29.0713413441968	1.1497961560551	-8.87463426599589\\
-28.9361932775475	2.59771714270684	-8.98351822889693\\
-28.7203379468749	3.90869735503631	-9.1566645511299\\
-28.4570415219217	5.04532923924684	-9.36658484456156\\
-28.1663803412891	6.03337486093853	-9.59666541045339\\
-27.8509982791691	6.92365810376861	-9.84431608345846\\
-27.5417202551426	7.67495601714603	-10.0851194477402\\
-27.2403032909598	8.32269740799856	-10.3178109874038\\
-26.9392905402793	8.90477433645767	-10.5481948825222\\
-26.642968229506	9.4262706765714	-10.7730073629328\\
-26.3595173243354	9.88485871848184	-10.9861833918973\\
-26.1112538813926	10.2584617087235	-11.1713683081989\\
-25.8623254427655	10.6097161103504	-11.3555948645363\\
-25.6199810269772	10.9313959356258	-11.5335288951033\\
-25.363875891699	11.2515431328121	-11.7200208692279\\
-25.0585213367834	11.6090067394632	-11.9402657294531\\
-24.7115516460263	11.9860710462751	-12.1876886141206\\
-24.3281778722308	12.3700399854864	-12.4574835467608\\
-23.8972039263919	12.764599122214	-12.7561673928779\\
-23.3726535686891	13.1969734395686	-13.112927774979\\
-22.7399286900257	13.6556191850527	-13.5330070716108\\
-21.9627618860928	14.1347688793012	-14.032950479236\\
-20.91705980193	14.6493692213959	-14.676081040196\\
-17.1513032718947	15.4785147479278	-16.667057346426\\
-16.2204124284244	15.4674043201957	-17.0671186410756\\
-15.3798657731123	15.3893814064161	-17.3912788463359\\
-14.607471245631	15.2617479797101	-17.6553321597553\\
-13.8966042821559	15.0972864794568	-17.8672251990319\\
-13.2463022679415	14.9073901298703	-18.0327235292528\\
-12.6318707836304	14.6931474870206	-18.1621559697029\\
-12.0461749595276	14.457108079926	-18.2591820553066\\
-11.4875311651392	14.2026232475163	-18.3258012311378\\
-10.9832397674054	13.9478602851073	-18.362449354299\\
-10.4669433470868	13.6619100223185	-18.3750014352531\\
-10.002815877913	13.3826558311049	-18.3629882422801\\
-9.51343232750552	13.0648358550159	-18.3244227378193\\
-9.0457836797952	12.7380551261137	-18.2605972140808\\
-8.61293808802992	12.4148418834734	-18.175947770627\\
-8.21207482928993	12.0971102909443	-18.0737029968522\\
-7.84423659142235	11.7894458238835	-17.9579814746682\\
-7.47552084121099	11.4650168550667	-17.8191569713641\\
-7.13745799115657	11.1529322438094	-17.670086320919\\
-6.7937698644694	10.8207472383388	-17.4952983220734\\
-6.48113799137487	10.5050003362933	-17.3141757464575\\
-6.14881644184967	10.1545731737629	-17.0964016544615\\
-5.84654897675834	9.82201052024685	-16.8736192344602\\
-5.55469168667615	9.48782128002674	-16.6340161077278\\
-5.30534361332079	9.19166825608919	-16.4084747817142\\
-5.0413529436293	8.86695138594035	-16.1467950090249\\
-4.77134643738015	8.52238496472429	-15.8524241358418\\
-4.51927860815998	8.18877586450553	-15.5506845446317\\
-4.28479061918915	7.86755696907895	-15.2441665862235\\
-4.05478276208479	7.54177076401526	-14.9167347342545\\
-3.8543715390439	7.24883514583319	-14.6075414112831\\
-3.64600970529078	6.9348791708877	-14.2599430100048\\
-3.46862703394973	6.65969751240359	-13.9408210385802\\
-3.28306095955634	6.36367631173562	-13.5816490682868\\
-3.09958423523921	6.06242936293706	-13.1982305548668\\
-2.92676265164451	5.77054479841717	-12.8083305747392\\
-2.7663603931673	5.49228301317614	-12.4185180136724\\
-2.61732351687823	5.22716187350076	-12.0293686043729\\
-2.47921021200208	4.97564730429557	-11.642850020652\\
-2.33337645618185	4.70384929067544	-11.2044322481911\\
-2.2027646657533	4.45492093242603	-10.7821221599591\\
-2.06937486215806	4.19533514032404	-10.3181754116964\\
-1.94642716115391	3.95136960342319	-9.85754261054018\\
-1.82533254112409	3.70690047984151	-9.36876522857606\\
-1.72314128814086	3.49766955099297	-8.92570598309705\\
-1.61544936508409	3.27476360844082	-8.42459461019947\\
-1.52146342244896	3.0787897959085	-7.95505623302548\\
-1.4292026857467	2.88588247113229	-7.46138990631081\\
-1.33879152404891	2.69735974684913	-6.94250690175087\\
-1.25648634251678	2.52739425942217	-6.43662855083309\\
-1.17643000558569	2.3650648074925	-5.91090436612775\\
-1.09961559907942	2.21386203182256	-5.37266410748024\\
-1.02526097879997	2.07389217714165	-4.81812609471289\\
-0.951172990243808	1.94333741415128	-4.23162070294174\\
-0.881563748401092	1.83171285690402	-3.64989258562631\\
-0.819349472614725	1.74368511845079	-3.10640047883491\\
-0.756528110817378	1.6687277749825	-2.53822097269168\\
-0.695595102947618	1.61187035999878	-1.97329874616839\\
-0.630150440240232	1.57059847937419	-1.35884102461709\\
-0.563591601511256	1.55142109511516	-0.735641244513786\\
-0.494331825166949	1.55642959596157	-0.100862424049843\\
-0.41989630910977	1.58890090465604	0.552823859436515\\
-0.343658039535992	1.64789865602264	1.18074029256406\\
-0.249667541865552	1.74955390743392	1.88765839680676\\
-0.138604074159201	1.89924950337846	2.62464356830963\\
0.000764487766446109	2.1144291457272	3.41047060437038\\
0.0775363414883294	2.22658075856033	3.78649305662449\\
0.158058021623056	2.32125374791797	4.14696278958998\\
0.2378987858927	2.39359936825698	4.47665176591197\\
0.313839200751524	2.44352003323292	4.76909383145845\\
0.390327806445622	2.47573877182516	5.04615794470481\\
0.467251336838181	2.49006560907188	5.3097673457156\\
0.538878986561997	2.48701014501197	5.54363421835803\\
0.613336012911802	2.46668046947932	5.77658390903354\\
0.686223200258034	2.42914559074245	5.99605551020134\\
0.752385573557078	2.37907652203648	6.18907077103494\\
0.819450157235558	2.31158321130656	6.37972267840971\\
0.880946499698112	2.23347041681698	6.55101482320752\\
0.944127687835635	2.13512461817245	6.72444083218353\\
0.999313980145676	2.03211306515389	6.87467410563248\\
1.05593587435283	1.906991933646	7.02864561157551\\
1.10980578913069	1.76591784387437	7.17623484203197\\
1.1582390878327	1.61610104351737	7.31132273199426\\
1.20309035162331	1.45202601170082	7.44028621099647\\
1.24271928854571	1.27929430220907	7.55964426620611\\
1.28028237040634	1.08005802523461	7.68104076157281\\
1.31201920967475	0.867542901909367	7.79532850412694\\
1.33750835877754	0.640167008692238	7.90370722506875\\
1.35549264471027	0.40379143380563	8.00398491164736\\
1.36564536521504	0.150066385764948	8.10004167568997\\
1.36622443510999	-0.119968509787512	8.19130139984953\\
1.3556301614782	-0.396187848063065	8.27481043504308\\
1.3336324538837	-0.664726914819536	8.34788696045647\\
1.29868078027504	-0.931592324693376	8.41371865626433\\
1.25256162434826	-1.17615771471312	8.46895171456755\\
1.19849830482006	-1.38662576160279	8.51321031640346\\
1.13699812207824	-1.56628258335387	8.54915687423325\\
1.07501806843448	-1.70289728353494	8.57592269809414\\
1.0120345431488	-1.80669981609774	8.59661030502424\\
0.950247731680022	-1.880030477861	8.61230713525354\\
0.885444257843954	-1.93028180789411	8.62507551127264\\
0.819615317395616	-1.95560967215316	8.63502138702292\\
0.746506719435892	-1.95464949325481	8.64323156350154\\
0.667043898722778	-1.91887165589102	8.64944131477786\\
0.586799542296767	-1.84400056419368	8.65339213936322\\
0.503331730646341	-1.71944119687569	8.65547921057684\\
0.423171946196042	-1.54458291552614	8.65587032540459\\
0.351347112421141	-1.32449796376432	8.65508331432993\\
0.290543447126655	-1.06356669513538	8.65368696932653\\
0.244223151353971	-0.775907712037831	8.65222170518803\\
0.21196587057009	-0.453592631034926	8.65101272711243\\
0.196925739489668	-0.11479684274957	8.65039893526183\\
0.199813583850521	0.224806002666348	8.65051918217765\\
0.201520977231961	0.269332400788969	8.65058974695594\\
};
 \addplot3 [color=red, line width=1.0pt, only marks, mark size=2.5pt, mark=o, mark options={solid, red}]
 table[row sep=crcr] {%
0.150835741085758	-0.988558839529095	-1.32563116681269\\
};
 \addplot3 [color=red, line width=1.0pt]
 table[row sep=crcr] {%
0.150835741085759	-0.988558839529095	-1.32563116681269\\
0.332623928034973	-0.943059554057211	-0.0945130236735476\\
0.471645868917415	-0.881788055222533	0.755485486269832\\
0.577961911918049	-0.816063740385538	1.42636394803646\\
0.670118677279087	-0.742253971603876	2.04476686953678\\
0.74956445592618	-0.661931360801171	2.61919194215998\\
0.821455926375279	-0.570272006171557	3.18748890472355\\
0.878424409538191	-0.477881320755982	3.68870562084655\\
0.927300946962895	-0.374316649057612	4.18143103397534\\
0.96236559205207	-0.271758104266034	4.60798250178183\\
0.98480528456799	-0.173662176327946	4.96512877929128\\
0.997532604250196	-0.0702047253240181	5.29211716909493\\
0.999829758894046	0.0184513747421384	5.53373360808219\\
0.994590323267571	0.10387535252652	5.73374099809186\\
0.982696587211006	0.185222616016087	5.89453100235329\\
0.96534179603576	0.260988920888323	6.01813878317187\\
0.943309244412701	0.331915153925729	6.11069047130487\\
0.917652484061556	0.397383842771262	6.17589479839979\\
0.888754677690001	0.458383161649882	6.21888596824792\\
0.857393363200977	0.51466165656567	6.24322689498142\\
0.82365440882546	0.567092069087886	6.25280809005715\\
0.781822310224943	0.623501303314221	6.24974346833017\\
0.730390834718547	0.683029449261996	6.23390664274264\\
0.603715477689716	0.797199863270107	6.20290623487578\\
0.563258110054782	0.826281006351662	6.21566575585148\\
0.534434382112797	0.845209968715297	6.23865196156127\\
0.503902375217738	0.863760612814639	6.2806489050241\\
0.476619545513179	0.879109668263757	6.33872673281147\\
0.448253715262689	0.893906374713367	6.42681381290477\\
0.419840809372234	0.907597760456508	6.55362005321865\\
0.392521951331826	0.919742636677595	6.72651425585498\\
0.365097981019577	0.930969099516965	6.97317290231791\\
0.337810595689856	0.941214110306293	7.33073769002842\\
0.312472219505624	0.949926898259665	7.83140720451075\\
0.290197212766849	0.956966863429635	8.52776706238994\\
0.271903205306428	0.962324605808295	9.52157328874759\\
0.259843301491928	0.965650795406795	10.9226754449415\\
0.256283670936556	0.966601613908896	12.5221674356283\\
};
 \addplot3 [color=mycolor1, line width=1.0pt, only marks, mark size=5.0pt, mark=mystar, mark options={solid, fill=mycolor2, draw=red}]
 table[row sep=crcr] {%
0.256283670936556	0.966601613908896	12.5221674356283\\
};
 \end{axis}

\begin{axis}[%
width=0.7\textwidth,
height=0.7\textwidth,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
